An Infinite-Feature Extension for Bayesian ReLU Nets That Fixes Their Asymptotic Overconfidence

A Bayesian treatment can mitigate overconfidence in ReLU nets around the training data. But far away from them, ReLU Bayesian neural networks (BNNs) can still underestimate uncertainty and thus be asymptotically overconfident. This issue arises since the output variance of a BNN with finitely many features is quadratic in the distance from the data region. Meanwhile, Bayesian linear models with ReLU features converge, in the infinite-width limit, to a particular Gaussian process (GP) with a variance that grows cubically so that no asymptotic overconfidence can occur. While this may seem of mostly theoretical interest, in this work, we show that it can be used in practice to the benefit of BNNs. We extend finite ReLU BNNs with infinite ReLU features via the GP and show that the resulting model is asymptotically maximally uncertain far away from the data while the BNNs' predictive power is unaffected near the data. Although the resulting model approximates a full GP posterior, thanks to its structure, it can be applied \emph{post-hoc} to any pre-trained ReLU BNN at a low cost.

==> figs/cifar10c_noci.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}
\definecolor{color6}{rgb}{0.837254901960784,0.519607843137255,0.740196078431372}

\begin{axis}[
width=1.05\textwidth,
height=0.16\textheight,
axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
legend columns=3,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
    \draw[##1,/tikz/.cd,yshift=-0.25em]
    (0cm,0cm) rectangle (3pt,0.8em);},
},
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
xlabel={Metric},
% xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabels={NLL,Brier,ECE,MMC,Acc},
y grid style={white!80!black},
% ylabel={Values},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.25,0.5,0.75,1},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\)
},
xtick style={draw=none},
ytick style={draw=none}
]
\draw[draw=white,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.285714285714286,0.251213974938111);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{MAP}

\draw[draw=white,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.714285714285714,0.285005038817466);
\draw[draw=white,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.71428571428571,0.432704785870161);
\draw[draw=white,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.71428571428571,0.847485245594139);
\draw[draw=white,fill=color0] (axis cs:3.6,0) rectangle (axis cs:3.71428571428571,0.71511576710998);
\draw[draw=white,fill=color1] (axis cs:-0.285714285714286,0) rectangle (axis cs:-0.171428571428571,0.209915322316202);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{Temp. Scaling}

\draw[draw=white,fill=color1] (axis cs:0.714285714285714,0) rectangle (axis cs:0.828571428571429,0.264493359283372);
\draw[draw=white,fill=color1] (axis cs:1.71428571428571,0) rectangle (axis cs:1.82857142857143,0.27234973703071);
\draw[draw=white,fill=color1] (axis cs:2.71428571428571,0) rectangle (axis cs:2.82857142857143,0.765173780848578);
\draw[draw=white,fill=color1] (axis cs:3.71428571428571,0) rectangle (axis cs:3.82857142857143,0.71511576710998);
\draw[draw=white,fill=color2] (axis cs:-0.171428571428571,0) rectangle (axis cs:-0.0571428571428571,0.208317830956939);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{Deep Ens.}

\draw[draw=white,fill=color2] (axis cs:0.828571428571429,0) rectangle (axis cs:0.942857142857143,0.24350478044765);
\draw[draw=white,fill=color2] (axis cs:1.82857142857143,0) rectangle (axis cs:1.94285714285714,0.198104380334653);
\draw[draw=white,fill=color2] (axis cs:2.82857142857143,0) rectangle (axis cs:2.94285714285714,0.761424337145286);
\draw[draw=white,fill=color2] (axis cs:3.82857142857143,0) rectangle (axis cs:3.94285714285714,0.73314231003082);
\draw[draw=white,fill=color3] (axis cs:-0.0571428571428571,0) rectangle (axis cs:0.0571428571428571,0.259466322191639);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{GP-DSCS}

\draw[draw=white,fill=color3] (axis cs:0.942857142857143,0) rectangle (axis cs:1.05714285714286,0.294411851295265);
\draw[draw=white,fill=color3] (axis cs:1.94285714285714,0) rectangle (axis cs:2.05714285714286,0.44505185146175);
\draw[draw=white,fill=color3] (axis cs:2.94285714285714,0) rectangle (axis cs:3.05714285714286,0.84953088364397);
\draw[draw=white,fill=color3] (axis cs:3.94285714285714,0) rectangle (axis cs:4.05714285714286,0.70847933803437);
\draw[draw=white,fill=color4] (axis cs:0.0571428571428571,0) rectangle (axis cs:0.171428571428571,0.198468387764457);
\addlegendimage{ybar,ybar legend,draw=white,fill=color4};
\addlegendentry{LLL}

\draw[draw=white,fill=color4] (axis cs:1.05714285714286,0) rectangle (axis cs:1.17142857142857,0.251651174245654);
\draw[draw=white,fill=color4] (axis cs:2.05714285714286,0) rectangle (axis cs:2.17142857142857,0.137289720794752);
\draw[draw=white,fill=color4] (axis cs:3.05714285714286,0) rectangle (axis cs:3.17142857142857,0.687539434282411);
\draw[draw=white,fill=color4] (axis cs:4.05714285714286,0) rectangle (axis cs:4.17142857142857,0.715104585258126);
\draw[draw=white,fill=color5] (axis cs:0.171428571428571,0) rectangle (axis cs:0.285714285714286,0.197818870108651);
\addlegendimage{ybar,ybar legend,draw=white,fill=color5};
\addlegendentry{LLL-RGPR-LL}

\draw[draw=white,fill=color5] (axis cs:1.17142857142857,0) rectangle (axis cs:1.28571428571429,0.251265801292122);
\draw[draw=white,fill=color5] (axis cs:2.17142857142857,0) rectangle (axis cs:2.28571428571429,0.133620780314874);
\draw[draw=white,fill=color5] (axis cs:3.17142857142857,0) rectangle (axis cs:3.28571428571429,0.679409466984306);
\draw[draw=white,fill=color5] (axis cs:4.17142857142857,0) rectangle (axis cs:4.28571428571429,0.714664299841357);
\draw[draw=white,fill=color6] (axis cs:0.285714285714286,0) rectangle (axis cs:0.4,0.197560822330219);
\addlegendimage{ybar,ybar legend,draw=white,fill=color6};
\addlegendentry{LLL-RGPR-OOD}

\draw[draw=white,fill=color6] (axis cs:1.28571428571429,0) rectangle (axis cs:1.4,0.251320222257491);
\draw[draw=white,fill=color6] (axis cs:2.28571428571429,0) rectangle (axis cs:2.4,0.167496077295016);
\draw[draw=white,fill=color6] (axis cs:3.28571428571429,0) rectangle (axis cs:3.4,0.534736376768472);
\draw[draw=white,fill=color6] (axis cs:4.28571428571429,0) rectangle (axis cs:4.4,0.714362389841288);
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_withci.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}
\definecolor{color6}{rgb}{0.837254901960784,0.519607843137255,0.740196078431372}

\begin{axis}[
width=1.05\textwidth,
height=0.16\textheight,
axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
legend columns=3,
/pgfplots/ybar legend/.style={
/pgfplots/legend image code/.code={%
    \draw[##1,/tikz/.cd,yshift=-0.25em]
    (0cm,0cm) rectangle (3pt,0.8em);},
},
axis line style={white!80!black},
tick align=inside,
x grid style={white!80!black},
xlabel={Metric},
% xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4},
xticklabels={NLL,Brier,ECE,MMC,Acc},
y grid style={white!80!black},
% ylabel={Values},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15!black},
ytick={0,0.25,0.5,0.75,1},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\)
},
xtick style={draw=none},
ytick style={draw=none}
]
\draw[draw=white,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.285714285714286,0.251213974938111);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{MAP}

\draw[draw=white,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.714285714285714,0.285005038817466);
\draw[draw=white,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.71428571428571,0.432704785870161);
\draw[draw=white,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.71428571428571,0.847485245594139);
\draw[draw=white,fill=color0] (axis cs:3.6,0) rectangle (axis cs:3.71428571428571,0.71511576710998);
\draw[draw=white,fill=color1] (axis cs:-0.285714285714286,0) rectangle (axis cs:-0.171428571428571,0.209915322316202);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{Temp. Scaling}

\draw[draw=white,fill=color1] (axis cs:0.714285714285714,0) rectangle (axis cs:0.828571428571429,0.264493359283372);
\draw[draw=white,fill=color1] (axis cs:1.71428571428571,0) rectangle (axis cs:1.82857142857143,0.27234973703071);
\draw[draw=white,fill=color1] (axis cs:2.71428571428571,0) rectangle (axis cs:2.82857142857143,0.765173780848578);
\draw[draw=white,fill=color1] (axis cs:3.71428571428571,0) rectangle (axis cs:3.82857142857143,0.71511576710998);
\draw[draw=white,fill=color2] (axis cs:-0.171428571428571,0) rectangle (axis cs:-0.0571428571428571,0.208317830956939);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{Deep Ens.}

\draw[draw=white,fill=color2] (axis cs:0.828571428571429,0) rectangle (axis cs:0.942857142857143,0.24350478044765);
\draw[draw=white,fill=color2] (axis cs:1.82857142857143,0) rectangle (axis cs:1.94285714285714,0.198104380334653);
\draw[draw=white,fill=color2] (axis cs:2.82857142857143,0) rectangle (axis cs:2.94285714285714,0.761424337145286);
\draw[draw=white,fill=color2] (axis cs:3.82857142857143,0) rectangle (axis cs:3.94285714285714,0.73314231003082);
\draw[draw=white,fill=color3] (axis cs:-0.0571428571428571,0) rectangle (axis cs:0.0571428571428571,0.259466322191639);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{GP-DSCS}

\draw[draw=white,fill=color3] (axis cs:0.942857142857143,0) rectangle (axis cs:1.05714285714286,0.294411851295265);
\draw[draw=white,fill=color3] (axis cs:1.94285714285714,0) rectangle (axis cs:2.05714285714286,0.44505185146175);
\draw[draw=white,fill=color3] (axis cs:2.94285714285714,0) rectangle (axis cs:3.05714285714286,0.84953088364397);
\draw[draw=white,fill=color3] (axis cs:3.94285714285714,0) rectangle (axis cs:4.05714285714286,0.70847933803437);
\draw[draw=white,fill=color4] (axis cs:0.0571428571428571,0) rectangle (axis cs:0.171428571428571,0.198468387764457);
\addlegendimage{ybar,ybar legend,draw=white,fill=color4};
\addlegendentry{LLL}

\draw[draw=white,fill=color4] (axis cs:1.05714285714286,0) rectangle (axis cs:1.17142857142857,0.251651174245654);
\draw[draw=white,fill=color4] (axis cs:2.05714285714286,0) rectangle (axis cs:2.17142857142857,0.137289720794752);
\draw[draw=white,fill=color4] (axis cs:3.05714285714286,0) rectangle (axis cs:3.17142857142857,0.687539434282411);
\draw[draw=white,fill=color4] (axis cs:4.05714285714286,0) rectangle (axis cs:4.17142857142857,0.715104585258126);
\draw[draw=white,fill=color5] (axis cs:0.171428571428571,0) rectangle (axis cs:0.285714285714286,0.197818870108651);
\addlegendimage{ybar,ybar legend,draw=white,fill=color5};
\addlegendentry{LLL-RGPR-LL}

\draw[draw=white,fill=color5] (axis cs:1.17142857142857,0) rectangle (axis cs:1.28571428571429,0.251265801292122);
\draw[draw=white,fill=color5] (axis cs:2.17142857142857,0) rectangle (axis cs:2.28571428571429,0.133620780314874);
\draw[draw=white,fill=color5] (axis cs:3.17142857142857,0) rectangle (axis cs:3.28571428571429,0.679409466984306);
\draw[draw=white,fill=color5] (axis cs:4.17142857142857,0) rectangle (axis cs:4.28571428571429,0.714664299841357);
\draw[draw=white,fill=color6] (axis cs:0.285714285714286,0) rectangle (axis cs:0.4,0.197560822330219);
\addlegendimage{ybar,ybar legend,draw=white,fill=color6};
\addlegendentry{LLL-RGPR-OOD}

\draw[draw=white,fill=color6] (axis cs:1.28571428571429,0) rectangle (axis cs:1.4,0.251320222257491);
\draw[draw=white,fill=color6] (axis cs:2.28571428571429,0) rectangle (axis cs:2.4,0.167496077295016);
\draw[draw=white,fill=color6] (axis cs:3.28571428571429,0) rectangle (axis cs:3.4,0.534736376768472);
\draw[draw=white,fill=color6] (axis cs:4.28571428571429,0) rectangle (axis cs:4.4,0.714362389841288);
\addplot [line width=0.72pt, white!26!black]
table {%
-0.342857142857143 0.202027648708469
-0.342857142857143 0.299228494319621
};
\addplot [line width=0.72pt, white!26!black]
table {%
0.657142857142857 0.235299898985166
0.657142857142857 0.334246337683613
};
\addplot [line width=0.72pt, white!26!black]
table {%
1.65714285714286 0.397479166355759
1.65714285714286 0.471881962433533
};
\addplot [line width=0.72pt, white!26!black]
table {%
2.65714285714286 0.820935458927952
2.65714285714286 0.871808639014403
};
\addplot [line width=0.72pt, white!26!black]
table {%
3.65714285714286 0.658933705595818
3.65714285714286 0.762604288240186
};
\addplot [line width=0.72pt, white!26!black]
table {%
-0.228571428571429 0.16947482712417
-0.228571428571429 0.248876588481606
};
\addplot [line width=0.72pt, white!26!black]
table {%
0.771428571428571 0.219763963738615
0.771428571428571 0.311263369205018
};
\addplot [line width=0.72pt, white!26!black]
table {%
1.77142857142857 0.236057368317125
1.77142857142857 0.311867648538593
};
\addplot [line width=0.72pt, white!26!black]
table {%
2.77142857142857 0.733753131220786
2.77142857142857 0.797111097672274
};
\addplot [line width=0.72pt, white!26!black]
table {%
3.77142857142857 0.664640084143435
3.77142857142857 0.765050423163206
};
\addplot [line width=0.72pt, white!26!black]
table {%
-0.114285714285714 0.16628818765842
-0.114285714285714 0.253741362426995
};
\addplot [line width=0.72pt, white!26!black]
table {%
0.885714285714286 0.20005080277039
0.885714285714286 0.288848740054782
};
\addplot [line width=0.72pt, white!26!black]
table {%
1.88571428571429 0.157698394280078
1.88571428571429 0.243468300852671
};
\addplot [line width=0.72pt, white!26!black]
table {%
2.88571428571429 0.725235487699203
2.88571428571429 0.795088088179639
};
\addplot [line width=0.72pt, white!26!black]
table {%
3.88571428571429 0.681145825325497
3.88571428571429 0.782495649560763
};
\addplot [line width=0.72pt, white!26!black]
table {%
0 0.214131397115108
0 0.307767063602574
};
\addplot [line width=0.72pt, white!26!black]
table {%
1 0.250370325714925
1 0.339861467414788
};
\addplot [line width=0.72pt, white!26!black]
table {%
2 0.411413789017182
2 0.478272103889316
};
\addplot [line width=0.72pt, white!26!black]
table {%
3 0.824567369223234
3 0.872803117784157
};
\addplot [line width=0.72pt, white!26!black]
table {%
4 0.660553816156378
4 0.753524904080677
};
\addplot [line width=0.72pt, white!26!black]
table {%
0.114285714285714 0.161525682075385
0.114285714285714 0.238237116020091
};
\addplot [line width=0.72pt, white!26!black]
table {%
1.11428571428571 0.209844039966783
1.11428571428571 0.294849688777884
};
\addplot [line width=0.72pt, white!26!black]
table {%
2.11428571428571 0.105188193133829
2.11428571428571 0.174599343491658
};
\addplot [line width=0.72pt, white!26!black]
table {%
3.11428571428571 0.647264741281531
3.11428571428571 0.726385213922888
};
\addplot [line width=0.72pt, white!26!black]
table {%
4.11428571428571 0.662238606741259
4.11428571428571 0.763862630949968
};
\addplot [line width=0.72pt, white!26!black]
table {%
0.228571428571429 0.164185868775495
0.228571428571429 0.232912642327736
};
\addplot [line width=0.72pt, white!26!black]
table {%
1.22857142857143 0.208328117354882
1.22857142857143 0.295893316689306
};
\addplot [line width=0.72pt, white!26!black]
table {%
2.22857142857143 0.101144494770528
2.22857142857143 0.170629636867604
};
\addplot [line width=0.72pt, white!26!black]
table {%
3.22857142857143 0.638877555571777
3.22857142857143 0.720918667146708
};
\addplot [line width=0.72pt, white!26!black]
table {%
4.22857142857143 0.66363508026473
4.22857142857143 0.765045600989594
};
\addplot [line width=0.72pt, white!26!black]
table {%
0.342857142857143 0.167897114914843
0.342857142857143 0.229209765077044
};
\addplot [line width=0.72pt, white!26!black]
table {%
1.34285714285714 0.212914321773961
1.34285714285714 0.288349511205048
};
\addplot [line width=0.72pt, white!26!black]
table {%
2.34285714285714 0.148942248704009
2.34285714285714 0.187996824840583
};
\addplot [line width=0.72pt, white!26!black]
table {%
3.34285714285714 0.492375399865673
3.34285714285714 0.57487126347622
};
\addplot [line width=0.72pt, white!26!black]
table {%
4.34285714285714 0.662202824815325
4.34285714285714 0.765408067706113
};
\end{axis}

\end{tikzpicture}


==> figs/conf_lll_cifar10.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\linewidth,
height=0.15\textheight,
axis line style={white!15.0!black},
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
% xlabel={\(\displaystyle \alpha\)},
xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.801052019000053)
--(axis cs:2.0010101010101,0.698572114109993)
--(axis cs:3.0020202020202,0.461376518011093)
--(axis cs:4.0030303030303,0.321039617061615)
--(axis cs:5.0040404040404,0.256324291229248)
--(axis cs:6.0050505050505,0.220934018492699)
--(axis cs:7.00606060606061,0.188440069556236)
--(axis cs:8.00707070707071,0.159449808299541)
--(axis cs:9.00808080808081,0.138631910085678)
--(axis cs:10.0090909090909,0.125407837331295)
--(axis cs:11.010101010101,0.118001073598862)
--(axis cs:12.0111111111111,0.114536829292774)
--(axis cs:13.0121212121212,0.112376868724823)
--(axis cs:14.0131313131313,0.112445294857025)
--(axis cs:15.0141414141414,0.111975949257612)
--(axis cs:16.0151515151515,0.112492088228464)
--(axis cs:17.0161616161616,0.113152112811804)
--(axis cs:18.0171717171717,0.113425217568874)
--(axis cs:19.0181818181818,0.11403501033783)
--(axis cs:20.0191919191919,0.11572228744626)
--(axis cs:21.020202020202,0.116180999204516)
--(axis cs:22.0212121212121,0.11668554879725)
--(axis cs:23.0222222222222,0.117162184789777)
--(axis cs:24.0232323232323,0.117790725082159)
--(axis cs:25.0242424242424,0.117740537971258)
--(axis cs:26.0252525252525,0.11817610450089)
--(axis cs:27.0262626262626,0.118877869099379)
--(axis cs:28.0272727272727,0.119058303534985)
--(axis cs:29.0282828282828,0.119039684534073)
--(axis cs:30.0292929292929,0.120077136904001)
--(axis cs:31.030303030303,0.119025398977101)
--(axis cs:32.0313131313131,0.11996154487133)
--(axis cs:33.0323232323232,0.119955530390143)
--(axis cs:34.0333333333333,0.119947351515293)
--(axis cs:35.0343434343434,0.119285751134157)
--(axis cs:36.0353535353535,0.119350492022932)
--(axis cs:37.0363636363636,0.119712526910007)
--(axis cs:38.0373737373737,0.120001793839037)
--(axis cs:39.0383838383838,0.12011522334069)
--(axis cs:40.0393939393939,0.119906809180975)
--(axis cs:41.040404040404,0.119339981116354)
--(axis cs:42.0414141414141,0.11914805136621)
--(axis cs:43.0424242424242,0.119427267462015)
--(axis cs:44.0434343434343,0.119567763991654)
--(axis cs:45.0444444444444,0.119527377188206)
--(axis cs:46.0454545454545,0.119201546534896)
--(axis cs:47.0464646464646,0.119717072695494)
--(axis cs:48.0474747474747,0.119081918150187)
--(axis cs:49.0484848484848,0.119049094617367)
--(axis cs:50.0494949494949,0.119357196614146)
--(axis cs:51.050505050505,0.119022626429796)
--(axis cs:52.0515151515151,0.119116211310029)
--(axis cs:53.0525252525252,0.119725159369409)
--(axis cs:54.0535353535353,0.119172840379179)
--(axis cs:55.0545454545454,0.119505476206541)
--(axis cs:56.0555555555556,0.119338683784008)
--(axis cs:57.0565656565657,0.119426160119474)
--(axis cs:58.0575757575758,0.119043946266174)
--(axis cs:59.0585858585859,0.119184988550842)
--(axis cs:60.059595959596,0.11903571896255)
--(axis cs:61.0606060606061,0.118802250362933)
--(axis cs:62.0616161616162,0.118951400741935)
--(axis cs:63.0626262626263,0.11886827647686)
--(axis cs:64.0636363636364,0.11899549420923)
--(axis cs:65.0646464646465,0.118997004814446)
--(axis cs:66.0656565656566,0.118943342007697)
--(axis cs:67.0666666666667,0.119128592312336)
--(axis cs:68.0676767676768,0.118774693459272)
--(axis cs:69.0686868686869,0.119146909564734)
--(axis cs:70.069696969697,0.119146076962352)
--(axis cs:71.0707070707071,0.119254407007247)
--(axis cs:72.0717171717172,0.119057380594313)
--(axis cs:73.0727272727273,0.119046354666352)
--(axis cs:74.0737373737374,0.118952807039022)
--(axis cs:75.0747474747475,0.11902719270438)
--(axis cs:76.0757575757576,0.119135917164385)
--(axis cs:77.0767676767677,0.118882030248642)
--(axis cs:78.0777777777778,0.118821449577808)
--(axis cs:79.0787878787879,0.118817377835512)
--(axis cs:80.079797979798,0.118999243713915)
--(axis cs:81.0808080808081,0.118957896716893)
--(axis cs:82.0818181818182,0.11905999481678)
--(axis cs:83.0828282828283,0.118630635552108)
--(axis cs:84.0838383838384,0.118854773230851)
--(axis cs:85.0848484848485,0.119001550599933)
--(axis cs:86.0858585858586,0.118605015799403)
--(axis cs:87.0868686868687,0.118153849616647)
--(axis cs:88.0878787878788,0.118622650392354)
--(axis cs:89.0888888888889,0.118652045261115)
--(axis cs:90.089898989899,0.118531252257526)
--(axis cs:91.0909090909091,0.118695778772235)
--(axis cs:92.0919191919192,0.118654298596084)
--(axis cs:93.0929292929293,0.118221684359014)
--(axis cs:94.0939393939394,0.118854904547334)
--(axis cs:95.0949494949495,0.118068041279912)
--(axis cs:96.0959595959596,0.118582089431584)
--(axis cs:97.0969696969697,0.11868526507169)
--(axis cs:98.0979797979798,0.11861897399649)
--(axis cs:99.0989898989899,0.118577811866999)
--(axis cs:100.1,0.118502398021519)
--(axis cs:100.1,0.133867780677974)
--(axis cs:100.1,0.133867780677974)
--(axis cs:99.0989898989899,0.133658315986395)
--(axis cs:98.0979797979798,0.133743277285248)
--(axis cs:97.0969696969697,0.134553502313793)
--(axis cs:96.0959595959596,0.133524010889232)
--(axis cs:95.0949494949495,0.133030531927943)
--(axis cs:94.0939393939394,0.134107893332839)
--(axis cs:93.0929292929293,0.133854166604578)
--(axis cs:92.0919191919192,0.134281230159104)
--(axis cs:91.0909090909091,0.134162859991193)
--(axis cs:90.089898989899,0.134197537787259)
--(axis cs:89.0888888888889,0.133870125282556)
--(axis cs:88.0878787878788,0.134270410053432)
--(axis cs:87.0868686868687,0.134418508037925)
--(axis cs:86.0858585858586,0.13404250331223)
--(axis cs:85.0848484848485,0.134648876264691)
--(axis cs:84.0838383838384,0.134392070583999)
--(axis cs:83.0828282828283,0.134755563922226)
--(axis cs:82.0818181818182,0.134224966168404)
--(axis cs:81.0808080808081,0.134206692688167)
--(axis cs:80.079797979798,0.134591369889677)
--(axis cs:79.0787878787879,0.134537111967802)
--(axis cs:78.0777777777778,0.135158412158489)
--(axis cs:77.0767676767677,0.134449034929276)
--(axis cs:76.0757575757576,0.134987859986722)
--(axis cs:75.0747474747475,0.134814654476941)
--(axis cs:74.0737373737374,0.13452211394906)
--(axis cs:73.0727272727273,0.135057872161269)
--(axis cs:72.0717171717172,0.135265833698213)
--(axis cs:71.0707070707071,0.134725395124406)
--(axis cs:70.069696969697,0.13494816608727)
--(axis cs:69.0686868686869,0.135281775146723)
--(axis cs:68.0676767676768,0.135117698460817)
--(axis cs:67.0666666666667,0.136101178824902)
--(axis cs:66.0656565656566,0.135326734744012)
--(axis cs:65.0646464646465,0.135373475961387)
--(axis cs:64.0636363636364,0.135370665229857)
--(axis cs:63.0626262626263,0.135743275284767)
--(axis cs:62.0616161616162,0.135212818160653)
--(axis cs:61.0606060606061,0.135729431174695)
--(axis cs:60.059595959596,0.136020692065358)
--(axis cs:59.0585858585859,0.137022835202515)
--(axis cs:58.0575757575758,0.136881172657013)
--(axis cs:57.0565656565657,0.136670232750475)
--(axis cs:56.0555555555556,0.136546976864338)
--(axis cs:55.0545454545454,0.13687913492322)
--(axis cs:54.0535353535353,0.1370949158445)
--(axis cs:53.0525252525252,0.137124636210501)
--(axis cs:52.0515151515151,0.1372847314924)
--(axis cs:51.050505050505,0.137860130518675)
--(axis cs:50.0494949494949,0.137798877432942)
--(axis cs:49.0484848484848,0.138004489243031)
--(axis cs:48.0474747474747,0.138090368360281)
--(axis cs:47.0464646464646,0.139034319669008)
--(axis cs:46.0454545454545,0.138589585199952)
--(axis cs:45.0444444444444,0.139084242284298)
--(axis cs:44.0434343434343,0.138887154869735)
--(axis cs:43.0424242424242,0.13958277925849)
--(axis cs:42.0414141414141,0.14056977070868)
--(axis cs:41.040404040404,0.140317461453378)
--(axis cs:40.0393939393939,0.140964839607477)
--(axis cs:39.0383838383838,0.141685125418007)
--(axis cs:38.0373737373737,0.142114817164838)
--(axis cs:37.0363636363636,0.143171881325543)
--(axis cs:36.0353535353535,0.143803359009326)
--(axis cs:35.0343434343434,0.144027810543776)
--(axis cs:34.0333333333333,0.145003639161587)
--(axis cs:33.0323232323232,0.146023878827691)
--(axis cs:32.0313131313131,0.147462651133537)
--(axis cs:31.030303030303,0.148407409898937)
--(axis cs:30.0292929292929,0.149495836347342)
--(axis cs:29.0282828282828,0.150624394416809)
--(axis cs:28.0272727272727,0.152386255562305)
--(axis cs:27.0262626262626,0.154062945395708)
--(axis cs:26.0252525252525,0.156721888110042)
--(axis cs:25.0242424242424,0.159987960010767)
--(axis cs:24.0232323232323,0.1619270183146)
--(axis cs:23.0222222222222,0.166251225396991)
--(axis cs:22.0212121212121,0.168351134285331)
--(axis cs:21.020202020202,0.173584358766675)
--(axis cs:20.0191919191919,0.17998967692256)
--(axis cs:19.0181818181818,0.186003148555756)
--(axis cs:18.0171717171717,0.193271495401859)
--(axis cs:17.0161616161616,0.201318178325891)
--(axis cs:16.0151515151515,0.210579033941031)
--(axis cs:15.0141414141414,0.223329324275255)
--(axis cs:14.0131313131313,0.236076056957245)
--(axis cs:13.0121212121212,0.254180610179901)
--(axis cs:12.0111111111111,0.274249605834484)
--(axis cs:11.010101010101,0.299721032381058)
--(axis cs:10.0090909090909,0.32916883379221)
--(axis cs:9.00808080808081,0.363169580698013)
--(axis cs:8.00707070707071,0.404891975224018)
--(axis cs:7.00606060606061,0.45647169649601)
--(axis cs:6.0050505050505,0.514839544892311)
--(axis cs:5.0040404040404,0.588935554027557)
--(axis cs:4.0030303030303,0.7260382771492)
--(axis cs:3.0020202020202,0.917674571275711)
--(axis cs:2.0010101010101,1)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.1
100 0.1
};
\addplot [very thick, red]
table {%
1 0.933740615844727
2.0010101010101 0.874756574630737
3.0020202020202 0.689525544643402
4.0030303030303 0.523538947105408
5.0040404040404 0.422629922628403
6.0050505050505 0.367886781692505
7.00606060606061 0.322455883026123
8.00707070707071 0.28217089176178
9.00808080808081 0.250900745391846
10.0090909090909 0.227288335561752
11.010101010101 0.20886105298996
12.0111111111111 0.194393217563629
13.0121212121212 0.183278739452362
14.0131313131313 0.174260675907135
15.0141414141414 0.167652636766434
16.0151515151515 0.161535561084747
17.0161616161616 0.157235145568848
18.0171717171717 0.153348356485367
19.0181818181818 0.150019079446793
20.0191919191919 0.14785598218441
21.020202020202 0.144882678985596
22.0212121212121 0.14251834154129
23.0222222222222 0.141706705093384
24.0232323232323 0.13985887169838
25.0242424242424 0.138864248991013
26.0252525252525 0.137448996305466
27.0262626262626 0.136470407247543
28.0272727272727 0.135722279548645
29.0282828282828 0.134832039475441
30.0292929292929 0.134786486625671
31.030303030303 0.133716404438019
32.0313131313131 0.133712098002434
33.0323232323232 0.132989704608917
34.0333333333333 0.13247549533844
35.0343434343434 0.131656780838966
36.0353535353535 0.131576925516129
37.0363636363636 0.131442204117775
38.0373737373737 0.131058305501938
39.0383838383838 0.130900174379349
40.0393939393939 0.130435824394226
41.040404040404 0.129828721284866
42.0414141414141 0.129858911037445
43.0424242424242 0.129505023360252
44.0434343434343 0.129227459430695
45.0444444444444 0.129305809736252
46.0454545454545 0.128895565867424
47.0464646464646 0.129375696182251
48.0474747474747 0.128586143255234
49.0484848484848 0.128526791930199
50.0494949494949 0.128578037023544
51.050505050505 0.128441378474236
52.0515151515151 0.128200471401215
53.0525252525252 0.128424897789955
54.0535353535353 0.128133878111839
55.0545454545454 0.12819230556488
56.0555555555556 0.127942830324173
57.0565656565657 0.128048196434975
58.0575757575758 0.127962559461594
59.0585858585859 0.128103911876678
60.059595959596 0.127528205513954
61.0606060606061 0.127265840768814
62.0616161616162 0.127082109451294
63.0626262626263 0.127305775880814
64.0636363636364 0.127183079719543
65.0646464646465 0.127185240387917
66.0656565656566 0.127135038375854
67.0666666666667 0.127614885568619
68.0676767676768 0.126946195960045
69.0686868686869 0.127214342355728
70.069696969697 0.127047121524811
71.0707070707071 0.126989901065826
72.0717171717172 0.127161607146263
73.0727272727273 0.127052113413811
74.0737373737374 0.126737460494041
75.0747474747475 0.12692092359066
76.0757575757576 0.127061888575554
77.0767676767677 0.126665532588959
78.0777777777778 0.126989930868149
79.0787878787879 0.126677244901657
80.079797979798 0.126795306801796
81.0808080808081 0.12658229470253
82.0818181818182 0.126642480492592
83.0828282828283 0.126693099737167
84.0838383838384 0.126623421907425
85.0848484848485 0.126825213432312
86.0858585858586 0.126323759555817
87.0868686868687 0.126286178827286
88.0878787878788 0.126446530222893
89.0888888888889 0.126261085271835
90.089898989899 0.126364395022392
91.0909090909091 0.126429319381714
92.0919191919192 0.126467764377594
93.0929292929293 0.126037925481796
94.0939393939394 0.126481398940086
95.0949494949495 0.125549286603928
96.0959595959596 0.126053050160408
97.0969696969697 0.126619383692741
98.0979797979798 0.126181125640869
99.0989898989899 0.126118063926697
100.1 0.126185089349747
};
\end{axis}

\end{tikzpicture}


==> figs/conf_lll_cifar100.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\linewidth,
height=0.15\textheight,
axis line style={white!15.0!black},
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
% xlabel={\(\displaystyle \alpha\)},
xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.466194778680801)
--(axis cs:2.0010101010101,0.0797418355941772)
--(axis cs:3.0020202020202,0.0548631548881531)
--(axis cs:4.0030303030303,0.0907981172204018)
--(axis cs:5.0040404040404,0.116654001176357)
--(axis cs:6.0050505050505,0.117411777377129)
--(axis cs:7.00606060606061,0.10836835205555)
--(axis cs:8.00707070707071,0.0969540700316429)
--(axis cs:9.00808080808081,0.0867611728608608)
--(axis cs:10.0090909090909,0.0790908709168434)
--(axis cs:11.010101010101,0.072235357016325)
--(axis cs:12.0111111111111,0.066610760986805)
--(axis cs:13.0121212121212,0.0631147101521492)
--(axis cs:14.0131313131313,0.059480644762516)
--(axis cs:15.0141414141414,0.0569480583071709)
--(axis cs:16.0151515151515,0.0545284003019333)
--(axis cs:17.0161616161616,0.052321583032608)
--(axis cs:18.0171717171717,0.0504851602017879)
--(axis cs:19.0181818181818,0.0498435720801353)
--(axis cs:20.0191919191919,0.0487112961709499)
--(axis cs:21.020202020202,0.0473981276154518)
--(axis cs:22.0212121212121,0.0463873762637377)
--(axis cs:23.0222222222222,0.0458172615617514)
--(axis cs:24.0232323232323,0.0449858754873276)
--(axis cs:25.0242424242424,0.0440249610692263)
--(axis cs:26.0252525252525,0.0438288934528828)
--(axis cs:27.0262626262626,0.0431776195764542)
--(axis cs:28.0272727272727,0.0425398647785187)
--(axis cs:29.0282828282828,0.0423105303198099)
--(axis cs:30.0292929292929,0.0417250599712133)
--(axis cs:31.030303030303,0.0417308937758207)
--(axis cs:32.0313131313131,0.041744152083993)
--(axis cs:33.0323232323232,0.0411274954676628)
--(axis cs:34.0333333333333,0.0404904037714005)
--(axis cs:35.0343434343434,0.040664741769433)
--(axis cs:36.0353535353535,0.0407356731593609)
--(axis cs:37.0363636363636,0.0400837790220976)
--(axis cs:38.0373737373737,0.0397952347993851)
--(axis cs:39.0383838383838,0.0403036717325449)
--(axis cs:40.0393939393939,0.0401543360203505)
--(axis cs:41.040404040404,0.0395566020160913)
--(axis cs:42.0414141414141,0.0393032990396023)
--(axis cs:43.0424242424242,0.0387664567679167)
--(axis cs:44.0434343434343,0.0394852310419083)
--(axis cs:45.0444444444444,0.0389330070465803)
--(axis cs:46.0454545454545,0.0390439368784428)
--(axis cs:47.0464646464646,0.0388804282993078)
--(axis cs:48.0474747474747,0.0388066880404949)
--(axis cs:49.0484848484848,0.0389006230980158)
--(axis cs:50.0494949494949,0.0386478137224913)
--(axis cs:51.050505050505,0.0385642852634192)
--(axis cs:52.0515151515151,0.0385108292102814)
--(axis cs:53.0525252525252,0.0381486732512712)
--(axis cs:54.0535353535353,0.0384300108999014)
--(axis cs:55.0545454545454,0.0384114440530539)
--(axis cs:56.0555555555556,0.0379115547984838)
--(axis cs:57.0565656565657,0.0381070971488953)
--(axis cs:58.0575757575758,0.0382575429975986)
--(axis cs:59.0585858585859,0.0382644422352314)
--(axis cs:60.059595959596,0.0380455031991005)
--(axis cs:61.0606060606061,0.0378213636577129)
--(axis cs:62.0616161616162,0.0377166606485844)
--(axis cs:63.0626262626263,0.0377546437084675)
--(axis cs:64.0636363636364,0.0376231875270605)
--(axis cs:65.0646464646465,0.0378861725330353)
--(axis cs:66.0656565656566,0.0378368552774191)
--(axis cs:67.0666666666667,0.0378607083112001)
--(axis cs:68.0676767676768,0.0370830949395895)
--(axis cs:69.0686868686869,0.0374600943177938)
--(axis cs:70.069696969697,0.037450922653079)
--(axis cs:71.0707070707071,0.0373779237270355)
--(axis cs:72.0717171717172,0.0371237602084875)
--(axis cs:73.0727272727273,0.037535073235631)
--(axis cs:74.0737373737374,0.0373648218810558)
--(axis cs:75.0747474747475,0.03727962449193)
--(axis cs:76.0757575757576,0.0373512767255306)
--(axis cs:77.0767676767677,0.0368912611156702)
--(axis cs:78.0777777777778,0.0373020600527525)
--(axis cs:79.0787878787879,0.0369905643165112)
--(axis cs:80.079797979798,0.0367925837635994)
--(axis cs:81.0808080808081,0.0371305383741856)
--(axis cs:82.0818181818182,0.0371851362287998)
--(axis cs:83.0828282828283,0.0374020542949438)
--(axis cs:84.0838383838384,0.0368737336248159)
--(axis cs:85.0848484848485,0.0371098462492228)
--(axis cs:86.0858585858586,0.0369346961379051)
--(axis cs:87.0868686868687,0.0366814807057381)
--(axis cs:88.0878787878788,0.0368434935808182)
--(axis cs:89.0888888888889,0.0370426699519157)
--(axis cs:90.089898989899,0.037038367241621)
--(axis cs:91.0909090909091,0.0366389527916908)
--(axis cs:92.0919191919192,0.0367582123726606)
--(axis cs:93.0929292929293,0.0372551139444113)
--(axis cs:94.0939393939394,0.037183634005487)
--(axis cs:95.0949494949495,0.0364988287910819)
--(axis cs:96.0959595959596,0.0366190178319812)
--(axis cs:97.0969696969697,0.036887320689857)
--(axis cs:98.0979797979798,0.0369474124163389)
--(axis cs:99.0989898989899,0.0371395703405142)
--(axis cs:100.1,0.0365160768851638)
--(axis cs:100.1,0.0673377299681306)
--(axis cs:100.1,0.0673377299681306)
--(axis cs:99.0989898989899,0.0672948155552149)
--(axis cs:98.0979797979798,0.0674899388104677)
--(axis cs:97.0969696969697,0.0669386433437467)
--(axis cs:96.0959595959596,0.0676548006013036)
--(axis cs:95.0949494949495,0.0674262503162026)
--(axis cs:94.0939393939394,0.0681470865383744)
--(axis cs:93.0929292929293,0.0674697998911142)
--(axis cs:92.0919191919192,0.0685828942805529)
--(axis cs:91.0909090909091,0.068350113928318)
--(axis cs:90.089898989899,0.0672750510275364)
--(axis cs:89.0888888888889,0.0683672651648521)
--(axis cs:88.0878787878788,0.0680863112211227)
--(axis cs:87.0868686868687,0.0684946551918983)
--(axis cs:86.0858585858586,0.06830233335495)
--(axis cs:85.0848484848485,0.0685688760131598)
--(axis cs:84.0838383838384,0.0690095964819193)
--(axis cs:83.0828282828283,0.0688100773841143)
--(axis cs:82.0818181818182,0.0689744018018246)
--(axis cs:81.0808080808081,0.0685845054686069)
--(axis cs:80.079797979798,0.0688129439949989)
--(axis cs:79.0787878787879,0.0688900388777256)
--(axis cs:78.0777777777778,0.0698199439793825)
--(axis cs:77.0767676767677,0.0693338718265295)
--(axis cs:76.0757575757576,0.0699096955358982)
--(axis cs:75.0747474747475,0.0691362284123898)
--(axis cs:74.0737373737374,0.0703496150672436)
--(axis cs:73.0727272727273,0.0705293696373701)
--(axis cs:72.0717171717172,0.0706627834588289)
--(axis cs:71.0707070707071,0.0701518952846527)
--(axis cs:70.069696969697,0.0700226295739412)
--(axis cs:69.0686868686869,0.0705192629247904)
--(axis cs:68.0676767676768,0.0713119450956583)
--(axis cs:67.0666666666667,0.0710793565958738)
--(axis cs:66.0656565656566,0.0714233312755823)
--(axis cs:65.0646464646465,0.0713708698749542)
--(axis cs:64.0636363636364,0.0713566411286592)
--(axis cs:63.0626262626263,0.0716551132500172)
--(axis cs:62.0616161616162,0.0720859132707119)
--(axis cs:61.0606060606061,0.0720365308225155)
--(axis cs:60.059595959596,0.0725576058030128)
--(axis cs:59.0585858585859,0.0727006606757641)
--(axis cs:58.0575757575758,0.0727563910186291)
--(axis cs:57.0565656565657,0.0735462009906769)
--(axis cs:56.0555555555556,0.0733370874077082)
--(axis cs:55.0545454545454,0.0740079525858164)
--(axis cs:54.0535353535353,0.074279198423028)
--(axis cs:53.0525252525252,0.0738113354891539)
--(axis cs:52.0515151515151,0.0754188895225525)
--(axis cs:51.050505050505,0.0753523875027895)
--(axis cs:50.0494949494949,0.0751625467091799)
--(axis cs:49.0484848484848,0.075577137991786)
--(axis cs:48.0474747474747,0.0758986137807369)
--(axis cs:47.0464646464646,0.0766653660684824)
--(axis cs:46.0454545454545,0.0768911801278591)
--(axis cs:45.0444444444444,0.0778942722827196)
--(axis cs:44.0434343434343,0.0777061954140663)
--(axis cs:43.0424242424242,0.0783370602875948)
--(axis cs:42.0414141414141,0.0782735981047153)
--(axis cs:41.040404040404,0.0794832911342382)
--(axis cs:40.0393939393939,0.0802086759358644)
--(axis cs:39.0383838383838,0.0798656847327948)
--(axis cs:38.0373737373737,0.0812230557203293)
--(axis cs:37.0363636363636,0.0821820739656687)
--(axis cs:36.0353535353535,0.0829288400709629)
--(axis cs:35.0343434343434,0.0835092719644308)
--(axis cs:34.0333333333333,0.085317850112915)
--(axis cs:33.0323232323232,0.0845613703131676)
--(axis cs:32.0313131313131,0.0868014004081488)
--(axis cs:31.030303030303,0.0869809556752443)
--(axis cs:30.0292929292929,0.088354492560029)
--(axis cs:29.0282828282828,0.0896594580262899)
--(axis cs:28.0272727272727,0.0909889191389084)
--(axis cs:27.0262626262626,0.0931006520986557)
--(axis cs:26.0252525252525,0.0935695581138134)
--(axis cs:25.0242424242424,0.0956553649157286)
--(axis cs:24.0232323232323,0.0977433174848557)
--(axis cs:23.0222222222222,0.100062513723969)
--(axis cs:22.0212121212121,0.101764215156436)
--(axis cs:21.020202020202,0.104859255254269)
--(axis cs:20.0191919191919,0.108339164406061)
--(axis cs:19.0181818181818,0.110997579991817)
--(axis cs:18.0171717171717,0.116208259016275)
--(axis cs:17.0161616161616,0.119078546762466)
--(axis cs:16.0151515151515,0.125533640384674)
--(axis cs:15.0141414141414,0.130695380270481)
--(axis cs:14.0131313131313,0.137301661074162)
--(axis cs:13.0121212121212,0.145180158317089)
--(axis cs:12.0111111111111,0.154847390949726)
--(axis cs:11.010101010101,0.165488887578249)
--(axis cs:10.0090909090909,0.178551219403744)
--(axis cs:9.00808080808081,0.194639567285776)
--(axis cs:8.00707070707071,0.213172890245914)
--(axis cs:7.00606060606061,0.231521710753441)
--(axis cs:6.0050505050505,0.249772980809212)
--(axis cs:5.0040404040404,0.261611022055149)
--(axis cs:4.0030303030303,0.255336247384548)
--(axis cs:3.0020202020202,0.260009109973907)
--(axis cs:2.0010101010101,0.59128612279892)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.01
100 0.01
};
\addplot [very thick, red]
table {%
1 0.741856753826141
2.0010101010101 0.335513979196548
3.0020202020202 0.15743613243103
4.0030303030303 0.173067182302475
5.0040404040404 0.189132511615753
6.0050505050505 0.18359237909317
7.00606060606061 0.169945031404495
8.00707070707071 0.155063480138779
9.00808080808081 0.140700370073318
10.0090909090909 0.128821045160294
11.010101010101 0.118862122297287
12.0111111111111 0.110729075968266
13.0121212121212 0.104147434234619
14.0131313131313 0.0983911529183388
15.0141414141414 0.093821719288826
16.0151515151515 0.0900310203433037
17.0161616161616 0.0857000648975372
18.0171717171717 0.0833467096090317
19.0181818181818 0.0804205760359764
20.0191919191919 0.0785252302885056
21.020202020202 0.0761286914348602
22.0212121212121 0.0740757957100868
23.0222222222222 0.0729398876428604
24.0232323232323 0.0713645964860916
25.0242424242424 0.0698401629924774
26.0252525252525 0.0686992257833481
27.0262626262626 0.0681391358375549
28.0272727272727 0.0667643919587135
29.0282828282828 0.0659849941730499
30.0292929292929 0.0650397762656212
31.030303030303 0.0643559247255325
32.0313131313131 0.0642727762460709
33.0323232323232 0.0628444328904152
34.0333333333333 0.0629041269421577
35.0343434343434 0.0620870068669319
36.0353535353535 0.0618322566151619
37.0363636363636 0.0611329264938831
38.0373737373737 0.0605091452598572
39.0383838383838 0.0600846782326698
40.0393939393939 0.0601815059781075
41.040404040404 0.0595199465751648
42.0414141414141 0.0587884485721588
43.0424242424242 0.0585517585277557
44.0434343434343 0.0585957132279873
45.0444444444444 0.05841363966465
46.0454545454545 0.0579675585031509
47.0464646464646 0.0577728971838951
48.0474747474747 0.0573526509106159
49.0484848484848 0.0572388805449009
50.0494949494949 0.0569051802158356
51.050505050505 0.0569583363831043
52.0515151515151 0.0569648593664169
53.0525252525252 0.0559800043702126
54.0535353535353 0.0563546046614647
55.0545454545454 0.0562096983194351
56.0555555555556 0.055624321103096
57.0565656565657 0.0558266490697861
58.0575757575758 0.0555069670081139
59.0585858585859 0.0554825514554977
60.059595959596 0.0553015545010567
61.0606060606061 0.0549289472401142
62.0616161616162 0.0549012869596481
63.0626262626263 0.0547048784792423
64.0636363636364 0.0544899143278599
65.0646464646465 0.0546285212039948
66.0656565656566 0.0546300932765007
67.0666666666667 0.054470032453537
68.0676767676768 0.0541975200176239
69.0686868686869 0.0539896786212921
70.069696969697 0.0537367761135101
71.0707070707071 0.0537649095058441
72.0717171717172 0.0538932718336582
73.0727272727273 0.0540322214365005
74.0737373737374 0.0538572184741497
75.0747474747475 0.0532079264521599
76.0757575757576 0.0536304861307144
77.0767676767677 0.0531125664710999
78.0777777777778 0.0535610020160675
79.0787878787879 0.0529403015971184
80.079797979798 0.0528027638792992
81.0808080808081 0.0528575219213963
82.0818181818182 0.0530797690153122
83.0828282828283 0.053106065839529
84.0838383838384 0.0529416650533676
85.0848484848485 0.0528393611311913
86.0858585858586 0.0526185147464275
87.0868686868687 0.0525880679488182
88.0878787878788 0.0524649024009705
89.0888888888889 0.0527049675583839
90.089898989899 0.0521567091345787
91.0909090909091 0.0524945333600044
92.0919191919192 0.0526705533266068
93.0929292929293 0.0523624569177628
94.0939393939394 0.0526653602719307
95.0949494949495 0.0519625395536423
96.0959595959596 0.0521369092166424
97.0969696969697 0.0519129820168018
98.0979797979798 0.0522186756134033
99.0989898989899 0.0522171929478645
100.1 0.0519269034266472
};
\end{axis}

\end{tikzpicture}


==> figs/conf_lll_mnist.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\linewidth,
height=0.15\textheight,
axis line style={white!15.0!black},
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
% xlabel={\(\displaystyle \alpha\)},
xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Confidence (BNN)},
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.896016657352448)
--(axis cs:2.0010101010101,0.515438601374626)
--(axis cs:3.0020202020202,0.375064164400101)
--(axis cs:4.0030303030303,0.347920224070549)
--(axis cs:5.0040404040404,0.343656539916992)
--(axis cs:6.0050505050505,0.343340247869492)
--(axis cs:7.00606060606061,0.346025571227074)
--(axis cs:8.00707070707071,0.348277941346169)
--(axis cs:9.00808080808081,0.350493863224983)
--(axis cs:10.0090909090909,0.35350102186203)
--(axis cs:11.010101010101,0.355809509754181)
--(axis cs:12.0111111111111,0.356722846627235)
--(axis cs:13.0121212121212,0.358030170202255)
--(axis cs:14.0131313131313,0.359759345650673)
--(axis cs:15.0141414141414,0.360340937972069)
--(axis cs:16.0151515151515,0.359935075044632)
--(axis cs:17.0161616161616,0.362048014998436)
--(axis cs:18.0171717171717,0.362661436200142)
--(axis cs:19.0181818181818,0.362138614058495)
--(axis cs:20.0191919191919,0.3625208735466)
--(axis cs:21.020202020202,0.364318892359734)
--(axis cs:22.0212121212121,0.363646775484085)
--(axis cs:23.0222222222222,0.363371610641479)
--(axis cs:24.0232323232323,0.365691274404526)
--(axis cs:25.0242424242424,0.364902824163437)
--(axis cs:26.0252525252525,0.365172579884529)
--(axis cs:27.0262626262626,0.365544408559799)
--(axis cs:28.0272727272727,0.366081178188324)
--(axis cs:29.0282828282828,0.365598499774933)
--(axis cs:30.0292929292929,0.366088092327118)
--(axis cs:31.030303030303,0.366230219602585)
--(axis cs:32.0313131313131,0.367204070091248)
--(axis cs:33.0323232323232,0.366213038563728)
--(axis cs:34.0333333333333,0.366700202226639)
--(axis cs:35.0343434343434,0.366425365209579)
--(axis cs:36.0353535353535,0.367970019578934)
--(axis cs:37.0363636363636,0.367225229740143)
--(axis cs:38.0373737373737,0.367468848824501)
--(axis cs:39.0383838383838,0.36856709420681)
--(axis cs:40.0393939393939,0.366815537214279)
--(axis cs:41.040404040404,0.368376970291138)
--(axis cs:42.0414141414141,0.368423745036125)
--(axis cs:43.0424242424242,0.367919281125069)
--(axis cs:44.0434343434343,0.367694318294525)
--(axis cs:45.0444444444444,0.367462500929832)
--(axis cs:46.0454545454545,0.368228539824486)
--(axis cs:47.0464646464646,0.369625449180603)
--(axis cs:48.0474747474747,0.369084671139717)
--(axis cs:49.0484848484848,0.368070274591446)
--(axis cs:50.0494949494949,0.368028789758682)
--(axis cs:51.050505050505,0.369295969605446)
--(axis cs:52.0515151515151,0.369474828243256)
--(axis cs:53.0525252525252,0.36844277381897)
--(axis cs:54.0535353535353,0.36896438896656)
--(axis cs:55.0545454545454,0.369799166917801)
--(axis cs:56.0555555555556,0.368777364492416)
--(axis cs:57.0565656565657,0.369308993220329)
--(axis cs:58.0575757575758,0.368706613779068)
--(axis cs:59.0585858585859,0.368813291192055)
--(axis cs:60.059595959596,0.369639351963997)
--(axis cs:61.0606060606061,0.371243119239807)
--(axis cs:62.0616161616162,0.369075372815132)
--(axis cs:63.0626262626263,0.369824603199959)
--(axis cs:64.0636363636364,0.370447173714638)
--(axis cs:65.0646464646465,0.369586706161499)
--(axis cs:66.0656565656566,0.368970558047295)
--(axis cs:67.0666666666667,0.370233982801437)
--(axis cs:68.0676767676768,0.369349583983421)
--(axis cs:69.0686868686869,0.369721710681915)
--(axis cs:70.069696969697,0.369490072131157)
--(axis cs:71.0707070707071,0.369681492447853)
--(axis cs:72.0717171717172,0.368823811411858)
--(axis cs:73.0727272727273,0.369862914085388)
--(axis cs:74.0737373737374,0.369511961936951)
--(axis cs:75.0747474747475,0.370868816971779)
--(axis cs:76.0757575757576,0.369416177272797)
--(axis cs:77.0767676767677,0.369116052985191)
--(axis cs:78.0777777777778,0.369780853390694)
--(axis cs:79.0787878787879,0.37007112801075)
--(axis cs:80.079797979798,0.369379565119743)
--(axis cs:81.0808080808081,0.369806438684464)
--(axis cs:82.0818181818182,0.369580551981926)
--(axis cs:83.0828282828283,0.369162380695343)
--(axis cs:84.0838383838384,0.369852334260941)
--(axis cs:85.0848484848485,0.371560096740723)
--(axis cs:86.0858585858586,0.369945451617241)
--(axis cs:87.0868686868687,0.370045140385628)
--(axis cs:88.0878787878788,0.370180532336235)
--(axis cs:89.0888888888889,0.371122732758522)
--(axis cs:90.089898989899,0.370441868901253)
--(axis cs:91.0909090909091,0.370076984167099)
--(axis cs:92.0919191919192,0.370883420109749)
--(axis cs:93.0929292929293,0.371507450938225)
--(axis cs:94.0939393939394,0.370672836899757)
--(axis cs:95.0949494949495,0.370674505829811)
--(axis cs:96.0959595959596,0.371003612875938)
--(axis cs:97.0969696969697,0.37177962064743)
--(axis cs:98.0979797979798,0.370434612035751)
--(axis cs:99.0989898989899,0.369224295020103)
--(axis cs:100.1,0.369942843914032)
--(axis cs:100.1,0.784925758838654)
--(axis cs:100.1,0.784925758838654)
--(axis cs:99.0989898989899,0.78503181040287)
--(axis cs:98.0979797979798,0.785096913576126)
--(axis cs:97.0969696969697,0.785431444644928)
--(axis cs:96.0959595959596,0.784649029374123)
--(axis cs:95.0949494949495,0.785261735320091)
--(axis cs:94.0939393939394,0.784548386931419)
--(axis cs:93.0929292929293,0.784732535481453)
--(axis cs:92.0919191919192,0.785346075892448)
--(axis cs:91.0909090909091,0.784406691789627)
--(axis cs:90.089898989899,0.784317538142204)
--(axis cs:89.0888888888889,0.785193547606468)
--(axis cs:88.0878787878788,0.784951999783516)
--(axis cs:87.0868686868687,0.785012289881706)
--(axis cs:86.0858585858586,0.784835770726204)
--(axis cs:85.0848484848485,0.785358667373657)
--(axis cs:84.0838383838384,0.784975737333298)
--(axis cs:83.0828282828283,0.784929931163788)
--(axis cs:82.0818181818182,0.785231426358223)
--(axis cs:81.0808080808081,0.784872621297836)
--(axis cs:80.079797979798,0.785249426960945)
--(axis cs:79.0787878787879,0.785378381609917)
--(axis cs:78.0777777777778,0.784256622195244)
--(axis cs:77.0767676767677,0.785888209939003)
--(axis cs:76.0757575757576,0.78494268655777)
--(axis cs:75.0747474747475,0.784907683730125)
--(axis cs:74.0737373737374,0.78442370891571)
--(axis cs:73.0727272727273,0.784618496894836)
--(axis cs:72.0717171717172,0.785041525959969)
--(axis cs:71.0707070707071,0.785184249281883)
--(axis cs:70.069696969697,0.784374788403511)
--(axis cs:69.0686868686869,0.784607827663422)
--(axis cs:68.0676767676768,0.786060586571693)
--(axis cs:67.0666666666667,0.785763055086136)
--(axis cs:66.0656565656566,0.784561827778816)
--(axis cs:65.0646464646465,0.78542423248291)
--(axis cs:64.0636363636364,0.785571798682213)
--(axis cs:63.0626262626263,0.784977719187737)
--(axis cs:62.0616161616162,0.785310909152031)
--(axis cs:61.0606060606061,0.785525918006897)
--(axis cs:60.059595959596,0.784229680895805)
--(axis cs:59.0585858585859,0.785281166434288)
--(axis cs:58.0575757575758,0.784292310476303)
--(axis cs:57.0565656565657,0.785348609089851)
--(axis cs:56.0555555555556,0.785029083490372)
--(axis cs:55.0545454545454,0.78535994887352)
--(axis cs:54.0535353535353,0.785238549113274)
--(axis cs:53.0525252525252,0.784296274185181)
--(axis cs:52.0515151515151,0.78569632768631)
--(axis cs:51.050505050505,0.784440144896507)
--(axis cs:50.0494949494949,0.785060971975327)
--(axis cs:49.0484848484848,0.784811586141586)
--(axis cs:48.0474747474747,0.784923359751701)
--(axis cs:47.0464646464646,0.784149050712585)
--(axis cs:46.0454545454545,0.784072294831276)
--(axis cs:45.0444444444444,0.783869758248329)
--(axis cs:44.0434343434343,0.785014808177948)
--(axis cs:43.0424242424242,0.784152910113335)
--(axis cs:42.0414141414141,0.784198716282845)
--(axis cs:41.040404040404,0.784331798553467)
--(axis cs:40.0393939393939,0.783970385789871)
--(axis cs:39.0383838383838,0.785269513726234)
--(axis cs:38.0373737373737,0.784002885222435)
--(axis cs:37.0363636363636,0.784244239330292)
--(axis cs:36.0353535353535,0.783739179372787)
--(axis cs:35.0343434343434,0.783507734537125)
--(axis cs:34.0333333333333,0.783612936735153)
--(axis cs:33.0323232323232,0.78424958884716)
--(axis cs:32.0313131313131,0.784843564033508)
--(axis cs:31.030303030303,0.784832626581192)
--(axis cs:30.0292929292929,0.783983290195465)
--(axis cs:29.0282828282828,0.783031165599823)
--(axis cs:28.0272727272727,0.782975256443024)
--(axis cs:27.0262626262626,0.783829361200333)
--(axis cs:26.0252525252525,0.783030554652214)
--(axis cs:25.0242424242424,0.783394604921341)
--(axis cs:24.0232323232323,0.783147722482681)
--(axis cs:23.0222222222222,0.782861948013306)
--(axis cs:22.0212121212121,0.782142370939255)
--(axis cs:21.020202020202,0.783509805798531)
--(axis cs:20.0191919191919,0.782579720020294)
--(axis cs:19.0181818181818,0.782102718949318)
--(axis cs:18.0171717171717,0.782599851489067)
--(axis cs:17.0161616161616,0.782194510102272)
--(axis cs:16.0151515151515,0.781635969877243)
--(axis cs:15.0141414141414,0.78118921816349)
--(axis cs:14.0131313131313,0.781615599989891)
--(axis cs:13.0121212121212,0.780474931001663)
--(axis cs:12.0111111111111,0.78052781522274)
--(axis cs:11.010101010101,0.780062139034271)
--(axis cs:10.0090909090909,0.779635727405548)
--(axis cs:9.00808080808081,0.778891608119011)
--(axis cs:8.00707070707071,0.778875574469566)
--(axis cs:7.00606060606061,0.77816142141819)
--(axis cs:6.0050505050505,0.77778497338295)
--(axis cs:5.0040404040404,0.779460906982422)
--(axis cs:4.0030303030303,0.785268500447273)
--(axis cs:3.0020202020202,0.812699764966965)
--(axis cs:2.0010101010101,0.942721322178841)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.1
100 0.1
};
\addplot [very thick, red]
table {%
1 0.972631573677063
2.0010101010101 0.729079961776733
3.0020202020202 0.593881964683533
4.0030303030303 0.566594362258911
5.0040404040404 0.561558723449707
6.0050505050505 0.560562610626221
7.00606060606061 0.562093496322632
8.00707070707071 0.563576757907867
9.00808080808081 0.564692735671997
10.0090909090909 0.566568374633789
11.010101010101 0.567935824394226
12.0111111111111 0.568625330924988
13.0121212121212 0.569252550601959
14.0131313131313 0.570687472820282
15.0141414141414 0.57076507806778
16.0151515151515 0.570785522460938
17.0161616161616 0.572121262550354
18.0171717171717 0.572630643844604
19.0181818181818 0.572120666503906
20.0191919191919 0.572550296783447
21.020202020202 0.573914349079132
22.0212121212121 0.57289457321167
23.0222222222222 0.573116779327393
24.0232323232323 0.574419498443604
25.0242424242424 0.574148714542389
26.0252525252525 0.574101567268372
27.0262626262626 0.574686884880066
28.0272727272727 0.574528217315674
29.0282828282828 0.574314832687378
30.0292929292929 0.575035691261292
31.030303030303 0.575531423091888
32.0313131313131 0.576023817062378
33.0323232323232 0.575231313705444
34.0333333333333 0.575156569480896
35.0343434343434 0.574966549873352
36.0353535353535 0.575854599475861
37.0363636363636 0.575734734535217
38.0373737373737 0.575735867023468
39.0383838383838 0.576918303966522
40.0393939393939 0.575392961502075
41.040404040404 0.576354384422302
42.0414141414141 0.576311230659485
43.0424242424242 0.576036095619202
44.0434343434343 0.576354563236237
45.0444444444444 0.575666129589081
46.0454545454545 0.576150417327881
47.0464646464646 0.576887249946594
48.0474747474747 0.577004015445709
49.0484848484848 0.576440930366516
50.0494949494949 0.576544880867004
51.050505050505 0.576868057250977
52.0515151515151 0.577585577964783
53.0525252525252 0.576369524002075
54.0535353535353 0.577101469039917
55.0545454545454 0.57757955789566
56.0555555555556 0.576903223991394
57.0565656565657 0.57732880115509
58.0575757575758 0.576499462127686
59.0585858585859 0.577047228813171
60.059595959596 0.576934516429901
61.0606060606061 0.578384518623352
62.0616161616162 0.577193140983582
63.0626262626263 0.577401161193848
64.0636363636364 0.578009486198425
65.0646464646465 0.577505469322205
66.0656565656566 0.576766192913055
67.0666666666667 0.577998518943787
68.0676767676768 0.577705085277557
69.0686868686869 0.577164769172668
70.069696969697 0.576932430267334
71.0707070707071 0.577432870864868
72.0717171717172 0.576932668685913
73.0727272727273 0.577240705490112
74.0737373737374 0.576967835426331
75.0747474747475 0.577888250350952
76.0757575757576 0.577179431915283
77.0767676767677 0.577502131462097
78.0777777777778 0.577018737792969
79.0787878787879 0.577724754810333
80.079797979798 0.577314496040344
81.0808080808081 0.57733952999115
82.0818181818182 0.577405989170074
83.0828282828283 0.577046155929565
84.0838383838384 0.577414035797119
85.0848484848485 0.57845938205719
86.0858585858586 0.577390611171722
87.0868686868687 0.577528715133667
88.0878787878788 0.577566266059875
89.0888888888889 0.578158140182495
90.089898989899 0.577379703521729
91.0909090909091 0.577241837978363
92.0919191919192 0.578114748001099
93.0929292929293 0.578119993209839
94.0939393939394 0.577610611915588
95.0949494949495 0.577968120574951
96.0959595959596 0.577826321125031
97.0969696969697 0.578605532646179
98.0979797979798 0.577765762805939
99.0989898989899 0.577128052711487
100.1 0.577434301376343
};
\end{axis}

\end{tikzpicture}


==> figs/conf_lll_rgp_cifar10.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.301\linewidth,
height=0.15\textheight,
axis line style={white!15.0!black},
tick align=inside,
tick pos=left,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \alpha\)},
xmajorticks=true,
xmin=1, xmax=100,
xtick style={draw=none},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={draw=none}
]
\path [draw=gray, fill=gray, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.801052019000053)
--(axis cs:2.0010101010101,0.698572114109993)
--(axis cs:3.0020202020202,0.461376518011093)
--(axis cs:4.0030303030303,0.321039617061615)
--(axis cs:5.0040404040404,0.256324291229248)
--(axis cs:6.0050505050505,0.220934018492699)
--(axis cs:7.00606060606061,0.188440069556236)
--(axis cs:8.00707070707071,0.159449808299541)
--(axis cs:9.00808080808081,0.138631910085678)
--(axis cs:10.0090909090909,0.125407837331295)
--(axis cs:11.010101010101,0.118001073598862)
--(axis cs:12.0111111111111,0.114536829292774)
--(axis cs:13.0121212121212,0.112376868724823)
--(axis cs:14.0131313131313,0.112445294857025)
--(axis cs:15.0141414141414,0.111975949257612)
--(axis cs:16.0151515151515,0.112492088228464)
--(axis cs:17.0161616161616,0.113152112811804)
--(axis cs:18.0171717171717,0.113425217568874)
--(axis cs:19.0181818181818,0.11403501033783)
--(axis cs:20.0191919191919,0.11572228744626)
--(axis cs:21.020202020202,0.116180999204516)
--(axis cs:22.0212121212121,0.11668554879725)
--(axis cs:23.0222222222222,0.117162184789777)
--(axis cs:24.0232323232323,0.117790725082159)
--(axis cs:25.0242424242424,0.117740537971258)
--(axis cs:26.0252525252525,0.11817610450089)
--(axis cs:27.0262626262626,0.118877869099379)
--(axis cs:28.0272727272727,0.119058303534985)
--(axis cs:29.0282828282828,0.119039684534073)
--(axis cs:30.0292929292929,0.120077136904001)
--(axis cs:31.030303030303,0.119025398977101)
--(axis cs:32.0313131313131,0.11996154487133)
--(axis cs:33.0323232323232,0.119955530390143)
--(axis cs:34.0333333333333,0.119947351515293)
--(axis cs:35.0343434343434,0.119285751134157)
--(axis cs:36.0353535353535,0.119350492022932)
--(axis cs:37.0363636363636,0.119712526910007)
--(axis cs:38.0373737373737,0.120001793839037)
--(axis cs:39.0383838383838,0.12011522334069)
--(axis cs:40.0393939393939,0.119906809180975)
--(axis cs:41.040404040404,0.119339981116354)
--(axis cs:42.0414141414141,0.11914805136621)
--(axis cs:43.0424242424242,0.119427267462015)
--(axis cs:44.0434343434343,0.119567763991654)
--(axis cs:45.0444444444444,0.119527377188206)
--(axis cs:46.0454545454545,0.119201546534896)
--(axis cs:47.0464646464646,0.119717072695494)
--(axis cs:48.0474747474747,0.119081918150187)
--(axis cs:49.0484848484848,0.119049094617367)
--(axis cs:50.0494949494949,0.119357196614146)
--(axis cs:51.050505050505,0.119022626429796)
--(axis cs:52.0515151515151,0.119116211310029)
--(axis cs:53.0525252525252,0.119725159369409)
--(axis cs:54.0535353535353,0.119172840379179)
--(axis cs:55.0545454545454,0.119505476206541)
--(axis cs:56.0555555555556,0.119338683784008)
--(axis cs:57.0565656565657,0.119426160119474)
--(axis cs:58.0575757575758,0.119043946266174)
--(axis cs:59.0585858585859,0.119184988550842)
--(axis cs:60.059595959596,0.11903571896255)
--(axis cs:61.0606060606061,0.118802250362933)
--(axis cs:62.0616161616162,0.118951400741935)
--(axis cs:63.0626262626263,0.11886827647686)
--(axis cs:64.0636363636364,0.11899549420923)
--(axis cs:65.0646464646465,0.118997004814446)
--(axis cs:66.0656565656566,0.118943342007697)
--(axis cs:67.0666666666667,0.119128592312336)
--(axis cs:68.0676767676768,0.118774693459272)
--(axis cs:69.0686868686869,0.119146909564734)
--(axis cs:70.069696969697,0.119146076962352)
--(axis cs:71.0707070707071,0.119254407007247)
--(axis cs:72.0717171717172,0.119057380594313)
--(axis cs:73.0727272727273,0.119046354666352)
--(axis cs:74.0737373737374,0.118952807039022)
--(axis cs:75.0747474747475,0.11902719270438)
--(axis cs:76.0757575757576,0.119135917164385)
--(axis cs:77.0767676767677,0.118882030248642)
--(axis cs:78.0777777777778,0.118821449577808)
--(axis cs:79.0787878787879,0.118817377835512)
--(axis cs:80.079797979798,0.118999243713915)
--(axis cs:81.0808080808081,0.118957896716893)
--(axis cs:82.0818181818182,0.11905999481678)
--(axis cs:83.0828282828283,0.118630635552108)
--(axis cs:84.0838383838384,0.118854773230851)
--(axis cs:85.0848484848485,0.119001550599933)
--(axis cs:86.0858585858586,0.118605015799403)
--(axis cs:87.0868686868687,0.118153849616647)
--(axis cs:88.0878787878788,0.118622650392354)
--(axis cs:89.0888888888889,0.118652045261115)
--(axis cs:90.089898989899,0.118531252257526)
--(axis cs:91.0909090909091,0.118695778772235)
--(axis cs:92.0919191919192,0.118654298596084)
--(axis cs:93.0929292929293,0.118221684359014)
--(axis cs:94.0939393939394,0.118854904547334)
--(axis cs:95.0949494949495,0.118068041279912)
--(axis cs:96.0959595959596,0.118582089431584)
--(axis cs:97.0969696969697,0.11868526507169)
--(axis cs:98.0979797979798,0.11861897399649)
--(axis cs:99.0989898989899,0.118577811866999)
--(axis cs:100.1,0.118502398021519)
--(axis cs:100.1,0.133867780677974)
--(axis cs:100.1,0.133867780677974)
--(axis cs:99.0989898989899,0.133658315986395)
--(axis cs:98.0979797979798,0.133743277285248)
--(axis cs:97.0969696969697,0.134553502313793)
--(axis cs:96.0959595959596,0.133524010889232)
--(axis cs:95.0949494949495,0.133030531927943)
--(axis cs:94.0939393939394,0.134107893332839)
--(axis cs:93.0929292929293,0.133854166604578)
--(axis cs:92.0919191919192,0.134281230159104)
--(axis cs:91.0909090909091,0.134162859991193)
--(axis cs:90.089898989899,0.134197537787259)
--(axis cs:89.0888888888889,0.133870125282556)
--(axis cs:88.0878787878788,0.134270410053432)
--(axis cs:87.0868686868687,0.134418508037925)
--(axis cs:86.0858585858586,0.13404250331223)
--(axis cs:85.0848484848485,0.134648876264691)
--(axis cs:84.0838383838384,0.134392070583999)
--(axis cs:83.0828282828283,0.134755563922226)
--(axis cs:82.0818181818182,0.134224966168404)
--(axis cs:81.0808080808081,0.134206692688167)
--(axis cs:80.079797979798,0.134591369889677)
--(axis cs:79.0787878787879,0.134537111967802)
--(axis cs:78.0777777777778,0.135158412158489)
--(axis cs:77.0767676767677,0.134449034929276)
--(axis cs:76.0757575757576,0.134987859986722)
--(axis cs:75.0747474747475,0.134814654476941)
--(axis cs:74.0737373737374,0.13452211394906)
--(axis cs:73.0727272727273,0.135057872161269)
--(axis cs:72.0717171717172,0.135265833698213)
--(axis cs:71.0707070707071,0.134725395124406)
--(axis cs:70.069696969697,0.13494816608727)
--(axis cs:69.0686868686869,0.135281775146723)
--(axis cs:68.0676767676768,0.135117698460817)
--(axis cs:67.0666666666667,0.136101178824902)
--(axis cs:66.0656565656566,0.135326734744012)
--(axis cs:65.0646464646465,0.135373475961387)
--(axis cs:64.0636363636364,0.135370665229857)
--(axis cs:63.0626262626263,0.135743275284767)
--(axis cs:62.0616161616162,0.135212818160653)
--(axis cs:61.0606060606061,0.135729431174695)
--(axis cs:60.059595959596,0.136020692065358)
--(axis cs:59.0585858585859,0.137022835202515)
--(axis cs:58.0575757575758,0.136881172657013)
--(axis cs:57.0565656565657,0.136670232750475)
--(axis cs:56.0555555555556,0.136546976864338)
--(axis cs:55.0545454545454,0.13687913492322)
--(axis cs:54.0535353535353,0.1370949158445)
--(axis cs:53.0525252525252,0.137124636210501)
--(axis cs:52.0515151515151,0.1372847314924)
--(axis cs:51.050505050505,0.137860130518675)
--(axis cs:50.0494949494949,0.137798877432942)
--(axis cs:49.0484848484848,0.138004489243031)
--(axis cs:48.0474747474747,0.138090368360281)
--(axis cs:47.0464646464646,0.139034319669008)
--(axis cs:46.0454545454545,0.138589585199952)
--(axis cs:45.0444444444444,0.139084242284298)
--(axis cs:44.0434343434343,0.138887154869735)
--(axis cs:43.0424242424242,0.13958277925849)
--(axis cs:42.0414141414141,0.14056977070868)
--(axis cs:41.040404040404,0.140317461453378)
--(axis cs:40.0393939393939,0.140964839607477)
--(axis cs:39.0383838383838,0.141685125418007)
--(axis cs:38.0373737373737,0.142114817164838)
--(axis cs:37.0363636363636,0.143171881325543)
--(axis cs:36.0353535353535,0.143803359009326)
--(axis cs:35.0343434343434,0.144027810543776)
--(axis cs:34.0333333333333,0.145003639161587)
--(axis cs:33.0323232323232,0.146023878827691)
--(axis cs:32.0313131313131,0.147462651133537)
--(axis cs:31.030303030303,0.148407409898937)
--(axis cs:30.0292929292929,0.149495836347342)
--(axis cs:29.0282828282828,0.150624394416809)
--(axis cs:28.0272727272727,0.152386255562305)
--(axis cs:27.0262626262626,0.154062945395708)
--(axis cs:26.0252525252525,0.156721888110042)
--(axis cs:25.0242424242424,0.159987960010767)
--(axis cs:24.0232323232323,0.1619270183146)
--(axis cs:23.0222222222222,0.166251225396991)
--(axis cs:22.0212121212121,0.168351134285331)
--(axis cs:21.020202020202,0.173584358766675)
--(axis cs:20.0191919191919,0.17998967692256)
--(axis cs:19.0181818181818,0.186003148555756)
--(axis cs:18.0171717171717,0.193271495401859)
--(axis cs:17.0161616161616,0.201318178325891)
--(axis cs:16.0151515151515,0.210579033941031)
--(axis cs:15.0141414141414,0.223329324275255)
--(axis cs:14.0131313131313,0.236076056957245)
--(axis cs:13.0121212121212,0.254180610179901)
--(axis cs:12.0111111111111,0.274249605834484)
--(axis cs:11.010101010101,0.299721032381058)
--(axis cs:10.0090909090909,0.32916883379221)
--(axis cs:9.00808080808081,0.363169580698013)
--(axis cs:8.00707070707071,0.404891975224018)
--(axis cs:7.00606060606061,0.45647169649601)
--(axis cs:6.0050505050505,0.514839544892311)
--(axis cs:5.0040404040404,0.588935554027557)
--(axis cs:4.0030303030303,0.7260382771492)
--(axis cs:3.0020202020202,0.917674571275711)
--(axis cs:2.0010101010101,1)
--(axis cs:1,1)
--cycle;

\addplot [very thick, gray]
table {%
1 0.933740615844727
2.0010101010101 0.874756574630737
3.0020202020202 0.689525544643402
4.0030303030303 0.523538947105408
5.0040404040404 0.422629922628403
6.0050505050505 0.367886781692505
7.00606060606061 0.322455883026123
8.00707070707071 0.28217089176178
9.00808080808081 0.250900745391846
10.0090909090909 0.227288335561752
11.010101010101 0.20886105298996
12.0111111111111 0.194393217563629
13.0121212121212 0.183278739452362
14.0131313131313 0.174260675907135
15.0141414141414 0.167652636766434
16.0151515151515 0.161535561084747
17.0161616161616 0.157235145568848
18.0171717171717 0.153348356485367
19.0181818181818 0.150019079446793
20.0191919191919 0.14785598218441
21.020202020202 0.144882678985596
22.0212121212121 0.14251834154129
23.0222222222222 0.141706705093384
24.0232323232323 0.13985887169838
25.0242424242424 0.138864248991013
26.0252525252525 0.137448996305466
27.0262626262626 0.136470407247543
28.0272727272727 0.135722279548645
29.0282828282828 0.134832039475441
30.0292929292929 0.134786486625671
31.030303030303 0.133716404438019
32.0313131313131 0.133712098002434
33.0323232323232 0.132989704608917
34.0333333333333 0.13247549533844
35.0343434343434 0.131656780838966
36.0353535353535 0.131576925516129
37.0363636363636 0.131442204117775
38.0373737373737 0.131058305501938
39.0383838383838 0.130900174379349
40.0393939393939 0.130435824394226
41.040404040404 0.129828721284866
42.0414141414141 0.129858911037445
43.0424242424242 0.129505023360252
44.0434343434343 0.129227459430695
45.0444444444444 0.129305809736252
46.0454545454545 0.128895565867424
47.0464646464646 0.129375696182251
48.0474747474747 0.128586143255234
49.0484848484848 0.128526791930199
50.0494949494949 0.128578037023544
51.050505050505 0.128441378474236
52.0515151515151 0.128200471401215
53.0525252525252 0.128424897789955
54.0535353535353 0.128133878111839
55.0545454545454 0.12819230556488
56.0555555555556 0.127942830324173
57.0565656565657 0.128048196434975
58.0575757575758 0.127962559461594
59.0585858585859 0.128103911876678
60.059595959596 0.127528205513954
61.0606060606061 0.127265840768814
62.0616161616162 0.127082109451294
63.0626262626263 0.127305775880814
64.0636363636364 0.127183079719543
65.0646464646465 0.127185240387917
66.0656565656566 0.127135038375854
67.0666666666667 0.127614885568619
68.0676767676768 0.126946195960045
69.0686868686869 0.127214342355728
70.069696969697 0.127047121524811
71.0707070707071 0.126989901065826
72.0717171717172 0.127161607146263
73.0727272727273 0.127052113413811
74.0737373737374 0.126737460494041
75.0747474747475 0.12692092359066
76.0757575757576 0.127061888575554
77.0767676767677 0.126665532588959
78.0777777777778 0.126989930868149
79.0787878787879 0.126677244901657
80.079797979798 0.126795306801796
81.0808080808081 0.12658229470253
82.0818181818182 0.126642480492592
83.0828282828283 0.126693099737167
84.0838383838384 0.126623421907425
85.0848484848485 0.126825213432312
86.0858585858586 0.126323759555817
87.0868686868687 0.126286178827286
88.0878787878788 0.126446530222893
89.0888888888889 0.126261085271835
90.089898989899 0.126364395022392
91.0909090909091 0.126429319381714
92.0919191919192 0.126467764377594
93.0929292929293 0.126037925481796
94.0939393939394 0.126481398940086
95.0949494949495 0.125549286603928
96.0959595959596 0.126053050160408
97.0969696969697 0.126619383692741
98.0979797979798 0.126181125640869
99.0989898989899 0.126118063926697
100.1 0.126185089349747
};



\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.780922710895538)
--(axis cs:2.0010101010101,0.395855605602264)
--(axis cs:3.0020202020202,0.120399713516235)
--(axis cs:4.0030303030303,0.100730158388615)
--(axis cs:5.0040404040404,0.103491734713316)
--(axis cs:6.0050505050505,0.106795845553279)
--(axis cs:7.00606060606061,0.109008843079209)
--(axis cs:8.00707070707071,0.10989860072732)
--(axis cs:9.00808080808081,0.109945851843804)
--(axis cs:10.0090909090909,0.110612658783793)
--(axis cs:11.010101010101,0.110269349068403)
--(axis cs:12.0111111111111,0.110764157958329)
--(axis cs:13.0121212121212,0.110707640182227)
--(axis cs:14.0131313131313,0.110296126455069)
--(axis cs:15.0141414141414,0.110481455456465)
--(axis cs:16.0151515151515,0.110645950771868)
--(axis cs:17.0161616161616,0.110355099197477)
--(axis cs:18.0171717171717,0.110488407779485)
--(axis cs:19.0181818181818,0.110606813337654)
--(axis cs:20.0191919191919,0.110495303757489)
--(axis cs:21.020202020202,0.110448999796063)
--(axis cs:22.0212121212121,0.110495472326875)
--(axis cs:23.0222222222222,0.110518119297922)
--(axis cs:24.0232323232323,0.110597231891006)
--(axis cs:25.0242424242424,0.110534017439932)
--(axis cs:26.0252525252525,0.110637937672436)
--(axis cs:27.0262626262626,0.110488340258598)
--(axis cs:28.0272727272727,0.110582294873893)
--(axis cs:29.0282828282828,0.110738572664559)
--(axis cs:30.0292929292929,0.110481464769691)
--(axis cs:31.030303030303,0.110493560321629)
--(axis cs:32.0313131313131,0.110403308644891)
--(axis cs:33.0323232323232,0.11063706735149)
--(axis cs:34.0333333333333,0.110605351626873)
--(axis cs:35.0343434343434,0.11065626423806)
--(axis cs:36.0353535353535,0.110212797299027)
--(axis cs:37.0363636363636,0.110483597032726)
--(axis cs:38.0373737373737,0.110347642563283)
--(axis cs:39.0383838383838,0.110666537191719)
--(axis cs:40.0393939393939,0.110663940664381)
--(axis cs:41.040404040404,0.110536264721304)
--(axis cs:42.0414141414141,0.110762212891132)
--(axis cs:43.0424242424242,0.110773689113557)
--(axis cs:44.0434343434343,0.11061289999634)
--(axis cs:45.0444444444444,0.11050882562995)
--(axis cs:46.0454545454545,0.110564784146845)
--(axis cs:47.0464646464646,0.110622152686119)
--(axis cs:48.0474747474747,0.110578794497997)
--(axis cs:49.0484848484848,0.110540908761322)
--(axis cs:50.0494949494949,0.1101852087304)
--(axis cs:51.050505050505,0.110551386140287)
--(axis cs:52.0515151515151,0.110421694815159)
--(axis cs:53.0525252525252,0.110512970481068)
--(axis cs:54.0535353535353,0.11072136182338)
--(axis cs:55.0545454545454,0.110438923817128)
--(axis cs:56.0555555555556,0.110261841677129)
--(axis cs:57.0565656565657,0.110440914984792)
--(axis cs:58.0575757575758,0.110906698741019)
--(axis cs:59.0585858585859,0.11051859986037)
--(axis cs:60.059595959596,0.110482742544264)
--(axis cs:61.0606060606061,0.11059979442507)
--(axis cs:62.0616161616162,0.110447767656296)
--(axis cs:63.0626262626263,0.110701214056462)
--(axis cs:64.0636363636364,0.110600167885423)
--(axis cs:65.0646464646465,0.110371864866465)
--(axis cs:66.0656565656566,0.110485146287829)
--(axis cs:67.0666666666667,0.11055007763207)
--(axis cs:68.0676767676768,0.110390764661133)
--(axis cs:69.0686868686869,0.111086138989776)
--(axis cs:70.069696969697,0.110532918479294)
--(axis cs:71.0707070707071,0.110394458286464)
--(axis cs:72.0717171717172,0.110536018852144)
--(axis cs:73.0727272727273,0.110547935124487)
--(axis cs:74.0737373737374,0.110690820962191)
--(axis cs:75.0747474747475,0.110412551090121)
--(axis cs:76.0757575757576,0.110492876265198)
--(axis cs:77.0767676767677,0.110479345079511)
--(axis cs:78.0777777777778,0.110257160384208)
--(axis cs:79.0787878787879,0.110306463204324)
--(axis cs:80.079797979798,0.110376082360744)
--(axis cs:81.0808080808081,0.11045148037374)
--(axis cs:82.0818181818182,0.110317493788898)
--(axis cs:83.0828282828283,0.110586549621075)
--(axis cs:84.0838383838384,0.110584389418364)
--(axis cs:85.0848484848485,0.110265134368092)
--(axis cs:86.0858585858586,0.110444556921721)
--(axis cs:87.0868686868687,0.110701208934188)
--(axis cs:88.0878787878788,0.110486669000238)
--(axis cs:89.0888888888889,0.110257567372173)
--(axis cs:90.089898989899,0.11062683397904)
--(axis cs:91.0909090909091,0.110296149272472)
--(axis cs:92.0919191919192,0.110418384894729)
--(axis cs:93.0929292929293,0.110206997022033)
--(axis cs:94.0939393939394,0.110431812703609)
--(axis cs:95.0949494949495,0.110458763316274)
--(axis cs:96.0959595959596,0.11058999132365)
--(axis cs:97.0969696969697,0.110518428497016)
--(axis cs:98.0979797979798,0.110371353104711)
--(axis cs:99.0989898989899,0.110574533697218)
--(axis cs:100.1,0.110281657893211)
--(axis cs:100.1,0.120769980829209)
--(axis cs:100.1,0.120769980829209)
--(axis cs:99.0989898989899,0.121083656791598)
--(axis cs:98.0979797979798,0.120532913133502)
--(axis cs:97.0969696969697,0.121108648367226)
--(axis cs:96.0959595959596,0.120733846910298)
--(axis cs:95.0949494949495,0.121098665520549)
--(axis cs:94.0939393939394,0.120689280331135)
--(axis cs:93.0929292929293,0.120544457808137)
--(axis cs:92.0919191919192,0.120839083567262)
--(axis cs:91.0909090909091,0.121346588712186)
--(axis cs:90.089898989899,0.121401292737573)
--(axis cs:89.0888888888889,0.120708017144352)
--(axis cs:88.0878787878788,0.120560871902853)
--(axis cs:87.0868686868687,0.120865965262055)
--(axis cs:86.0858585858586,0.120623100548983)
--(axis cs:85.0848484848485,0.121035800781101)
--(axis cs:84.0838383838384,0.120936591178179)
--(axis cs:83.0828282828283,0.120518912095577)
--(axis cs:82.0818181818182,0.12109047640115)
--(axis cs:81.0808080808081,0.120899150148034)
--(axis cs:80.079797979798,0.120840765535831)
--(axis cs:79.0787878787879,0.120830395258963)
--(axis cs:78.0777777777778,0.120790276210755)
--(axis cs:77.0767676767677,0.120863685850054)
--(axis cs:76.0757575757576,0.120886677410454)
--(axis cs:75.0747474747475,0.120741890743375)
--(axis cs:74.0737373737374,0.121040876954794)
--(axis cs:73.0727272727273,0.120856607798487)
--(axis cs:72.0717171717172,0.120832642074674)
--(axis cs:71.0707070707071,0.120660577900708)
--(axis cs:70.069696969697,0.121067440602928)
--(axis cs:69.0686868686869,0.120961061213166)
--(axis cs:68.0676767676768,0.120729329995811)
--(axis cs:67.0666666666667,0.120935393497348)
--(axis cs:66.0656565656566,0.120880504604429)
--(axis cs:65.0646464646465,0.120896332431585)
--(axis cs:64.0636363636364,0.12079212628305)
--(axis cs:63.0626262626263,0.120604712981731)
--(axis cs:62.0616161616162,0.120320883113891)
--(axis cs:61.0606060606061,0.1207140898332)
--(axis cs:60.059595959596,0.12089259410277)
--(axis cs:59.0585858585859,0.120960314758122)
--(axis cs:58.0575757575758,0.120689920149744)
--(axis cs:57.0565656565657,0.120836938265711)
--(axis cs:56.0555555555556,0.120995477773249)
--(axis cs:55.0545454545454,0.120761771220714)
--(axis cs:54.0535353535353,0.12082118075341)
--(axis cs:53.0525252525252,0.120954380836338)
--(axis cs:52.0515151515151,0.120738945901394)
--(axis cs:51.050505050505,0.121023477055132)
--(axis cs:50.0494949494949,0.121210259385407)
--(axis cs:49.0484848484848,0.120730030350387)
--(axis cs:48.0474747474747,0.120567630510777)
--(axis cs:47.0464646464646,0.121153876185417)
--(axis cs:46.0454545454545,0.120503558777273)
--(axis cs:45.0444444444444,0.121225614100695)
--(axis cs:44.0434343434343,0.120562701486051)
--(axis cs:43.0424242424242,0.121302896179259)
--(axis cs:42.0414141414141,0.121085758786649)
--(axis cs:41.040404040404,0.121024382766336)
--(axis cs:40.0393939393939,0.120341668371111)
--(axis cs:39.0383838383838,0.120929858181626)
--(axis cs:38.0373737373737,0.120824442245066)
--(axis cs:37.0363636363636,0.120774884708226)
--(axis cs:36.0353535353535,0.120555525645614)
--(axis cs:35.0343434343434,0.120884236879647)
--(axis cs:34.0333333333333,0.120703227818012)
--(axis cs:33.0323232323232,0.120850773062557)
--(axis cs:32.0313131313131,0.120981534942985)
--(axis cs:31.030303030303,0.120804588310421)
--(axis cs:30.0292929292929,0.121136447880417)
--(axis cs:29.0282828282828,0.121057304553688)
--(axis cs:28.0272727272727,0.120626446790993)
--(axis cs:27.0262626262626,0.121033012866974)
--(axis cs:26.0252525252525,0.120861406438053)
--(axis cs:25.0242424242424,0.120582456234843)
--(axis cs:24.0232323232323,0.121058023069054)
--(axis cs:23.0222222222222,0.120674469508231)
--(axis cs:22.0212121212121,0.120777836069465)
--(axis cs:21.020202020202,0.120663361158222)
--(axis cs:20.0191919191919,0.120745862834156)
--(axis cs:19.0181818181818,0.120746946427971)
--(axis cs:18.0171717171717,0.120559833478183)
--(axis cs:17.0161616161616,0.121106395963579)
--(axis cs:16.0151515151515,0.121353968046606)
--(axis cs:15.0141414141414,0.1207215343602)
--(axis cs:14.0131313131313,0.120980445295572)
--(axis cs:13.0121212121212,0.121816218364984)
--(axis cs:12.0111111111111,0.122089761309326)
--(axis cs:11.010101010101,0.122725311666727)
--(axis cs:10.0090909090909,0.123596610501409)
--(axis cs:9.00808080808081,0.125130784232169)
--(axis cs:8.00707070707071,0.128034617751837)
--(axis cs:7.00606060606061,0.134909739717841)
--(axis cs:6.0050505050505,0.145861091092229)
--(axis cs:5.0040404040404,0.169568050652742)
--(axis cs:4.0030303030303,0.229239724576473)
--(axis cs:3.0020202020202,0.406137049198151)
--(axis cs:2.0010101010101,0.814691007137299)
--(axis cs:1,1)
--cycle;

\addplot [very thick, red]
table {%
1 0.918628513813019
2.0010101010101 0.605273306369781
3.0020202020202 0.263268381357193
4.0030303030303 0.164984941482544
5.0040404040404 0.136529892683029
6.0050505050505 0.126328468322754
7.00606060606061 0.121959291398525
8.00707070707071 0.118966609239578
9.00808080808081 0.117538318037987
10.0090909090909 0.117104634642601
11.010101010101 0.116497330367565
12.0111111111111 0.116426959633827
13.0121212121212 0.116261929273605
14.0131313131313 0.11563828587532
15.0141414141414 0.115601494908333
16.0151515151515 0.115999959409237
17.0161616161616 0.115730747580528
18.0171717171717 0.115524120628834
19.0181818181818 0.115676879882812
20.0191919191919 0.115620583295822
21.020202020202 0.115556180477142
22.0212121212121 0.11563665419817
23.0222222222222 0.115596294403076
24.0232323232323 0.11582762748003
25.0242424242424 0.115558236837387
26.0252525252525 0.115749672055244
27.0262626262626 0.115760676562786
28.0272727272727 0.115604370832443
29.0282828282828 0.115897938609123
30.0292929292929 0.115808956325054
31.030303030303 0.115649074316025
32.0313131313131 0.115692421793938
33.0323232323232 0.115743920207024
34.0333333333333 0.115654289722443
35.0343434343434 0.115770250558853
36.0353535353535 0.115384161472321
37.0363636363636 0.115629240870476
38.0373737373737 0.115586042404175
39.0383838383838 0.115798197686672
40.0393939393939 0.115502804517746
41.040404040404 0.11578032374382
42.0414141414141 0.11592398583889
43.0424242424242 0.116038292646408
44.0434343434343 0.115587800741196
45.0444444444444 0.115867219865322
46.0454545454545 0.115534171462059
47.0464646464646 0.115888014435768
48.0474747474747 0.115573212504387
49.0484848484848 0.115635469555855
50.0494949494949 0.115697734057903
51.050505050505 0.11578743159771
52.0515151515151 0.115580320358276
53.0525252525252 0.115733675658703
54.0535353535353 0.115771271288395
55.0545454545454 0.115600347518921
56.0555555555556 0.115628659725189
57.0565656565657 0.115638926625252
58.0575757575758 0.115798309445381
59.0585858585859 0.115739457309246
60.059595959596 0.115687668323517
61.0606060606061 0.115656942129135
62.0616161616162 0.115384325385094
63.0626262626263 0.115652963519096
64.0636363636364 0.115696147084236
65.0646464646465 0.115634098649025
66.0656565656566 0.115682825446129
67.0666666666667 0.115742735564709
68.0676767676768 0.115560047328472
69.0686868686869 0.116023600101471
70.069696969697 0.115800179541111
71.0707070707071 0.115527518093586
72.0717171717172 0.115684330463409
73.0727272727273 0.115702271461487
74.0737373737374 0.115865848958492
75.0747474747475 0.115577220916748
76.0757575757576 0.115689776837826
77.0767676767677 0.115671515464783
78.0777777777778 0.115523718297482
79.0787878787879 0.115568429231644
80.079797979798 0.115608423948288
81.0808080808081 0.115675315260887
82.0818181818182 0.115703985095024
83.0828282828283 0.115552730858326
84.0838383838384 0.115760490298271
85.0848484848485 0.115650467574596
86.0858585858586 0.115533828735352
87.0868686868687 0.115783587098122
88.0878787878788 0.115523770451546
89.0888888888889 0.115482792258263
90.089898989899 0.116014063358307
91.0909090909091 0.115821368992329
92.0919191919192 0.115628734230995
93.0929292929293 0.115375727415085
94.0939393939394 0.115560546517372
95.0949494949495 0.115778714418411
96.0959595959596 0.115661919116974
97.0969696969697 0.115813538432121
98.0979797979798 0.115452133119106
99.0989898989899 0.115829095244408
100.1 0.11552581936121
};


\addplot [very thick, black, dashed]
table {%
1 0.1
100 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_lll_rgp_cifar100.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.31\linewidth,
height=0.15\textheight,
axis line style={white!15.0!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,1)}, anchor=north east, draw=white!80!black},
tick align=inside,
tick pos=left,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \alpha\)},
xmajorticks=true,
xmin=1, xmax=100,
xtick style={draw=none},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={draw=none}
]
\path [draw=gray, fill=gray, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.466194778680801)
--(axis cs:2.0010101010101,0.0797418355941772)
--(axis cs:3.0020202020202,0.0548631548881531)
--(axis cs:4.0030303030303,0.0907981172204018)
--(axis cs:5.0040404040404,0.116654001176357)
--(axis cs:6.0050505050505,0.117411777377129)
--(axis cs:7.00606060606061,0.10836835205555)
--(axis cs:8.00707070707071,0.0969540700316429)
--(axis cs:9.00808080808081,0.0867611728608608)
--(axis cs:10.0090909090909,0.0790908709168434)
--(axis cs:11.010101010101,0.072235357016325)
--(axis cs:12.0111111111111,0.066610760986805)
--(axis cs:13.0121212121212,0.0631147101521492)
--(axis cs:14.0131313131313,0.059480644762516)
--(axis cs:15.0141414141414,0.0569480583071709)
--(axis cs:16.0151515151515,0.0545284003019333)
--(axis cs:17.0161616161616,0.052321583032608)
--(axis cs:18.0171717171717,0.0504851602017879)
--(axis cs:19.0181818181818,0.0498435720801353)
--(axis cs:20.0191919191919,0.0487112961709499)
--(axis cs:21.020202020202,0.0473981276154518)
--(axis cs:22.0212121212121,0.0463873762637377)
--(axis cs:23.0222222222222,0.0458172615617514)
--(axis cs:24.0232323232323,0.0449858754873276)
--(axis cs:25.0242424242424,0.0440249610692263)
--(axis cs:26.0252525252525,0.0438288934528828)
--(axis cs:27.0262626262626,0.0431776195764542)
--(axis cs:28.0272727272727,0.0425398647785187)
--(axis cs:29.0282828282828,0.0423105303198099)
--(axis cs:30.0292929292929,0.0417250599712133)
--(axis cs:31.030303030303,0.0417308937758207)
--(axis cs:32.0313131313131,0.041744152083993)
--(axis cs:33.0323232323232,0.0411274954676628)
--(axis cs:34.0333333333333,0.0404904037714005)
--(axis cs:35.0343434343434,0.040664741769433)
--(axis cs:36.0353535353535,0.0407356731593609)
--(axis cs:37.0363636363636,0.0400837790220976)
--(axis cs:38.0373737373737,0.0397952347993851)
--(axis cs:39.0383838383838,0.0403036717325449)
--(axis cs:40.0393939393939,0.0401543360203505)
--(axis cs:41.040404040404,0.0395566020160913)
--(axis cs:42.0414141414141,0.0393032990396023)
--(axis cs:43.0424242424242,0.0387664567679167)
--(axis cs:44.0434343434343,0.0394852310419083)
--(axis cs:45.0444444444444,0.0389330070465803)
--(axis cs:46.0454545454545,0.0390439368784428)
--(axis cs:47.0464646464646,0.0388804282993078)
--(axis cs:48.0474747474747,0.0388066880404949)
--(axis cs:49.0484848484848,0.0389006230980158)
--(axis cs:50.0494949494949,0.0386478137224913)
--(axis cs:51.050505050505,0.0385642852634192)
--(axis cs:52.0515151515151,0.0385108292102814)
--(axis cs:53.0525252525252,0.0381486732512712)
--(axis cs:54.0535353535353,0.0384300108999014)
--(axis cs:55.0545454545454,0.0384114440530539)
--(axis cs:56.0555555555556,0.0379115547984838)
--(axis cs:57.0565656565657,0.0381070971488953)
--(axis cs:58.0575757575758,0.0382575429975986)
--(axis cs:59.0585858585859,0.0382644422352314)
--(axis cs:60.059595959596,0.0380455031991005)
--(axis cs:61.0606060606061,0.0378213636577129)
--(axis cs:62.0616161616162,0.0377166606485844)
--(axis cs:63.0626262626263,0.0377546437084675)
--(axis cs:64.0636363636364,0.0376231875270605)
--(axis cs:65.0646464646465,0.0378861725330353)
--(axis cs:66.0656565656566,0.0378368552774191)
--(axis cs:67.0666666666667,0.0378607083112001)
--(axis cs:68.0676767676768,0.0370830949395895)
--(axis cs:69.0686868686869,0.0374600943177938)
--(axis cs:70.069696969697,0.037450922653079)
--(axis cs:71.0707070707071,0.0373779237270355)
--(axis cs:72.0717171717172,0.0371237602084875)
--(axis cs:73.0727272727273,0.037535073235631)
--(axis cs:74.0737373737374,0.0373648218810558)
--(axis cs:75.0747474747475,0.03727962449193)
--(axis cs:76.0757575757576,0.0373512767255306)
--(axis cs:77.0767676767677,0.0368912611156702)
--(axis cs:78.0777777777778,0.0373020600527525)
--(axis cs:79.0787878787879,0.0369905643165112)
--(axis cs:80.079797979798,0.0367925837635994)
--(axis cs:81.0808080808081,0.0371305383741856)
--(axis cs:82.0818181818182,0.0371851362287998)
--(axis cs:83.0828282828283,0.0374020542949438)
--(axis cs:84.0838383838384,0.0368737336248159)
--(axis cs:85.0848484848485,0.0371098462492228)
--(axis cs:86.0858585858586,0.0369346961379051)
--(axis cs:87.0868686868687,0.0366814807057381)
--(axis cs:88.0878787878788,0.0368434935808182)
--(axis cs:89.0888888888889,0.0370426699519157)
--(axis cs:90.089898989899,0.037038367241621)
--(axis cs:91.0909090909091,0.0366389527916908)
--(axis cs:92.0919191919192,0.0367582123726606)
--(axis cs:93.0929292929293,0.0372551139444113)
--(axis cs:94.0939393939394,0.037183634005487)
--(axis cs:95.0949494949495,0.0364988287910819)
--(axis cs:96.0959595959596,0.0366190178319812)
--(axis cs:97.0969696969697,0.036887320689857)
--(axis cs:98.0979797979798,0.0369474124163389)
--(axis cs:99.0989898989899,0.0371395703405142)
--(axis cs:100.1,0.0365160768851638)
--(axis cs:100.1,0.0673377299681306)
--(axis cs:100.1,0.0673377299681306)
--(axis cs:99.0989898989899,0.0672948155552149)
--(axis cs:98.0979797979798,0.0674899388104677)
--(axis cs:97.0969696969697,0.0669386433437467)
--(axis cs:96.0959595959596,0.0676548006013036)
--(axis cs:95.0949494949495,0.0674262503162026)
--(axis cs:94.0939393939394,0.0681470865383744)
--(axis cs:93.0929292929293,0.0674697998911142)
--(axis cs:92.0919191919192,0.0685828942805529)
--(axis cs:91.0909090909091,0.068350113928318)
--(axis cs:90.089898989899,0.0672750510275364)
--(axis cs:89.0888888888889,0.0683672651648521)
--(axis cs:88.0878787878788,0.0680863112211227)
--(axis cs:87.0868686868687,0.0684946551918983)
--(axis cs:86.0858585858586,0.06830233335495)
--(axis cs:85.0848484848485,0.0685688760131598)
--(axis cs:84.0838383838384,0.0690095964819193)
--(axis cs:83.0828282828283,0.0688100773841143)
--(axis cs:82.0818181818182,0.0689744018018246)
--(axis cs:81.0808080808081,0.0685845054686069)
--(axis cs:80.079797979798,0.0688129439949989)
--(axis cs:79.0787878787879,0.0688900388777256)
--(axis cs:78.0777777777778,0.0698199439793825)
--(axis cs:77.0767676767677,0.0693338718265295)
--(axis cs:76.0757575757576,0.0699096955358982)
--(axis cs:75.0747474747475,0.0691362284123898)
--(axis cs:74.0737373737374,0.0703496150672436)
--(axis cs:73.0727272727273,0.0705293696373701)
--(axis cs:72.0717171717172,0.0706627834588289)
--(axis cs:71.0707070707071,0.0701518952846527)
--(axis cs:70.069696969697,0.0700226295739412)
--(axis cs:69.0686868686869,0.0705192629247904)
--(axis cs:68.0676767676768,0.0713119450956583)
--(axis cs:67.0666666666667,0.0710793565958738)
--(axis cs:66.0656565656566,0.0714233312755823)
--(axis cs:65.0646464646465,0.0713708698749542)
--(axis cs:64.0636363636364,0.0713566411286592)
--(axis cs:63.0626262626263,0.0716551132500172)
--(axis cs:62.0616161616162,0.0720859132707119)
--(axis cs:61.0606060606061,0.0720365308225155)
--(axis cs:60.059595959596,0.0725576058030128)
--(axis cs:59.0585858585859,0.0727006606757641)
--(axis cs:58.0575757575758,0.0727563910186291)
--(axis cs:57.0565656565657,0.0735462009906769)
--(axis cs:56.0555555555556,0.0733370874077082)
--(axis cs:55.0545454545454,0.0740079525858164)
--(axis cs:54.0535353535353,0.074279198423028)
--(axis cs:53.0525252525252,0.0738113354891539)
--(axis cs:52.0515151515151,0.0754188895225525)
--(axis cs:51.050505050505,0.0753523875027895)
--(axis cs:50.0494949494949,0.0751625467091799)
--(axis cs:49.0484848484848,0.075577137991786)
--(axis cs:48.0474747474747,0.0758986137807369)
--(axis cs:47.0464646464646,0.0766653660684824)
--(axis cs:46.0454545454545,0.0768911801278591)
--(axis cs:45.0444444444444,0.0778942722827196)
--(axis cs:44.0434343434343,0.0777061954140663)
--(axis cs:43.0424242424242,0.0783370602875948)
--(axis cs:42.0414141414141,0.0782735981047153)
--(axis cs:41.040404040404,0.0794832911342382)
--(axis cs:40.0393939393939,0.0802086759358644)
--(axis cs:39.0383838383838,0.0798656847327948)
--(axis cs:38.0373737373737,0.0812230557203293)
--(axis cs:37.0363636363636,0.0821820739656687)
--(axis cs:36.0353535353535,0.0829288400709629)
--(axis cs:35.0343434343434,0.0835092719644308)
--(axis cs:34.0333333333333,0.085317850112915)
--(axis cs:33.0323232323232,0.0845613703131676)
--(axis cs:32.0313131313131,0.0868014004081488)
--(axis cs:31.030303030303,0.0869809556752443)
--(axis cs:30.0292929292929,0.088354492560029)
--(axis cs:29.0282828282828,0.0896594580262899)
--(axis cs:28.0272727272727,0.0909889191389084)
--(axis cs:27.0262626262626,0.0931006520986557)
--(axis cs:26.0252525252525,0.0935695581138134)
--(axis cs:25.0242424242424,0.0956553649157286)
--(axis cs:24.0232323232323,0.0977433174848557)
--(axis cs:23.0222222222222,0.100062513723969)
--(axis cs:22.0212121212121,0.101764215156436)
--(axis cs:21.020202020202,0.104859255254269)
--(axis cs:20.0191919191919,0.108339164406061)
--(axis cs:19.0181818181818,0.110997579991817)
--(axis cs:18.0171717171717,0.116208259016275)
--(axis cs:17.0161616161616,0.119078546762466)
--(axis cs:16.0151515151515,0.125533640384674)
--(axis cs:15.0141414141414,0.130695380270481)
--(axis cs:14.0131313131313,0.137301661074162)
--(axis cs:13.0121212121212,0.145180158317089)
--(axis cs:12.0111111111111,0.154847390949726)
--(axis cs:11.010101010101,0.165488887578249)
--(axis cs:10.0090909090909,0.178551219403744)
--(axis cs:9.00808080808081,0.194639567285776)
--(axis cs:8.00707070707071,0.213172890245914)
--(axis cs:7.00606060606061,0.231521710753441)
--(axis cs:6.0050505050505,0.249772980809212)
--(axis cs:5.0040404040404,0.261611022055149)
--(axis cs:4.0030303030303,0.255336247384548)
--(axis cs:3.0020202020202,0.260009109973907)
--(axis cs:2.0010101010101,0.59128612279892)
--(axis cs:1,1)
--cycle;

\addplot [very thick, gray]
table {%
1 0.741856753826141
2.0010101010101 0.335513979196548
3.0020202020202 0.15743613243103
4.0030303030303 0.173067182302475
5.0040404040404 0.189132511615753
6.0050505050505 0.18359237909317
7.00606060606061 0.169945031404495
8.00707070707071 0.155063480138779
9.00808080808081 0.140700370073318
10.0090909090909 0.128821045160294
11.010101010101 0.118862122297287
12.0111111111111 0.110729075968266
13.0121212121212 0.104147434234619
14.0131313131313 0.0983911529183388
15.0141414141414 0.093821719288826
16.0151515151515 0.0900310203433037
17.0161616161616 0.0857000648975372
18.0171717171717 0.0833467096090317
19.0181818181818 0.0804205760359764
20.0191919191919 0.0785252302885056
21.020202020202 0.0761286914348602
22.0212121212121 0.0740757957100868
23.0222222222222 0.0729398876428604
24.0232323232323 0.0713645964860916
25.0242424242424 0.0698401629924774
26.0252525252525 0.0686992257833481
27.0262626262626 0.0681391358375549
28.0272727272727 0.0667643919587135
29.0282828282828 0.0659849941730499
30.0292929292929 0.0650397762656212
31.030303030303 0.0643559247255325
32.0313131313131 0.0642727762460709
33.0323232323232 0.0628444328904152
34.0333333333333 0.0629041269421577
35.0343434343434 0.0620870068669319
36.0353535353535 0.0618322566151619
37.0363636363636 0.0611329264938831
38.0373737373737 0.0605091452598572
39.0383838383838 0.0600846782326698
40.0393939393939 0.0601815059781075
41.040404040404 0.0595199465751648
42.0414141414141 0.0587884485721588
43.0424242424242 0.0585517585277557
44.0434343434343 0.0585957132279873
45.0444444444444 0.05841363966465
46.0454545454545 0.0579675585031509
47.0464646464646 0.0577728971838951
48.0474747474747 0.0573526509106159
49.0484848484848 0.0572388805449009
50.0494949494949 0.0569051802158356
51.050505050505 0.0569583363831043
52.0515151515151 0.0569648593664169
53.0525252525252 0.0559800043702126
54.0535353535353 0.0563546046614647
55.0545454545454 0.0562096983194351
56.0555555555556 0.055624321103096
57.0565656565657 0.0558266490697861
58.0575757575758 0.0555069670081139
59.0585858585859 0.0554825514554977
60.059595959596 0.0553015545010567
61.0606060606061 0.0549289472401142
62.0616161616162 0.0549012869596481
63.0626262626263 0.0547048784792423
64.0636363636364 0.0544899143278599
65.0646464646465 0.0546285212039948
66.0656565656566 0.0546300932765007
67.0666666666667 0.054470032453537
68.0676767676768 0.0541975200176239
69.0686868686869 0.0539896786212921
70.069696969697 0.0537367761135101
71.0707070707071 0.0537649095058441
72.0717171717172 0.0538932718336582
73.0727272727273 0.0540322214365005
74.0737373737374 0.0538572184741497
75.0747474747475 0.0532079264521599
76.0757575757576 0.0536304861307144
77.0767676767677 0.0531125664710999
78.0777777777778 0.0535610020160675
79.0787878787879 0.0529403015971184
80.079797979798 0.0528027638792992
81.0808080808081 0.0528575219213963
82.0818181818182 0.0530797690153122
83.0828282828283 0.053106065839529
84.0838383838384 0.0529416650533676
85.0848484848485 0.0528393611311913
86.0858585858586 0.0526185147464275
87.0868686868687 0.0525880679488182
88.0878787878788 0.0524649024009705
89.0888888888889 0.0527049675583839
90.089898989899 0.0521567091345787
91.0909090909091 0.0524945333600044
92.0919191919192 0.0526705533266068
93.0929292929293 0.0523624569177628
94.0939393939394 0.0526653602719307
95.0949494949495 0.0519625395536423
96.0959595959596 0.0521369092166424
97.0969696969697 0.0519129820168018
98.0979797979798 0.0522186756134033
99.0989898989899 0.0522171929478645
100.1 0.0519269034266472
};
\addlegendentry{BNN}


\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,0.945511251688004)
--(axis cs:1,0.379455417394638)
--(axis cs:2.0010101010101,0.01)
--(axis cs:3.0020202020202,0.01)
--(axis cs:4.0030303030303,0.0135432607494295)
--(axis cs:5.0040404040404,0.0163499056361616)
--(axis cs:6.0050505050505,0.0170640990836546)
--(axis cs:7.00606060606061,0.0171110779047012)
--(axis cs:8.00707070707071,0.017186444834806)
--(axis cs:9.00808080808081,0.0171802989207208)
--(axis cs:10.0090909090909,0.0171603094786406)
--(axis cs:11.010101010101,0.0171238121110946)
--(axis cs:12.0111111111111,0.0170630861539394)
--(axis cs:13.0121212121212,0.0171439572004601)
--(axis cs:14.0131313131313,0.0171246988466009)
--(axis cs:15.0141414141414,0.0170535669894889)
--(axis cs:16.0151515151515,0.0172044914215803)
--(axis cs:17.0161616161616,0.0172083196230233)
--(axis cs:18.0171717171717,0.0170807689428329)
--(axis cs:19.0181818181818,0.0171197880990803)
--(axis cs:20.0191919191919,0.0170811931602657)
--(axis cs:21.020202020202,0.0170818729093298)
--(axis cs:22.0212121212121,0.0170878326753154)
--(axis cs:23.0222222222222,0.017128354520537)
--(axis cs:24.0232323232323,0.0171516948612407)
--(axis cs:25.0242424242424,0.0172177286585793)
--(axis cs:26.0252525252525,0.0170328201493248)
--(axis cs:27.0262626262626,0.0171222790377215)
--(axis cs:28.0272727272727,0.0171347701689228)
--(axis cs:29.0282828282828,0.0171711393631995)
--(axis cs:30.0292929292929,0.0171621739864349)
--(axis cs:31.030303030303,0.0171100550796837)
--(axis cs:32.0313131313131,0.0171412560157478)
--(axis cs:33.0323232323232,0.016987252398394)
--(axis cs:34.0333333333333,0.0171442658174783)
--(axis cs:35.0343434343434,0.0171542465686798)
--(axis cs:36.0353535353535,0.0169540524948388)
--(axis cs:37.0363636363636,0.017165353987366)
--(axis cs:38.0373737373737,0.0170959557872266)
--(axis cs:39.0383838383838,0.017096582450904)
--(axis cs:40.0393939393939,0.0170553515199572)
--(axis cs:41.040404040404,0.0169977043988183)
--(axis cs:42.0414141414141,0.0171004441799596)
--(axis cs:43.0424242424242,0.0169550996506587)
--(axis cs:44.0434343434343,0.0170508871087804)
--(axis cs:45.0444444444444,0.017068815883249)
--(axis cs:46.0454545454545,0.0170650712680072)
--(axis cs:47.0464646464646,0.0170670484658331)
--(axis cs:48.0474747474747,0.0172487460076809)
--(axis cs:49.0484848484848,0.0169882995542139)
--(axis cs:50.0494949494949,0.0171274855965748)
--(axis cs:51.050505050505,0.0171212126733735)
--(axis cs:52.0515151515151,0.0170304013881832)
--(axis cs:53.0525252525252,0.0170879138167948)
--(axis cs:54.0535353535353,0.017050676047802)
--(axis cs:55.0545454545454,0.0171175021678209)
--(axis cs:56.0555555555556,0.0169791205553338)
--(axis cs:57.0565656565657,0.0171320396475494)
--(axis cs:58.0575757575758,0.0170666782651097)
--(axis cs:59.0585858585859,0.017116958857514)
--(axis cs:60.059595959596,0.0171076207188889)
--(axis cs:61.0606060606061,0.0170988836325705)
--(axis cs:62.0616161616162,0.0171133083058521)
--(axis cs:63.0626262626263,0.0171249208506197)
--(axis cs:64.0636363636364,0.0170365548692644)
--(axis cs:65.0646464646465,0.0170865608379245)
--(axis cs:66.0656565656566,0.0170133698266)
--(axis cs:67.0666666666667,0.0171128954971209)
--(axis cs:68.0676767676768,0.0171116458950564)
--(axis cs:69.0686868686869,0.017107293009758)
--(axis cs:70.069696969697,0.0171462973812595)
--(axis cs:71.0707070707071,0.01703844696749)
--(axis cs:72.0717171717172,0.0171022957656533)
--(axis cs:73.0727272727273,0.0170249096117914)
--(axis cs:74.0737373737374,0.0171667010290548)
--(axis cs:75.0747474747475,0.0170397177571431)
--(axis cs:76.0757575757576,0.0171061909059063)
--(axis cs:77.0767676767677,0.0171655043959618)
--(axis cs:78.0777777777778,0.0171826855512336)
--(axis cs:79.0787878787879,0.017109036562033)
--(axis cs:80.079797979798,0.0170122344279662)
--(axis cs:81.0808080808081,0.0170803579967469)
--(axis cs:82.0818181818182,0.0171299654757604)
--(axis cs:83.0828282828283,0.017071099136956)
--(axis cs:84.0838383838384,0.0170730771496892)
--(axis cs:85.0848484848485,0.0171736880438402)
--(axis cs:86.0858585858586,0.0171471005305648)
--(axis cs:87.0868686868687,0.0171575439162552)
--(axis cs:88.0878787878788,0.01705668552313)
--(axis cs:89.0888888888889,0.0170874772593379)
--(axis cs:90.089898989899,0.0170316505245864)
--(axis cs:91.0909090909091,0.0171668644761667)
--(axis cs:92.0919191919192,0.0170970676699653)
--(axis cs:93.0929292929293,0.0171173253329471)
--(axis cs:94.0939393939394,0.0170175886014476)
--(axis cs:95.0949494949495,0.0170690619852394)
--(axis cs:96.0959595959596,0.0170671436935663)
--(axis cs:97.0969696969697,0.0171076250262558)
--(axis cs:98.0979797979798,0.0169991933507845)
--(axis cs:99.0989898989899,0.0170343491481617)
--(axis cs:100.1,0.0170965851284564)
--(axis cs:100.1,0.0203299163840711)
--(axis cs:100.1,0.0203299163840711)
--(axis cs:99.0989898989899,0.0204377685440704)
--(axis cs:98.0979797979798,0.020397826214321)
--(axis cs:97.0969696969697,0.020468722563237)
--(axis cs:96.0959595959596,0.0204037856310606)
--(axis cs:95.0949494949495,0.0204898959491402)
--(axis cs:94.0939393939394,0.0204858103534207)
--(axis cs:93.0929292929293,0.0206638610688969)
--(axis cs:92.0919191919192,0.0203062252840027)
--(axis cs:91.0909090909091,0.0205595489824191)
--(axis cs:90.089898989899,0.0205272478051484)
--(axis cs:89.0888888888889,0.0203985730186105)
--(axis cs:88.0878787878788,0.0203506456455216)
--(axis cs:87.0868686868687,0.0205961796455085)
--(axis cs:86.0858585858586,0.0203385511413217)
--(axis cs:85.0848484848485,0.0203929439885542)
--(axis cs:84.0838383838384,0.0204142620787024)
--(axis cs:83.0828282828283,0.0202392888022587)
--(axis cs:82.0818181818182,0.0204443332040682)
--(axis cs:81.0808080808081,0.0204099949914962)
--(axis cs:80.079797979798,0.0204504918074235)
--(axis cs:79.0787878787879,0.0205818301765248)
--(axis cs:78.0777777777778,0.0204266159562394)
--(axis cs:77.0767676767677,0.020235400646925)
--(axis cs:76.0757575757576,0.0203731352230534)
--(axis cs:75.0747474747475,0.0204095601802692)
--(axis cs:74.0737373737374,0.0205582111375406)
--(axis cs:73.0727272727273,0.0203401320613921)
--(axis cs:72.0717171717172,0.0205347628798336)
--(axis cs:71.0707070707071,0.0204733934951946)
--(axis cs:70.069696969697,0.0204359473427758)
--(axis cs:69.0686868686869,0.0204185917973518)
--(axis cs:68.0676767676768,0.0204050262691453)
--(axis cs:67.0666666666667,0.0204981457209215)
--(axis cs:66.0656565656566,0.0202954944688827)
--(axis cs:65.0646464646465,0.020528101362288)
--(axis cs:64.0636363636364,0.0204567671753466)
--(axis cs:63.0626262626263,0.0204581546131521)
--(axis cs:62.0616161616162,0.0205337378429249)
--(axis cs:61.0606060606061,0.0205144002102315)
--(axis cs:60.059595959596,0.0205987916560844)
--(axis cs:59.0585858585859,0.0205773239722475)
--(axis cs:58.0575757575758,0.0203352735843509)
--(axis cs:57.0565656565657,0.0204590675421059)
--(axis cs:56.0555555555556,0.0203625635476783)
--(axis cs:55.0545454545454,0.0203689578920603)
--(axis cs:54.0535353535353,0.0203089863061905)
--(axis cs:53.0525252525252,0.0204898754600435)
--(axis cs:52.0515151515151,0.0203262807335705)
--(axis cs:51.050505050505,0.0203185434220359)
--(axis cs:50.0494949494949,0.0204337075119838)
--(axis cs:49.0484848484848,0.0203871282283217)
--(axis cs:48.0474747474747,0.0205961763858795)
--(axis cs:47.0464646464646,0.0205653423909098)
--(axis cs:46.0454545454545,0.0203201987314969)
--(axis cs:45.0444444444444,0.0206051752902567)
--(axis cs:44.0434343434343,0.0205402387073264)
--(axis cs:43.0424242424242,0.020408846787177)
--(axis cs:42.0414141414141,0.0203901546774432)
--(axis cs:41.040404040404,0.0204871910391375)
--(axis cs:40.0393939393939,0.0203194690402597)
--(axis cs:39.0383838383838,0.0203309472417459)
--(axis cs:38.0373737373737,0.0204118129331619)
--(axis cs:37.0363636363636,0.0205463184975088)
--(axis cs:36.0353535353535,0.0205080218147486)
--(axis cs:35.0343434343434,0.0204354152083397)
--(axis cs:34.0333333333333,0.0203507624100894)
--(axis cs:33.0323232323232,0.0205956554273143)
--(axis cs:32.0313131313131,0.0204038438387215)
--(axis cs:31.030303030303,0.0203979520592839)
--(axis cs:30.0292929292929,0.0204951167106628)
--(axis cs:29.0282828282828,0.0205209529958665)
--(axis cs:28.0272727272727,0.0204671552637592)
--(axis cs:27.0262626262626,0.0203837201697752)
--(axis cs:26.0252525252525,0.0204469269374385)
--(axis cs:25.0242424242424,0.0203882014611736)
--(axis cs:24.0232323232323,0.020438942941837)
--(axis cs:23.0222222222222,0.0202752029290423)
--(axis cs:22.0212121212121,0.0205211819848046)
--(axis cs:21.020202020202,0.0205687755951658)
--(axis cs:20.0191919191919,0.0204706345684826)
--(axis cs:19.0181818181818,0.0204255352728069)
--(axis cs:18.0171717171717,0.0204298719763756)
--(axis cs:17.0161616161616,0.0205183434300125)
--(axis cs:16.0151515151515,0.0204420257359743)
--(axis cs:15.0141414141414,0.0205152480630204)
--(axis cs:14.0131313131313,0.0204279707977548)
--(axis cs:13.0121212121212,0.0203388222726062)
--(axis cs:12.0111111111111,0.0204093072097749)
--(axis cs:11.010101010101,0.0204739186447114)
--(axis cs:10.0090909090909,0.0203648488968611)
--(axis cs:9.00808080808081,0.0205400609411299)
--(axis cs:8.00707070707071,0.020506034954451)
--(axis cs:7.00606060606061,0.0207338370382786)
--(axis cs:6.0050505050505,0.0209348975913599)
--(axis cs:5.0040404040404,0.0225300178863108)
--(axis cs:4.0030303030303,0.0273479097522795)
--(axis cs:3.0020202020202,0.053633876144886)
--(axis cs:2.0010101010101,0.25345142185688)
--(axis cs:1,0.945511251688004)
--cycle;

\addplot [very thick, red]
table {%
1 0.662483334541321
2.0010101010101 0.107257127761841
3.0020202020202 0.0261515099555254
4.0030303030303 0.0204455852508545
5.0040404040404 0.0194399617612362
6.0050505050505 0.0189994983375072
7.00606060606061 0.0189224574714899
8.00707070707071 0.0188462398946285
9.00808080808081 0.0188601799309254
10.0090909090909 0.0187625791877508
11.010101010101 0.018798865377903
12.0111111111111 0.0187361966818571
13.0121212121212 0.0187413897365332
14.0131313131313 0.0187763348221779
15.0141414141414 0.0187844075262547
16.0151515151515 0.0188232585787773
17.0161616161616 0.0188633315265179
18.0171717171717 0.0187553204596043
19.0181818181818 0.0187726616859436
20.0191919191919 0.0187759138643742
21.020202020202 0.0188253242522478
22.0212121212121 0.01880450733006
23.0222222222222 0.0187017787247896
24.0232323232323 0.0187953189015388
25.0242424242424 0.0188029650598764
26.0252525252525 0.0187398735433817
27.0262626262626 0.0187529996037483
28.0272727272727 0.018800962716341
29.0282828282828 0.018846046179533
30.0292929292929 0.0188286453485489
31.030303030303 0.0187540035694838
32.0313131313131 0.0187725499272346
33.0323232323232 0.0187914539128542
34.0333333333333 0.0187475141137838
35.0343434343434 0.0187948308885098
36.0353535353535 0.0187310371547937
37.0363636363636 0.0188558362424374
38.0373737373737 0.0187538843601942
39.0383838383838 0.0187137648463249
40.0393939393939 0.0186874102801085
41.040404040404 0.0187424477189779
42.0414141414141 0.0187452994287014
43.0424242424242 0.0186819732189178
44.0434343434343 0.0187955629080534
45.0444444444444 0.0188369955867529
46.0454545454545 0.018692634999752
47.0464646464646 0.0188161954283714
48.0474747474747 0.0189224611967802
49.0484848484848 0.0186877138912678
50.0494949494949 0.0187805965542793
51.050505050505 0.0187198780477047
52.0515151515151 0.0186783410608768
53.0525252525252 0.0187888946384192
54.0535353535353 0.0186798311769962
55.0545454545454 0.0187432300299406
56.0555555555556 0.018670842051506
57.0565656565657 0.0187955535948277
58.0575757575758 0.0187009759247303
59.0585858585859 0.0188471414148808
60.059595959596 0.0188532061874866
61.0606060606061 0.018806641921401
62.0616161616162 0.0188235230743885
63.0626262626263 0.0187915377318859
64.0636363636364 0.0187466610223055
65.0646464646465 0.0188073311001062
66.0656565656566 0.0186544321477413
67.0666666666667 0.0188055206090212
68.0676767676768 0.0187583360821009
69.0686868686869 0.0187629424035549
70.069696969697 0.0187911223620176
71.0707070707071 0.0187559202313423
72.0717171717172 0.0188185293227434
73.0727272727273 0.0186825208365917
74.0737373737374 0.0188624560832977
75.0747474747475 0.0187246389687061
76.0757575757576 0.0187396630644798
77.0767676767677 0.0187004525214434
78.0777777777778 0.0188046507537365
79.0787878787879 0.0188454333692789
80.079797979798 0.0187313631176949
81.0808080808081 0.0187451764941216
82.0818181818182 0.0187871493399143
83.0828282828283 0.0186551939696074
84.0838383838384 0.0187436696141958
85.0848484848485 0.0187833160161972
86.0858585858586 0.0187428258359432
87.0868686868687 0.0188768617808819
88.0878787878788 0.0187036655843258
89.0888888888889 0.0187430251389742
90.089898989899 0.0187794491648674
91.0909090909091 0.0188632067292929
92.0919191919192 0.018701646476984
93.0929292929293 0.018890593200922
94.0939393939394 0.0187516994774342
95.0949494949495 0.0187794789671898
96.0959595959596 0.0187354646623135
97.0969696969697 0.0187881737947464
98.0979797979798 0.0186985097825527
99.0989898989899 0.0187360588461161
100.1 0.0187132507562637
};
\addlegendentry{BNN-RGPR}



\addplot [very thick, black, dashed]
table {%
1 0.01
100 0.01
};
\addlegendentry{Uniform Conf.}

\end{axis}

\end{tikzpicture}


==> figs/conf_lll_rgp_mnist.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.31\linewidth,
height=0.15\textheight,
axis line style={white!15.0!black},
tick align=inside,
tick pos=left,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \alpha\)},
xmajorticks=true,
xmin=1, xmax=100,
xtick style={draw=none},
y grid style={white!80.0!black},
ylabel={Confidence},
ymajorticks=true,
ymin=0, ymax=1.05,
ytick style={draw=none}
]
\path [draw=gray, fill=gray, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.896016657352448)
--(axis cs:2.0010101010101,0.515438601374626)
--(axis cs:3.0020202020202,0.375064164400101)
--(axis cs:4.0030303030303,0.347920224070549)
--(axis cs:5.0040404040404,0.343656539916992)
--(axis cs:6.0050505050505,0.343340247869492)
--(axis cs:7.00606060606061,0.346025571227074)
--(axis cs:8.00707070707071,0.348277941346169)
--(axis cs:9.00808080808081,0.350493863224983)
--(axis cs:10.0090909090909,0.35350102186203)
--(axis cs:11.010101010101,0.355809509754181)
--(axis cs:12.0111111111111,0.356722846627235)
--(axis cs:13.0121212121212,0.358030170202255)
--(axis cs:14.0131313131313,0.359759345650673)
--(axis cs:15.0141414141414,0.360340937972069)
--(axis cs:16.0151515151515,0.359935075044632)
--(axis cs:17.0161616161616,0.362048014998436)
--(axis cs:18.0171717171717,0.362661436200142)
--(axis cs:19.0181818181818,0.362138614058495)
--(axis cs:20.0191919191919,0.3625208735466)
--(axis cs:21.020202020202,0.364318892359734)
--(axis cs:22.0212121212121,0.363646775484085)
--(axis cs:23.0222222222222,0.363371610641479)
--(axis cs:24.0232323232323,0.365691274404526)
--(axis cs:25.0242424242424,0.364902824163437)
--(axis cs:26.0252525252525,0.365172579884529)
--(axis cs:27.0262626262626,0.365544408559799)
--(axis cs:28.0272727272727,0.366081178188324)
--(axis cs:29.0282828282828,0.365598499774933)
--(axis cs:30.0292929292929,0.366088092327118)
--(axis cs:31.030303030303,0.366230219602585)
--(axis cs:32.0313131313131,0.367204070091248)
--(axis cs:33.0323232323232,0.366213038563728)
--(axis cs:34.0333333333333,0.366700202226639)
--(axis cs:35.0343434343434,0.366425365209579)
--(axis cs:36.0353535353535,0.367970019578934)
--(axis cs:37.0363636363636,0.367225229740143)
--(axis cs:38.0373737373737,0.367468848824501)
--(axis cs:39.0383838383838,0.36856709420681)
--(axis cs:40.0393939393939,0.366815537214279)
--(axis cs:41.040404040404,0.368376970291138)
--(axis cs:42.0414141414141,0.368423745036125)
--(axis cs:43.0424242424242,0.367919281125069)
--(axis cs:44.0434343434343,0.367694318294525)
--(axis cs:45.0444444444444,0.367462500929832)
--(axis cs:46.0454545454545,0.368228539824486)
--(axis cs:47.0464646464646,0.369625449180603)
--(axis cs:48.0474747474747,0.369084671139717)
--(axis cs:49.0484848484848,0.368070274591446)
--(axis cs:50.0494949494949,0.368028789758682)
--(axis cs:51.050505050505,0.369295969605446)
--(axis cs:52.0515151515151,0.369474828243256)
--(axis cs:53.0525252525252,0.36844277381897)
--(axis cs:54.0535353535353,0.36896438896656)
--(axis cs:55.0545454545454,0.369799166917801)
--(axis cs:56.0555555555556,0.368777364492416)
--(axis cs:57.0565656565657,0.369308993220329)
--(axis cs:58.0575757575758,0.368706613779068)
--(axis cs:59.0585858585859,0.368813291192055)
--(axis cs:60.059595959596,0.369639351963997)
--(axis cs:61.0606060606061,0.371243119239807)
--(axis cs:62.0616161616162,0.369075372815132)
--(axis cs:63.0626262626263,0.369824603199959)
--(axis cs:64.0636363636364,0.370447173714638)
--(axis cs:65.0646464646465,0.369586706161499)
--(axis cs:66.0656565656566,0.368970558047295)
--(axis cs:67.0666666666667,0.370233982801437)
--(axis cs:68.0676767676768,0.369349583983421)
--(axis cs:69.0686868686869,0.369721710681915)
--(axis cs:70.069696969697,0.369490072131157)
--(axis cs:71.0707070707071,0.369681492447853)
--(axis cs:72.0717171717172,0.368823811411858)
--(axis cs:73.0727272727273,0.369862914085388)
--(axis cs:74.0737373737374,0.369511961936951)
--(axis cs:75.0747474747475,0.370868816971779)
--(axis cs:76.0757575757576,0.369416177272797)
--(axis cs:77.0767676767677,0.369116052985191)
--(axis cs:78.0777777777778,0.369780853390694)
--(axis cs:79.0787878787879,0.37007112801075)
--(axis cs:80.079797979798,0.369379565119743)
--(axis cs:81.0808080808081,0.369806438684464)
--(axis cs:82.0818181818182,0.369580551981926)
--(axis cs:83.0828282828283,0.369162380695343)
--(axis cs:84.0838383838384,0.369852334260941)
--(axis cs:85.0848484848485,0.371560096740723)
--(axis cs:86.0858585858586,0.369945451617241)
--(axis cs:87.0868686868687,0.370045140385628)
--(axis cs:88.0878787878788,0.370180532336235)
--(axis cs:89.0888888888889,0.371122732758522)
--(axis cs:90.089898989899,0.370441868901253)
--(axis cs:91.0909090909091,0.370076984167099)
--(axis cs:92.0919191919192,0.370883420109749)
--(axis cs:93.0929292929293,0.371507450938225)
--(axis cs:94.0939393939394,0.370672836899757)
--(axis cs:95.0949494949495,0.370674505829811)
--(axis cs:96.0959595959596,0.371003612875938)
--(axis cs:97.0969696969697,0.37177962064743)
--(axis cs:98.0979797979798,0.370434612035751)
--(axis cs:99.0989898989899,0.369224295020103)
--(axis cs:100.1,0.369942843914032)
--(axis cs:100.1,0.784925758838654)
--(axis cs:100.1,0.784925758838654)
--(axis cs:99.0989898989899,0.78503181040287)
--(axis cs:98.0979797979798,0.785096913576126)
--(axis cs:97.0969696969697,0.785431444644928)
--(axis cs:96.0959595959596,0.784649029374123)
--(axis cs:95.0949494949495,0.785261735320091)
--(axis cs:94.0939393939394,0.784548386931419)
--(axis cs:93.0929292929293,0.784732535481453)
--(axis cs:92.0919191919192,0.785346075892448)
--(axis cs:91.0909090909091,0.784406691789627)
--(axis cs:90.089898989899,0.784317538142204)
--(axis cs:89.0888888888889,0.785193547606468)
--(axis cs:88.0878787878788,0.784951999783516)
--(axis cs:87.0868686868687,0.785012289881706)
--(axis cs:86.0858585858586,0.784835770726204)
--(axis cs:85.0848484848485,0.785358667373657)
--(axis cs:84.0838383838384,0.784975737333298)
--(axis cs:83.0828282828283,0.784929931163788)
--(axis cs:82.0818181818182,0.785231426358223)
--(axis cs:81.0808080808081,0.784872621297836)
--(axis cs:80.079797979798,0.785249426960945)
--(axis cs:79.0787878787879,0.785378381609917)
--(axis cs:78.0777777777778,0.784256622195244)
--(axis cs:77.0767676767677,0.785888209939003)
--(axis cs:76.0757575757576,0.78494268655777)
--(axis cs:75.0747474747475,0.784907683730125)
--(axis cs:74.0737373737374,0.78442370891571)
--(axis cs:73.0727272727273,0.784618496894836)
--(axis cs:72.0717171717172,0.785041525959969)
--(axis cs:71.0707070707071,0.785184249281883)
--(axis cs:70.069696969697,0.784374788403511)
--(axis cs:69.0686868686869,0.784607827663422)
--(axis cs:68.0676767676768,0.786060586571693)
--(axis cs:67.0666666666667,0.785763055086136)
--(axis cs:66.0656565656566,0.784561827778816)
--(axis cs:65.0646464646465,0.78542423248291)
--(axis cs:64.0636363636364,0.785571798682213)
--(axis cs:63.0626262626263,0.784977719187737)
--(axis cs:62.0616161616162,0.785310909152031)
--(axis cs:61.0606060606061,0.785525918006897)
--(axis cs:60.059595959596,0.784229680895805)
--(axis cs:59.0585858585859,0.785281166434288)
--(axis cs:58.0575757575758,0.784292310476303)
--(axis cs:57.0565656565657,0.785348609089851)
--(axis cs:56.0555555555556,0.785029083490372)
--(axis cs:55.0545454545454,0.78535994887352)
--(axis cs:54.0535353535353,0.785238549113274)
--(axis cs:53.0525252525252,0.784296274185181)
--(axis cs:52.0515151515151,0.78569632768631)
--(axis cs:51.050505050505,0.784440144896507)
--(axis cs:50.0494949494949,0.785060971975327)
--(axis cs:49.0484848484848,0.784811586141586)
--(axis cs:48.0474747474747,0.784923359751701)
--(axis cs:47.0464646464646,0.784149050712585)
--(axis cs:46.0454545454545,0.784072294831276)
--(axis cs:45.0444444444444,0.783869758248329)
--(axis cs:44.0434343434343,0.785014808177948)
--(axis cs:43.0424242424242,0.784152910113335)
--(axis cs:42.0414141414141,0.784198716282845)
--(axis cs:41.040404040404,0.784331798553467)
--(axis cs:40.0393939393939,0.783970385789871)
--(axis cs:39.0383838383838,0.785269513726234)
--(axis cs:38.0373737373737,0.784002885222435)
--(axis cs:37.0363636363636,0.784244239330292)
--(axis cs:36.0353535353535,0.783739179372787)
--(axis cs:35.0343434343434,0.783507734537125)
--(axis cs:34.0333333333333,0.783612936735153)
--(axis cs:33.0323232323232,0.78424958884716)
--(axis cs:32.0313131313131,0.784843564033508)
--(axis cs:31.030303030303,0.784832626581192)
--(axis cs:30.0292929292929,0.783983290195465)
--(axis cs:29.0282828282828,0.783031165599823)
--(axis cs:28.0272727272727,0.782975256443024)
--(axis cs:27.0262626262626,0.783829361200333)
--(axis cs:26.0252525252525,0.783030554652214)
--(axis cs:25.0242424242424,0.783394604921341)
--(axis cs:24.0232323232323,0.783147722482681)
--(axis cs:23.0222222222222,0.782861948013306)
--(axis cs:22.0212121212121,0.782142370939255)
--(axis cs:21.020202020202,0.783509805798531)
--(axis cs:20.0191919191919,0.782579720020294)
--(axis cs:19.0181818181818,0.782102718949318)
--(axis cs:18.0171717171717,0.782599851489067)
--(axis cs:17.0161616161616,0.782194510102272)
--(axis cs:16.0151515151515,0.781635969877243)
--(axis cs:15.0141414141414,0.78118921816349)
--(axis cs:14.0131313131313,0.781615599989891)
--(axis cs:13.0121212121212,0.780474931001663)
--(axis cs:12.0111111111111,0.78052781522274)
--(axis cs:11.010101010101,0.780062139034271)
--(axis cs:10.0090909090909,0.779635727405548)
--(axis cs:9.00808080808081,0.778891608119011)
--(axis cs:8.00707070707071,0.778875574469566)
--(axis cs:7.00606060606061,0.77816142141819)
--(axis cs:6.0050505050505,0.77778497338295)
--(axis cs:5.0040404040404,0.779460906982422)
--(axis cs:4.0030303030303,0.785268500447273)
--(axis cs:3.0020202020202,0.812699764966965)
--(axis cs:2.0010101010101,0.942721322178841)
--(axis cs:1,1)
--cycle;

\addplot [very thick, gray]
table {%
1 0.972631573677063
2.0010101010101 0.729079961776733
3.0020202020202 0.593881964683533
4.0030303030303 0.566594362258911
5.0040404040404 0.561558723449707
6.0050505050505 0.560562610626221
7.00606060606061 0.562093496322632
8.00707070707071 0.563576757907867
9.00808080808081 0.564692735671997
10.0090909090909 0.566568374633789
11.010101010101 0.567935824394226
12.0111111111111 0.568625330924988
13.0121212121212 0.569252550601959
14.0131313131313 0.570687472820282
15.0141414141414 0.57076507806778
16.0151515151515 0.570785522460938
17.0161616161616 0.572121262550354
18.0171717171717 0.572630643844604
19.0181818181818 0.572120666503906
20.0191919191919 0.572550296783447
21.020202020202 0.573914349079132
22.0212121212121 0.57289457321167
23.0222222222222 0.573116779327393
24.0232323232323 0.574419498443604
25.0242424242424 0.574148714542389
26.0252525252525 0.574101567268372
27.0262626262626 0.574686884880066
28.0272727272727 0.574528217315674
29.0282828282828 0.574314832687378
30.0292929292929 0.575035691261292
31.030303030303 0.575531423091888
32.0313131313131 0.576023817062378
33.0323232323232 0.575231313705444
34.0333333333333 0.575156569480896
35.0343434343434 0.574966549873352
36.0353535353535 0.575854599475861
37.0363636363636 0.575734734535217
38.0373737373737 0.575735867023468
39.0383838383838 0.576918303966522
40.0393939393939 0.575392961502075
41.040404040404 0.576354384422302
42.0414141414141 0.576311230659485
43.0424242424242 0.576036095619202
44.0434343434343 0.576354563236237
45.0444444444444 0.575666129589081
46.0454545454545 0.576150417327881
47.0464646464646 0.576887249946594
48.0474747474747 0.577004015445709
49.0484848484848 0.576440930366516
50.0494949494949 0.576544880867004
51.050505050505 0.576868057250977
52.0515151515151 0.577585577964783
53.0525252525252 0.576369524002075
54.0535353535353 0.577101469039917
55.0545454545454 0.57757955789566
56.0555555555556 0.576903223991394
57.0565656565657 0.57732880115509
58.0575757575758 0.576499462127686
59.0585858585859 0.577047228813171
60.059595959596 0.576934516429901
61.0606060606061 0.578384518623352
62.0616161616162 0.577193140983582
63.0626262626263 0.577401161193848
64.0636363636364 0.578009486198425
65.0646464646465 0.577505469322205
66.0656565656566 0.576766192913055
67.0666666666667 0.577998518943787
68.0676767676768 0.577705085277557
69.0686868686869 0.577164769172668
70.069696969697 0.576932430267334
71.0707070707071 0.577432870864868
72.0717171717172 0.576932668685913
73.0727272727273 0.577240705490112
74.0737373737374 0.576967835426331
75.0747474747475 0.577888250350952
76.0757575757576 0.577179431915283
77.0767676767677 0.577502131462097
78.0777777777778 0.577018737792969
79.0787878787879 0.577724754810333
80.079797979798 0.577314496040344
81.0808080808081 0.57733952999115
82.0818181818182 0.577405989170074
83.0828282828283 0.577046155929565
84.0838383838384 0.577414035797119
85.0848484848485 0.57845938205719
86.0858585858586 0.577390611171722
87.0868686868687 0.577528715133667
88.0878787878788 0.577566266059875
89.0888888888889 0.578158140182495
90.089898989899 0.577379703521729
91.0909090909091 0.577241837978363
92.0919191919192 0.578114748001099
93.0929292929293 0.578119993209839
94.0939393939394 0.577610611915588
95.0949494949495 0.577968120574951
96.0959595959596 0.577826321125031
97.0969696969697 0.578605532646179
98.0979797979798 0.577765762805939
99.0989898989899 0.577128052711487
100.1 0.577434301376343
};



\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.774873569607735)
--(axis cs:2.0010101010101,0.1)
--(axis cs:3.0020202020202,0.1)
--(axis cs:4.0030303030303,0.106075045652688)
--(axis cs:5.0040404040404,0.10972687555477)
--(axis cs:6.0050505050505,0.110390546731651)
--(axis cs:7.00606060606061,0.110480957198888)
--(axis cs:8.00707070707071,0.110805034637451)
--(axis cs:9.00808080808081,0.110339281149209)
--(axis cs:10.0090909090909,0.110635753720999)
--(axis cs:11.010101010101,0.110434239730239)
--(axis cs:12.0111111111111,0.110586666502059)
--(axis cs:13.0121212121212,0.110674460418522)
--(axis cs:14.0131313131313,0.11030384991318)
--(axis cs:15.0141414141414,0.110422255005687)
--(axis cs:16.0151515151515,0.110584934707731)
--(axis cs:17.0161616161616,0.110375241842121)
--(axis cs:18.0171717171717,0.110498578287661)
--(axis cs:19.0181818181818,0.1104417713359)
--(axis cs:20.0191919191919,0.110401384532452)
--(axis cs:21.020202020202,0.11036848789081)
--(axis cs:22.0212121212121,0.110479392576963)
--(axis cs:23.0222222222222,0.110534852836281)
--(axis cs:24.0232323232323,0.110632441937923)
--(axis cs:25.0242424242424,0.110407330561429)
--(axis cs:26.0252525252525,0.110626999754459)
--(axis cs:27.0262626262626,0.110420705284923)
--(axis cs:28.0272727272727,0.110565987415612)
--(axis cs:29.0282828282828,0.110711177811027)
--(axis cs:30.0292929292929,0.110448088496923)
--(axis cs:31.030303030303,0.110608971212059)
--(axis cs:32.0313131313131,0.110466851852834)
--(axis cs:33.0323232323232,0.110667774453759)
--(axis cs:34.0333333333333,0.110577987972647)
--(axis cs:35.0343434343434,0.110638529062271)
--(axis cs:36.0353535353535,0.110243896022439)
--(axis cs:37.0363636363636,0.110512130428106)
--(axis cs:38.0373737373737,0.110395810101181)
--(axis cs:39.0383838383838,0.110652579460293)
--(axis cs:40.0393939393939,0.110678682569414)
--(axis cs:41.040404040404,0.110507737379521)
--(axis cs:42.0414141414141,0.11075783893466)
--(axis cs:43.0424242424242,0.110786167439073)
--(axis cs:44.0434343434343,0.1106285774149)
--(axis cs:45.0444444444444,0.110524745192379)
--(axis cs:46.0454545454545,0.110555440187454)
--(axis cs:47.0464646464646,0.110606756061316)
--(axis cs:48.0474747474747,0.110557352658361)
--(axis cs:49.0484848484848,0.110534769948572)
--(axis cs:50.0494949494949,0.110183014534414)
--(axis cs:51.050505050505,0.110542204231024)
--(axis cs:52.0515151515151,0.110468797851354)
--(axis cs:53.0525252525252,0.110502387396991)
--(axis cs:54.0535353535353,0.110711086541414)
--(axis cs:55.0545454545454,0.110460916534066)
--(axis cs:56.0555555555556,0.110244836658239)
--(axis cs:57.0565656565657,0.110393795650452)
--(axis cs:58.0575757575758,0.110953024588525)
--(axis cs:59.0585858585859,0.110459010582417)
--(axis cs:60.059595959596,0.110456936527044)
--(axis cs:61.0606060606061,0.110639412421733)
--(axis cs:62.0616161616162,0.110422784462571)
--(axis cs:63.0626262626263,0.110691288020462)
--(axis cs:64.0636363636364,0.110580178909004)
--(axis cs:65.0646464646465,0.110434259288013)
--(axis cs:66.0656565656566,0.11048500565812)
--(axis cs:67.0666666666667,0.110557903535664)
--(axis cs:68.0676767676768,0.110398530494422)
--(axis cs:69.0686868686869,0.11111033661291)
--(axis cs:70.069696969697,0.110559261869639)
--(axis cs:71.0707070707071,0.11040223762393)
--(axis cs:72.0717171717172,0.110536799766123)
--(axis cs:73.0727272727273,0.110517914406955)
--(axis cs:74.0737373737374,0.110683231148869)
--(axis cs:75.0747474747475,0.110422446858138)
--(axis cs:76.0757575757576,0.110479767434299)
--(axis cs:77.0767676767677,0.11044891923666)
--(axis cs:78.0777777777778,0.110306379850954)
--(axis cs:79.0787878787879,0.110305018723011)
--(axis cs:80.079797979798,0.110371334478259)
--(axis cs:81.0808080808081,0.110448339488357)
--(axis cs:82.0818181818182,0.110299778636545)
--(axis cs:83.0828282828283,0.11057228827849)
--(axis cs:84.0838383838384,0.110600211657584)
--(axis cs:85.0848484848485,0.110266424715519)
--(axis cs:86.0858585858586,0.110430853907019)
--(axis cs:87.0868686868687,0.110730558633804)
--(axis cs:88.0878787878788,0.110508709680289)
--(axis cs:89.0888888888889,0.110244034323841)
--(axis cs:90.089898989899,0.110621205531061)
--(axis cs:91.0909090909091,0.110238181427121)
--(axis cs:92.0919191919192,0.110423266422004)
--(axis cs:93.0929292929293,0.11019192636013)
--(axis cs:94.0939393939394,0.110444287769496)
--(axis cs:95.0949494949495,0.110432601068169)
--(axis cs:96.0959595959596,0.11058540828526)
--(axis cs:97.0969696969697,0.110484516713768)
--(axis cs:98.0979797979798,0.110387794673443)
--(axis cs:99.0989898989899,0.110570934601128)
--(axis cs:100.1,0.110244401264936)
--(axis cs:100.1,0.120712644886225)
--(axis cs:100.1,0.120712644886225)
--(axis cs:99.0989898989899,0.121071147732437)
--(axis cs:98.0979797979798,0.120522446930408)
--(axis cs:97.0969696969697,0.121123292949051)
--(axis cs:96.0959595959596,0.120736880227923)
--(axis cs:95.0949494949495,0.121036195661873)
--(axis cs:94.0939393939394,0.120733459480107)
--(axis cs:93.0929292929293,0.120577529072762)
--(axis cs:92.0919191919192,0.120825320947915)
--(axis cs:91.0909090909091,0.121394647285342)
--(axis cs:90.089898989899,0.121427812613547)
--(axis cs:89.0888888888889,0.120683716144413)
--(axis cs:88.0878787878788,0.12057724641636)
--(axis cs:87.0868686868687,0.12089841067791)
--(axis cs:86.0858585858586,0.120620084460825)
--(axis cs:85.0848484848485,0.121004663407803)
--(axis cs:84.0838383838384,0.120950481854379)
--(axis cs:83.0828282828283,0.120488902088255)
--(axis cs:82.0818181818182,0.121077077928931)
--(axis cs:81.0808080808081,0.120873934123665)
--(axis cs:80.079797979798,0.120826112106442)
--(axis cs:79.0787878787879,0.120862506330013)
--(axis cs:78.0777777777778,0.120786400977522)
--(axis cs:77.0767676767677,0.120828442275524)
--(axis cs:76.0757575757576,0.120892156846821)
--(axis cs:75.0747474747475,0.12071628915146)
--(axis cs:74.0737373737374,0.121071638073772)
--(axis cs:73.0727272727273,0.120858852751553)
--(axis cs:72.0717171717172,0.120793296955526)
--(axis cs:71.0707070707071,0.120673734694719)
--(axis cs:70.069696969697,0.121024735737592)
--(axis cs:69.0686868686869,0.12092635827139)
--(axis cs:68.0676767676768,0.1207494889386)
--(axis cs:67.0666666666667,0.12092403601855)
--(axis cs:66.0656565656566,0.120901804883033)
--(axis cs:65.0646464646465,0.12078841496259)
--(axis cs:64.0636363636364,0.120853033848107)
--(axis cs:63.0626262626263,0.120594954583794)
--(axis cs:62.0616161616162,0.12038972042501)
--(axis cs:61.0606060606061,0.120713363867253)
--(axis cs:60.059595959596,0.120880059432238)
--(axis cs:59.0585858585859,0.120906327385455)
--(axis cs:58.0575757575758,0.120694854296744)
--(axis cs:57.0565656565657,0.120793592650443)
--(axis cs:56.0555555555556,0.120977554470301)
--(axis cs:55.0545454545454,0.120796939358115)
--(axis cs:54.0535353535353,0.120753969997168)
--(axis cs:53.0525252525252,0.120899115689099)
--(axis cs:52.0515151515151,0.120709679555148)
--(axis cs:51.050505050505,0.121012274175882)
--(axis cs:50.0494949494949,0.12117061112076)
--(axis cs:49.0484848484848,0.120737450663)
--(axis cs:48.0474747474747,0.120529050473124)
--(axis cs:47.0464646464646,0.121208135038614)
--(axis cs:46.0454545454545,0.120531290769577)
--(axis cs:45.0444444444444,0.121243222150952)
--(axis cs:44.0434343434343,0.120586333330721)
--(axis cs:43.0424242424242,0.121329250279814)
--(axis cs:42.0414141414141,0.121080089360476)
--(axis cs:41.040404040404,0.120970745105296)
--(axis cs:40.0393939393939,0.120315556880087)
--(axis cs:39.0383838383838,0.120847554411739)
--(axis cs:38.0373737373737,0.120760926511139)
--(axis cs:37.0363636363636,0.120772577356547)
--(axis cs:36.0353535353535,0.120567431673408)
--(axis cs:35.0343434343434,0.120885223150253)
--(axis cs:34.0333333333333,0.120674518402666)
--(axis cs:33.0323232323232,0.120858585461974)
--(axis cs:32.0313131313131,0.12101183924824)
--(axis cs:31.030303030303,0.120829605963081)
--(axis cs:30.0292929292929,0.121136162430048)
--(axis cs:29.0282828282828,0.12106635607779)
--(axis cs:28.0272727272727,0.120623233728111)
--(axis cs:27.0262626262626,0.120973332319409)
--(axis cs:26.0252525252525,0.120820950251073)
--(axis cs:25.0242424242424,0.120595149230212)
--(axis cs:24.0232323232323,0.120915122330189)
--(axis cs:23.0222222222222,0.120607191231102)
--(axis cs:22.0212121212121,0.120672098826617)
--(axis cs:21.020202020202,0.120566042605788)
--(axis cs:20.0191919191919,0.120724074542522)
--(axis cs:19.0181818181818,0.12060949485749)
--(axis cs:18.0171717171717,0.120545133017004)
--(axis cs:17.0161616161616,0.120886994991452)
--(axis cs:16.0151515151515,0.121050889138132)
--(axis cs:15.0141414141414,0.120546488557011)
--(axis cs:14.0131313131313,0.120408921502531)
--(axis cs:13.0121212121212,0.121134023182094)
--(axis cs:12.0111111111111,0.121034300886095)
--(axis cs:11.010101010101,0.12102241255343)
--(axis cs:10.0090909090909,0.121014434844255)
--(axis cs:9.00808080808081,0.120820137672126)
--(axis cs:8.00707070707071,0.120819553732872)
--(axis cs:7.00606060606061,0.12161836726591)
--(axis cs:6.0050505050505,0.121652779169381)
--(axis cs:5.0040404040404,0.123470962513238)
--(axis cs:4.0030303030303,0.12907752674073)
--(axis cs:3.0020202020202,0.163586296141148)
--(axis cs:2.0010101010101,0.380636543035507)
--(axis cs:1,1)
--cycle;

\addplot [very thick, red]
table {%
1 0.938194215297699
2.0010101010101 0.197867751121521
3.0020202020202 0.125718951225281
4.0030303030303 0.117576286196709
5.0040404040404 0.116598919034004
6.0050505050505 0.116021662950516
7.00606060606061 0.116049662232399
8.00707070707071 0.115812294185162
9.00808080808081 0.115579709410667
10.0090909090909 0.115825094282627
11.010101010101 0.115728326141834
12.0111111111111 0.115810483694077
13.0121212121212 0.115904241800308
14.0131313131313 0.115356385707855
15.0141414141414 0.115484371781349
16.0151515151515 0.115817911922932
17.0161616161616 0.115631118416786
18.0171717171717 0.115521855652332
19.0181818181818 0.115525633096695
20.0191919191919 0.115562729537487
21.020202020202 0.115467265248299
22.0212121212121 0.11557574570179
23.0222222222222 0.115571022033691
24.0232323232323 0.115773782134056
25.0242424242424 0.115501239895821
26.0252525252525 0.115723975002766
27.0262626262626 0.115697018802166
28.0272727272727 0.115594610571861
29.0282828282828 0.115888766944408
30.0292929292929 0.115792125463486
31.030303030303 0.11571928858757
32.0313131313131 0.115739345550537
33.0323232323232 0.115763179957867
34.0333333333333 0.115626253187656
35.0343434343434 0.115761876106262
36.0353535353535 0.115405663847923
37.0363636363636 0.115642353892326
38.0373737373737 0.11557836830616
39.0383838383838 0.115750066936016
40.0393939393939 0.115497119724751
41.040404040404 0.115739241242409
42.0414141414141 0.115918964147568
43.0424242424242 0.116057708859444
44.0434343434343 0.11560745537281
45.0444444444444 0.115883983671665
46.0454545454545 0.115543365478516
47.0464646464646 0.115907445549965
48.0474747474747 0.115543201565742
49.0484848484848 0.115636110305786
50.0494949494949 0.115676812827587
51.050505050505 0.115777239203453
52.0515151515151 0.115589238703251
53.0525252525252 0.115700751543045
54.0535353535353 0.115732528269291
55.0545454545454 0.115628927946091
56.0555555555556 0.11561119556427
57.0565656565657 0.115593694150448
58.0575757575758 0.115823939442635
59.0585858585859 0.115682668983936
60.059595959596 0.115668497979641
61.0606060606061 0.115676388144493
62.0616161616162 0.11540625244379
63.0626262626263 0.115643121302128
64.0636363636364 0.115716606378555
65.0646464646465 0.115611337125301
66.0656565656566 0.115693405270576
67.0666666666667 0.115740969777107
68.0676767676768 0.115574009716511
69.0686868686869 0.11601834744215
70.069696969697 0.115791998803616
71.0707070707071 0.115537986159325
72.0717171717172 0.115665048360825
73.0727272727273 0.115688383579254
74.0737373737374 0.11587743461132
75.0747474747475 0.115569368004799
76.0757575757576 0.11568596214056
77.0767676767677 0.115638680756092
78.0777777777778 0.115546390414238
79.0787878787879 0.115583762526512
80.079797979798 0.115598723292351
81.0808080808081 0.115661136806011
82.0818181818182 0.115688428282738
83.0828282828283 0.115530595183372
84.0838383838384 0.115775346755981
85.0848484848485 0.115635544061661
86.0858585858586 0.115525469183922
87.0868686868687 0.115814484655857
88.0878787878788 0.115542978048325
89.0888888888889 0.115463875234127
90.089898989899 0.116024509072304
91.0909090909091 0.115816414356232
92.0919191919192 0.115624293684959
93.0929292929293 0.115384727716446
94.0939393939394 0.115588873624802
95.0949494949495 0.115734398365021
96.0959595959596 0.115661144256592
97.0969696969697 0.115803904831409
98.0979797979798 0.115455120801926
99.0989898989899 0.115821041166782
100.1 0.115478523075581
};




\addplot [very thick, black, dashed]
table {%
1 0.1
100 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_lll_rgp_svhn.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.31\linewidth,
height=0.15\textheight,
axis line style={white!15.0!black},
tick align=inside,
tick pos=left,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \alpha\)},
xmajorticks=true,
xmin=1, xmax=100,
xtick style={draw=none},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={draw=none}
]
\path [draw=gray, fill=gray, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.799816951155663)
--(axis cs:2.0010101010101,0.784513428807259)
--(axis cs:3.0020202020202,0.745690703392029)
--(axis cs:4.0030303030303,0.66684690117836)
--(axis cs:5.0040404040404,0.566525533795357)
--(axis cs:6.0050505050505,0.4802515655756)
--(axis cs:7.00606060606061,0.41395577788353)
--(axis cs:8.00707070707071,0.372277215123177)
--(axis cs:9.00808080808081,0.337581515312195)
--(axis cs:10.0090909090909,0.315288782119751)
--(axis cs:11.010101010101,0.296485364437103)
--(axis cs:12.0111111111111,0.278345137834549)
--(axis cs:13.0121212121212,0.261886790394783)
--(axis cs:14.0131313131313,0.249818563461304)
--(axis cs:15.0141414141414,0.238642498850822)
--(axis cs:16.0151515151515,0.230512246489525)
--(axis cs:17.0161616161616,0.224878028035164)
--(axis cs:18.0171717171717,0.219754487276077)
--(axis cs:19.0181818181818,0.21626290678978)
--(axis cs:20.0191919191919,0.213798299431801)
--(axis cs:21.020202020202,0.21119636297226)
--(axis cs:22.0212121212121,0.207305490970612)
--(axis cs:23.0222222222222,0.20711113512516)
--(axis cs:24.0232323232323,0.204968690872192)
--(axis cs:25.0242424242424,0.201839864253998)
--(axis cs:26.0252525252525,0.200741998851299)
--(axis cs:27.0262626262626,0.199981331825256)
--(axis cs:28.0272727272727,0.198105543851852)
--(axis cs:29.0282828282828,0.19573800265789)
--(axis cs:30.0292929292929,0.195033602416515)
--(axis cs:31.030303030303,0.19277822971344)
--(axis cs:32.0313131313131,0.191782109439373)
--(axis cs:33.0323232323232,0.19015896320343)
--(axis cs:34.0333333333333,0.190003179013729)
--(axis cs:35.0343434343434,0.188286319375038)
--(axis cs:36.0353535353535,0.187109395861626)
--(axis cs:37.0363636363636,0.186614401638508)
--(axis cs:38.0373737373737,0.185594834387302)
--(axis cs:39.0383838383838,0.184786088764668)
--(axis cs:40.0393939393939,0.183331750333309)
--(axis cs:41.040404040404,0.181577257812023)
--(axis cs:42.0414141414141,0.181157752871513)
--(axis cs:43.0424242424242,0.180324740707874)
--(axis cs:44.0434343434343,0.180054783821106)
--(axis cs:45.0444444444444,0.179687201976776)
--(axis cs:46.0454545454545,0.17817123234272)
--(axis cs:47.0464646464646,0.178261741995811)
--(axis cs:48.0474747474747,0.17706635594368)
--(axis cs:49.0484848484848,0.176570102572441)
--(axis cs:50.0494949494949,0.176789157092571)
--(axis cs:51.050505050505,0.175004050135612)
--(axis cs:52.0515151515151,0.174894042313099)
--(axis cs:53.0525252525252,0.173544324934483)
--(axis cs:54.0535353535353,0.174423538148403)
--(axis cs:55.0545454545454,0.174220554530621)
--(axis cs:56.0555555555556,0.172757633030415)
--(axis cs:57.0565656565657,0.172313414514065)
--(axis cs:58.0575757575758,0.172129958868027)
--(axis cs:59.0585858585859,0.170871183276176)
--(axis cs:60.059595959596,0.171022951602936)
--(axis cs:61.0606060606061,0.170940913259983)
--(axis cs:62.0616161616162,0.169597163796425)
--(axis cs:63.0626262626263,0.170228116214275)
--(axis cs:64.0636363636364,0.169237479567528)
--(axis cs:65.0646464646465,0.169818520545959)
--(axis cs:66.0656565656566,0.167841285467148)
--(axis cs:67.0666666666667,0.16854503005743)
--(axis cs:68.0676767676768,0.167584493756294)
--(axis cs:69.0686868686869,0.167477607727051)
--(axis cs:70.069696969697,0.166485317051411)
--(axis cs:71.0707070707071,0.165771164000034)
--(axis cs:72.0717171717172,0.166733540594578)
--(axis cs:73.0727272727273,0.164681978523731)
--(axis cs:74.0737373737374,0.164848521351814)
--(axis cs:75.0747474747475,0.165283098816872)
--(axis cs:76.0757575757576,0.164450615644455)
--(axis cs:77.0767676767677,0.16375970095396)
--(axis cs:78.0777777777778,0.162499785423279)
--(axis cs:79.0787878787879,0.162305146455765)
--(axis cs:80.079797979798,0.16268502175808)
--(axis cs:81.0808080808081,0.161299593746662)
--(axis cs:82.0818181818182,0.16200940310955)
--(axis cs:83.0828282828283,0.16200665384531)
--(axis cs:84.0838383838384,0.161876164376736)
--(axis cs:85.0848484848485,0.16079892963171)
--(axis cs:86.0858585858586,0.161256566643715)
--(axis cs:87.0868686868687,0.159763772040606)
--(axis cs:88.0878787878788,0.160057846456766)
--(axis cs:89.0888888888889,0.159303437918425)
--(axis cs:90.089898989899,0.158955458551645)
--(axis cs:91.0909090909091,0.159107863903046)
--(axis cs:92.0919191919192,0.158945921808481)
--(axis cs:93.0929292929293,0.158055007457733)
--(axis cs:94.0939393939394,0.157476499676704)
--(axis cs:95.0949494949495,0.157297048717737)
--(axis cs:96.0959595959596,0.15661271288991)
--(axis cs:97.0969696969697,0.157150212675333)
--(axis cs:98.0979797979798,0.156454440206289)
--(axis cs:99.0989898989899,0.156236585229635)
--(axis cs:100.1,0.155501041561365)
--(axis cs:100.1,0.271980967372656)
--(axis cs:100.1,0.271980967372656)
--(axis cs:99.0989898989899,0.272333893924952)
--(axis cs:98.0979797979798,0.273609671741724)
--(axis cs:97.0969696969697,0.273724641650915)
--(axis cs:96.0959595959596,0.274950843304396)
--(axis cs:95.0949494949495,0.275707688182592)
--(axis cs:94.0939393939394,0.276525780558586)
--(axis cs:93.0929292929293,0.278094887733459)
--(axis cs:92.0919191919192,0.278687264770269)
--(axis cs:91.0909090909091,0.280010879039764)
--(axis cs:90.089898989899,0.281521078199148)
--(axis cs:89.0888888888889,0.281851936131716)
--(axis cs:88.0878787878788,0.283829595893621)
--(axis cs:87.0868686868687,0.283661942929029)
--(axis cs:86.0858585858586,0.28534959256649)
--(axis cs:85.0848484848485,0.286864586174488)
--(axis cs:84.0838383838384,0.288417674601078)
--(axis cs:83.0828282828283,0.288826607167721)
--(axis cs:82.0818181818182,0.29026497900486)
--(axis cs:81.0808080808081,0.2915343567729)
--(axis cs:80.079797979798,0.292339131236076)
--(axis cs:79.0787878787879,0.294162452220917)
--(axis cs:78.0777777777778,0.294526010751724)
--(axis cs:77.0767676767677,0.296503432095051)
--(axis cs:76.0757575757576,0.297318011522293)
--(axis cs:75.0747474747475,0.298148348927498)
--(axis cs:74.0737373737374,0.300025001168251)
--(axis cs:73.0727272727273,0.301788054406643)
--(axis cs:72.0717171717172,0.302848540246487)
--(axis cs:71.0707070707071,0.305087707936764)
--(axis cs:70.069696969697,0.306462220847607)
--(axis cs:69.0686868686869,0.307709574699402)
--(axis cs:68.0676767676768,0.310008838772774)
--(axis cs:67.0666666666667,0.309940733015537)
--(axis cs:66.0656565656566,0.313833028078079)
--(axis cs:65.0646464646465,0.314196467399597)
--(axis cs:64.0636363636364,0.315649047493935)
--(axis cs:63.0626262626263,0.318017490208149)
--(axis cs:62.0616161616162,0.32116536796093)
--(axis cs:61.0606060606061,0.322333835065365)
--(axis cs:60.059595959596,0.322943449020386)
--(axis cs:59.0585858585859,0.325508192181587)
--(axis cs:58.0575757575758,0.327221006155014)
--(axis cs:57.0565656565657,0.329066134989262)
--(axis cs:56.0555555555556,0.33084475249052)
--(axis cs:55.0545454545454,0.33250654488802)
--(axis cs:54.0535353535353,0.334821738302708)
--(axis cs:53.0525252525252,0.33578809350729)
--(axis cs:52.0515151515151,0.339456550776958)
--(axis cs:51.050505050505,0.341061547398567)
--(axis cs:50.0494949494949,0.343549497425556)
--(axis cs:49.0484848484848,0.345908358693123)
--(axis cs:48.0474747474747,0.347125262022018)
--(axis cs:47.0464646464646,0.350677028298378)
--(axis cs:46.0454545454545,0.353658363223076)
--(axis cs:45.0444444444444,0.355629622936249)
--(axis cs:44.0434343434343,0.358573138713837)
--(axis cs:43.0424242424242,0.361262015998363)
--(axis cs:42.0414141414141,0.364354327321053)
--(axis cs:41.040404040404,0.366353876888752)
--(axis cs:40.0393939393939,0.370286621153355)
--(axis cs:39.0383838383838,0.372877828776836)
--(axis cs:38.0373737373737,0.376285158097744)
--(axis cs:37.0363636363636,0.380381099879742)
--(axis cs:36.0353535353535,0.384803250432014)
--(axis cs:35.0343434343434,0.389013811945915)
--(axis cs:34.0333333333333,0.393331982195377)
--(axis cs:33.0323232323232,0.397059559822083)
--(axis cs:32.0313131313131,0.402748592197895)
--(axis cs:31.030303030303,0.407942354679108)
--(axis cs:30.0292929292929,0.412856049835682)
--(axis cs:29.0282828282828,0.420006111264229)
--(axis cs:28.0272727272727,0.426974922418594)
--(axis cs:27.0262626262626,0.434540390968323)
--(axis cs:26.0252525252525,0.443407483398914)
--(axis cs:25.0242424242424,0.451034486293793)
--(axis cs:24.0232323232323,0.460806608200073)
--(axis cs:23.0222222222222,0.471859440207481)
--(axis cs:22.0212121212121,0.484460651874542)
--(axis cs:21.020202020202,0.498472392559052)
--(axis cs:20.0191919191919,0.513212308287621)
--(axis cs:19.0181818181818,0.529063075780869)
--(axis cs:18.0171717171717,0.547358900308609)
--(axis cs:17.0161616161616,0.568649336695671)
--(axis cs:16.0151515151515,0.592018321156502)
--(axis cs:15.0141414141414,0.619290664792061)
--(axis cs:14.0131313131313,0.649173200130463)
--(axis cs:13.0121212121212,0.681818589568138)
--(axis cs:12.0111111111111,0.716854602098465)
--(axis cs:11.010101010101,0.754116594791412)
--(axis cs:10.0090909090909,0.79073429107666)
--(axis cs:9.00808080808081,0.830653786659241)
--(axis cs:8.00707070707071,0.871873185038567)
--(axis cs:7.00606060606061,0.918414980173111)
--(axis cs:6.0050505050505,0.969394668936729)
--(axis cs:5.0040404040404,1)
--(axis cs:4.0030303030303,1)
--(axis cs:3.0020202020202,1)
--(axis cs:2.0010101010101,1)
--(axis cs:1,1)
--cycle;

\addplot [very thick, gray]
table {%
1 0.926594853401184
2.0010101010101 0.920563697814941
3.0020202020202 0.901323735713959
4.0030303030303 0.857072234153748
5.0040404040404 0.792008936405182
6.0050505050505 0.724823117256165
7.00606060606061 0.66618537902832
8.00707070707071 0.622075200080872
9.00808080808081 0.584117650985718
10.0090909090909 0.553011536598206
11.010101010101 0.525300979614258
12.0111111111111 0.497599869966507
13.0121212121212 0.471852689981461
14.0131313131313 0.449495881795883
15.0141414141414 0.428966581821442
16.0151515151515 0.411265283823013
17.0161616161616 0.396763682365417
18.0171717171717 0.383556693792343
19.0181818181818 0.372662991285324
20.0191919191919 0.363505303859711
21.020202020202 0.354834377765656
22.0212121212121 0.345883071422577
23.0222222222222 0.339485287666321
24.0232323232323 0.332887649536133
25.0242424242424 0.326437175273895
26.0252525252525 0.322074741125107
27.0262626262626 0.31726086139679
28.0272727272727 0.312540233135223
29.0282828282828 0.30787205696106
30.0292929292929 0.303944826126099
31.030303030303 0.300360292196274
32.0313131313131 0.297265350818634
33.0323232323232 0.293609261512756
34.0333333333333 0.291667580604553
35.0343434343434 0.288650065660477
36.0353535353535 0.28595632314682
37.0363636363636 0.283497750759125
38.0373737373737 0.280939996242523
39.0383838383838 0.278831958770752
40.0393939393939 0.276809185743332
41.040404040404 0.273965567350388
42.0414141414141 0.272756040096283
43.0424242424242 0.270793378353119
44.0434343434343 0.269313961267471
45.0444444444444 0.267658412456512
46.0454545454545 0.265914797782898
47.0464646464646 0.264469385147095
48.0474747474747 0.262095808982849
49.0484848484848 0.261239230632782
50.0494949494949 0.260169327259064
51.050505050505 0.25803279876709
52.0515151515151 0.257175296545029
53.0525252525252 0.254666209220886
54.0535353535353 0.254622638225555
55.0545454545454 0.25336354970932
56.0555555555556 0.251801192760468
57.0565656565657 0.250689774751663
58.0575757575758 0.24967548251152
59.0585858585859 0.248189687728882
60.059595959596 0.246983200311661
61.0606060606061 0.246637374162674
62.0616161616162 0.245381265878677
63.0626262626263 0.244122803211212
64.0636363636364 0.242443263530731
65.0646464646465 0.242007493972778
66.0656565656566 0.240837156772614
67.0666666666667 0.239242881536484
68.0676767676768 0.238796666264534
69.0686868686869 0.237593591213226
70.069696969697 0.236473768949509
71.0707070707071 0.235429435968399
72.0717171717172 0.234791040420532
73.0727272727273 0.233235016465187
74.0737373737374 0.232436761260033
75.0747474747475 0.231715723872185
76.0757575757576 0.230884313583374
77.0767676767677 0.230131566524506
78.0777777777778 0.228512898087502
79.0787878787879 0.228233799338341
80.079797979798 0.227512076497078
81.0808080808081 0.226416975259781
82.0818181818182 0.226137191057205
83.0828282828283 0.225416630506516
84.0838383838384 0.225146919488907
85.0848484848485 0.223831757903099
86.0858585858586 0.223303079605103
87.0868686868687 0.221712857484818
88.0878787878788 0.221943721175194
89.0888888888889 0.22057768702507
90.089898989899 0.220238268375397
91.0909090909091 0.219559371471405
92.0919191919192 0.218816593289375
93.0929292929293 0.218074947595596
94.0939393939394 0.217001140117645
95.0949494949495 0.216502368450165
96.0959595959596 0.215781778097153
97.0969696969697 0.215437427163124
98.0979797979798 0.215032055974007
99.0989898989899 0.214285239577293
100.1 0.21374100446701
};



\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.758017912507057)
--(axis cs:2.0010101010101,0.11371386051178)
--(axis cs:3.0020202020202,0.1)
--(axis cs:4.0030303030303,0.1)
--(axis cs:5.0040404040404,0.1)
--(axis cs:6.0050505050505,0.1)
--(axis cs:7.00606060606061,0.1)
--(axis cs:8.00707070707071,0.1)
--(axis cs:9.00808080808081,0.1)
--(axis cs:10.0090909090909,0.104751409031451)
--(axis cs:11.010101010101,0.105624581687152)
--(axis cs:12.0111111111111,0.107011429034173)
--(axis cs:13.0121212121212,0.108447483740747)
--(axis cs:14.0131313131313,0.109140350483358)
--(axis cs:15.0141414141414,0.110463415272534)
--(axis cs:16.0151515151515,0.110548563767225)
--(axis cs:17.0161616161616,0.110329928342253)
--(axis cs:18.0171717171717,0.110478745307773)
--(axis cs:19.0181818181818,0.110481681767851)
--(axis cs:20.0191919191919,0.110398379154503)
--(axis cs:21.020202020202,0.110383791849017)
--(axis cs:22.0212121212121,0.110458962153643)
--(axis cs:23.0222222222222,0.11052457196638)
--(axis cs:24.0232323232323,0.110612510703504)
--(axis cs:25.0242424242424,0.110379755031317)
--(axis cs:26.0252525252525,0.110640779603273)
--(axis cs:27.0262626262626,0.110438677016646)
--(axis cs:28.0272727272727,0.110562415327877)
--(axis cs:29.0282828282828,0.110698482953012)
--(axis cs:30.0292929292929,0.110434803646058)
--(axis cs:31.030303030303,0.110604801680893)
--(axis cs:32.0313131313131,0.11044871294871)
--(axis cs:33.0323232323232,0.110658206045628)
--(axis cs:34.0333333333333,0.110573772341013)
--(axis cs:35.0343434343434,0.110648616217077)
--(axis cs:36.0353535353535,0.110245833173394)
--(axis cs:37.0363636363636,0.110505408141762)
--(axis cs:38.0373737373737,0.110407237429172)
--(axis cs:39.0383838383838,0.110689348075539)
--(axis cs:40.0393939393939,0.110679456964135)
--(axis cs:41.040404040404,0.110535930842161)
--(axis cs:42.0414141414141,0.110751276835799)
--(axis cs:43.0424242424242,0.110784043092281)
--(axis cs:44.0434343434343,0.110640551429242)
--(axis cs:45.0444444444444,0.110524481162429)
--(axis cs:46.0454545454545,0.110576493199915)
--(axis cs:47.0464646464646,0.11061339173466)
--(axis cs:48.0474747474747,0.110574182588607)
--(axis cs:49.0484848484848,0.110540894791484)
--(axis cs:50.0494949494949,0.110188735183328)
--(axis cs:51.050505050505,0.110527406912297)
--(axis cs:52.0515151515151,0.110456089023501)
--(axis cs:53.0525252525252,0.110525369644165)
--(axis cs:54.0535353535353,0.110727577470243)
--(axis cs:55.0545454545454,0.110457475762814)
--(axis cs:56.0555555555556,0.110250036697835)
--(axis cs:57.0565656565657,0.110400411300361)
--(axis cs:58.0575757575758,0.110949371475726)
--(axis cs:59.0585858585859,0.110460145398974)
--(axis cs:60.059595959596,0.11046194890514)
--(axis cs:61.0606060606061,0.110633615870029)
--(axis cs:62.0616161616162,0.110422430559993)
--(axis cs:63.0626262626263,0.110705847386271)
--(axis cs:64.0636363636364,0.110574638005346)
--(axis cs:65.0646464646465,0.110430227126926)
--(axis cs:66.0656565656566,0.110477544832975)
--(axis cs:67.0666666666667,0.110585313756019)
--(axis cs:68.0676767676768,0.11040761647746)
--(axis cs:69.0686868686869,0.111116582993418)
--(axis cs:70.069696969697,0.110542828217149)
--(axis cs:71.0707070707071,0.110393764916807)
--(axis cs:72.0717171717172,0.110535849817097)
--(axis cs:73.0727272727273,0.110526238102466)
--(axis cs:74.0737373737374,0.110660442151129)
--(axis cs:75.0747474747475,0.110410913825035)
--(axis cs:76.0757575757576,0.110468662343919)
--(axis cs:77.0767676767677,0.110455411951989)
--(axis cs:78.0777777777778,0.110300392378122)
--(axis cs:79.0787878787879,0.110283757559955)
--(axis cs:80.079797979798,0.110376799944788)
--(axis cs:81.0808080808081,0.11046240106225)
--(axis cs:82.0818181818182,0.110294701531529)
--(axis cs:83.0828282828283,0.110566636547446)
--(axis cs:84.0838383838384,0.110598715487868)
--(axis cs:85.0848484848485,0.110259642358869)
--(axis cs:86.0858585858586,0.110443140380085)
--(axis cs:87.0868686868687,0.110737413633615)
--(axis cs:88.0878787878788,0.110483494587243)
--(axis cs:89.0888888888889,0.11024599801749)
--(axis cs:90.089898989899,0.110637977253646)
--(axis cs:91.0909090909091,0.110268570948392)
--(axis cs:92.0919191919192,0.110412712674588)
--(axis cs:93.0929292929293,0.110183773096651)
--(axis cs:94.0939393939394,0.110437769442797)
--(axis cs:95.0949494949495,0.110433711204678)
--(axis cs:96.0959595959596,0.110591027420014)
--(axis cs:97.0969696969697,0.110473435372114)
--(axis cs:98.0979797979798,0.110392207279801)
--(axis cs:99.0989898989899,0.11058156285435)
--(axis cs:100.1,0.110256732907146)
--(axis cs:100.1,0.120710073504597)
--(axis cs:100.1,0.120710073504597)
--(axis cs:99.0989898989899,0.121082513593137)
--(axis cs:98.0979797979798,0.12051991187036)
--(axis cs:97.0969696969697,0.121124241501093)
--(axis cs:96.0959595959596,0.120733198244125)
--(axis cs:95.0949494949495,0.121042863931507)
--(axis cs:94.0939393939394,0.120728265494108)
--(axis cs:93.0929292929293,0.120570155326277)
--(axis cs:92.0919191919192,0.120831434149295)
--(axis cs:91.0909090909091,0.121395520400256)
--(axis cs:90.089898989899,0.121432349551469)
--(axis cs:89.0888888888889,0.120697368867695)
--(axis cs:88.0878787878788,0.120573165826499)
--(axis cs:87.0868686868687,0.120885654818267)
--(axis cs:86.0858585858586,0.120625232346356)
--(axis cs:85.0848484848485,0.121009896043688)
--(axis cs:84.0838383838384,0.120932546909899)
--(axis cs:83.0828282828283,0.120497832074761)
--(axis cs:82.0818181818182,0.121076403185725)
--(axis cs:81.0808080808081,0.120875503867865)
--(axis cs:80.079797979798,0.120843922253698)
--(axis cs:79.0787878787879,0.120847110636532)
--(axis cs:78.0777777777778,0.120777755510062)
--(axis cs:77.0767676767677,0.120831709820777)
--(axis cs:76.0757575757576,0.120896586216986)
--(axis cs:75.0747474747475,0.120723858475685)
--(axis cs:74.0737373737374,0.1210583364591)
--(axis cs:73.0727272727273,0.120848770719022)
--(axis cs:72.0717171717172,0.120813767425716)
--(axis cs:71.0707070707071,0.120678511913866)
--(axis cs:70.069696969697,0.121029457077384)
--(axis cs:69.0686868686869,0.120926400180906)
--(axis cs:68.0676767676768,0.120728586334735)
--(axis cs:67.0666666666667,0.120945948641747)
--(axis cs:66.0656565656566,0.120889655780047)
--(axis cs:65.0646464646465,0.120761199388653)
--(axis cs:64.0636363636364,0.120862866286188)
--(axis cs:63.0626262626263,0.120589097496122)
--(axis cs:62.0616161616162,0.120356889441609)
--(axis cs:61.0606060606061,0.12072968063876)
--(axis cs:60.059595959596,0.120873989071697)
--(axis cs:59.0585858585859,0.120916830375791)
--(axis cs:58.0575757575758,0.120677586179227)
--(axis cs:57.0565656565657,0.120796856470406)
--(axis cs:56.0555555555556,0.120972622651607)
--(axis cs:55.0545454545454,0.120784733910114)
--(axis cs:54.0535353535353,0.120764614082873)
--(axis cs:53.0525252525252,0.120898485183716)
--(axis cs:52.0515151515151,0.120704074855894)
--(axis cs:51.050505050505,0.121023376006633)
--(axis cs:50.0494949494949,0.121168705169111)
--(axis cs:49.0484848484848,0.120724739506841)
--(axis cs:48.0474747474747,0.120537165086716)
--(axis cs:47.0464646464646,0.121185435913503)
--(axis cs:46.0454545454545,0.120521175209433)
--(axis cs:45.0444444444444,0.12126069702208)
--(axis cs:44.0434343434343,0.120599691290408)
--(axis cs:43.0424242424242,0.121346842031926)
--(axis cs:42.0414141414141,0.121080765500665)
--(axis cs:41.040404040404,0.120966035872698)
--(axis cs:40.0393939393939,0.120340084657073)
--(axis cs:39.0383838383838,0.120838010217994)
--(axis cs:38.0373737373737,0.120778318028897)
--(axis cs:37.0363636363636,0.120797344949096)
--(axis cs:36.0353535353535,0.120564734563231)
--(axis cs:35.0343434343434,0.120896325446665)
--(axis cs:34.0333333333333,0.120656710118055)
--(axis cs:33.0323232323232,0.120839856564999)
--(axis cs:32.0313131313131,0.12101419782266)
--(axis cs:31.030303030303,0.120817086193711)
--(axis cs:30.0292929292929,0.121096458751708)
--(axis cs:29.0282828282828,0.121059351600707)
--(axis cs:28.0272727272727,0.120632915291935)
--(axis cs:27.0262626262626,0.120967594441026)
--(axis cs:26.0252525252525,0.120857283007354)
--(axis cs:25.0242424242424,0.12057924317196)
--(axis cs:24.0232323232323,0.120869875885546)
--(axis cs:23.0222222222222,0.12060045497492)
--(axis cs:22.0212121212121,0.12069145636633)
--(axis cs:21.020202020202,0.120577158406377)
--(axis cs:20.0191919191919,0.120687576942146)
--(axis cs:19.0181818181818,0.120565203484148)
--(axis cs:18.0171717171717,0.120505644474179)
--(axis cs:17.0161616161616,0.120898289140314)
--(axis cs:16.0151515151515,0.121063105296344)
--(axis cs:15.0141414141414,0.120485494844615)
--(axis cs:14.0131313131313,0.121734888292849)
--(axis cs:13.0121212121212,0.12360864225775)
--(axis cs:12.0111111111111,0.125099548138678)
--(axis cs:11.010101010101,0.126688961870968)
--(axis cs:10.0090909090909,0.128344713710248)
--(axis cs:9.00808080808081,0.139465872198343)
--(axis cs:8.00707070707071,0.170660153031349)
--(axis cs:7.00606060606061,0.204112932085991)
--(axis cs:6.0050505050505,0.250938028097153)
--(axis cs:5.0040404040404,0.319937616586685)
--(axis cs:4.0030303030303,0.428032547235489)
--(axis cs:3.0020202020202,0.600900918245316)
--(axis cs:2.0010101010101,0.878923892974854)
--(axis cs:1,1)
--cycle;

\addplot [very thick, red]
table {%
1 0.906047701835632
2.0010101010101 0.496318876743317
3.0020202020202 0.291282773017883
4.0030303030303 0.201655030250549
5.0040404040404 0.159611254930496
6.0050505050505 0.138690620660782
7.00606060606061 0.12744465470314
8.00707070707071 0.121418938040733
9.00808080808081 0.117311716079712
10.0090909090909 0.11654806137085
11.010101010101 0.11615677177906
12.0111111111111 0.116055488586426
13.0121212121212 0.116028062999249
14.0131313131313 0.115437619388103
15.0141414141414 0.115474455058575
16.0151515151515 0.115805834531784
17.0161616161616 0.115614108741283
18.0171717171717 0.115492194890976
19.0181818181818 0.115523442625999
20.0191919191919 0.115542978048325
21.020202020202 0.115480475127697
22.0212121212121 0.115575209259987
23.0222222222222 0.11556251347065
24.0232323232323 0.115741193294525
25.0242424242424 0.115479499101639
26.0252525252525 0.115749031305313
27.0262626262626 0.115703135728836
28.0272727272727 0.115597665309906
29.0282828282828 0.115878917276859
30.0292929292929 0.115765631198883
31.030303030303 0.115710943937302
32.0313131313131 0.115731455385685
33.0323232323232 0.115749031305313
34.0333333333333 0.115615241229534
35.0343434343434 0.115772470831871
36.0353535353535 0.115405283868313
37.0363636363636 0.115651376545429
38.0373737373737 0.115592777729034
39.0383838383838 0.115763679146767
40.0393939393939 0.115509770810604
41.040404040404 0.11575098335743
42.0414141414141 0.115916021168232
43.0424242424242 0.116065442562103
44.0434343434343 0.115620121359825
45.0444444444444 0.115892589092255
46.0454545454545 0.115548834204674
47.0464646464646 0.115899413824081
48.0474747474747 0.115555673837662
49.0484848484848 0.115632817149162
50.0494949494949 0.11567872017622
51.050505050505 0.115775391459465
52.0515151515151 0.115580081939697
53.0525252525252 0.11571192741394
54.0535353535353 0.115746095776558
55.0545454545454 0.115621104836464
56.0555555555556 0.115611329674721
57.0565656565657 0.115598633885384
58.0575757575758 0.115813478827477
59.0585858585859 0.115688487887383
60.059595959596 0.115667968988419
61.0606060606061 0.115681648254395
62.0616161616162 0.115389660000801
63.0626262626263 0.115647472441196
64.0636363636364 0.115718752145767
65.0646464646465 0.11559571325779
66.0656565656566 0.115683600306511
67.0666666666667 0.115765631198883
68.0676767676768 0.115568101406097
69.0686868686869 0.116021491587162
70.069696969697 0.115786142647266
71.0707070707071 0.115536138415337
72.0717171717172 0.115674808621407
73.0727272727273 0.115687504410744
74.0737373737374 0.115859389305115
75.0747474747475 0.11556738615036
76.0757575757576 0.115682624280453
77.0767676767677 0.115643560886383
78.0777777777778 0.115539073944092
79.0787878787879 0.115565434098244
80.079797979798 0.115610361099243
81.0808080808081 0.115668952465057
82.0818181818182 0.115685552358627
83.0828282828283 0.115532234311104
84.0838383838384 0.115765631198883
85.0848484848485 0.115634769201279
86.0858585858586 0.11553418636322
87.0868686868687 0.115811534225941
88.0878787878788 0.115528330206871
89.0888888888889 0.115471683442593
90.089898989899 0.116035163402557
91.0909090909091 0.115832045674324
92.0919191919192 0.115622073411942
93.0929292929293 0.115376964211464
94.0939393939394 0.115583017468452
95.0949494949495 0.115738287568092
96.0959595959596 0.115662112832069
97.0969696969697 0.115798838436604
98.0979797979798 0.115456059575081
99.0989898989899 0.115832038223743
100.1 0.115483403205872
};


\addplot [very thick, black, dashed]
table {%
1 0.1
100 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_lll_svhn.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\linewidth,
height=0.15\textheight,
axis line style={white!15.0!black},
tick align=outside,
tick pos=left,
x grid style={white!80.0!black},
% xlabel={\(\displaystyle \alpha\)},
xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.799816951155663)
--(axis cs:2.0010101010101,0.784513428807259)
--(axis cs:3.0020202020202,0.745690703392029)
--(axis cs:4.0030303030303,0.66684690117836)
--(axis cs:5.0040404040404,0.566525533795357)
--(axis cs:6.0050505050505,0.4802515655756)
--(axis cs:7.00606060606061,0.41395577788353)
--(axis cs:8.00707070707071,0.372277215123177)
--(axis cs:9.00808080808081,0.337581515312195)
--(axis cs:10.0090909090909,0.315288782119751)
--(axis cs:11.010101010101,0.296485364437103)
--(axis cs:12.0111111111111,0.278345137834549)
--(axis cs:13.0121212121212,0.261886790394783)
--(axis cs:14.0131313131313,0.249818563461304)
--(axis cs:15.0141414141414,0.238642498850822)
--(axis cs:16.0151515151515,0.230512246489525)
--(axis cs:17.0161616161616,0.224878028035164)
--(axis cs:18.0171717171717,0.219754487276077)
--(axis cs:19.0181818181818,0.21626290678978)
--(axis cs:20.0191919191919,0.213798299431801)
--(axis cs:21.020202020202,0.21119636297226)
--(axis cs:22.0212121212121,0.207305490970612)
--(axis cs:23.0222222222222,0.20711113512516)
--(axis cs:24.0232323232323,0.204968690872192)
--(axis cs:25.0242424242424,0.201839864253998)
--(axis cs:26.0252525252525,0.200741998851299)
--(axis cs:27.0262626262626,0.199981331825256)
--(axis cs:28.0272727272727,0.198105543851852)
--(axis cs:29.0282828282828,0.19573800265789)
--(axis cs:30.0292929292929,0.195033602416515)
--(axis cs:31.030303030303,0.19277822971344)
--(axis cs:32.0313131313131,0.191782109439373)
--(axis cs:33.0323232323232,0.19015896320343)
--(axis cs:34.0333333333333,0.190003179013729)
--(axis cs:35.0343434343434,0.188286319375038)
--(axis cs:36.0353535353535,0.187109395861626)
--(axis cs:37.0363636363636,0.186614401638508)
--(axis cs:38.0373737373737,0.185594834387302)
--(axis cs:39.0383838383838,0.184786088764668)
--(axis cs:40.0393939393939,0.183331750333309)
--(axis cs:41.040404040404,0.181577257812023)
--(axis cs:42.0414141414141,0.181157752871513)
--(axis cs:43.0424242424242,0.180324740707874)
--(axis cs:44.0434343434343,0.180054783821106)
--(axis cs:45.0444444444444,0.179687201976776)
--(axis cs:46.0454545454545,0.17817123234272)
--(axis cs:47.0464646464646,0.178261741995811)
--(axis cs:48.0474747474747,0.17706635594368)
--(axis cs:49.0484848484848,0.176570102572441)
--(axis cs:50.0494949494949,0.176789157092571)
--(axis cs:51.050505050505,0.175004050135612)
--(axis cs:52.0515151515151,0.174894042313099)
--(axis cs:53.0525252525252,0.173544324934483)
--(axis cs:54.0535353535353,0.174423538148403)
--(axis cs:55.0545454545454,0.174220554530621)
--(axis cs:56.0555555555556,0.172757633030415)
--(axis cs:57.0565656565657,0.172313414514065)
--(axis cs:58.0575757575758,0.172129958868027)
--(axis cs:59.0585858585859,0.170871183276176)
--(axis cs:60.059595959596,0.171022951602936)
--(axis cs:61.0606060606061,0.170940913259983)
--(axis cs:62.0616161616162,0.169597163796425)
--(axis cs:63.0626262626263,0.170228116214275)
--(axis cs:64.0636363636364,0.169237479567528)
--(axis cs:65.0646464646465,0.169818520545959)
--(axis cs:66.0656565656566,0.167841285467148)
--(axis cs:67.0666666666667,0.16854503005743)
--(axis cs:68.0676767676768,0.167584493756294)
--(axis cs:69.0686868686869,0.167477607727051)
--(axis cs:70.069696969697,0.166485317051411)
--(axis cs:71.0707070707071,0.165771164000034)
--(axis cs:72.0717171717172,0.166733540594578)
--(axis cs:73.0727272727273,0.164681978523731)
--(axis cs:74.0737373737374,0.164848521351814)
--(axis cs:75.0747474747475,0.165283098816872)
--(axis cs:76.0757575757576,0.164450615644455)
--(axis cs:77.0767676767677,0.16375970095396)
--(axis cs:78.0777777777778,0.162499785423279)
--(axis cs:79.0787878787879,0.162305146455765)
--(axis cs:80.079797979798,0.16268502175808)
--(axis cs:81.0808080808081,0.161299593746662)
--(axis cs:82.0818181818182,0.16200940310955)
--(axis cs:83.0828282828283,0.16200665384531)
--(axis cs:84.0838383838384,0.161876164376736)
--(axis cs:85.0848484848485,0.16079892963171)
--(axis cs:86.0858585858586,0.161256566643715)
--(axis cs:87.0868686868687,0.159763772040606)
--(axis cs:88.0878787878788,0.160057846456766)
--(axis cs:89.0888888888889,0.159303437918425)
--(axis cs:90.089898989899,0.158955458551645)
--(axis cs:91.0909090909091,0.159107863903046)
--(axis cs:92.0919191919192,0.158945921808481)
--(axis cs:93.0929292929293,0.158055007457733)
--(axis cs:94.0939393939394,0.157476499676704)
--(axis cs:95.0949494949495,0.157297048717737)
--(axis cs:96.0959595959596,0.15661271288991)
--(axis cs:97.0969696969697,0.157150212675333)
--(axis cs:98.0979797979798,0.156454440206289)
--(axis cs:99.0989898989899,0.156236585229635)
--(axis cs:100.1,0.155501041561365)
--(axis cs:100.1,0.271980967372656)
--(axis cs:100.1,0.271980967372656)
--(axis cs:99.0989898989899,0.272333893924952)
--(axis cs:98.0979797979798,0.273609671741724)
--(axis cs:97.0969696969697,0.273724641650915)
--(axis cs:96.0959595959596,0.274950843304396)
--(axis cs:95.0949494949495,0.275707688182592)
--(axis cs:94.0939393939394,0.276525780558586)
--(axis cs:93.0929292929293,0.278094887733459)
--(axis cs:92.0919191919192,0.278687264770269)
--(axis cs:91.0909090909091,0.280010879039764)
--(axis cs:90.089898989899,0.281521078199148)
--(axis cs:89.0888888888889,0.281851936131716)
--(axis cs:88.0878787878788,0.283829595893621)
--(axis cs:87.0868686868687,0.283661942929029)
--(axis cs:86.0858585858586,0.28534959256649)
--(axis cs:85.0848484848485,0.286864586174488)
--(axis cs:84.0838383838384,0.288417674601078)
--(axis cs:83.0828282828283,0.288826607167721)
--(axis cs:82.0818181818182,0.29026497900486)
--(axis cs:81.0808080808081,0.2915343567729)
--(axis cs:80.079797979798,0.292339131236076)
--(axis cs:79.0787878787879,0.294162452220917)
--(axis cs:78.0777777777778,0.294526010751724)
--(axis cs:77.0767676767677,0.296503432095051)
--(axis cs:76.0757575757576,0.297318011522293)
--(axis cs:75.0747474747475,0.298148348927498)
--(axis cs:74.0737373737374,0.300025001168251)
--(axis cs:73.0727272727273,0.301788054406643)
--(axis cs:72.0717171717172,0.302848540246487)
--(axis cs:71.0707070707071,0.305087707936764)
--(axis cs:70.069696969697,0.306462220847607)
--(axis cs:69.0686868686869,0.307709574699402)
--(axis cs:68.0676767676768,0.310008838772774)
--(axis cs:67.0666666666667,0.309940733015537)
--(axis cs:66.0656565656566,0.313833028078079)
--(axis cs:65.0646464646465,0.314196467399597)
--(axis cs:64.0636363636364,0.315649047493935)
--(axis cs:63.0626262626263,0.318017490208149)
--(axis cs:62.0616161616162,0.32116536796093)
--(axis cs:61.0606060606061,0.322333835065365)
--(axis cs:60.059595959596,0.322943449020386)
--(axis cs:59.0585858585859,0.325508192181587)
--(axis cs:58.0575757575758,0.327221006155014)
--(axis cs:57.0565656565657,0.329066134989262)
--(axis cs:56.0555555555556,0.33084475249052)
--(axis cs:55.0545454545454,0.33250654488802)
--(axis cs:54.0535353535353,0.334821738302708)
--(axis cs:53.0525252525252,0.33578809350729)
--(axis cs:52.0515151515151,0.339456550776958)
--(axis cs:51.050505050505,0.341061547398567)
--(axis cs:50.0494949494949,0.343549497425556)
--(axis cs:49.0484848484848,0.345908358693123)
--(axis cs:48.0474747474747,0.347125262022018)
--(axis cs:47.0464646464646,0.350677028298378)
--(axis cs:46.0454545454545,0.353658363223076)
--(axis cs:45.0444444444444,0.355629622936249)
--(axis cs:44.0434343434343,0.358573138713837)
--(axis cs:43.0424242424242,0.361262015998363)
--(axis cs:42.0414141414141,0.364354327321053)
--(axis cs:41.040404040404,0.366353876888752)
--(axis cs:40.0393939393939,0.370286621153355)
--(axis cs:39.0383838383838,0.372877828776836)
--(axis cs:38.0373737373737,0.376285158097744)
--(axis cs:37.0363636363636,0.380381099879742)
--(axis cs:36.0353535353535,0.384803250432014)
--(axis cs:35.0343434343434,0.389013811945915)
--(axis cs:34.0333333333333,0.393331982195377)
--(axis cs:33.0323232323232,0.397059559822083)
--(axis cs:32.0313131313131,0.402748592197895)
--(axis cs:31.030303030303,0.407942354679108)
--(axis cs:30.0292929292929,0.412856049835682)
--(axis cs:29.0282828282828,0.420006111264229)
--(axis cs:28.0272727272727,0.426974922418594)
--(axis cs:27.0262626262626,0.434540390968323)
--(axis cs:26.0252525252525,0.443407483398914)
--(axis cs:25.0242424242424,0.451034486293793)
--(axis cs:24.0232323232323,0.460806608200073)
--(axis cs:23.0222222222222,0.471859440207481)
--(axis cs:22.0212121212121,0.484460651874542)
--(axis cs:21.020202020202,0.498472392559052)
--(axis cs:20.0191919191919,0.513212308287621)
--(axis cs:19.0181818181818,0.529063075780869)
--(axis cs:18.0171717171717,0.547358900308609)
--(axis cs:17.0161616161616,0.568649336695671)
--(axis cs:16.0151515151515,0.592018321156502)
--(axis cs:15.0141414141414,0.619290664792061)
--(axis cs:14.0131313131313,0.649173200130463)
--(axis cs:13.0121212121212,0.681818589568138)
--(axis cs:12.0111111111111,0.716854602098465)
--(axis cs:11.010101010101,0.754116594791412)
--(axis cs:10.0090909090909,0.79073429107666)
--(axis cs:9.00808080808081,0.830653786659241)
--(axis cs:8.00707070707071,0.871873185038567)
--(axis cs:7.00606060606061,0.918414980173111)
--(axis cs:6.0050505050505,0.969394668936729)
--(axis cs:5.0040404040404,1)
--(axis cs:4.0030303030303,1)
--(axis cs:3.0020202020202,1)
--(axis cs:2.0010101010101,1)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.1
100 0.1
};
\addplot [very thick, red]
table {%
1 0.926594853401184
2.0010101010101 0.920563697814941
3.0020202020202 0.901323735713959
4.0030303030303 0.857072234153748
5.0040404040404 0.792008936405182
6.0050505050505 0.724823117256165
7.00606060606061 0.66618537902832
8.00707070707071 0.622075200080872
9.00808080808081 0.584117650985718
10.0090909090909 0.553011536598206
11.010101010101 0.525300979614258
12.0111111111111 0.497599869966507
13.0121212121212 0.471852689981461
14.0131313131313 0.449495881795883
15.0141414141414 0.428966581821442
16.0151515151515 0.411265283823013
17.0161616161616 0.396763682365417
18.0171717171717 0.383556693792343
19.0181818181818 0.372662991285324
20.0191919191919 0.363505303859711
21.020202020202 0.354834377765656
22.0212121212121 0.345883071422577
23.0222222222222 0.339485287666321
24.0232323232323 0.332887649536133
25.0242424242424 0.326437175273895
26.0252525252525 0.322074741125107
27.0262626262626 0.31726086139679
28.0272727272727 0.312540233135223
29.0282828282828 0.30787205696106
30.0292929292929 0.303944826126099
31.030303030303 0.300360292196274
32.0313131313131 0.297265350818634
33.0323232323232 0.293609261512756
34.0333333333333 0.291667580604553
35.0343434343434 0.288650065660477
36.0353535353535 0.28595632314682
37.0363636363636 0.283497750759125
38.0373737373737 0.280939996242523
39.0383838383838 0.278831958770752
40.0393939393939 0.276809185743332
41.040404040404 0.273965567350388
42.0414141414141 0.272756040096283
43.0424242424242 0.270793378353119
44.0434343434343 0.269313961267471
45.0444444444444 0.267658412456512
46.0454545454545 0.265914797782898
47.0464646464646 0.264469385147095
48.0474747474747 0.262095808982849
49.0484848484848 0.261239230632782
50.0494949494949 0.260169327259064
51.050505050505 0.25803279876709
52.0515151515151 0.257175296545029
53.0525252525252 0.254666209220886
54.0535353535353 0.254622638225555
55.0545454545454 0.25336354970932
56.0555555555556 0.251801192760468
57.0565656565657 0.250689774751663
58.0575757575758 0.24967548251152
59.0585858585859 0.248189687728882
60.059595959596 0.246983200311661
61.0606060606061 0.246637374162674
62.0616161616162 0.245381265878677
63.0626262626263 0.244122803211212
64.0636363636364 0.242443263530731
65.0646464646465 0.242007493972778
66.0656565656566 0.240837156772614
67.0666666666667 0.239242881536484
68.0676767676768 0.238796666264534
69.0686868686869 0.237593591213226
70.069696969697 0.236473768949509
71.0707070707071 0.235429435968399
72.0717171717172 0.234791040420532
73.0727272727273 0.233235016465187
74.0737373737374 0.232436761260033
75.0747474747475 0.231715723872185
76.0757575757576 0.230884313583374
77.0767676767677 0.230131566524506
78.0777777777778 0.228512898087502
79.0787878787879 0.228233799338341
80.079797979798 0.227512076497078
81.0808080808081 0.226416975259781
82.0818181818182 0.226137191057205
83.0828282828283 0.225416630506516
84.0838383838384 0.225146919488907
85.0848484848485 0.223831757903099
86.0858585858586 0.223303079605103
87.0868686868687 0.221712857484818
88.0878787878788 0.221943721175194
89.0888888888889 0.22057768702507
90.089898989899 0.220238268375397
91.0909090909091 0.219559371471405
92.0919191919192 0.218816593289375
93.0929292929293 0.218074947595596
94.0939393939394 0.217001140117645
95.0949494949495 0.216502368450165
96.0959595959596 0.215781778097153
97.0969696969697 0.215437427163124
98.0979797979798 0.215032055974007
99.0989898989899 0.214285239577293
100.1 0.21374100446701
};
\end{axis}

\end{tikzpicture}


==> figs/conf_svdkl_cifar10.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick pos=left,
tick align=outside,
x grid style={white!80.0!black},
% xlabel={\(\displaystyle \alpha\)},
xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.891974739730358)
--(axis cs:2.0010101010101,0.821880735456944)
--(axis cs:3.0020202020202,0.679074257612228)
--(axis cs:4.0030303030303,0.553654938936234)
--(axis cs:5.0040404040404,0.46377132833004)
--(axis cs:6.0050505050505,0.416843950748444)
--(axis cs:7.00606060606061,0.389411389827728)
--(axis cs:8.00707070707071,0.386821627616882)
--(axis cs:9.00808080808081,0.391833797097206)
--(axis cs:10.0090909090909,0.401941016316414)
--(axis cs:11.010101010101,0.41479803621769)
--(axis cs:12.0111111111111,0.426579430699348)
--(axis cs:13.0121212121212,0.434216648340225)
--(axis cs:14.0131313131313,0.44376328587532)
--(axis cs:15.0141414141414,0.446145936846733)
--(axis cs:16.0151515151515,0.449102401733398)
--(axis cs:17.0161616161616,0.445295482873917)
--(axis cs:18.0171717171717,0.442896410822868)
--(axis cs:19.0181818181818,0.43714314699173)
--(axis cs:20.0191919191919,0.432817921042442)
--(axis cs:21.020202020202,0.428823411464691)
--(axis cs:22.0212121212121,0.420678123831749)
--(axis cs:23.0222222222222,0.417991116642952)
--(axis cs:24.0232323232323,0.416939735412598)
--(axis cs:25.0242424242424,0.411980792880058)
--(axis cs:26.0252525252525,0.406887903809547)
--(axis cs:27.0262626262626,0.400523573160172)
--(axis cs:28.0272727272727,0.397543653845787)
--(axis cs:29.0282828282828,0.394454106688499)
--(axis cs:30.0292929292929,0.392371624708176)
--(axis cs:31.030303030303,0.388255417346954)
--(axis cs:32.0313131313131,0.382715880870819)
--(axis cs:33.0323232323232,0.379963994026184)
--(axis cs:34.0333333333333,0.37735341489315)
--(axis cs:35.0343434343434,0.371389791369438)
--(axis cs:36.0353535353535,0.367639571428299)
--(axis cs:37.0363636363636,0.365082547068596)
--(axis cs:38.0373737373737,0.365610361099243)
--(axis cs:39.0383838383838,0.365204960107803)
--(axis cs:40.0393939393939,0.360597372055054)
--(axis cs:41.040404040404,0.358824536204338)
--(axis cs:42.0414141414141,0.359000667929649)
--(axis cs:43.0424242424242,0.355987355113029)
--(axis cs:44.0434343434343,0.35573048889637)
--(axis cs:45.0444444444444,0.352862000465393)
--(axis cs:46.0454545454545,0.354324772953987)
--(axis cs:47.0464646464646,0.352999076247215)
--(axis cs:48.0474747474747,0.347872167825699)
--(axis cs:49.0484848484848,0.351074412465096)
--(axis cs:50.0494949494949,0.350201189517975)
--(axis cs:51.050505050505,0.34805291891098)
--(axis cs:52.0515151515151,0.344056457281113)
--(axis cs:53.0525252525252,0.345183312892914)
--(axis cs:54.0535353535353,0.346828430891037)
--(axis cs:55.0545454545454,0.344042375683784)
--(axis cs:56.0555555555556,0.345096275210381)
--(axis cs:57.0565656565657,0.347531095147133)
--(axis cs:58.0575757575758,0.341328293085098)
--(axis cs:59.0585858585859,0.34228241443634)
--(axis cs:60.059595959596,0.342541441321373)
--(axis cs:61.0606060606061,0.341206297278404)
--(axis cs:62.0616161616162,0.340695157647133)
--(axis cs:63.0626262626263,0.340666025876999)
--(axis cs:64.0636363636364,0.339941561222076)
--(axis cs:65.0646464646465,0.340928375720978)
--(axis cs:66.0656565656566,0.34004220366478)
--(axis cs:67.0666666666667,0.340697750449181)
--(axis cs:68.0676767676768,0.341275915503502)
--(axis cs:69.0686868686869,0.339932411909103)
--(axis cs:70.069696969697,0.339517369866371)
--(axis cs:71.0707070707071,0.338684499263763)
--(axis cs:72.0717171717172,0.338989749550819)
--(axis cs:73.0727272727273,0.339610189199448)
--(axis cs:74.0737373737374,0.337346851825714)
--(axis cs:75.0747474747475,0.338290557265282)
--(axis cs:76.0757575757576,0.338046431541443)
--(axis cs:77.0767676767677,0.338507354259491)
--(axis cs:78.0777777777778,0.336446896195412)
--(axis cs:79.0787878787879,0.337382271885872)
--(axis cs:80.079797979798,0.337312862277031)
--(axis cs:81.0808080808081,0.336146965622902)
--(axis cs:82.0818181818182,0.336566627025604)
--(axis cs:83.0828282828283,0.338890597224236)
--(axis cs:84.0838383838384,0.337562784552574)
--(axis cs:85.0848484848485,0.33638009428978)
--(axis cs:86.0858585858586,0.337688401341438)
--(axis cs:87.0868686868687,0.336705386638641)
--(axis cs:88.0878787878788,0.337679043412209)
--(axis cs:89.0888888888889,0.337432965636253)
--(axis cs:90.089898989899,0.338468343019485)
--(axis cs:91.0909090909091,0.334871053695679)
--(axis cs:92.0919191919192,0.336166754364967)
--(axis cs:93.0929292929293,0.337109297513962)
--(axis cs:94.0939393939394,0.336221858859062)
--(axis cs:95.0949494949495,0.338917106389999)
--(axis cs:96.0959595959596,0.335866779088974)
--(axis cs:97.0969696969697,0.334700956940651)
--(axis cs:98.0979797979798,0.336687952280045)
--(axis cs:99.0989898989899,0.337087154388428)
--(axis cs:100.1,0.336161091923714)
--(axis cs:100.1,0.601506277918816)
--(axis cs:100.1,0.601506277918816)
--(axis cs:99.0989898989899,0.598317861557007)
--(axis cs:98.0979797979798,0.600878804922104)
--(axis cs:97.0969696969697,0.595890566706657)
--(axis cs:96.0959595959596,0.600499957799911)
--(axis cs:95.0949494949495,0.602570027112961)
--(axis cs:94.0939393939394,0.604498341679573)
--(axis cs:93.0929292929293,0.60430034995079)
--(axis cs:92.0919191919192,0.602908298373222)
--(axis cs:91.0909090909091,0.602817416191101)
--(axis cs:90.089898989899,0.604709535837173)
--(axis cs:89.0888888888889,0.601665690541267)
--(axis cs:88.0878787878788,0.600741133093834)
--(axis cs:87.0868686868687,0.601326704025269)
--(axis cs:86.0858585858586,0.604565784335136)
--(axis cs:85.0848484848485,0.607745975255966)
--(axis cs:84.0838383838384,0.605871096253395)
--(axis cs:83.0828282828283,0.602460220456123)
--(axis cs:82.0818181818182,0.605953514575958)
--(axis cs:81.0808080808081,0.604887112975121)
--(axis cs:80.079797979798,0.605682030320168)
--(axis cs:79.0787878787879,0.60532121360302)
--(axis cs:78.0777777777778,0.606298789381981)
--(axis cs:77.0767676767677,0.609040915966034)
--(axis cs:76.0757575757576,0.609465003013611)
--(axis cs:75.0747474747475,0.610849693417549)
--(axis cs:74.0737373737374,0.609441578388214)
--(axis cs:73.0727272727273,0.61164191365242)
--(axis cs:72.0717171717172,0.610867068171501)
--(axis cs:71.0707070707071,0.611040949821472)
--(axis cs:70.069696969697,0.611876234412193)
--(axis cs:69.0686868686869,0.60794273018837)
--(axis cs:68.0676767676768,0.611967399716377)
--(axis cs:67.0666666666667,0.614505603909492)
--(axis cs:66.0656565656566,0.61528006196022)
--(axis cs:65.0646464646465,0.615075886249542)
--(axis cs:64.0636363636364,0.614652812480927)
--(axis cs:63.0626262626263,0.616681724786758)
--(axis cs:62.0616161616162,0.618435308337212)
--(axis cs:61.0606060606061,0.618304803967476)
--(axis cs:60.059595959596,0.620687797665596)
--(axis cs:59.0585858585859,0.619925975799561)
--(axis cs:58.0575757575758,0.620022267103195)
--(axis cs:57.0565656565657,0.629899188876152)
--(axis cs:56.0555555555556,0.624537542462349)
--(axis cs:55.0545454545454,0.627539202570915)
--(axis cs:54.0535353535353,0.630160242319107)
--(axis cs:53.0525252525252,0.629481434822083)
--(axis cs:52.0515151515151,0.629478842020035)
--(axis cs:51.050505050505,0.633604645729065)
--(axis cs:50.0494949494949,0.634414672851562)
--(axis cs:49.0484848484848,0.635215625166893)
--(axis cs:48.0474747474747,0.639406591653824)
--(axis cs:47.0464646464646,0.639592602849007)
--(axis cs:46.0454545454545,0.645838066935539)
--(axis cs:45.0444444444444,0.643712341785431)
--(axis cs:44.0434343434343,0.644836232066154)
--(axis cs:43.0424242424242,0.645150735974312)
--(axis cs:42.0414141414141,0.649951711297035)
--(axis cs:41.040404040404,0.652498677372932)
--(axis cs:40.0393939393939,0.65672779083252)
--(axis cs:39.0383838383838,0.659220904111862)
--(axis cs:38.0373737373737,0.664332747459412)
--(axis cs:37.0363636363636,0.663981631398201)
--(axis cs:36.0353535353535,0.667396992444992)
--(axis cs:35.0343434343434,0.674585536122322)
--(axis cs:34.0333333333333,0.6756941229105)
--(axis cs:33.0323232323232,0.682449340820312)
--(axis cs:32.0313131313131,0.684679090976715)
--(axis cs:31.030303030303,0.68794173002243)
--(axis cs:30.0292929292929,0.693684726953506)
--(axis cs:29.0282828282828,0.698614969849586)
--(axis cs:28.0272727272727,0.703555837273598)
--(axis cs:27.0262626262626,0.710736244916916)
--(axis cs:26.0252525252525,0.714291915297508)
--(axis cs:25.0242424242424,0.71875686943531)
--(axis cs:24.0232323232323,0.725853681564331)
--(axis cs:23.0222222222222,0.730517193675041)
--(axis cs:22.0212121212121,0.730987206101418)
--(axis cs:21.020202020202,0.740587651729584)
--(axis cs:20.0191919191919,0.744749799370766)
--(axis cs:19.0181818181818,0.749590694904327)
--(axis cs:18.0171717171717,0.755986168980598)
--(axis cs:17.0161616161616,0.759832590818405)
--(axis cs:16.0151515151515,0.764739155769348)
--(axis cs:15.0141414141414,0.769025400280952)
--(axis cs:14.0131313131313,0.771122545003891)
--(axis cs:13.0121212121212,0.771527022123337)
--(axis cs:12.0111111111111,0.771429821848869)
--(axis cs:11.010101010101,0.773697718977928)
--(axis cs:10.0090909090909,0.776594683527946)
--(axis cs:9.00808080808081,0.782256349921227)
--(axis cs:8.00707070707071,0.801977157592773)
--(axis cs:7.00606060606061,0.826114475727081)
--(axis cs:6.0050505050505,0.868063628673553)
--(axis cs:5.0040404040404,0.917046323418617)
--(axis cs:4.0030303030303,0.981461852788925)
--(axis cs:3.0020202020202,1)
--(axis cs:2.0010101010101,1)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.1
100 0.1
};
\addplot [very thick, red]
table {%
1 0.975863873958588
2.0010101010101 0.946257948875427
3.0020202020202 0.8627849817276
4.0030303030303 0.767558395862579
5.0040404040404 0.690408825874329
6.0050505050505 0.642453789710999
7.00606060606061 0.607762932777405
8.00707070707071 0.594399392604828
9.00808080808081 0.587045073509216
10.0090909090909 0.58926784992218
11.010101010101 0.594247877597809
12.0111111111111 0.599004626274109
13.0121212121212 0.602871835231781
14.0131313131313 0.607442915439606
15.0141414141414 0.607585668563843
16.0151515151515 0.606920778751373
17.0161616161616 0.602564036846161
18.0171717171717 0.599441289901733
19.0181818181818 0.593366920948029
20.0191919191919 0.588783860206604
21.020202020202 0.584705531597137
22.0212121212121 0.575832664966583
23.0222222222222 0.574254155158997
24.0232323232323 0.571396708488464
25.0242424242424 0.565368831157684
26.0252525252525 0.560589909553528
27.0262626262626 0.555629909038544
28.0272727272727 0.550549745559692
29.0282828282828 0.546534538269043
30.0292929292929 0.543028175830841
31.030303030303 0.538098573684692
32.0313131313131 0.533697485923767
33.0323232323232 0.531206667423248
34.0333333333333 0.526523768901825
35.0343434343434 0.52298766374588
36.0353535353535 0.517518281936646
37.0363636363636 0.514532089233398
38.0373737373737 0.514971554279327
39.0383838383838 0.512212932109833
40.0393939393939 0.508662581443787
41.040404040404 0.505661606788635
42.0414141414141 0.504476189613342
43.0424242424242 0.500569045543671
44.0434343434343 0.500283360481262
45.0444444444444 0.498287171125412
46.0454545454545 0.500081419944763
47.0464646464646 0.496295839548111
48.0474747474747 0.493639379739761
49.0484848484848 0.493145018815994
50.0494949494949 0.492307931184769
51.050505050505 0.490828782320023
52.0515151515151 0.486767649650574
53.0525252525252 0.487332373857498
54.0535353535353 0.488494336605072
55.0545454545454 0.48579078912735
56.0555555555556 0.484816908836365
57.0565656565657 0.488715142011642
58.0575757575758 0.480675280094147
59.0585858585859 0.48110419511795
60.059595959596 0.481614619493484
61.0606060606061 0.47975555062294
62.0616161616162 0.479565232992172
63.0626262626263 0.478673875331879
64.0636363636364 0.477297186851501
65.0646464646465 0.47800213098526
66.0656565656566 0.4776611328125
67.0666666666667 0.477601677179337
68.0676767676768 0.47662165760994
69.0686868686869 0.473937571048737
70.069696969697 0.475696802139282
71.0707070707071 0.474862724542618
72.0717171717172 0.47492840886116
73.0727272727273 0.475626051425934
74.0737373737374 0.473394215106964
75.0747474747475 0.474570125341415
76.0757575757576 0.473755717277527
77.0767676767677 0.473774135112762
78.0777777777778 0.471372842788696
79.0787878787879 0.471351742744446
80.079797979798 0.471497446298599
81.0808080808081 0.470517039299011
82.0818181818182 0.471260070800781
83.0828282828283 0.470675408840179
84.0838383838384 0.471716940402985
85.0848484848485 0.472063034772873
86.0858585858586 0.471127092838287
87.0868686868687 0.469016045331955
88.0878787878788 0.469210088253021
89.0888888888889 0.46954932808876
90.089898989899 0.471588939428329
91.0909090909091 0.46884423494339
92.0919191919192 0.469537526369095
93.0929292929293 0.470704823732376
94.0939393939394 0.470360100269318
95.0949494949495 0.47074356675148
96.0959595959596 0.468183368444443
97.0969696969697 0.465295761823654
98.0979797979798 0.468783378601074
99.0989898989899 0.467702507972717
100.1 0.468833684921265
};
\end{axis}

\end{tikzpicture}


==> figs/conf_svdkl_cifar100.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick pos=left,
tick align=outside,
x grid style={white!80.0!black},
% xlabel={\(\displaystyle \alpha\)},
xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.579108536243439)
--(axis cs:2.0010101010101,0.464540898799896)
--(axis cs:3.0020202020202,0.375663310289383)
--(axis cs:4.0030303030303,0.309435829520226)
--(axis cs:5.0040404040404,0.251110285520554)
--(axis cs:6.0050505050505,0.267347052693367)
--(axis cs:7.00606060606061,0.277394771575928)
--(axis cs:8.00707070707071,0.277640178799629)
--(axis cs:9.00808080808081,0.277330234646797)
--(axis cs:10.0090909090909,0.277466654777527)
--(axis cs:11.010101010101,0.27276323735714)
--(axis cs:12.0111111111111,0.268435895442963)
--(axis cs:13.0121212121212,0.269275948405266)
--(axis cs:14.0131313131313,0.26314340531826)
--(axis cs:15.0141414141414,0.264693364500999)
--(axis cs:16.0151515151515,0.26751933991909)
--(axis cs:17.0161616161616,0.264152869582176)
--(axis cs:18.0171717171717,0.263029724359512)
--(axis cs:19.0181818181818,0.263251021504402)
--(axis cs:20.0191919191919,0.267539754509926)
--(axis cs:21.020202020202,0.267868593335152)
--(axis cs:22.0212121212121,0.264063894748688)
--(axis cs:23.0222222222222,0.265850335359573)
--(axis cs:24.0232323232323,0.265972897410393)
--(axis cs:25.0242424242424,0.26949879527092)
--(axis cs:26.0252525252525,0.271680891513824)
--(axis cs:27.0262626262626,0.271541759371758)
--(axis cs:28.0272727272727,0.269801035523415)
--(axis cs:29.0282828282828,0.272588595747948)
--(axis cs:30.0292929292929,0.272149905562401)
--(axis cs:31.030303030303,0.271813318133354)
--(axis cs:32.0313131313131,0.27544441819191)
--(axis cs:33.0323232323232,0.27347095310688)
--(axis cs:34.0333333333333,0.27283088862896)
--(axis cs:35.0343434343434,0.27494090795517)
--(axis cs:36.0353535353535,0.276341900229454)
--(axis cs:37.0363636363636,0.273425832390785)
--(axis cs:38.0373737373737,0.278645277023315)
--(axis cs:39.0383838383838,0.271585330367088)
--(axis cs:40.0393939393939,0.27652595937252)
--(axis cs:41.040404040404,0.272940501570702)
--(axis cs:42.0414141414141,0.278057843446732)
--(axis cs:43.0424242424242,0.272126212716103)
--(axis cs:44.0434343434343,0.279599875211716)
--(axis cs:45.0444444444444,0.275924012064934)
--(axis cs:46.0454545454545,0.274598866701126)
--(axis cs:47.0464646464646,0.275358840823174)
--(axis cs:48.0474747474747,0.28138954937458)
--(axis cs:49.0484848484848,0.276427805423737)
--(axis cs:50.0494949494949,0.27670231461525)
--(axis cs:51.050505050505,0.279993206262589)
--(axis cs:52.0515151515151,0.276569068431854)
--(axis cs:53.0525252525252,0.279809534549713)
--(axis cs:54.0535353535353,0.277102112770081)
--(axis cs:55.0545454545454,0.280435904860497)
--(axis cs:56.0555555555556,0.277982234954834)
--(axis cs:57.0565656565657,0.277144804596901)
--(axis cs:58.0575757575758,0.27769635617733)
--(axis cs:59.0585858585859,0.284022942185402)
--(axis cs:60.059595959596,0.279015094041824)
--(axis cs:61.0606060606061,0.275121375918388)
--(axis cs:62.0616161616162,0.282857984304428)
--(axis cs:63.0626262626263,0.279540970921516)
--(axis cs:64.0636363636364,0.277453824877739)
--(axis cs:65.0646464646465,0.280283942818642)
--(axis cs:66.0656565656566,0.280603215098381)
--(axis cs:67.0666666666667,0.28031849861145)
--(axis cs:68.0676767676768,0.280475780367851)
--(axis cs:69.0686868686869,0.284941464662552)
--(axis cs:70.069696969697,0.281997889280319)
--(axis cs:71.0707070707071,0.285904705524445)
--(axis cs:72.0717171717172,0.287602081894875)
--(axis cs:73.0727272727273,0.287019923329353)
--(axis cs:74.0737373737374,0.281751394271851)
--(axis cs:75.0747474747475,0.283738389611244)
--(axis cs:76.0757575757576,0.281378671526909)
--(axis cs:77.0767676767677,0.281663984060287)
--(axis cs:78.0777777777778,0.285563975572586)
--(axis cs:79.0787878787879,0.28655780851841)
--(axis cs:80.079797979798,0.288296923041344)
--(axis cs:81.0808080808081,0.284220740199089)
--(axis cs:82.0818181818182,0.28728286921978)
--(axis cs:83.0828282828283,0.277811080217361)
--(axis cs:84.0838383838384,0.286173731088638)
--(axis cs:85.0848484848485,0.284543260931969)
--(axis cs:86.0858585858586,0.288429468870163)
--(axis cs:87.0868686868687,0.28270435333252)
--(axis cs:88.0878787878788,0.285679280757904)
--(axis cs:89.0888888888889,0.282038882374763)
--(axis cs:90.089898989899,0.279611691832542)
--(axis cs:91.0909090909091,0.283705815672874)
--(axis cs:92.0919191919192,0.286617830395699)
--(axis cs:93.0929292929293,0.287610903382301)
--(axis cs:94.0939393939394,0.283196315169334)
--(axis cs:95.0949494949495,0.284437865018845)
--(axis cs:96.0959595959596,0.278371915221214)
--(axis cs:97.0969696969697,0.281429916620255)
--(axis cs:98.0979797979798,0.283130899071693)
--(axis cs:99.0989898989899,0.284876137971878)
--(axis cs:100.1,0.286581009626389)
--(axis cs:100.1,0.588514715433121)
--(axis cs:100.1,0.588514715433121)
--(axis cs:99.0989898989899,0.591347604990005)
--(axis cs:98.0979797979798,0.587302014231682)
--(axis cs:97.0969696969697,0.582367569208145)
--(axis cs:96.0959595959596,0.581404462456703)
--(axis cs:95.0949494949495,0.588831156492233)
--(axis cs:94.0939393939394,0.588703349232674)
--(axis cs:93.0929292929293,0.595635458827019)
--(axis cs:92.0919191919192,0.600024923682213)
--(axis cs:91.0909090909091,0.584899559617043)
--(axis cs:90.089898989899,0.581213667988777)
--(axis cs:89.0888888888889,0.579549834132195)
--(axis cs:88.0878787878788,0.589506030082703)
--(axis cs:87.0868686868687,0.584443330764771)
--(axis cs:86.0858585858586,0.597891181707382)
--(axis cs:85.0848484848485,0.589708164334297)
--(axis cs:84.0838383838384,0.593917101621628)
--(axis cs:83.0828282828283,0.577960282564163)
--(axis cs:82.0818181818182,0.593302622437477)
--(axis cs:81.0808080808081,0.586933985352516)
--(axis cs:80.079797979798,0.594004467129707)
--(axis cs:79.0787878787879,0.588856503367424)
--(axis cs:78.0777777777778,0.589719384908676)
--(axis cs:77.0767676767677,0.587239354848862)
--(axis cs:76.0757575757576,0.581831946969032)
--(axis cs:75.0747474747475,0.585937604308128)
--(axis cs:74.0737373737374,0.584637761116028)
--(axis cs:73.0727272727273,0.594515189528465)
--(axis cs:72.0717171717172,0.596527680754662)
--(axis cs:71.0707070707071,0.593859672546387)
--(axis cs:70.069696969697,0.593206733465195)
--(axis cs:69.0686868686869,0.594109386205673)
--(axis cs:68.0676767676768,0.588523522019386)
--(axis cs:67.0666666666667,0.594330191612244)
--(axis cs:66.0656565656566,0.587299600243568)
--(axis cs:65.0646464646465,0.585654780268669)
--(axis cs:64.0636363636364,0.589036837220192)
--(axis cs:63.0626262626263,0.583576366305351)
--(axis cs:62.0616161616162,0.589204877614975)
--(axis cs:61.0606060606061,0.587129011750221)
--(axis cs:60.059595959596,0.588336855173111)
--(axis cs:59.0585858585859,0.598672613501549)
--(axis cs:58.0575757575758,0.587956979870796)
--(axis cs:57.0565656565657,0.58356474339962)
--(axis cs:56.0555555555556,0.583789467811584)
--(axis cs:55.0545454545454,0.596206083893776)
--(axis cs:54.0535353535353,0.588636100292206)
--(axis cs:53.0525252525252,0.589130640029907)
--(axis cs:52.0515151515151,0.580859422683716)
--(axis cs:51.050505050505,0.592254906892776)
--(axis cs:50.0494949494949,0.582951635122299)
--(axis cs:49.0484848484848,0.585967898368835)
--(axis cs:48.0474747474747,0.597966894507408)
--(axis cs:47.0464646464646,0.584821656346321)
--(axis cs:46.0454545454545,0.589129060506821)
--(axis cs:45.0444444444444,0.588812485337257)
--(axis cs:44.0434343434343,0.588989824056625)
--(axis cs:43.0424242424242,0.578226670622826)
--(axis cs:42.0414141414141,0.588558226823807)
--(axis cs:41.040404040404,0.576864793896675)
--(axis cs:40.0393939393939,0.588619843125343)
--(axis cs:39.0383838383838,0.590000107884407)
--(axis cs:38.0373737373737,0.597578704357147)
--(axis cs:37.0363636363636,0.5830247849226)
--(axis cs:36.0353535353535,0.596471682190895)
--(axis cs:35.0343434343434,0.59294867515564)
--(axis cs:34.0333333333333,0.592936053872108)
--(axis cs:33.0323232323232,0.594485089182854)
--(axis cs:32.0313131313131,0.595324605703354)
--(axis cs:31.030303030303,0.585644319653511)
--(axis cs:30.0292929292929,0.588243380188942)
--(axis cs:29.0282828282828,0.5904570966959)
--(axis cs:28.0272727272727,0.592284068465233)
--(axis cs:27.0262626262626,0.595868423581123)
--(axis cs:26.0252525252525,0.599740505218506)
--(axis cs:25.0242424242424,0.594579964876175)
--(axis cs:24.0232323232323,0.592332020401955)
--(axis cs:23.0222222222222,0.59202578663826)
--(axis cs:22.0212121212121,0.587215662002563)
--(axis cs:21.020202020202,0.602772518992424)
--(axis cs:20.0191919191919,0.595757588744164)
--(axis cs:19.0181818181818,0.596164628863335)
--(axis cs:18.0171717171717,0.593773633241653)
--(axis cs:17.0161616161616,0.601602390408516)
--(axis cs:16.0151515151515,0.606060519814491)
--(axis cs:15.0141414141414,0.608810558915138)
--(axis cs:14.0131313131313,0.602396085858345)
--(axis cs:13.0121212121212,0.611803784966469)
--(axis cs:12.0111111111111,0.605882823467255)
--(axis cs:11.010101010101,0.611641898751259)
--(axis cs:10.0090909090909,0.619266927242279)
--(axis cs:9.00808080808081,0.618979260325432)
--(axis cs:8.00707070707071,0.622558936476707)
--(axis cs:7.00606060606061,0.625159978866577)
--(axis cs:6.0050505050505,0.614586755633354)
--(axis cs:5.0040404040404,0.608545571565628)
--(axis cs:4.0030303030303,0.715067639946938)
--(axis cs:3.0020202020202,0.822253674268723)
--(axis cs:2.0010101010101,0.940561234951019)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.01
100 0.01
};
\addplot [very thick, red]
table {%
1 0.804032564163208
2.0010101010101 0.702551066875458
3.0020202020202 0.598958492279053
4.0030303030303 0.512251734733582
5.0040404040404 0.429827928543091
6.0050505050505 0.440966904163361
7.00606060606061 0.451277375221252
8.00707070707071 0.450099557638168
9.00808080808081 0.448154747486115
10.0090909090909 0.448366791009903
11.010101010101 0.442202568054199
12.0111111111111 0.437159359455109
13.0121212121212 0.440539866685867
14.0131313131313 0.432769745588303
15.0141414141414 0.436751961708069
16.0151515151515 0.436789929866791
17.0161616161616 0.432877629995346
18.0171717171717 0.428401678800583
19.0181818181818 0.429707825183868
20.0191919191919 0.431648671627045
21.020202020202 0.435320556163788
22.0212121212121 0.425639778375626
23.0222222222222 0.428938060998917
24.0232323232323 0.429152458906174
25.0242424242424 0.432039380073547
26.0252525252525 0.435710698366165
27.0262626262626 0.43370509147644
28.0272727272727 0.431042551994324
29.0282828282828 0.431522846221924
30.0292929292929 0.430196642875671
31.030303030303 0.428728818893433
32.0313131313131 0.435384511947632
33.0323232323232 0.433978021144867
34.0333333333333 0.432883471250534
35.0343434343434 0.433944791555405
36.0353535353535 0.436406791210175
37.0363636363636 0.428225308656693
38.0373737373737 0.438111990690231
39.0383838383838 0.430792719125748
40.0393939393939 0.432572901248932
41.040404040404 0.424902647733688
42.0414141414141 0.433308035135269
43.0424242424242 0.425176441669464
44.0434343434343 0.434294849634171
45.0444444444444 0.432368248701096
46.0454545454545 0.431863963603973
47.0464646464646 0.430090248584747
48.0474747474747 0.439678221940994
49.0484848484848 0.431197851896286
50.0494949494949 0.429826974868774
51.050505050505 0.436124056577682
52.0515151515151 0.428714245557785
53.0525252525252 0.43447008728981
54.0535353535353 0.432869106531143
55.0545454545454 0.438320994377136
56.0555555555556 0.430885851383209
57.0565656565657 0.43035477399826
58.0575757575758 0.432826668024063
59.0585858585859 0.441347777843475
60.059595959596 0.433675974607468
61.0606060606061 0.431125193834305
62.0616161616162 0.436031430959702
63.0626262626263 0.431558668613434
64.0636363636364 0.433245331048965
65.0646464646465 0.432969361543655
66.0656565656566 0.433951407670975
67.0666666666667 0.437324345111847
68.0676767676768 0.434499651193619
69.0686868686869 0.439525425434113
70.069696969697 0.437602311372757
71.0707070707071 0.439882189035416
72.0717171717172 0.442064881324768
73.0727272727273 0.440767556428909
74.0737373737374 0.433194577693939
75.0747474747475 0.434837996959686
76.0757575757576 0.431605309247971
77.0767676767677 0.434451669454575
78.0777777777778 0.437641680240631
79.0787878787879 0.437707155942917
80.079797979798 0.441150695085526
81.0808080808081 0.435577362775803
82.0818181818182 0.440292745828629
83.0828282828283 0.427885681390762
84.0838383838384 0.440045416355133
85.0848484848485 0.437125712633133
86.0858585858586 0.443160325288773
87.0868686868687 0.433573842048645
88.0878787878788 0.437592655420303
89.0888888888889 0.430794358253479
90.089898989899 0.43041267991066
91.0909090909091 0.434302687644958
92.0919191919192 0.443321377038956
93.0929292929293 0.44162318110466
94.0939393939394 0.435949832201004
95.0949494949495 0.436634510755539
96.0959595959596 0.429888188838959
97.0969696969697 0.4318987429142
98.0979797979798 0.435216456651688
99.0989898989899 0.438111871480942
100.1 0.437547862529755
};
\end{axis}

\end{tikzpicture}


==> figs/conf_svdkl_mnist.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick pos=left,
tick align=outside,
x grid style={white!80.0!black},
% xlabel={\(\displaystyle \alpha\)},
xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Confidence},
% ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.961924005299807)
--(axis cs:2.0010101010101,0.773202359676361)
--(axis cs:3.0020202020202,0.647882863879204)
--(axis cs:4.0030303030303,0.587551325559616)
--(axis cs:5.0040404040404,0.549424782395363)
--(axis cs:6.0050505050505,0.523745879530907)
--(axis cs:7.00606060606061,0.506195530295372)
--(axis cs:8.00707070707071,0.494454264640808)
--(axis cs:9.00808080808081,0.485465630888939)
--(axis cs:10.0090909090909,0.479772731661797)
--(axis cs:11.010101010101,0.4757189899683)
--(axis cs:12.0111111111111,0.470863983035088)
--(axis cs:13.0121212121212,0.467642068862915)
--(axis cs:14.0131313131313,0.467353850603104)
--(axis cs:15.0141414141414,0.465658769011497)
--(axis cs:16.0151515151515,0.462945967912674)
--(axis cs:17.0161616161616,0.46062833070755)
--(axis cs:18.0171717171717,0.460278213024139)
--(axis cs:19.0181818181818,0.458445459604263)
--(axis cs:20.0191919191919,0.458122506737709)
--(axis cs:21.020202020202,0.453927636146545)
--(axis cs:22.0212121212121,0.454141408205032)
--(axis cs:23.0222222222222,0.45362301170826)
--(axis cs:24.0232323232323,0.452055349946022)
--(axis cs:25.0242424242424,0.452891528606415)
--(axis cs:26.0252525252525,0.452543079853058)
--(axis cs:27.0262626262626,0.452810257673264)
--(axis cs:28.0272727272727,0.451492920517921)
--(axis cs:29.0282828282828,0.451955258846283)
--(axis cs:30.0292929292929,0.453196793794632)
--(axis cs:31.030303030303,0.451354935765266)
--(axis cs:32.0313131313131,0.452325329184532)
--(axis cs:33.0323232323232,0.449231579899788)
--(axis cs:34.0333333333333,0.448537260293961)
--(axis cs:35.0343434343434,0.449359074234962)
--(axis cs:36.0353535353535,0.449563577771187)
--(axis cs:37.0363636363636,0.448252260684967)
--(axis cs:38.0373737373737,0.451090067625046)
--(axis cs:39.0383838383838,0.449620172381401)
--(axis cs:40.0393939393939,0.448580354452133)
--(axis cs:41.040404040404,0.4492417126894)
--(axis cs:42.0414141414141,0.450736358761787)
--(axis cs:43.0424242424242,0.448537603020668)
--(axis cs:44.0434343434343,0.448524162173271)
--(axis cs:45.0444444444444,0.448289334774017)
--(axis cs:46.0454545454545,0.447730302810669)
--(axis cs:47.0464646464646,0.449042797088623)
--(axis cs:48.0474747474747,0.447006151080132)
--(axis cs:49.0484848484848,0.448395550251007)
--(axis cs:50.0494949494949,0.446638897061348)
--(axis cs:51.050505050505,0.447474509477615)
--(axis cs:52.0515151515151,0.446072101593018)
--(axis cs:53.0525252525252,0.445768043398857)
--(axis cs:54.0535353535353,0.44681017100811)
--(axis cs:55.0545454545454,0.446306928992271)
--(axis cs:56.0555555555556,0.446429058909416)
--(axis cs:57.0565656565657,0.44633786380291)
--(axis cs:58.0575757575758,0.447290912270546)
--(axis cs:59.0585858585859,0.447447657585144)
--(axis cs:60.059595959596,0.446435391902924)
--(axis cs:61.0606060606061,0.447472244501114)
--(axis cs:62.0616161616162,0.445527255535126)
--(axis cs:63.0626262626263,0.447942838072777)
--(axis cs:64.0636363636364,0.445220932364464)
--(axis cs:65.0646464646465,0.445579618215561)
--(axis cs:66.0656565656566,0.446127206087112)
--(axis cs:67.0666666666667,0.447417363524437)
--(axis cs:68.0676767676768,0.445518597960472)
--(axis cs:69.0686868686869,0.44661571085453)
--(axis cs:70.069696969697,0.444597154855728)
--(axis cs:71.0707070707071,0.447615280747414)
--(axis cs:72.0717171717172,0.445367708802223)
--(axis cs:73.0727272727273,0.445239081978798)
--(axis cs:74.0737373737374,0.443200871348381)
--(axis cs:75.0747474747475,0.447296261787415)
--(axis cs:76.0757575757576,0.446532115340233)
--(axis cs:77.0767676767677,0.445352047681808)
--(axis cs:78.0777777777778,0.446003422141075)
--(axis cs:79.0787878787879,0.445376425981522)
--(axis cs:80.079797979798,0.447362422943115)
--(axis cs:81.0808080808081,0.446583122014999)
--(axis cs:82.0818181818182,0.447311609983444)
--(axis cs:83.0828282828283,0.446977287530899)
--(axis cs:84.0838383838384,0.448187381029129)
--(axis cs:85.0848484848485,0.443287506699562)
--(axis cs:86.0858585858586,0.446324571967125)
--(axis cs:87.0868686868687,0.444087669253349)
--(axis cs:88.0878787878788,0.446277946233749)
--(axis cs:89.0888888888889,0.445524901151657)
--(axis cs:90.089898989899,0.448183506727219)
--(axis cs:91.0909090909091,0.447284698486328)
--(axis cs:92.0919191919192,0.445277810096741)
--(axis cs:93.0929292929293,0.443639561533928)
--(axis cs:94.0939393939394,0.445309668779373)
--(axis cs:95.0949494949495,0.443971276283264)
--(axis cs:96.0959595959596,0.445105895400047)
--(axis cs:97.0969696969697,0.443560808897018)
--(axis cs:98.0979797979798,0.443173989653587)
--(axis cs:99.0989898989899,0.444565013051033)
--(axis cs:100.1,0.444044977426529)
--(axis cs:100.1,0.867250174283981)
--(axis cs:100.1,0.867250174283981)
--(axis cs:99.0989898989899,0.86873821914196)
--(axis cs:98.0979797979798,0.867581382393837)
--(axis cs:97.0969696969697,0.866076976060867)
--(axis cs:96.0959595959596,0.867923393845558)
--(axis cs:95.0949494949495,0.867120027542114)
--(axis cs:94.0939393939394,0.868702620267868)
--(axis cs:93.0929292929293,0.86695297062397)
--(axis cs:92.0919191919192,0.868841052055359)
--(axis cs:91.0909090909091,0.86997663974762)
--(axis cs:90.089898989899,0.872119456529617)
--(axis cs:89.0888888888889,0.869600921869278)
--(axis cs:88.0878787878788,0.869151383638382)
--(axis cs:87.0868686868687,0.867677763104439)
--(axis cs:86.0858585858586,0.869448557496071)
--(axis cs:85.0848484848485,0.868825897574425)
--(axis cs:84.0838383838384,0.871216028928757)
--(axis cs:83.0828282828283,0.868228763341904)
--(axis cs:82.0818181818182,0.869249612092972)
--(axis cs:81.0808080808081,0.869445353746414)
--(axis cs:80.079797979798,0.870848417282104)
--(axis cs:79.0787878787879,0.869589775800705)
--(axis cs:78.0777777777778,0.870548859238625)
--(axis cs:77.0767676767677,0.870057135820389)
--(axis cs:76.0757575757576,0.869924440979958)
--(axis cs:75.0747474747475,0.868803381919861)
--(axis cs:74.0737373737374,0.867172911763191)
--(axis cs:73.0727272727273,0.869056567549706)
--(axis cs:72.0717171717172,0.869728550314903)
--(axis cs:71.0707070707071,0.869064554572105)
--(axis cs:70.069696969697,0.869215101003647)
--(axis cs:69.0686868686869,0.870391353964806)
--(axis cs:68.0676767676768,0.868872776627541)
--(axis cs:67.0666666666667,0.871147409081459)
--(axis cs:66.0656565656566,0.869559854269028)
--(axis cs:65.0646464646465,0.869689017534256)
--(axis cs:64.0636363636364,0.869906440377235)
--(axis cs:63.0626262626263,0.871782317757607)
--(axis cs:62.0616161616162,0.868461668491364)
--(axis cs:61.0606060606061,0.870847433805466)
--(axis cs:60.059595959596,0.870811879634857)
--(axis cs:59.0585858585859,0.867868542671204)
--(axis cs:58.0575757575758,0.872760638594627)
--(axis cs:57.0565656565657,0.872466281056404)
--(axis cs:56.0555555555556,0.869622901082039)
--(axis cs:55.0545454545454,0.871774926781654)
--(axis cs:54.0535353535353,0.871029451489449)
--(axis cs:53.0525252525252,0.869521453976631)
--(axis cs:52.0515151515151,0.870414257049561)
--(axis cs:51.050505050505,0.869502633810043)
--(axis cs:50.0494949494949,0.868794247508049)
--(axis cs:49.0484848484848,0.874053061008453)
--(axis cs:48.0474747474747,0.870856359601021)
--(axis cs:47.0464646464646,0.874635577201843)
--(axis cs:46.0454545454545,0.871437191963196)
--(axis cs:45.0444444444444,0.872176945209503)
--(axis cs:44.0434343434343,0.872664049267769)
--(axis cs:43.0424242424242,0.872381076216698)
--(axis cs:42.0414141414141,0.874145671725273)
--(axis cs:41.040404040404,0.87405101954937)
--(axis cs:40.0393939393939,0.871585756540298)
--(axis cs:39.0383838383838,0.875019267201424)
--(axis cs:38.0373737373737,0.875133663415909)
--(axis cs:37.0363636363636,0.873913586139679)
--(axis cs:36.0353535353535,0.873962089419365)
--(axis cs:35.0343434343434,0.87297223508358)
--(axis cs:34.0333333333333,0.873707145452499)
--(axis cs:33.0323232323232,0.873976513743401)
--(axis cs:32.0313131313131,0.874742045998573)
--(axis cs:31.030303030303,0.875884339213371)
--(axis cs:30.0292929292929,0.878178685903549)
--(axis cs:29.0282828282828,0.876970708370209)
--(axis cs:28.0272727272727,0.875066980719566)
--(axis cs:27.0262626262626,0.876894861459732)
--(axis cs:26.0252525252525,0.876117169857025)
--(axis cs:25.0242424242424,0.878222167491913)
--(axis cs:24.0232323232323,0.877641186118126)
--(axis cs:23.0222222222222,0.87696461379528)
--(axis cs:22.0212121212121,0.880278319120407)
--(axis cs:21.020202020202,0.879388809204102)
--(axis cs:20.0191919191919,0.881311282515526)
--(axis cs:19.0181818181818,0.882104605436325)
--(axis cs:18.0171717171717,0.884256660938263)
--(axis cs:17.0161616161616,0.88472980260849)
--(axis cs:16.0151515151515,0.887804716825485)
--(axis cs:15.0141414141414,0.889127030968666)
--(axis cs:14.0131313131313,0.889929622411728)
--(axis cs:13.0121212121212,0.891365528106689)
--(axis cs:12.0111111111111,0.895232751965523)
--(axis cs:11.010101010101,0.897979483008385)
--(axis cs:10.0090909090909,0.901211455464363)
--(axis cs:9.00808080808081,0.906164065003395)
--(axis cs:8.00707070707071,0.913653492927551)
--(axis cs:7.00606060606061,0.921005144715309)
--(axis cs:6.0050505050505,0.935242429375648)
--(axis cs:5.0040404040404,0.951747044920921)
--(axis cs:4.0030303030303,0.977464944124222)
--(axis cs:3.0020202020202,1)
--(axis cs:2.0010101010101,1)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.1
100 0.1
};
\addplot [very thick, red]
table {%
1 0.996127665042877
2.0010101010101 0.914860248565674
3.0020202020202 0.830535888671875
4.0030303030303 0.782508134841919
5.0040404040404 0.750585913658142
6.0050505050505 0.729494154453278
7.00606060606061 0.713600337505341
8.00707070707071 0.70405387878418
9.00808080808081 0.695814847946167
10.0090909090909 0.69049209356308
11.010101010101 0.686849236488342
12.0111111111111 0.683048367500305
13.0121212121212 0.679503798484802
14.0131313131313 0.678641736507416
15.0141414141414 0.677392899990082
16.0151515151515 0.67537534236908
17.0161616161616 0.67267906665802
18.0171717171717 0.672267436981201
19.0181818181818 0.670275032520294
20.0191919191919 0.669716894626617
21.020202020202 0.666658222675323
22.0212121212121 0.66720986366272
23.0222222222222 0.66529381275177
24.0232323232323 0.664848268032074
25.0242424242424 0.665556848049164
26.0252525252525 0.664330124855042
27.0262626262626 0.664852559566498
28.0272727272727 0.663279950618744
29.0282828282828 0.664462983608246
30.0292929292929 0.665687739849091
31.030303030303 0.663619637489319
32.0313131313131 0.663533687591553
33.0323232323232 0.661604046821594
34.0333333333333 0.66112220287323
35.0343434343434 0.661165654659271
36.0353535353535 0.661762833595276
37.0363636363636 0.661082923412323
38.0373737373737 0.663111865520477
39.0383838383838 0.662319719791412
40.0393939393939 0.660083055496216
41.040404040404 0.661646366119385
42.0414141414141 0.66244101524353
43.0424242424242 0.660459339618683
44.0434343434343 0.66059410572052
45.0444444444444 0.66023313999176
46.0454545454545 0.659583747386932
47.0464646464646 0.661839187145233
48.0474747474747 0.658931255340576
49.0484848484848 0.66122430562973
50.0494949494949 0.657716572284698
51.050505050505 0.658488571643829
52.0515151515151 0.658243179321289
53.0525252525252 0.657644748687744
54.0535353535353 0.658919811248779
55.0545454545454 0.659040927886963
56.0555555555556 0.658025979995728
57.0565656565657 0.659402072429657
58.0575757575758 0.660025775432587
59.0585858585859 0.657658100128174
60.059595959596 0.65862363576889
61.0606060606061 0.65915983915329
62.0616161616162 0.656994462013245
63.0626262626263 0.659862577915192
64.0636363636364 0.65756368637085
65.0646464646465 0.657634317874908
66.0656565656566 0.65784353017807
67.0666666666667 0.659282386302948
68.0676767676768 0.657195687294006
69.0686868686869 0.658503532409668
70.069696969697 0.656906127929688
71.0707070707071 0.65833991765976
72.0717171717172 0.657548129558563
73.0727272727273 0.657147824764252
74.0737373737374 0.655186891555786
75.0747474747475 0.658049821853638
76.0757575757576 0.658228278160095
77.0767676767677 0.657704591751099
78.0777777777778 0.65827614068985
79.0787878787879 0.657483100891113
80.079797979798 0.65910542011261
81.0808080808081 0.658014237880707
82.0818181818182 0.658280611038208
83.0828282828283 0.657603025436401
84.0838383838384 0.659701704978943
85.0848484848485 0.656056702136993
86.0858585858586 0.657886564731598
87.0868686868687 0.655882716178894
88.0878787878788 0.657714664936066
89.0888888888889 0.657562911510468
90.089898989899 0.660151481628418
91.0909090909091 0.658630669116974
92.0919191919192 0.65705943107605
93.0929292929293 0.655296266078949
94.0939393939394 0.657006144523621
95.0949494949495 0.655545651912689
96.0959595959596 0.656514644622803
97.0969696969697 0.654818892478943
98.0979797979798 0.655377686023712
99.0989898989899 0.656651616096497
100.1 0.655647575855255
};
\end{axis}

\end{tikzpicture}


==> figs/conf_svdkl_rgp_cifar10.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick pos=left,
tick align=outside,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \alpha\)},
% xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.890775345265865)
--(axis cs:2.0010101010101,0.819580107927322)
--(axis cs:3.0020202020202,0.663228020071983)
--(axis cs:4.0030303030303,0.510590583086014)
--(axis cs:5.0040404040404,0.388386338949203)
--(axis cs:6.0050505050505,0.31225873529911)
--(axis cs:7.00606060606061,0.269724160432816)
--(axis cs:8.00707070707071,0.242755725979805)
--(axis cs:9.00808080808081,0.224423885345459)
--(axis cs:10.0090909090909,0.212621733546257)
--(axis cs:11.010101010101,0.206099629402161)
--(axis cs:12.0111111111111,0.200983203947544)
--(axis cs:13.0121212121212,0.196853771805763)
--(axis cs:14.0131313131313,0.194123633205891)
--(axis cs:15.0141414141414,0.193211801350117)
--(axis cs:16.0151515151515,0.18971835821867)
--(axis cs:17.0161616161616,0.187944546341896)
--(axis cs:18.0171717171717,0.185017660260201)
--(axis cs:19.0181818181818,0.184357423335314)
--(axis cs:20.0191919191919,0.182349942624569)
--(axis cs:21.020202020202,0.18089172616601)
--(axis cs:22.0212121212121,0.181161761283875)
--(axis cs:23.0222222222222,0.180937018245459)
--(axis cs:24.0232323232323,0.180056944489479)
--(axis cs:25.0242424242424,0.179841373115778)
--(axis cs:26.0252525252525,0.179380632936954)
--(axis cs:27.0262626262626,0.178974222391844)
--(axis cs:28.0272727272727,0.178158536553383)
--(axis cs:29.0282828282828,0.178411033004522)
--(axis cs:30.0292929292929,0.177542988210917)
--(axis cs:31.030303030303,0.178138144314289)
--(axis cs:32.0313131313131,0.177531942725182)
--(axis cs:33.0323232323232,0.177312795072794)
--(axis cs:34.0333333333333,0.176993656903505)
--(axis cs:35.0343434343434,0.176834613084793)
--(axis cs:36.0353535353535,0.176416762173176)
--(axis cs:37.0363636363636,0.176801849156618)
--(axis cs:38.0373737373737,0.17667817696929)
--(axis cs:39.0383838383838,0.175788830965757)
--(axis cs:40.0393939393939,0.177009198814631)
--(axis cs:41.040404040404,0.175614722073078)
--(axis cs:42.0414141414141,0.17652740702033)
--(axis cs:43.0424242424242,0.176952712237835)
--(axis cs:44.0434343434343,0.175569392740726)
--(axis cs:45.0444444444444,0.17594101279974)
--(axis cs:46.0454545454545,0.17699096724391)
--(axis cs:47.0464646464646,0.176374740898609)
--(axis cs:48.0474747474747,0.176722723990679)
--(axis cs:49.0484848484848,0.177094802260399)
--(axis cs:50.0494949494949,0.176596388220787)
--(axis cs:51.050505050505,0.175935808569193)
--(axis cs:52.0515151515151,0.174610681831837)
--(axis cs:53.0525252525252,0.175442237406969)
--(axis cs:54.0535353535353,0.175989709794521)
--(axis cs:55.0545454545454,0.175881709903479)
--(axis cs:56.0555555555556,0.176383335143328)
--(axis cs:57.0565656565657,0.175889529287815)
--(axis cs:58.0575757575758,0.174821428954601)
--(axis cs:59.0585858585859,0.175560083240271)
--(axis cs:60.059595959596,0.175856333225965)
--(axis cs:61.0606060606061,0.176440063863993)
--(axis cs:62.0616161616162,0.17536448314786)
--(axis cs:63.0626262626263,0.174678321927786)
--(axis cs:64.0636363636364,0.175719726830721)
--(axis cs:65.0646464646465,0.174771871417761)
--(axis cs:66.0656565656566,0.175872564315796)
--(axis cs:67.0666666666667,0.175155870616436)
--(axis cs:68.0676767676768,0.175181329250336)
--(axis cs:69.0686868686869,0.174729164689779)
--(axis cs:70.069696969697,0.175423853099346)
--(axis cs:71.0707070707071,0.175358854234219)
--(axis cs:72.0717171717172,0.176009953022003)
--(axis cs:73.0727272727273,0.175139538943768)
--(axis cs:74.0737373737374,0.175084207206964)
--(axis cs:75.0747474747475,0.174932427704334)
--(axis cs:76.0757575757576,0.174585178494453)
--(axis cs:77.0767676767677,0.174406707286835)
--(axis cs:78.0777777777778,0.175583705306053)
--(axis cs:79.0787878787879,0.175795216113329)
--(axis cs:80.079797979798,0.174686439335346)
--(axis cs:81.0808080808081,0.175443053245544)
--(axis cs:82.0818181818182,0.175057604908943)
--(axis cs:83.0828282828283,0.174029368907213)
--(axis cs:84.0838383838384,0.17604548856616)
--(axis cs:85.0848484848485,0.174862623214722)
--(axis cs:86.0858585858586,0.175776060670614)
--(axis cs:87.0868686868687,0.17506518214941)
--(axis cs:88.0878787878788,0.175588343292475)
--(axis cs:89.0888888888889,0.174949556589127)
--(axis cs:90.089898989899,0.175388123840094)
--(axis cs:91.0909090909091,0.174743697047234)
--(axis cs:92.0919191919192,0.175768565386534)
--(axis cs:93.0929292929293,0.175037454813719)
--(axis cs:94.0939393939394,0.174802966415882)
--(axis cs:95.0949494949495,0.174880590289831)
--(axis cs:96.0959595959596,0.175117779523134)
--(axis cs:97.0969696969697,0.174941036850214)
--(axis cs:98.0979797979798,0.175028245896101)
--(axis cs:99.0989898989899,0.174940902739763)
--(axis cs:100.1,0.174934066832066)
--(axis cs:100.1,0.265755705535412)
--(axis cs:100.1,0.265755705535412)
--(axis cs:99.0989898989899,0.26448218151927)
--(axis cs:98.0979797979798,0.266070235520601)
--(axis cs:97.0969696969697,0.265283193439245)
--(axis cs:96.0959595959596,0.26520923897624)
--(axis cs:95.0949494949495,0.265185628086329)
--(axis cs:94.0939393939394,0.265571914613247)
--(axis cs:93.0929292929293,0.265744555741549)
--(axis cs:92.0919191919192,0.266804713755846)
--(axis cs:91.0909090909091,0.265560939908028)
--(axis cs:90.089898989899,0.266733441501856)
--(axis cs:89.0888888888889,0.265822649002075)
--(axis cs:88.0878787878788,0.263978119939566)
--(axis cs:87.0868686868687,0.264800943434238)
--(axis cs:86.0858585858586,0.26663801446557)
--(axis cs:85.0848484848485,0.265632927417755)
--(axis cs:84.0838383838384,0.265452671796083)
--(axis cs:83.0828282828283,0.265769463032484)
--(axis cs:82.0818181818182,0.265995129942894)
--(axis cs:81.0808080808081,0.266410022974014)
--(axis cs:80.079797979798,0.265917353332043)
--(axis cs:79.0787878787879,0.264757644385099)
--(axis cs:78.0777777777778,0.264914587140083)
--(axis cs:77.0767676767677,0.264584958553314)
--(axis cs:76.0757575757576,0.265423372387886)
--(axis cs:75.0747474747475,0.264632515609264)
--(axis cs:74.0737373737374,0.26478510722518)
--(axis cs:73.0727272727273,0.265043802559376)
--(axis cs:72.0717171717172,0.265131592750549)
--(axis cs:71.0707070707071,0.265389867126942)
--(axis cs:70.069696969697,0.265279270708561)
--(axis cs:69.0686868686869,0.267116580158472)
--(axis cs:68.0676767676768,0.264802157878876)
--(axis cs:67.0666666666667,0.265737690031528)
--(axis cs:66.0656565656566,0.26574644446373)
--(axis cs:65.0646464646465,0.263817492872477)
--(axis cs:64.0636363636364,0.263576399534941)
--(axis cs:63.0626262626263,0.263351652771235)
--(axis cs:62.0616161616162,0.265881430357695)
--(axis cs:61.0606060606061,0.264880534261465)
--(axis cs:60.059595959596,0.263909120112658)
--(axis cs:59.0585858585859,0.264637503772974)
--(axis cs:58.0575757575758,0.264320202171803)
--(axis cs:57.0565656565657,0.266138844192028)
--(axis cs:56.0555555555556,0.266411554068327)
--(axis cs:55.0545454545454,0.266434077173471)
--(axis cs:54.0535353535353,0.26461137086153)
--(axis cs:53.0525252525252,0.265371512621641)
--(axis cs:52.0515151515151,0.2641566619277)
--(axis cs:51.050505050505,0.265788640826941)
--(axis cs:50.0494949494949,0.266029193997383)
--(axis cs:49.0484848484848,0.266199007630348)
--(axis cs:48.0474747474747,0.265837084501982)
--(axis cs:47.0464646464646,0.266441248357296)
--(axis cs:46.0454545454545,0.266096610575914)
--(axis cs:45.0444444444444,0.265734888613224)
--(axis cs:44.0434343434343,0.265963457524776)
--(axis cs:43.0424242424242,0.2662588134408)
--(axis cs:42.0414141414141,0.264898035675287)
--(axis cs:41.040404040404,0.266806535422802)
--(axis cs:40.0393939393939,0.266253259032965)
--(axis cs:39.0383838383838,0.265352267771959)
--(axis cs:38.0373737373737,0.267445657402277)
--(axis cs:37.0363636363636,0.266635935753584)
--(axis cs:36.0353535353535,0.268222384154797)
--(axis cs:35.0343434343434,0.26876437664032)
--(axis cs:34.0333333333333,0.26776884123683)
--(axis cs:33.0323232323232,0.268469478935003)
--(axis cs:32.0313131313131,0.267949268221855)
--(axis cs:31.030303030303,0.271359406411648)
--(axis cs:30.0292929292929,0.269591595977545)
--(axis cs:29.0282828282828,0.270146522670984)
--(axis cs:28.0272727272727,0.271860614418983)
--(axis cs:27.0262626262626,0.273691046983004)
--(axis cs:26.0252525252525,0.274489842355251)
--(axis cs:25.0242424242424,0.276404108852148)
--(axis cs:24.0232323232323,0.279303148388863)
--(axis cs:23.0222222222222,0.280741516500711)
--(axis cs:22.0212121212121,0.283562004566193)
--(axis cs:21.020202020202,0.287312623113394)
--(axis cs:20.0191919191919,0.291980691254139)
--(axis cs:19.0181818181818,0.297419052571058)
--(axis cs:18.0171717171717,0.301170870661736)
--(axis cs:17.0161616161616,0.313077077269554)
--(axis cs:16.0151515151515,0.321990557014942)
--(axis cs:15.0141414141414,0.334942989051342)
--(axis cs:14.0131313131313,0.352451078593731)
--(axis cs:13.0121212121212,0.373113378882408)
--(axis cs:12.0111111111111,0.40050383657217)
--(axis cs:11.010101010101,0.428822994232178)
--(axis cs:10.0090909090909,0.473800852894783)
--(axis cs:9.00808080808081,0.523905813694)
--(axis cs:8.00707070707071,0.590191170573235)
--(axis cs:7.00606060606061,0.667347282171249)
--(axis cs:6.0050505050505,0.752789363265038)
--(axis cs:5.0040404040404,0.850307255983353)
--(axis cs:4.0030303030303,0.955047696828842)
--(axis cs:3.0020202020202,1)
--(axis cs:2.0010101010101,1)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.1
100 0.1
};
\addplot [very thick, red]
table {%
1 0.97555136680603
2.0010101010101 0.94516122341156
3.0020202020202 0.852501571178436
4.0030303030303 0.732819139957428
5.0040404040404 0.619346797466278
6.0050505050505 0.532524049282074
7.00606060606061 0.468535721302032
8.00707070707071 0.41647344827652
9.00808080808081 0.37416484951973
10.0090909090909 0.34321129322052
11.010101010101 0.317461311817169
12.0111111111111 0.300743520259857
13.0121212121212 0.284983575344086
14.0131313131313 0.273287355899811
15.0141414141414 0.264077395200729
16.0151515151515 0.255854457616806
17.0161616161616 0.250510811805725
18.0171717171717 0.243094265460968
19.0181818181818 0.240888237953186
20.0191919191919 0.237165316939354
21.020202020202 0.234102174639702
22.0212121212121 0.232361882925034
23.0222222222222 0.230839267373085
24.0232323232323 0.229680046439171
25.0242424242424 0.228122740983963
26.0252525252525 0.226935237646103
27.0262626262626 0.226332634687424
28.0272727272727 0.225009575486183
29.0282828282828 0.224278777837753
30.0292929292929 0.223567292094231
31.030303030303 0.224748775362968
32.0313131313131 0.222740605473518
33.0323232323232 0.222891137003899
34.0333333333333 0.222381249070168
35.0343434343434 0.222799494862556
36.0353535353535 0.222319573163986
37.0363636363636 0.221718892455101
38.0373737373737 0.222061917185783
39.0383838383838 0.220570549368858
40.0393939393939 0.221631228923798
41.040404040404 0.22121062874794
42.0414141414141 0.220712721347809
43.0424242424242 0.221605762839317
44.0434343434343 0.220766425132751
45.0444444444444 0.220837950706482
46.0454545454545 0.221543788909912
47.0464646464646 0.221407994627953
48.0474747474747 0.22127990424633
49.0484848484848 0.221646904945374
50.0494949494949 0.221312791109085
51.050505050505 0.220862224698067
52.0515151515151 0.219383671879768
53.0525252525252 0.220406875014305
54.0535353535353 0.220300540328026
55.0545454545454 0.221157893538475
56.0555555555556 0.221397444605827
57.0565656565657 0.221014186739922
58.0575757575758 0.219570815563202
59.0585858585859 0.220098793506622
60.059595959596 0.219882726669312
61.0606060606061 0.220660299062729
62.0616161616162 0.220622956752777
63.0626262626263 0.21901498734951
64.0636363636364 0.219648063182831
65.0646464646465 0.219294682145119
66.0656565656566 0.220809504389763
67.0666666666667 0.220446780323982
68.0676767676768 0.219991743564606
69.0686868686869 0.220922872424126
70.069696969697 0.220351561903954
71.0707070707071 0.22037436068058
72.0717171717172 0.220570772886276
73.0727272727273 0.220091670751572
74.0737373737374 0.219934657216072
75.0747474747475 0.219782471656799
76.0757575757576 0.22000427544117
77.0767676767677 0.219495832920074
78.0777777777778 0.220249146223068
79.0787878787879 0.220276430249214
80.079797979798 0.220301896333694
81.0808080808081 0.220926538109779
82.0818181818182 0.220526367425919
83.0828282828283 0.219899415969849
84.0838383838384 0.220749080181122
85.0848484848485 0.220247775316238
86.0858585858586 0.221207037568092
87.0868686868687 0.219933062791824
88.0878787878788 0.21978323161602
89.0888888888889 0.220386102795601
90.089898989899 0.221060782670975
91.0909090909091 0.220152318477631
92.0919191919192 0.22128663957119
93.0929292929293 0.220391005277634
94.0939393939394 0.220187440514565
95.0949494949495 0.22003310918808
96.0959595959596 0.220163509249687
97.0969696969697 0.22011211514473
98.0979797979798 0.220549240708351
99.0989898989899 0.219711542129517
100.1 0.220344886183739
};
\end{axis}

\end{tikzpicture}


==> figs/conf_svdkl_rgp_cifar100.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick pos=left,
tick align=outside,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \alpha\)},
% xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.572741165757179)
--(axis cs:2.0010101010101,0.451847657561302)
--(axis cs:3.0020202020202,0.350784122943878)
--(axis cs:4.0030303030303,0.271746173501015)
--(axis cs:5.0040404040404,0.200299933552742)
--(axis cs:6.0050505050505,0.184744700789452)
--(axis cs:7.00606060606061,0.165478229522705)
--(axis cs:8.00707070707071,0.145882964134216)
--(axis cs:9.00808080808081,0.126868180930614)
--(axis cs:10.0090909090909,0.112466871738434)
--(axis cs:11.010101010101,0.10377860814333)
--(axis cs:12.0111111111111,0.0974541008472443)
--(axis cs:13.0121212121212,0.0910322591662407)
--(axis cs:14.0131313131313,0.0879423096776009)
--(axis cs:15.0141414141414,0.0858528614044189)
--(axis cs:16.0151515151515,0.0826608538627625)
--(axis cs:17.0161616161616,0.0825635567307472)
--(axis cs:18.0171717171717,0.0818309299647808)
--(axis cs:19.0181818181818,0.0796257257461548)
--(axis cs:20.0191919191919,0.0797966085374355)
--(axis cs:21.020202020202,0.0788831412792206)
--(axis cs:22.0212121212121,0.0791441183537245)
--(axis cs:23.0222222222222,0.0788122527301311)
--(axis cs:24.0232323232323,0.0785403028130531)
--(axis cs:25.0242424242424,0.0783384740352631)
--(axis cs:26.0252525252525,0.0784142725169659)
--(axis cs:27.0262626262626,0.0778369903564453)
--(axis cs:28.0272727272727,0.0775441583245993)
--(axis cs:29.0282828282828,0.07761350274086)
--(axis cs:30.0292929292929,0.0778971798717976)
--(axis cs:31.030303030303,0.0772989820688963)
--(axis cs:32.0313131313131,0.0773320160806179)
--(axis cs:33.0323232323232,0.0773621574044228)
--(axis cs:34.0333333333333,0.0767507292330265)
--(axis cs:35.0343434343434,0.0766770802438259)
--(axis cs:36.0353535353535,0.0759321097284555)
--(axis cs:37.0363636363636,0.0770282130688429)
--(axis cs:38.0373737373737,0.0760391354560852)
--(axis cs:39.0383838383838,0.0762174166738987)
--(axis cs:40.0393939393939,0.0762259550392628)
--(axis cs:41.040404040404,0.0760952718555927)
--(axis cs:42.0414141414141,0.0765425059944391)
--(axis cs:43.0424242424242,0.075924027711153)
--(axis cs:44.0434343434343,0.076253030449152)
--(axis cs:45.0444444444444,0.075512707233429)
--(axis cs:46.0454545454545,0.0755248367786407)
--(axis cs:47.0464646464646,0.0748807229101658)
--(axis cs:48.0474747474747,0.0753704626113176)
--(axis cs:49.0484848484848,0.0756238717585802)
--(axis cs:50.0494949494949,0.0752052739262581)
--(axis cs:51.050505050505,0.0750110428780317)
--(axis cs:52.0515151515151,0.0754184704273939)
--(axis cs:53.0525252525252,0.0755552146583796)
--(axis cs:54.0535353535353,0.074920229613781)
--(axis cs:55.0545454545454,0.074647918343544)
--(axis cs:56.0555555555556,0.0747804827988148)
--(axis cs:57.0565656565657,0.0749814584851265)
--(axis cs:58.0575757575758,0.0750735346227884)
--(axis cs:59.0585858585859,0.0747929401695728)
--(axis cs:60.059595959596,0.0755678415298462)
--(axis cs:61.0606060606061,0.0744962673634291)
--(axis cs:62.0616161616162,0.0752846524119377)
--(axis cs:63.0626262626263,0.0753435362130404)
--(axis cs:64.0636363636364,0.0749703533947468)
--(axis cs:65.0646464646465,0.0749286208301783)
--(axis cs:66.0656565656566,0.0749795008450747)
--(axis cs:67.0666666666667,0.0747901033610106)
--(axis cs:68.0676767676768,0.0745984055101871)
--(axis cs:69.0686868686869,0.0753312446177006)
--(axis cs:70.069696969697,0.0743752345442772)
--(axis cs:71.0707070707071,0.0747509617358446)
--(axis cs:72.0717171717172,0.0747118517756462)
--(axis cs:73.0727272727273,0.0750887654721737)
--(axis cs:74.0737373737374,0.0746869817376137)
--(axis cs:75.0747474747475,0.0748599693179131)
--(axis cs:76.0757575757576,0.0745954159647226)
--(axis cs:77.0767676767677,0.0750663802027702)
--(axis cs:78.0777777777778,0.0750555247068405)
--(axis cs:79.0787878787879,0.074846314266324)
--(axis cs:80.079797979798,0.0747515093535185)
--(axis cs:81.0808080808081,0.0746780652552843)
--(axis cs:82.0818181818182,0.0744337253272533)
--(axis cs:83.0828282828283,0.0744040198624134)
--(axis cs:84.0838383838384,0.0748767871409655)
--(axis cs:85.0848484848485,0.0749055501073599)
--(axis cs:86.0858585858586,0.0743810087442398)
--(axis cs:87.0868686868687,0.0741792358458042)
--(axis cs:88.0878787878788,0.0748629048466682)
--(axis cs:89.0888888888889,0.0739221666008234)
--(axis cs:90.089898989899,0.0748143438249826)
--(axis cs:91.0909090909091,0.0749182235449553)
--(axis cs:92.0919191919192,0.0746032521128654)
--(axis cs:93.0929292929293,0.074539678171277)
--(axis cs:94.0939393939394,0.075021306052804)
--(axis cs:95.0949494949495,0.0745104122906923)
--(axis cs:96.0959595959596,0.0747937187552452)
--(axis cs:97.0969696969697,0.075211439281702)
--(axis cs:98.0979797979798,0.0741750225424767)
--(axis cs:99.0989898989899,0.0745517928153276)
--(axis cs:100.1,0.074343916028738)
--(axis cs:100.1,0.122038129717112)
--(axis cs:100.1,0.122038129717112)
--(axis cs:99.0989898989899,0.121677977964282)
--(axis cs:98.0979797979798,0.123007409274578)
--(axis cs:97.0969696969697,0.122849639505148)
--(axis cs:96.0959595959596,0.12196908146143)
--(axis cs:95.0949494949495,0.122849551960826)
--(axis cs:94.0939393939394,0.122798969969153)
--(axis cs:93.0929292929293,0.122423468157649)
--(axis cs:92.0919191919192,0.122397668659687)
--(axis cs:91.0909090909091,0.122148485854268)
--(axis cs:90.089898989899,0.122578045353293)
--(axis cs:89.0888888888889,0.122888689860702)
--(axis cs:88.0878787878788,0.123550318181515)
--(axis cs:87.0868686868687,0.122649993747473)
--(axis cs:86.0858585858586,0.122197985649109)
--(axis cs:85.0848484848485,0.122063213959336)
--(axis cs:84.0838383838384,0.122268376871943)
--(axis cs:83.0828282828283,0.12250467762351)
--(axis cs:82.0818181818182,0.122056160122156)
--(axis cs:81.0808080808081,0.122796757146716)
--(axis cs:80.079797979798,0.123098002746701)
--(axis cs:79.0787878787879,0.12217783741653)
--(axis cs:78.0777777777778,0.122498273849487)
--(axis cs:77.0767676767677,0.122630648314953)
--(axis cs:76.0757575757576,0.122172361239791)
--(axis cs:75.0747474747475,0.122847028076649)
--(axis cs:74.0737373737374,0.122646845877171)
--(axis cs:73.0727272727273,0.122104931622744)
--(axis cs:72.0717171717172,0.122884981334209)
--(axis cs:71.0707070707071,0.122694252058864)
--(axis cs:70.069696969697,0.123314760625362)
--(axis cs:69.0686868686869,0.122931148856878)
--(axis cs:68.0676767676768,0.122337009757757)
--(axis cs:67.0666666666667,0.122608663514256)
--(axis cs:66.0656565656566,0.122503502294421)
--(axis cs:65.0646464646465,0.122383704409003)
--(axis cs:64.0636363636364,0.121930401772261)
--(axis cs:63.0626262626263,0.122864259406924)
--(axis cs:62.0616161616162,0.122341237962246)
--(axis cs:61.0606060606061,0.12182049639523)
--(axis cs:60.059595959596,0.122134059667587)
--(axis cs:59.0585858585859,0.122212585061789)
--(axis cs:58.0575757575758,0.122460028156638)
--(axis cs:57.0565656565657,0.122560195624828)
--(axis cs:56.0555555555556,0.122119676321745)
--(axis cs:55.0545454545454,0.122452318668365)
--(axis cs:54.0535353535353,0.122619815170765)
--(axis cs:53.0525252525252,0.122565304860473)
--(axis cs:52.0515151515151,0.12202345021069)
--(axis cs:51.050505050505,0.122537644580007)
--(axis cs:50.0494949494949,0.122240655124187)
--(axis cs:49.0484848484848,0.122018290683627)
--(axis cs:48.0474747474747,0.122762439772487)
--(axis cs:47.0464646464646,0.122783925384283)
--(axis cs:46.0454545454545,0.122701317071915)
--(axis cs:45.0444444444444,0.122857347130775)
--(axis cs:44.0434343434343,0.122993674129248)
--(axis cs:43.0424242424242,0.122838135808706)
--(axis cs:42.0414141414141,0.122542565688491)
--(axis cs:41.040404040404,0.123331766575575)
--(axis cs:40.0393939393939,0.12292517349124)
--(axis cs:39.0383838383838,0.123163353651762)
--(axis cs:38.0373737373737,0.122819453477859)
--(axis cs:37.0363636363636,0.12263754196465)
--(axis cs:36.0353535353535,0.123558139428496)
--(axis cs:35.0343434343434,0.123922634869814)
--(axis cs:34.0333333333333,0.123018722981215)
--(axis cs:33.0323232323232,0.1245102211833)
--(axis cs:32.0313131313131,0.125383291393518)
--(axis cs:31.030303030303,0.125817017629743)
--(axis cs:30.0292929292929,0.126404475420713)
--(axis cs:29.0282828282828,0.126993522047997)
--(axis cs:28.0272727272727,0.126790085807443)
--(axis cs:27.0262626262626,0.128085866570473)
--(axis cs:26.0252525252525,0.129011142998934)
--(axis cs:25.0242424242424,0.129985332489014)
--(axis cs:24.0232323232323,0.131613500416279)
--(axis cs:23.0222222222222,0.133757147938013)
--(axis cs:22.0212121212121,0.136239485815167)
--(axis cs:21.020202020202,0.138493925333023)
--(axis cs:20.0191919191919,0.143023017793894)
--(axis cs:19.0181818181818,0.14626382291317)
--(axis cs:18.0171717171717,0.151696134358644)
--(axis cs:17.0161616161616,0.158135168254375)
--(axis cs:16.0151515151515,0.167385935783386)
--(axis cs:15.0141414141414,0.179062813520432)
--(axis cs:14.0131313131313,0.194620542228222)
--(axis cs:13.0121212121212,0.210587479174137)
--(axis cs:12.0111111111111,0.230567932128906)
--(axis cs:11.010101010101,0.258839957416058)
--(axis cs:10.0090909090909,0.294858157634735)
--(axis cs:9.00808080808081,0.33552036434412)
--(axis cs:8.00707070707071,0.383549690246582)
--(axis cs:7.00606060606061,0.442171931266785)
--(axis cs:6.0050505050505,0.480468228459358)
--(axis cs:5.0040404040404,0.528055176138878)
--(axis cs:4.0030303030303,0.656412050127983)
--(axis cs:3.0020202020202,0.788071811199188)
--(axis cs:2.0010101010101,0.930953875184059)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.01
100 0.01
};
\addplot [very thick, red]
table {%
1 0.799842178821564
2.0010101010101 0.691400766372681
3.0020202020202 0.569427967071533
4.0030303030303 0.464079111814499
5.0040404040404 0.36417755484581
6.0050505050505 0.332606464624405
7.00606060606061 0.303825080394745
8.00707070707071 0.264716327190399
9.00808080808081 0.231194272637367
10.0090909090909 0.203662514686584
11.010101010101 0.181309282779694
12.0111111111111 0.164011016488075
13.0121212121212 0.150809869170189
14.0131313131313 0.141281425952911
15.0141414141414 0.132457837462425
16.0151515151515 0.125023394823074
17.0161616161616 0.120349362492561
18.0171717171717 0.116763532161713
19.0181818181818 0.112944774329662
20.0191919191919 0.111409813165665
21.020202020202 0.108688533306122
22.0212121212121 0.107691802084446
23.0222222222222 0.106284700334072
24.0232323232323 0.105076901614666
25.0242424242424 0.104161903262138
26.0252525252525 0.10371270775795
27.0262626262626 0.102961428463459
28.0272727272727 0.102167122066021
29.0282828282828 0.102303512394428
30.0292929292929 0.102150827646255
31.030303030303 0.101557999849319
32.0313131313131 0.101357653737068
33.0323232323232 0.100936189293861
34.0333333333333 0.0998847261071205
35.0343434343434 0.10029985755682
36.0353535353535 0.099745124578476
37.0363636363636 0.0998328775167465
38.0373737373737 0.0994292944669724
39.0383838383838 0.0996903851628304
40.0393939393939 0.0995755642652512
41.040404040404 0.0997135192155838
42.0414141414141 0.099542535841465
43.0424242424242 0.0993810817599297
44.0434343434343 0.0996233522891998
45.0444444444444 0.0991850271821022
46.0454545454545 0.0991130769252777
47.0464646464646 0.0988323241472244
48.0474747474747 0.0990664511919022
49.0484848484848 0.0988210812211037
50.0494949494949 0.0987229645252228
51.050505050505 0.0987743437290192
52.0515151515151 0.0987209603190422
53.0525252525252 0.0990602597594261
54.0535353535353 0.0987700223922729
55.0545454545454 0.0985501185059547
56.0555555555556 0.0984500795602798
57.0565656565657 0.0987708270549774
58.0575757575758 0.0987667813897133
59.0585858585859 0.0985027626156807
60.059595959596 0.0988509505987167
61.0606060606061 0.0981583818793297
62.0616161616162 0.0988129451870918
63.0626262626263 0.0991038978099823
64.0636363636364 0.0984503775835037
65.0646464646465 0.0986561626195908
66.0656565656566 0.0987415015697479
67.0666666666667 0.0986993834376335
68.0676767676768 0.0984677076339722
69.0686868686869 0.0991311967372894
70.069696969697 0.0988449975848198
71.0707070707071 0.0987226068973541
72.0717171717172 0.0987984165549278
73.0727272727273 0.0985968485474586
74.0737373737374 0.0986669138073921
75.0747474747475 0.0988534986972809
76.0757575757576 0.0983838886022568
77.0767676767677 0.0988485142588615
78.0777777777778 0.0987768992781639
79.0787878787879 0.0985120758414268
80.079797979798 0.0989247560501099
81.0808080808081 0.0987374112010002
82.0818181818182 0.0982449427247047
83.0828282828283 0.0984543487429619
84.0838383838384 0.0985725820064545
85.0848484848485 0.0984843820333481
86.0858585858586 0.0982894971966743
87.0868686868687 0.0984146147966385
88.0878787878788 0.0992066115140915
89.0888888888889 0.0984054282307625
90.089898989899 0.098696194589138
91.0909090909091 0.0985333546996117
92.0919191919192 0.0985004603862762
93.0929292929293 0.098481573164463
94.0939393939394 0.0989101380109787
95.0949494949495 0.0986799821257591
96.0959595959596 0.0983814001083374
97.0969696969697 0.099030539393425
98.0979797979798 0.0985912159085274
99.0989898989899 0.0981148853898048
100.1 0.0981910228729248
};
\end{axis}

\end{tikzpicture}


==> figs/conf_svdkl_rgp_mnist.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick pos=left,
tick align=outside,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \alpha\)},
% xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Confidence},
% ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.962380576878786)
--(axis cs:2.0010101010101,0.772999420762062)
--(axis cs:3.0020202020202,0.647108629345894)
--(axis cs:4.0030303030303,0.587530627846718)
--(axis cs:5.0040404040404,0.54514767229557)
--(axis cs:6.0050505050505,0.518991887569427)
--(axis cs:7.00606060606061,0.495462954044342)
--(axis cs:8.00707070707071,0.478260159492493)
--(axis cs:9.00808080808081,0.462901264429092)
--(axis cs:10.0090909090909,0.448846712708473)
--(axis cs:11.010101010101,0.437694013118744)
--(axis cs:12.0111111111111,0.423589870333672)
--(axis cs:13.0121212121212,0.410646513104439)
--(axis cs:14.0131313131313,0.394131228327751)
--(axis cs:15.0141414141414,0.382651969790459)
--(axis cs:16.0151515151515,0.3689134567976)
--(axis cs:17.0161616161616,0.355187311768532)
--(axis cs:18.0171717171717,0.341612160205841)
--(axis cs:19.0181818181818,0.330876007676125)
--(axis cs:20.0191919191919,0.321233674883842)
--(axis cs:21.020202020202,0.308850884437561)
--(axis cs:22.0212121212121,0.297199934720993)
--(axis cs:23.0222222222222,0.28900483250618)
--(axis cs:24.0232323232323,0.278893813490868)
--(axis cs:25.0242424242424,0.27050344645977)
--(axis cs:26.0252525252525,0.261281624436378)
--(axis cs:27.0262626262626,0.255378574132919)
--(axis cs:28.0272727272727,0.247502818703651)
--(axis cs:29.0282828282828,0.242222227156162)
--(axis cs:30.0292929292929,0.236673586070538)
--(axis cs:31.030303030303,0.231357775628567)
--(axis cs:32.0313131313131,0.226892121136189)
--(axis cs:33.0323232323232,0.223598450422287)
--(axis cs:34.0333333333333,0.219195388257504)
--(axis cs:35.0343434343434,0.214029535651207)
--(axis cs:36.0353535353535,0.210643976926804)
--(axis cs:37.0363636363636,0.208527654409409)
--(axis cs:38.0373737373737,0.20646058768034)
--(axis cs:39.0383838383838,0.200657650828362)
--(axis cs:40.0393939393939,0.199972987174988)
--(axis cs:41.040404040404,0.197957508265972)
--(axis cs:42.0414141414141,0.198507331311703)
--(axis cs:43.0424242424242,0.196668535470963)
--(axis cs:44.0434343434343,0.195233650505543)
--(axis cs:45.0444444444444,0.192277427762747)
--(axis cs:46.0454545454545,0.19232053309679)
--(axis cs:47.0464646464646,0.190493550151587)
--(axis cs:48.0474747474747,0.188482172787189)
--(axis cs:49.0484848484848,0.188063371926546)
--(axis cs:50.0494949494949,0.187968369573355)
--(axis cs:51.050505050505,0.186135593801737)
--(axis cs:52.0515151515151,0.185468714684248)
--(axis cs:53.0525252525252,0.185728222131729)
--(axis cs:54.0535353535353,0.184298288077116)
--(axis cs:55.0545454545454,0.185241360217333)
--(axis cs:56.0555555555556,0.184241436421871)
--(axis cs:57.0565656565657,0.182690531015396)
--(axis cs:58.0575757575758,0.18275585770607)
--(axis cs:59.0585858585859,0.182806998491287)
--(axis cs:60.059595959596,0.182325560599566)
--(axis cs:61.0606060606061,0.181308466941118)
--(axis cs:62.0616161616162,0.18114610016346)
--(axis cs:63.0626262626263,0.181351952254772)
--(axis cs:64.0636363636364,0.181201551109552)
--(axis cs:65.0646464646465,0.18043964728713)
--(axis cs:66.0656565656566,0.180596921592951)
--(axis cs:67.0666666666667,0.180373061448336)
--(axis cs:68.0676767676768,0.179780516773462)
--(axis cs:69.0686868686869,0.180120207369328)
--(axis cs:70.069696969697,0.179326269775629)
--(axis cs:71.0707070707071,0.180161163210869)
--(axis cs:72.0717171717172,0.178751468658447)
--(axis cs:73.0727272727273,0.178986817598343)
--(axis cs:74.0737373737374,0.179566007107496)
--(axis cs:75.0747474747475,0.178818318992853)
--(axis cs:76.0757575757576,0.178823001682758)
--(axis cs:77.0767676767677,0.178291834890842)
--(axis cs:78.0777777777778,0.178432129323483)
--(axis cs:79.0787878787879,0.178561974316835)
--(axis cs:80.079797979798,0.177996695041656)
--(axis cs:81.0808080808081,0.177851695567369)
--(axis cs:82.0818181818182,0.178465109318495)
--(axis cs:83.0828282828283,0.177586659789085)
--(axis cs:84.0838383838384,0.178856205195189)
--(axis cs:85.0848484848485,0.17737315222621)
--(axis cs:86.0858585858586,0.178061205893755)
--(axis cs:87.0868686868687,0.176954042166471)
--(axis cs:88.0878787878788,0.17730662599206)
--(axis cs:89.0888888888889,0.176791328936815)
--(axis cs:90.089898989899,0.177000485360622)
--(axis cs:91.0909090909091,0.176331970840693)
--(axis cs:92.0919191919192,0.177777029573917)
--(axis cs:93.0929292929293,0.176879912614822)
--(axis cs:94.0939393939394,0.178414836525917)
--(axis cs:95.0949494949495,0.177526161074638)
--(axis cs:96.0959595959596,0.177323035895824)
--(axis cs:97.0969696969697,0.176494967192411)
--(axis cs:98.0979797979798,0.176995500922203)
--(axis cs:99.0989898989899,0.176222335547209)
--(axis cs:100.1,0.176686212420464)
--(axis cs:100.1,0.267539069056511)
--(axis cs:100.1,0.267539069056511)
--(axis cs:99.0989898989899,0.268016684800386)
--(axis cs:98.0979797979798,0.268153056502342)
--(axis cs:97.0969696969697,0.269095856696367)
--(axis cs:96.0959595959596,0.269901193678379)
--(axis cs:95.0949494949495,0.268678113818169)
--(axis cs:94.0939393939394,0.270091280341148)
--(axis cs:93.0929292929293,0.268670827150345)
--(axis cs:92.0919191919192,0.268506728112698)
--(axis cs:91.0909090909091,0.268408801406622)
--(axis cs:90.089898989899,0.26988623291254)
--(axis cs:89.0888888888889,0.268371265381575)
--(axis cs:88.0878787878788,0.268877949565649)
--(axis cs:87.0868686868687,0.270085621625185)
--(axis cs:86.0858585858586,0.270028065890074)
--(axis cs:85.0848484848485,0.26905320957303)
--(axis cs:84.0838383838384,0.270918983966112)
--(axis cs:83.0828282828283,0.269945219159126)
--(axis cs:82.0818181818182,0.269546795636415)
--(axis cs:81.0808080808081,0.270962607115507)
--(axis cs:80.079797979798,0.270177632570267)
--(axis cs:79.0787878787879,0.272728752344847)
--(axis cs:78.0777777777778,0.272761948406696)
--(axis cs:77.0767676767677,0.272934667766094)
--(axis cs:76.0757575757576,0.272821448743343)
--(axis cs:75.0747474747475,0.273095693439245)
--(axis cs:74.0737373737374,0.274872023612261)
--(axis cs:73.0727272727273,0.274302780628204)
--(axis cs:72.0717171717172,0.273820549249649)
--(axis cs:71.0707070707071,0.274587050080299)
--(axis cs:70.069696969697,0.275739695876837)
--(axis cs:69.0686868686869,0.277252696454525)
--(axis cs:68.0676767676768,0.278252270072699)
--(axis cs:67.0666666666667,0.280546735972166)
--(axis cs:66.0656565656566,0.278360869735479)
--(axis cs:65.0646464646465,0.280677918344736)
--(axis cs:64.0636363636364,0.28228747472167)
--(axis cs:63.0626262626263,0.281607158482075)
--(axis cs:62.0616161616162,0.283726021647453)
--(axis cs:61.0606060606061,0.28216640278697)
--(axis cs:60.059595959596,0.283053170889616)
--(axis cs:59.0585858585859,0.284402787685394)
--(axis cs:58.0575757575758,0.285008251667023)
--(axis cs:57.0565656565657,0.287197589874268)
--(axis cs:56.0555555555556,0.290480114519596)
--(axis cs:55.0545454545454,0.289396774023771)
--(axis cs:54.0535353535353,0.294831145554781)
--(axis cs:53.0525252525252,0.295168191194534)
--(axis cs:52.0515151515151,0.295766014605761)
--(axis cs:51.050505050505,0.29932289943099)
--(axis cs:50.0494949494949,0.301296535879374)
--(axis cs:49.0484848484848,0.305670779198408)
--(axis cs:48.0474747474747,0.306643359363079)
--(axis cs:47.0464646464646,0.30970785394311)
--(axis cs:46.0454545454545,0.313311330974102)
--(axis cs:45.0444444444444,0.315129105001688)
--(axis cs:44.0434343434343,0.322956196963787)
--(axis cs:43.0424242424242,0.325618475675583)
--(axis cs:42.0414141414141,0.329189993441105)
--(axis cs:41.040404040404,0.336243696510792)
--(axis cs:40.0393939393939,0.339548468589783)
--(axis cs:39.0383838383838,0.34829469025135)
--(axis cs:38.0373737373737,0.353216238319874)
--(axis cs:37.0363636363636,0.358817011117935)
--(axis cs:36.0353535353535,0.368849486112595)
--(axis cs:35.0343434343434,0.377465799450874)
--(axis cs:34.0333333333333,0.387921847403049)
--(axis cs:33.0323232323232,0.398667484521866)
--(axis cs:32.0313131313131,0.4090760871768)
--(axis cs:31.030303030303,0.419853545725346)
--(axis cs:30.0292929292929,0.433170385658741)
--(axis cs:29.0282828282828,0.447691105306149)
--(axis cs:28.0272727272727,0.462219581007957)
--(axis cs:27.0262626262626,0.479343205690384)
--(axis cs:26.0252525252525,0.498293682932854)
--(axis cs:25.0242424242424,0.515450432896614)
--(axis cs:24.0232323232323,0.535389140248299)
--(axis cs:23.0222222222222,0.557662576436996)
--(axis cs:22.0212121212121,0.579975455999374)
--(axis cs:21.020202020202,0.606080055236816)
--(axis cs:20.0191919191919,0.62724144756794)
--(axis cs:19.0181818181818,0.651322886347771)
--(axis cs:18.0171717171717,0.679510891437531)
--(axis cs:17.0161616161616,0.70457099378109)
--(axis cs:16.0151515151515,0.727981999516487)
--(axis cs:15.0141414141414,0.755562618374825)
--(axis cs:14.0131313131313,0.78055627644062)
--(axis cs:13.0121212121212,0.802884742617607)
--(axis cs:12.0111111111111,0.823561742901802)
--(axis cs:11.010101010101,0.842953741550446)
--(axis cs:10.0090909090909,0.859211668372154)
--(axis cs:9.00808080808081,0.877338021993637)
--(axis cs:8.00707070707071,0.892473101615906)
--(axis cs:7.00606060606061,0.90926867723465)
--(axis cs:6.0050505050505,0.927397072315216)
--(axis cs:5.0040404040404,0.949288710951805)
--(axis cs:4.0030303030303,0.976261839270592)
--(axis cs:3.0020202020202,1)
--(axis cs:2.0010101010101,1)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.1
100 0.1
};
\addplot [very thick, red]
table {%
1 0.996154606342316
2.0010101010101 0.91484010219574
3.0020202020202 0.829456388950348
4.0030303030303 0.781896233558655
5.0040404040404 0.747218191623688
6.0050505050505 0.723194479942322
7.00606060606061 0.702365815639496
8.00707070707071 0.685366630554199
9.00808080808081 0.670119643211365
10.0090909090909 0.654029190540314
11.010101010101 0.640323877334595
12.0111111111111 0.623575806617737
13.0121212121212 0.606765627861023
14.0131313131313 0.587343752384186
15.0141414141414 0.569107294082642
16.0151515151515 0.548447728157043
17.0161616161616 0.529879152774811
18.0171717171717 0.510561525821686
19.0181818181818 0.491099447011948
20.0191919191919 0.474237561225891
21.020202020202 0.457465469837189
22.0212121212121 0.438587695360184
23.0222222222222 0.423333704471588
24.0232323232323 0.407141476869583
25.0242424242424 0.392976939678192
26.0252525252525 0.379787653684616
27.0262626262626 0.367360889911652
28.0272727272727 0.354861199855804
29.0282828282828 0.344956666231155
30.0292929292929 0.334921985864639
31.030303030303 0.325605660676956
32.0313131313131 0.317984104156494
33.0323232323232 0.311132967472076
34.0333333333333 0.303558617830276
35.0343434343434 0.295747667551041
36.0353535353535 0.289746731519699
37.0363636363636 0.283672332763672
38.0373737373737 0.279838413000107
39.0383838383838 0.274476170539856
40.0393939393939 0.269760727882385
41.040404040404 0.267100602388382
42.0414141414141 0.263848662376404
43.0424242424242 0.261143505573273
44.0434343434343 0.259094923734665
45.0444444444444 0.253703266382217
46.0454545454545 0.252815932035446
47.0464646464646 0.250100702047348
48.0474747474747 0.247562766075134
49.0484848484848 0.246867075562477
50.0494949494949 0.244632452726364
51.050505050505 0.242729246616364
52.0515151515151 0.240617364645004
53.0525252525252 0.240448206663132
54.0535353535353 0.239564716815948
55.0545454545454 0.237319067120552
56.0555555555556 0.237360775470734
57.0565656565657 0.234944060444832
58.0575757575758 0.233882054686546
59.0585858585859 0.233604893088341
60.059595959596 0.232689365744591
61.0606060606061 0.231737434864044
62.0616161616162 0.232436060905457
63.0626262626263 0.231479555368423
64.0636363636364 0.231744512915611
65.0646464646465 0.230558782815933
66.0656565656566 0.229478895664215
67.0666666666667 0.230459898710251
68.0676767676768 0.22901639342308
69.0686868686869 0.228686451911926
70.069696969697 0.227532982826233
71.0707070707071 0.227374106645584
72.0717171717172 0.226286008954048
73.0727272727273 0.226644799113274
74.0737373737374 0.227219015359879
75.0747474747475 0.225957006216049
76.0757575757576 0.225822225213051
77.0767676767677 0.225613251328468
78.0777777777778 0.225597038865089
79.0787878787879 0.225645363330841
80.079797979798 0.224087163805962
81.0808080808081 0.224407151341438
82.0818181818182 0.224005952477455
83.0828282828283 0.223765939474106
84.0838383838384 0.22488759458065
85.0848484848485 0.22321318089962
86.0858585858586 0.224044635891914
87.0868686868687 0.223519831895828
88.0878787878788 0.223092287778854
89.0888888888889 0.222581297159195
90.089898989899 0.223443359136581
91.0909090909091 0.222370386123657
92.0919191919192 0.223141878843307
93.0929292929293 0.222775369882584
94.0939393939394 0.224253058433533
95.0949494949495 0.223102137446404
96.0959595959596 0.223612114787102
97.0969696969697 0.222795411944389
98.0979797979798 0.222574278712273
99.0989898989899 0.222119510173798
100.1 0.222112640738487
};
\end{axis}

\end{tikzpicture}


==> figs/conf_svdkl_rgp_svhn.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick pos=left,
tick align=outside,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \alpha\)},
% xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.920898102223873)
--(axis cs:2.0010101010101,0.90645519644022)
--(axis cs:3.0020202020202,0.874968476593494)
--(axis cs:4.0030303030303,0.819110617041588)
--(axis cs:5.0040404040404,0.743590757250786)
--(axis cs:6.0050505050505,0.658139050006866)
--(axis cs:7.00606060606061,0.567294508218765)
--(axis cs:8.00707070707071,0.483155995607376)
--(axis cs:9.00808080808081,0.409973531961441)
--(axis cs:10.0090909090909,0.345892250537872)
--(axis cs:11.010101010101,0.298323065042496)
--(axis cs:12.0111111111111,0.260294288396835)
--(axis cs:13.0121212121212,0.228953778743744)
--(axis cs:14.0131313131313,0.206746652722359)
--(axis cs:15.0141414141414,0.190484866499901)
--(axis cs:16.0151515151515,0.179178535938263)
--(axis cs:17.0161616161616,0.169365555047989)
--(axis cs:18.0171717171717,0.162567839026451)
--(axis cs:19.0181818181818,0.156549766659737)
--(axis cs:20.0191919191919,0.15193447470665)
--(axis cs:21.020202020202,0.149995669722557)
--(axis cs:22.0212121212121,0.148121923208237)
--(axis cs:23.0222222222222,0.147402554750443)
--(axis cs:24.0232323232323,0.148551985621452)
--(axis cs:25.0242424242424,0.150215648114681)
--(axis cs:26.0252525252525,0.151153691112995)
--(axis cs:27.0262626262626,0.154011487960815)
--(axis cs:28.0272727272727,0.156596392393112)
--(axis cs:29.0282828282828,0.159051358699799)
--(axis cs:30.0292929292929,0.160456299781799)
--(axis cs:31.030303030303,0.163556411862373)
--(axis cs:32.0313131313131,0.165252506732941)
--(axis cs:33.0323232323232,0.1671536937356)
--(axis cs:34.0333333333333,0.168628342449665)
--(axis cs:35.0343434343434,0.169222988188267)
--(axis cs:36.0353535353535,0.171021096408367)
--(axis cs:37.0363636363636,0.171718515455723)
--(axis cs:38.0373737373737,0.172998782247305)
--(axis cs:39.0383838383838,0.173164211213589)
--(axis cs:40.0393939393939,0.17458463832736)
--(axis cs:41.040404040404,0.174798771739006)
--(axis cs:42.0414141414141,0.174754090607166)
--(axis cs:43.0424242424242,0.175788730382919)
--(axis cs:44.0434343434343,0.176340077072382)
--(axis cs:45.0444444444444,0.175846692174673)
--(axis cs:46.0454545454545,0.176492940634489)
--(axis cs:47.0464646464646,0.176204808056355)
--(axis cs:48.0474747474747,0.175698712468147)
--(axis cs:49.0484848484848,0.175740845501423)
--(axis cs:50.0494949494949,0.175979696214199)
--(axis cs:51.050505050505,0.176259808242321)
--(axis cs:52.0515151515151,0.1769097186625)
--(axis cs:53.0525252525252,0.176397167146206)
--(axis cs:54.0535353535353,0.176621064543724)
--(axis cs:55.0545454545454,0.176213808357716)
--(axis cs:56.0555555555556,0.176387410610914)
--(axis cs:57.0565656565657,0.17647098377347)
--(axis cs:58.0575757575758,0.17647547274828)
--(axis cs:59.0585858585859,0.175919868052006)
--(axis cs:60.059595959596,0.176361780613661)
--(axis cs:61.0606060606061,0.176252368837595)
--(axis cs:62.0616161616162,0.176284857094288)
--(axis cs:63.0626262626263,0.175756175071001)
--(axis cs:64.0636363636364,0.175933841615915)
--(axis cs:65.0646464646465,0.175812877714634)
--(axis cs:66.0656565656566,0.175987534224987)
--(axis cs:67.0666666666667,0.175895914435387)
--(axis cs:68.0676767676768,0.175791461020708)
--(axis cs:69.0686868686869,0.175878304988146)
--(axis cs:70.069696969697,0.176047660410404)
--(axis cs:71.0707070707071,0.176346275955439)
--(axis cs:72.0717171717172,0.175644859671593)
--(axis cs:73.0727272727273,0.175876524299383)
--(axis cs:74.0737373737374,0.175982024520636)
--(axis cs:75.0747474747475,0.175850950181484)
--(axis cs:76.0757575757576,0.176271859556437)
--(axis cs:77.0767676767677,0.175398763269186)
--(axis cs:78.0777777777778,0.175582524389029)
--(axis cs:79.0787878787879,0.176076799631119)
--(axis cs:80.079797979798,0.175684690475464)
--(axis cs:81.0808080808081,0.175718940794468)
--(axis cs:82.0818181818182,0.175650227814913)
--(axis cs:83.0828282828283,0.175681944936514)
--(axis cs:84.0838383838384,0.175292108207941)
--(axis cs:85.0848484848485,0.175748754292727)
--(axis cs:86.0858585858586,0.175338909029961)
--(axis cs:87.0868686868687,0.175308093428612)
--(axis cs:88.0878787878788,0.175876248627901)
--(axis cs:89.0888888888889,0.175260044634342)
--(axis cs:90.089898989899,0.175722502171993)
--(axis cs:91.0909090909091,0.175636734813452)
--(axis cs:92.0919191919192,0.175562039017677)
--(axis cs:93.0929292929293,0.175405602902174)
--(axis cs:94.0939393939394,0.175993144512177)
--(axis cs:95.0949494949495,0.176105044782162)
--(axis cs:96.0959595959596,0.175406362861395)
--(axis cs:97.0969696969697,0.175602171570063)
--(axis cs:98.0979797979798,0.175240896642208)
--(axis cs:99.0989898989899,0.175028711557388)
--(axis cs:100.1,0.1757144741714)
--(axis cs:100.1,0.264969069510698)
--(axis cs:100.1,0.264969069510698)
--(axis cs:99.0989898989899,0.264877170324326)
--(axis cs:98.0979797979798,0.265182383358479)
--(axis cs:97.0969696969697,0.26506957039237)
--(axis cs:96.0959595959596,0.26359972730279)
--(axis cs:95.0949494949495,0.266096599400043)
--(axis cs:94.0939393939394,0.265417575836182)
--(axis cs:93.0929292929293,0.265171874314547)
--(axis cs:92.0919191919192,0.264605179429054)
--(axis cs:91.0909090909091,0.265192721039057)
--(axis cs:90.089898989899,0.265306003391743)
--(axis cs:89.0888888888889,0.264777176082134)
--(axis cs:88.0878787878788,0.265113364905119)
--(axis cs:87.0868686868687,0.264259055256844)
--(axis cs:86.0858585858586,0.264100834727287)
--(axis cs:85.0848484848485,0.26556808874011)
--(axis cs:84.0838383838384,0.265341486781836)
--(axis cs:83.0828282828283,0.264999929815531)
--(axis cs:82.0818181818182,0.265166204422712)
--(axis cs:81.0808080808081,0.264176957309246)
--(axis cs:80.079797979798,0.264665603637695)
--(axis cs:79.0787878787879,0.265040367841721)
--(axis cs:78.0777777777778,0.264196936041117)
--(axis cs:77.0767676767677,0.265256498008966)
--(axis cs:76.0757575757576,0.26425701007247)
--(axis cs:75.0747474747475,0.265227295458317)
--(axis cs:74.0737373737374,0.264277312904596)
--(axis cs:73.0727272727273,0.264638219028711)
--(axis cs:72.0717171717172,0.264508739113808)
--(axis cs:71.0707070707071,0.265547808259726)
--(axis cs:70.069696969697,0.263330988585949)
--(axis cs:69.0686868686869,0.264132838696241)
--(axis cs:68.0676767676768,0.264662694185972)
--(axis cs:67.0666666666667,0.264077052474022)
--(axis cs:66.0656565656566,0.265086688101292)
--(axis cs:65.0646464646465,0.264163039624691)
--(axis cs:64.0636363636364,0.264935847371817)
--(axis cs:63.0626262626263,0.264674257487059)
--(axis cs:62.0616161616162,0.264927975833416)
--(axis cs:61.0606060606061,0.265403535217047)
--(axis cs:60.059595959596,0.264906484633684)
--(axis cs:59.0585858585859,0.2655915543437)
--(axis cs:58.0575757575758,0.265842072665691)
--(axis cs:57.0565656565657,0.266266893595457)
--(axis cs:56.0555555555556,0.266413290053606)
--(axis cs:55.0545454545454,0.266802571713924)
--(axis cs:54.0535353535353,0.266238525509834)
--(axis cs:53.0525252525252,0.26577840000391)
--(axis cs:52.0515151515151,0.267369445413351)
--(axis cs:51.050505050505,0.267722673714161)
--(axis cs:50.0494949494949,0.268386907875538)
--(axis cs:49.0484848484848,0.269113771617413)
--(axis cs:48.0474747474747,0.270094260573387)
--(axis cs:47.0464646464646,0.270186983048916)
--(axis cs:46.0454545454545,0.270700771361589)
--(axis cs:45.0444444444444,0.27215776219964)
--(axis cs:44.0434343434343,0.272755559533834)
--(axis cs:43.0424242424242,0.275399655103683)
--(axis cs:42.0414141414141,0.277232609689236)
--(axis cs:41.040404040404,0.278126373887062)
--(axis cs:40.0393939393939,0.2800920791924)
--(axis cs:39.0383838383838,0.282765306532383)
--(axis cs:38.0373737373737,0.284859333187342)
--(axis cs:37.0363636363636,0.290050260722637)
--(axis cs:36.0353535353535,0.292531616985798)
--(axis cs:35.0343434343434,0.297067008912563)
--(axis cs:34.0333333333333,0.30248349159956)
--(axis cs:33.0323232323232,0.308135263621807)
--(axis cs:32.0313131313131,0.315100759267807)
--(axis cs:31.030303030303,0.322001293301582)
--(axis cs:30.0292929292929,0.330778211355209)
--(axis cs:29.0282828282828,0.340180635452271)
--(axis cs:28.0272727272727,0.351972311735153)
--(axis cs:27.0262626262626,0.364075541496277)
--(axis cs:26.0252525252525,0.37757670134306)
--(axis cs:25.0242424242424,0.391819156706333)
--(axis cs:24.0232323232323,0.407676830887794)
--(axis cs:23.0222222222222,0.424750536680222)
--(axis cs:22.0212121212121,0.442964941263199)
--(axis cs:21.020202020202,0.463411465287209)
--(axis cs:20.0191919191919,0.483090192079544)
--(axis cs:19.0181818181818,0.506305441260338)
--(axis cs:18.0171717171717,0.531173780560493)
--(axis cs:17.0161616161616,0.55857190489769)
--(axis cs:16.0151515151515,0.590580582618713)
--(axis cs:15.0141414141414,0.626366272568703)
--(axis cs:14.0131313131313,0.667175099253654)
--(axis cs:13.0121212121212,0.710515022277832)
--(axis cs:12.0111111111111,0.760840088129044)
--(axis cs:11.010101010101,0.813192337751389)
--(axis cs:10.0090909090909,0.866769134998322)
--(axis cs:9.00808080808081,0.922581523656845)
--(axis cs:8.00707070707071,0.974952787160873)
--(axis cs:7.00606060606061,1)
--(axis cs:6.0050505050505,1)
--(axis cs:5.0040404040404,1)
--(axis cs:4.0030303030303,1)
--(axis cs:3.0020202020202,1)
--(axis cs:2.0010101010101,1)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.1
100 0.1
};
\addplot [very thick, red]
table {%
1 0.985674679279327
2.0010101010101 0.981267869472504
3.0020202020202 0.970288217067719
4.0030303030303 0.94598251581192
5.0040404040404 0.90721583366394
6.0050505050505 0.855604469776154
7.00606060606061 0.794094622135162
8.00707070707071 0.729054391384125
9.00808080808081 0.666277527809143
10.0090909090909 0.606330692768097
11.010101010101 0.555757701396942
12.0111111111111 0.510567188262939
13.0121212121212 0.469734400510788
14.0131313131313 0.436960875988007
15.0141414141414 0.408425569534302
16.0151515151515 0.384879559278488
17.0161616161616 0.363968729972839
18.0171717171717 0.346870809793472
19.0181818181818 0.331427603960037
20.0191919191919 0.317512333393097
21.020202020202 0.306703567504883
22.0212121212121 0.295543432235718
23.0222222222222 0.286076545715332
24.0232323232323 0.278114408254623
25.0242424242424 0.271017402410507
26.0252525252525 0.264365196228027
27.0262626262626 0.259043514728546
28.0272727272727 0.254284352064133
29.0282828282828 0.249615997076035
30.0292929292929 0.245617255568504
31.030303030303 0.242778852581978
32.0313131313131 0.240176633000374
33.0323232323232 0.237644478678703
34.0333333333333 0.235555917024612
35.0343434343434 0.233144998550415
36.0353535353535 0.231776356697083
37.0363636363636 0.23088438808918
38.0373737373737 0.228929057717323
39.0383838383838 0.227964758872986
40.0393939393939 0.22733835875988
41.040404040404 0.226462572813034
42.0414141414141 0.225993350148201
43.0424242424242 0.225594192743301
44.0434343434343 0.224547818303108
45.0444444444444 0.224002227187157
46.0454545454545 0.223596855998039
47.0464646464646 0.223195895552635
48.0474747474747 0.222896486520767
49.0484848484848 0.222427308559418
50.0494949494949 0.222183302044868
51.050505050505 0.221991240978241
52.0515151515151 0.222139582037926
53.0525252525252 0.221087783575058
54.0535353535353 0.221429795026779
55.0545454545454 0.22150819003582
56.0555555555556 0.22140035033226
57.0565656565657 0.221368938684464
58.0575757575758 0.221158772706985
59.0585858585859 0.220755711197853
60.059595959596 0.220634132623672
61.0606060606061 0.220827952027321
62.0616161616162 0.220606416463852
63.0626262626263 0.22021521627903
64.0636363636364 0.220434844493866
65.0646464646465 0.219987958669662
66.0656565656566 0.220537111163139
67.0666666666667 0.219986483454704
68.0676767676768 0.22022707760334
69.0686868686869 0.220005571842194
70.069696969697 0.219689324498177
71.0707070707071 0.220947042107582
72.0717171717172 0.2200767993927
73.0727272727273 0.220257371664047
74.0737373737374 0.220129668712616
75.0747474747475 0.220539122819901
76.0757575757576 0.220264434814453
77.0767676767677 0.220327630639076
78.0777777777778 0.219889730215073
79.0787878787879 0.22055858373642
80.079797979798 0.22017514705658
81.0808080808081 0.219947949051857
82.0818181818182 0.220408216118813
83.0828282828283 0.220340937376022
84.0838383838384 0.220316797494888
85.0848484848485 0.220658421516418
86.0858585858586 0.219719871878624
87.0868686868687 0.219783574342728
88.0878787878788 0.22049480676651
89.0888888888889 0.220018610358238
90.089898989899 0.220514252781868
91.0909090909091 0.220414727926254
92.0919191919192 0.220083609223366
93.0929292929293 0.22028873860836
94.0939393939394 0.220705360174179
95.0949494949495 0.221100822091103
96.0959595959596 0.219503045082092
97.0969696969697 0.220335870981216
98.0979797979798 0.220211640000343
99.0989898989899 0.219952940940857
100.1 0.220341771841049
};
\end{axis}

\end{tikzpicture}


==> figs/conf_svdkl_svhn.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.30\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick pos=left,
tick align=outside,
x grid style={white!80.0!black},
% xlabel={\(\displaystyle \alpha\)},
xmajorticks=false,
xmin=1, xmax=100,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={Confidence},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=white!15.0!black}
]
\path [draw=red, fill=red, opacity=0.15]
(axis cs:1,1)
--(axis cs:1,0.921036645770073)
--(axis cs:2.0010101010101,0.907213434576988)
--(axis cs:3.0020202020202,0.879064425826073)
--(axis cs:4.0030303030303,0.831707544624805)
--(axis cs:5.0040404040404,0.77668397128582)
--(axis cs:6.0050505050505,0.719885945320129)
--(axis cs:7.00606060606061,0.662369832396507)
--(axis cs:8.00707070707071,0.607604712247849)
--(axis cs:9.00808080808081,0.557311654090881)
--(axis cs:10.0090909090909,0.510687723755836)
--(axis cs:11.010101010101,0.472686216235161)
--(axis cs:12.0111111111111,0.443789109587669)
--(axis cs:13.0121212121212,0.417835280299187)
--(axis cs:14.0131313131313,0.397885859012604)
--(axis cs:15.0141414141414,0.381481811404228)
--(axis cs:16.0151515151515,0.36608450114727)
--(axis cs:17.0161616161616,0.35545302927494)
--(axis cs:18.0171717171717,0.345597594976425)
--(axis cs:19.0181818181818,0.337357506155968)
--(axis cs:20.0191919191919,0.331342846155167)
--(axis cs:21.020202020202,0.326813921332359)
--(axis cs:22.0212121212121,0.322130516171455)
--(axis cs:23.0222222222222,0.3198621571064)
--(axis cs:24.0232323232323,0.316887125372887)
--(axis cs:25.0242424242424,0.314491853117943)
--(axis cs:26.0252525252525,0.311670750379562)
--(axis cs:27.0262626262626,0.308333873748779)
--(axis cs:28.0272727272727,0.306710600852966)
--(axis cs:29.0282828282828,0.304515659809113)
--(axis cs:30.0292929292929,0.300379410386086)
--(axis cs:31.030303030303,0.298212364315987)
--(axis cs:32.0313131313131,0.29475037753582)
--(axis cs:33.0323232323232,0.291598245501518)
--(axis cs:34.0333333333333,0.287827059626579)
--(axis cs:35.0343434343434,0.285122334957123)
--(axis cs:36.0353535353535,0.282157599925995)
--(axis cs:37.0363636363636,0.278232470154762)
--(axis cs:38.0373737373737,0.276104480028152)
--(axis cs:39.0383838383838,0.273245424032211)
--(axis cs:40.0393939393939,0.269999325275421)
--(axis cs:41.040404040404,0.267840713262558)
--(axis cs:42.0414141414141,0.264139324426651)
--(axis cs:43.0424242424242,0.262763738632202)
--(axis cs:44.0434343434343,0.259624749422073)
--(axis cs:45.0444444444444,0.257836118340492)
--(axis cs:46.0454545454545,0.255307048559189)
--(axis cs:47.0464646464646,0.25369618088007)
--(axis cs:48.0474747474747,0.251725889742374)
--(axis cs:49.0484848484848,0.249959789216518)
--(axis cs:50.0494949494949,0.24804162979126)
--(axis cs:51.050505050505,0.246644534170628)
--(axis cs:52.0515151515151,0.244744703173637)
--(axis cs:53.0525252525252,0.243457220494747)
--(axis cs:54.0535353535353,0.242056742310524)
--(axis cs:55.0545454545454,0.240251623094082)
--(axis cs:56.0555555555556,0.239779971539974)
--(axis cs:57.0565656565657,0.237870119512081)
--(axis cs:58.0575757575758,0.236868284642696)
--(axis cs:59.0585858585859,0.236314356327057)
--(axis cs:60.059595959596,0.23560356348753)
--(axis cs:61.0606060606061,0.234573319554329)
--(axis cs:62.0616161616162,0.233305521309376)
--(axis cs:63.0626262626263,0.23224251717329)
--(axis cs:64.0636363636364,0.231757819652557)
--(axis cs:65.0646464646465,0.230876997113228)
--(axis cs:66.0656565656566,0.2303736358881)
--(axis cs:67.0666666666667,0.228944294154644)
--(axis cs:68.0676767676768,0.229068748652935)
--(axis cs:69.0686868686869,0.228698641061783)
--(axis cs:70.069696969697,0.227966584265232)
--(axis cs:71.0707070707071,0.227708965539932)
--(axis cs:72.0717171717172,0.227189280092716)
--(axis cs:73.0727272727273,0.226335406303406)
--(axis cs:74.0737373737374,0.22626157104969)
--(axis cs:75.0747474747475,0.225844070315361)
--(axis cs:76.0757575757576,0.225320130586624)
--(axis cs:77.0767676767677,0.225348368287086)
--(axis cs:78.0777777777778,0.224991910159588)
--(axis cs:79.0787878787879,0.224553316831589)
--(axis cs:80.079797979798,0.22427623718977)
--(axis cs:81.0808080808081,0.223417080938816)
--(axis cs:82.0818181818182,0.223608732223511)
--(axis cs:83.0828282828283,0.223302856087685)
--(axis cs:84.0838383838384,0.223196372389793)
--(axis cs:85.0848484848485,0.22269656509161)
--(axis cs:86.0858585858586,0.223178066313267)
--(axis cs:87.0868686868687,0.222498998045921)
--(axis cs:88.0878787878788,0.222575642168522)
--(axis cs:89.0888888888889,0.222273916006088)
--(axis cs:90.089898989899,0.222181044518948)
--(axis cs:91.0909090909091,0.22193144261837)
--(axis cs:92.0919191919192,0.220852293074131)
--(axis cs:93.0929292929293,0.221484333276749)
--(axis cs:94.0939393939394,0.221746802330017)
--(axis cs:95.0949494949495,0.221099011600018)
--(axis cs:96.0959595959596,0.221256740391254)
--(axis cs:97.0969696969697,0.221257090568542)
--(axis cs:98.0979797979798,0.221329368650913)
--(axis cs:99.0989898989899,0.22080671787262)
--(axis cs:100.1,0.221301570534706)
--(axis cs:100.1,0.403866156935692)
--(axis cs:100.1,0.403866156935692)
--(axis cs:99.0989898989899,0.40470165014267)
--(axis cs:98.0979797979798,0.405888818204403)
--(axis cs:97.0969696969697,0.40632176399231)
--(axis cs:96.0959595959596,0.406813196837902)
--(axis cs:95.0949494949495,0.407947786152363)
--(axis cs:94.0939393939394,0.408411800861359)
--(axis cs:93.0929292929293,0.408700317144394)
--(axis cs:92.0919191919192,0.409932039678097)
--(axis cs:91.0909090909091,0.410737171769142)
--(axis cs:90.089898989899,0.410732604563236)
--(axis cs:89.0888888888889,0.411190062761307)
--(axis cs:88.0878787878788,0.413330636918545)
--(axis cs:87.0868686868687,0.414964631199837)
--(axis cs:86.0858585858586,0.415321968495846)
--(axis cs:85.0848484848485,0.416227079927921)
--(axis cs:84.0838383838384,0.416011407971382)
--(axis cs:83.0828282828283,0.417927965521812)
--(axis cs:82.0818181818182,0.418416738510132)
--(axis cs:81.0808080808081,0.419718883931637)
--(axis cs:80.079797979798,0.420533426105976)
--(axis cs:79.0787878787879,0.422429233789444)
--(axis cs:78.0777777777778,0.42366249114275)
--(axis cs:77.0767676767677,0.42505507171154)
--(axis cs:76.0757575757576,0.426116555929184)
--(axis cs:75.0747474747475,0.427347853779793)
--(axis cs:74.0737373737374,0.429731175303459)
--(axis cs:73.0727272727273,0.430854558944702)
--(axis cs:72.0717171717172,0.432249151170254)
--(axis cs:71.0707070707071,0.433692306280136)
--(axis cs:70.069696969697,0.435044907033443)
--(axis cs:69.0686868686869,0.438614696264267)
--(axis cs:68.0676767676768,0.43885613232851)
--(axis cs:67.0666666666667,0.439953275024891)
--(axis cs:66.0656565656566,0.44306306540966)
--(axis cs:65.0646464646465,0.445447072386742)
--(axis cs:64.0636363636364,0.447195708751678)
--(axis cs:63.0626262626263,0.450043089687824)
--(axis cs:62.0616161616162,0.451376430690289)
--(axis cs:61.0606060606061,0.455315157771111)
--(axis cs:60.059595959596,0.458372361958027)
--(axis cs:59.0585858585859,0.461086809635162)
--(axis cs:58.0575757575758,0.462861992418766)
--(axis cs:57.0565656565657,0.465395785868168)
--(axis cs:56.0555555555556,0.469790436327457)
--(axis cs:55.0545454545454,0.471975840628147)
--(axis cs:54.0535353535353,0.475418671965599)
--(axis cs:53.0525252525252,0.4804363027215)
--(axis cs:52.0515151515151,0.483020678162575)
--(axis cs:51.050505050505,0.486602745950222)
--(axis cs:50.0494949494949,0.490880072116852)
--(axis cs:49.0484848484848,0.494764067232609)
--(axis cs:48.0474747474747,0.499365650117397)
--(axis cs:47.0464646464646,0.503286026418209)
--(axis cs:46.0454545454545,0.507844597101212)
--(axis cs:45.0444444444444,0.513535961508751)
--(axis cs:44.0434343434343,0.517235428094864)
--(axis cs:43.0424242424242,0.524520516395569)
--(axis cs:42.0414141414141,0.527777940034866)
--(axis cs:41.040404040404,0.53492346405983)
--(axis cs:40.0393939393939,0.540302932262421)
--(axis cs:39.0383838383838,0.546945005655289)
--(axis cs:38.0373737373737,0.553315371274948)
--(axis cs:37.0363636363636,0.55943338572979)
--(axis cs:36.0353535353535,0.567289888858795)
--(axis cs:35.0343434343434,0.57388824224472)
--(axis cs:34.0333333333333,0.581002846360207)
--(axis cs:33.0323232323232,0.590181723237038)
--(axis cs:32.0313131313131,0.59871931374073)
--(axis cs:31.030303030303,0.60857729613781)
--(axis cs:30.0292929292929,0.615642175078392)
--(axis cs:29.0282828282828,0.627106249332428)
--(axis cs:28.0272727272727,0.636577308177948)
--(axis cs:27.0262626262626,0.645969867706299)
--(axis cs:26.0252525252525,0.657784193754196)
--(axis cs:25.0242424242424,0.669491663575172)
--(axis cs:24.0232323232323,0.680287852883339)
--(axis cs:23.0222222222222,0.693522423505783)
--(axis cs:22.0212121212121,0.705790802836418)
--(axis cs:21.020202020202,0.720038786530495)
--(axis cs:20.0191919191919,0.734853833913803)
--(axis cs:19.0181818181818,0.749654546380043)
--(axis cs:18.0171717171717,0.766832619905472)
--(axis cs:17.0161616161616,0.784679755568504)
--(axis cs:16.0151515151515,0.803437665104866)
--(axis cs:15.0141414141414,0.826778963208199)
--(axis cs:14.0131313131313,0.851096332073212)
--(axis cs:13.0121212121212,0.87709005177021)
--(axis cs:12.0111111111111,0.90603806078434)
--(axis cs:11.010101010101,0.935401156544685)
--(axis cs:10.0090909090909,0.965494617819786)
--(axis cs:9.00808080808081,0.996293663978577)
--(axis cs:8.00707070707071,1)
--(axis cs:7.00606060606061,1)
--(axis cs:6.0050505050505,1)
--(axis cs:5.0040404040404,1)
--(axis cs:4.0030303030303,1)
--(axis cs:3.0020202020202,1)
--(axis cs:2.0010101010101,1)
--(axis cs:1,1)
--cycle;

\addplot [very thick, black]
table {%
1 0.1
100 0.1
};
\addplot [very thick, red]
table {%
1 0.985745906829834
2.0010101010101 0.981551885604858
3.0020202020202 0.971813321113586
4.0030303030303 0.951762735843658
5.0040404040404 0.924285709857941
6.0050505050505 0.891647696495056
7.00606060606061 0.854887008666992
8.00707070707071 0.815962970256805
9.00808080808081 0.776802659034729
10.0090909090909 0.738091170787811
11.010101010101 0.704043686389923
12.0111111111111 0.674913585186005
13.0121212121212 0.647462666034698
14.0131313131313 0.624491095542908
15.0141414141414 0.604130387306213
16.0151515151515 0.584761083126068
17.0161616161616 0.570066392421722
18.0171717171717 0.556215107440948
19.0181818181818 0.543506026268005
20.0191919191919 0.533098340034485
21.020202020202 0.523426353931427
22.0212121212121 0.513960659503937
23.0222222222222 0.506692290306091
24.0232323232323 0.498587489128113
25.0242424242424 0.491991758346558
26.0252525252525 0.484727472066879
27.0262626262626 0.477151870727539
28.0272727272727 0.471643954515457
29.0282828282828 0.46581095457077
30.0292929292929 0.458010792732239
31.030303030303 0.453394830226898
32.0313131313131 0.446734845638275
33.0323232323232 0.440889984369278
34.0333333333333 0.434414952993393
35.0343434343434 0.429505288600922
36.0353535353535 0.424723744392395
37.0363636363636 0.418832927942276
38.0373737373737 0.41470992565155
39.0383838383838 0.41009521484375
40.0393939393939 0.405151128768921
41.040404040404 0.401382088661194
42.0414141414141 0.395958632230759
43.0424242424242 0.393642127513885
44.0434343434343 0.388430088758469
45.0444444444444 0.385686039924622
46.0454545454545 0.3815758228302
47.0464646464646 0.378491103649139
48.0474747474747 0.375545769929886
49.0484848484848 0.372361928224564
50.0494949494949 0.369460850954056
51.050505050505 0.366623640060425
52.0515151515151 0.363882690668106
53.0525252525252 0.361946761608124
54.0535353535353 0.358737707138062
55.0545454545454 0.356113731861115
56.0555555555556 0.354785203933716
57.0565656565657 0.351632952690125
58.0575757575758 0.349865138530731
59.0585858585859 0.34870058298111
60.059595959596 0.346987962722778
61.0606060606061 0.34494423866272
62.0616161616162 0.342340975999832
63.0626262626263 0.341142803430557
64.0636363636364 0.339476764202118
65.0646464646465 0.338162034749985
66.0656565656566 0.33671835064888
67.0666666666667 0.334448784589767
68.0676767676768 0.333962440490723
69.0686868686869 0.333656668663025
70.069696969697 0.331505745649338
71.0707070707071 0.330700635910034
72.0717171717172 0.329719215631485
73.0727272727273 0.328594982624054
74.0737373737374 0.327996373176575
75.0747474747475 0.326595962047577
76.0757575757576 0.325718343257904
77.0767676767677 0.325201719999313
78.0777777777778 0.324327200651169
79.0787878787879 0.323491275310516
80.079797979798 0.322404831647873
81.0808080808081 0.321567982435226
82.0818181818182 0.321012735366821
83.0828282828283 0.320615410804749
84.0838383838384 0.319603890180588
85.0848484848485 0.319461822509766
86.0858585858586 0.319250017404556
87.0868686868687 0.318731814622879
88.0878787878788 0.317953139543533
89.0888888888889 0.316731989383698
90.089898989899 0.316456824541092
91.0909090909091 0.316334307193756
92.0919191919192 0.315392166376114
93.0929292929293 0.315092325210571
94.0939393939394 0.315079301595688
95.0949494949495 0.31452339887619
96.0959595959596 0.314034968614578
97.0969696969697 0.313789427280426
98.0979797979798 0.313609093427658
99.0989898989899 0.312754184007645
100.1 0.312583863735199
};
\end{axis}

\end{tikzpicture}


==> figs/dcsc_10.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figonewidth,
height=\figoneheight,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-10, xmax=10,
xtick style={draw=none},
xtick={-10,-5,0,5,10},
xticklabels={\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\)},
y grid style={white!69.0196078431373!black},
ymin=-10, ymax=10,
ymajorticks=false,
ytick style={draw=none},
ytick={-10,-5,0,5,10},
yticklabels={\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\)}
]
\path [draw=red, fill=red, opacity=0.1]
(axis cs:-10,-36.1400460432643)
--(axis cs:-10,-36.1400460432643)
--(axis cs:-9.59183673469388,-34.0162013843777)
--(axis cs:-9.18367346938776,-31.9339829918434)
--(axis cs:-8.77551020408163,-29.9026453777531)
--(axis cs:-8.36734693877551,-27.9184464097954)
--(axis cs:-7.95918367346939,-25.9802964100911)
--(axis cs:-7.55102040816327,-24.1115440690357)
--(axis cs:-7.14285714285714,-22.3003936183381)
--(axis cs:-6.73469387755102,-20.5421141594481)
--(axis cs:-6.3265306122449,-18.8316860072539)
--(axis cs:-5.91836734693878,-17.1684449141337)
--(axis cs:-5.51020408163265,-15.5720256987449)
--(axis cs:-5.10204081632653,-14.0560181962931)
--(axis cs:-4.69387755102041,-12.5961408751846)
--(axis cs:-4.28571428571429,-11.2025144062854)
--(axis cs:-3.87755102040816,-9.84928220694778)
--(axis cs:-3.46938775510204,-8.55878498292864)
--(axis cs:-3.06122448979592,-7.31082305261418)
--(axis cs:-2.6530612244898,-6.09667310049222)
--(axis cs:-2.24489795918367,-4.96533451563279)
--(axis cs:-1.83673469387755,-3.90002126298714)
--(axis cs:-1.42857142857143,-2.89396350811433)
--(axis cs:-1.02040816326531,-2.02708664565373)
--(axis cs:-0.612244897959183,-1.21625198739224)
--(axis cs:-0.204081632653061,-0.405417329130745)
--(axis cs:0.204081632653061,-0.412504329561451)
--(axis cs:0.612244897959183,-1.23751298868435)
--(axis cs:1.02040816326531,-2.06252164780726)
--(axis cs:1.42857142857143,-2.98024234432038)
--(axis cs:1.83673469387755,-4.03598648987952)
--(axis cs:2.24489795918367,-5.14839257871606)
--(axis cs:2.6530612244898,-6.39095787757305)
--(axis cs:3.06122448979592,-7.71992104368011)
--(axis cs:3.46938775510204,-9.10856087732032)
--(axis cs:3.87755102040816,-10.5932451004706)
--(axis cs:4.28571428571429,-12.1450485764938)
--(axis cs:4.69387755102041,-13.7471172269107)
--(axis cs:5.10204081632653,-15.4188979695907)
--(axis cs:5.51020408163265,-17.1453006609336)
--(axis cs:5.91836734693878,-18.9402004482511)
--(axis cs:6.3265306122449,-20.7980472423168)
--(axis cs:6.73469387755102,-22.7025473028227)
--(axis cs:7.14285714285714,-24.6612169218787)
--(axis cs:7.55102040816326,-26.6733131612018)
--(axis cs:7.95918367346939,-28.7406094808734)
--(axis cs:8.36734693877551,-30.873373777907)
--(axis cs:8.77551020408163,-33.0516137042089)
--(axis cs:9.18367346938776,-35.2878455157576)
--(axis cs:9.59183673469388,-37.5785766147408)
--(axis cs:10,-39.9103262196994)
--(axis cs:10,-39.9103262196994)
--(axis cs:10,35.4635572058971)
--(axis cs:9.59183673469388,33.4610120821444)
--(axis cs:9.18367346938776,31.499485464367)
--(axis cs:8.77551020408163,29.5735927411582)
--(axis cs:8.36734693877551,27.6566418817445)
--(axis cs:7.95918367346939,25.7851666515991)
--(axis cs:7.55102040816326,23.9739456154402)
--(axis cs:7.14285714285714,22.2137536329293)
--(axis cs:6.73469387755102,20.5069882706855)
--(axis cs:6.3265306122449,18.8154860506463)
--(axis cs:5.91836734693878,17.1628558137783)
--(axis cs:5.51020408163265,15.5709866414606)
--(axis cs:5.10204081632653,14.0301270275326)
--(axis cs:4.69387755102041,12.5438893622677)
--(axis cs:4.28571428571429,11.1168069620408)
--(axis cs:3.87755102040816,9.72340043628269)
--(axis cs:3.46938775510204,8.39711316339747)
--(axis cs:3.06122448979592,7.14543518968754)
--(axis cs:2.6530612244898,5.94271633834337)
--(axis cs:2.24489795918367,4.82639535424928)
--(axis cs:1.83673469387755,3.78024687697323)
--(axis cs:1.42857142857143,2.78723171337446)
--(axis cs:1.02040816326531,1.93007340242045)
--(axis cs:0.612244897959183,1.15804404145227)
--(axis cs:0.204081632653061,0.386014680484088)
--(axis cs:-0.204081632653061,0.407642394502487)
--(axis cs:-0.612244897959183,1.22292718350746)
--(axis cs:-1.02040816326531,2.03821197251244)
--(axis cs:-1.42857142857143,2.9305520263338)
--(axis cs:-1.83673469387755,3.9680767041723)
--(axis cs:-2.24489795918367,5.06700474610142)
--(axis cs:-2.6530612244898,6.26847184764677)
--(axis cs:-3.06122448979592,7.55275031645465)
--(axis cs:-3.46938775510204,8.88782427134744)
--(axis cs:-3.87755102040816,10.2994005357297)
--(axis cs:-4.28571428571429,11.7737117754305)
--(axis cs:-4.69387755102041,13.3359560393291)
--(axis cs:-5.10204081632653,14.9947030902057)
--(axis cs:-5.51020408163265,16.7095803224255)
--(axis cs:-5.91836734693878,18.491125973386)
--(axis cs:-6.3265306122449,20.3377755903034)
--(axis cs:-6.73469387755102,22.2214980205347)
--(axis cs:-7.14285714285714,24.1025005286614)
--(axis cs:-7.55102040816327,26.0363740285955)
--(axis cs:-7.95918367346939,28.0042427672645)
--(axis cs:-8.36734693877551,30.0120008500534)
--(axis cs:-8.77551020408163,32.0658079010957)
--(axis cs:-9.18367346938776,34.1771073381453)
--(axis cs:-9.59183673469388,36.343269761283)
--(axis cs:-10,38.551058450773)
--cycle;

\addplot [black, opacity=0.4]
table {%
-10 10
-9.59183673469388 9.59183673469388
-9.18367346938776 9.18367346938776
-8.77551020408163 8.77551020408163
-8.36734693877551 8.36734693877551
-7.95918367346939 7.95918367346939
-7.55102040816327 7.55102040816327
-7.14285714285714 7.14285714285714
-6.73469387755102 6.73469387755102
-6.3265306122449 6.3265306122449
-5.91836734693878 5.91836734693878
-5.51020408163265 5.51020408163265
-5.10204081632653 5.10204081632653
-4.69387755102041 4.69387755102041
-4.28571428571429 4.28571428571429
-3.87755102040816 3.87755102040816
-3.46938775510204 3.46938775510204
-3.06122448979592 3.06122448979592
-2.6530612244898 2.6530612244898
-2.24489795918367 2.24489795918367
-1.83673469387755 1.83673469387755
-1.42857142857143 1.42857142857143
-1.02040816326531 1.02040816326531
-0.612244897959183 0.612244897959183
-0.204081632653061 0.204081632653061
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 8.88888888888889
-9.59183673469388 8.48072562358277
-9.18367346938776 8.07256235827665
-8.77551020408163 7.66439909297052
-8.36734693877551 7.2562358276644
-7.95918367346939 6.84807256235828
-7.55102040816327 6.43990929705215
-7.14285714285714 6.03174603174603
-6.73469387755102 5.62358276643991
-6.3265306122449 5.21541950113379
-5.91836734693878 4.80725623582766
-5.51020408163265 4.39909297052154
-5.10204081632653 3.99092970521542
-4.69387755102041 3.5827664399093
-4.28571428571429 3.17460317460317
-3.87755102040816 2.76643990929705
-3.46938775510204 2.35827664399093
-3.06122448979592 1.95011337868481
-2.6530612244898 1.54195011337868
-2.24489795918367 1.13378684807256
-1.83673469387755 0.72562358276644
-1.42857142857143 0.317460317460318
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 7.77777777777778
-9.59183673469388 7.36961451247166
-9.18367346938776 6.96145124716553
-8.77551020408163 6.55328798185941
-8.36734693877551 6.14512471655329
-7.95918367346939 5.73696145124717
-7.55102040816327 5.32879818594104
-7.14285714285714 4.92063492063492
-6.73469387755102 4.5124716553288
-6.3265306122449 4.10430839002268
-5.91836734693878 3.69614512471655
-5.51020408163265 3.28798185941043
-5.10204081632653 2.87981859410431
-4.69387755102041 2.47165532879819
-4.28571428571429 2.06349206349206
-3.87755102040816 1.65532879818594
-3.46938775510204 1.24716553287982
-3.06122448979592 0.839002267573696
-2.6530612244898 0.430839002267573
-2.24489795918367 0.0226757369614505
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 6.66666666666667
-9.59183673469388 6.25850340136054
-9.18367346938776 5.85034013605442
-8.77551020408163 5.4421768707483
-8.36734693877551 5.03401360544218
-7.95918367346939 4.62585034013605
-7.55102040816327 4.21768707482993
-7.14285714285714 3.80952380952381
-6.73469387755102 3.40136054421769
-6.3265306122449 2.99319727891156
-5.91836734693878 2.58503401360544
-5.51020408163265 2.17687074829932
-5.10204081632653 1.7687074829932
-4.69387755102041 1.36054421768708
-4.28571428571429 0.952380952380952
-3.87755102040816 0.544217687074829
-3.46938775510204 0.136054421768707
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 5.55555555555556
-9.59183673469388 5.14739229024943
-9.18367346938776 4.73922902494331
-8.77551020408163 4.33106575963719
-8.36734693877551 3.92290249433107
-7.95918367346939 3.51473922902494
-7.55102040816327 3.10657596371882
-7.14285714285714 2.6984126984127
-6.73469387755102 2.29024943310658
-6.3265306122449 1.88208616780045
-5.91836734693878 1.47392290249433
-5.51020408163265 1.06575963718821
-5.10204081632653 0.657596371882086
-4.69387755102041 0.249433106575964
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 4.44444444444444
-9.59183673469388 4.03628117913832
-9.18367346938776 3.6281179138322
-8.77551020408163 3.21995464852608
-8.36734693877551 2.81179138321995
-7.95918367346939 2.40362811791383
-7.55102040816327 1.99546485260771
-7.14285714285714 1.58730158730159
-6.73469387755102 1.17913832199546
-6.3265306122449 0.770975056689343
-5.91836734693878 0.36281179138322
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 3.33333333333333
-9.59183673469388 2.92517006802721
-9.18367346938776 2.51700680272109
-8.77551020408163 2.10884353741497
-8.36734693877551 1.70068027210884
-7.95918367346939 1.29251700680272
-7.55102040816327 0.884353741496598
-7.14285714285714 0.476190476190475
-6.73469387755102 0.0680272108843534
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 2.22222222222222
-9.59183673469388 1.8140589569161
-9.18367346938776 1.40589569160998
-8.77551020408163 0.997732426303854
-8.36734693877551 0.589569160997732
-7.95918367346939 0.18140589569161
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 1.11111111111111
-9.59183673469388 0.702947845804989
-9.18367346938776 0.294784580498867
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0.204081632653061
0.612244897959183 0.612244897959183
1.02040816326531 1.02040816326531
1.42857142857143 1.42857142857143
1.83673469387755 1.83673469387755
2.24489795918367 2.24489795918367
2.6530612244898 2.6530612244898
3.06122448979592 3.06122448979592
3.46938775510204 3.46938775510204
3.87755102040816 3.87755102040816
4.28571428571429 4.28571428571429
4.69387755102041 4.69387755102041
5.10204081632653 5.10204081632653
5.51020408163265 5.51020408163265
5.91836734693878 5.91836734693878
6.3265306122449 6.3265306122449
6.73469387755102 6.73469387755102
7.14285714285714 7.14285714285714
7.55102040816326 7.55102040816326
7.95918367346939 7.95918367346939
8.36734693877551 8.36734693877551
8.77551020408163 8.77551020408163
9.18367346938776 9.18367346938776
9.59183673469388 9.59183673469388
10 10
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0.317460317460318
1.83673469387755 0.72562358276644
2.24489795918367 1.13378684807256
2.6530612244898 1.54195011337869
3.06122448979592 1.95011337868481
3.46938775510204 2.35827664399093
3.87755102040816 2.76643990929705
4.28571428571429 3.17460317460318
4.69387755102041 3.5827664399093
5.10204081632653 3.99092970521542
5.51020408163265 4.39909297052154
5.91836734693878 4.80725623582767
6.3265306122449 5.21541950113379
6.73469387755102 5.62358276643991
7.14285714285714 6.03174603174603
7.55102040816326 6.43990929705215
7.95918367346939 6.84807256235828
8.36734693877551 7.2562358276644
8.77551020408163 7.66439909297052
9.18367346938776 8.07256235827665
9.59183673469388 8.48072562358277
10 8.88888888888889
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0.0226757369614523
2.6530612244898 0.430839002267574
3.06122448979592 0.839002267573696
3.46938775510204 1.24716553287982
3.87755102040816 1.65532879818594
4.28571428571429 2.06349206349206
4.69387755102041 2.47165532879819
5.10204081632653 2.87981859410431
5.51020408163265 3.28798185941043
5.91836734693878 3.69614512471655
6.3265306122449 4.10430839002268
6.73469387755102 4.5124716553288
7.14285714285714 4.92063492063492
7.55102040816326 5.32879818594104
7.95918367346939 5.73696145124717
8.36734693877551 6.14512471655329
8.77551020408163 6.55328798185941
9.18367346938776 6.96145124716553
9.59183673469388 7.36961451247166
10 7.77777777777778
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0.136054421768707
3.87755102040816 0.544217687074829
4.28571428571429 0.952380952380953
4.69387755102041 1.36054421768708
5.10204081632653 1.7687074829932
5.51020408163265 2.17687074829932
5.91836734693878 2.58503401360544
6.3265306122449 2.99319727891156
6.73469387755102 3.40136054421769
7.14285714285714 3.80952380952381
7.55102040816326 4.21768707482993
7.95918367346939 4.62585034013606
8.36734693877551 5.03401360544218
8.77551020408163 5.4421768707483
9.18367346938776 5.85034013605442
9.59183673469388 6.25850340136054
10 6.66666666666667
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0.249433106575964
5.10204081632653 0.657596371882086
5.51020408163265 1.06575963718821
5.91836734693878 1.47392290249433
6.3265306122449 1.88208616780045
6.73469387755102 2.29024943310658
7.14285714285714 2.6984126984127
7.55102040816326 3.10657596371882
7.95918367346939 3.51473922902495
8.36734693877551 3.92290249433107
8.77551020408163 4.33106575963719
9.18367346938776 4.73922902494331
9.59183673469388 5.14739229024943
10 5.55555555555556
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0.362811791383221
6.3265306122449 0.770975056689343
6.73469387755102 1.17913832199546
7.14285714285714 1.58730158730159
7.55102040816326 1.99546485260771
7.95918367346939 2.40362811791383
8.36734693877551 2.81179138321996
8.77551020408163 3.21995464852608
9.18367346938776 3.6281179138322
9.59183673469388 4.03628117913832
10 4.44444444444444
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0.0680272108843534
7.14285714285714 0.476190476190475
7.55102040816326 0.884353741496597
7.95918367346939 1.29251700680272
8.36734693877551 1.70068027210884
8.77551020408163 2.10884353741497
9.18367346938776 2.51700680272109
9.59183673469388 2.92517006802721
10 3.33333333333333
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0.181405895691611
8.36734693877551 0.589569160997733
8.77551020408163 0.997732426303855
9.18367346938776 1.40589569160998
9.59183673469388 1.8140589569161
10 2.22222222222222
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0.294784580498867
9.59183673469388 0.702947845804989
10 1.11111111111111
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [red]
table {%
-10 -63.5626406129943
-9.59183673469388 -61.9990678936257
-9.18367346938776 -60.4354951742571
-8.77551020408163 -58.3445350380804
-8.36734693877551 -54.8823676182027
-7.95918367346939 -51.420200198325
-7.55102040816327 -48.0354208815625
-7.14285714285714 -44.7125520472921
-6.73469387755102 -41.3896832130217
-6.3265306122449 -37.8336370899956
-5.91836734693878 -34.2309555092184
-5.51020408163265 -30.7071786596395
-5.10204081632653 -27.8146396596474
-4.69387755102041 -24.9221006596553
-4.28571428571429 -22.0382120128747
-3.87755102040816 -19.1679167782837
-3.46938775510204 -16.2976215436928
-3.06122448979592 -13.6336872964678
-2.6530612244898 -11.0729335429259
-2.24489795918367 -8.51217978938398
-1.83673469387755 -6.19200405362386
-1.42857142857143 -3.88597996596855
-1.02040816326531 -1.92159704899283
-0.612244897959183 -1.1529582293957
-0.204081632653061 -0.384319409798566
0.204081632653061 -0.298617570524056
0.612244897959183 -0.895852711572167
1.02040816326531 -1.49308785262028
1.42857142857143 -2.07633406666357
1.83673469387755 -2.65558344441977
2.24489795918367 -3.14485842091164
2.6530612244898 -2.10456857591001
3.06122448979592 -1.06427873090838
3.46938775510204 0.339940673634193
3.87755102040816 2.47201919725864
4.28571428571429 4.60409772088309
4.69387755102041 6.99706312075577
5.10204081632653 9.55604744187732
5.51020408163265 12.1150317629989
5.91836734693878 14.8829107860652
6.3265306122449 17.6769016468745
6.73469387755102 20.3521139631143
7.14285714285714 22.4334335565058
7.55102040816326 24.5147531498972
7.95918367346939 26.6880947625956
8.36734693877551 28.9764638994276
8.77551020408163 31.2648330362595
9.18367346938776 33.8299650149907
9.59183673469388 36.5015442406062
10 39.1731234662217
};
\addplot [red]
table {%
-10 54.7985125091362
-9.59183673469388 51.9443914221498
-9.18367346938776 49.0902703351633
-8.77551020408163 46.1392008505941
-8.36734693877551 42.9360655323097
-7.95918367346939 39.7329302140253
-7.55102040816327 35.9104277165341
-7.14285714285714 31.5924314756773
-6.73469387755102 27.2744352348205
-6.3265306122449 24.2210086640337
-5.91836734693878 21.4204960272609
-5.51020408163265 18.5239138200672
-5.10204081632653 14.8587750495056
-4.69387755102041 11.193636278944
-4.28571428571429 8.1535705682382
-3.87755102040816 6.09576252302014
-3.46938775510204 4.03795447780209
-3.06122448979592 2.82129539981085
-2.6530612244898 2.02521080543302
-2.24489795918367 1.2291262110552
-1.83673469387755 0.434148973781883
-1.42857142857143 -0.360763124838223
-1.02040816326531 -0.89910742998824
-0.612244897959183 -0.539464457992944
-0.204081632653061 -0.179821485997648
0.204081632653061 -0.0318345844548107
0.612244897959183 -0.0955037533644321
1.02040816326531 -0.159172922274054
1.42857142857143 -0.690602231451185
1.83673469387755 -1.35567729499046
2.24489795918367 -2.07921322068954
2.6530612244898 -3.79658380310511
3.06122448979592 -5.51395438552068
3.46938775510204 -7.14994829423811
3.87755102040816 -8.62318885555927
4.28571428571429 -10.0964294168804
4.69387755102041 -12.9892802159779
5.10204081632653 -16.7855193482058
5.51020408163265 -20.5817584804338
5.91836734693878 -24.1562222878319
6.3265306122449 -27.7029641796263
6.73469387755102 -31.2453969725513
7.14285714285714 -34.7662842711298
7.55102040816326 -38.2871715697083
7.95918367346939 -42.6546490692846
8.36734693877551 -48.0803643201079
8.77551020408163 -53.5060795709313
9.18367346938776 -59.4771859003241
9.59183673469388 -65.6580580291668
10 -71.8389301580094
};
\addplot [red]
table {%
-10 40.7258040046203
-9.59183673469388 38.6087370223522
-9.18367346938776 36.4916700400842
-8.77551020408163 34.6388770247993
-8.36734693877551 33.4731963236703
-7.95918367346939 32.3075156225413
-7.55102040816327 31.3065573729784
-7.14285714285714 30.4373770846682
-6.73469387755102 29.5681967963581
-6.3265306122449 28.6965940076846
-5.91836734693878 27.8245067189385
-5.51020408163265 26.8977186375631
-5.10204081632653 25.5333242151538
-4.69387755102041 24.1689297927445
-4.28571428571429 22.6006296047058
-3.87755102040816 20.7119060706781
-3.46938775510204 18.8231825366503
-3.06122448979592 16.1297336262396
-2.6530612244898 13.0339220276375
-2.24489795918367 9.93811042903532
-1.83673469387755 7.44354783787006
-1.42857142857143 4.98435283537757
-1.02040816326531 2.82089903070924
-0.612244897959183 1.69253941842554
-0.204081632653061 0.564179806141848
0.204081632653061 -0.280907802440074
0.612244897959183 -0.84272340732022
1.02040816326531 -1.40453901220037
1.42857142857143 -1.79203007677901
1.83673469387755 -2.12971412984293
2.24489795918367 -2.40311039723494
2.6530612244898 -1.58361430820461
3.06122448979592 -0.764118219174284
3.46938775510204 -0.13067219825216
3.87755102040816 0.130673686453553
4.28571428571429 0.392019571159268
4.69387755102041 1.0284546416185
5.10204081632653 1.90358283028452
5.51020408163265 2.77871101895055
5.91836734693878 3.07240736757299
6.3265306122449 3.29342473618999
6.73469387755102 3.48964051954278
7.14285714285714 3.56184837657453
7.55102040816326 3.63405623360629
7.95918367346939 3.68879060617852
8.36734693877551 3.72168312317633
8.77551020408163 3.75457564017415
9.18367346938776 4.12622173765026
9.59183673469388 4.62815767377187
10 5.13009360989348
};
\addplot [red]
table {%
-10 12.2023494070985
-9.59183673469388 8.68900593406505
-9.18367346938776 5.17566246103163
-8.77551020408163 1.9967493167266
-8.36734693877551 -0.312644972884553
-7.95918367346939 -2.62203926249571
-7.55102040816327 -4.99907622049076
-7.14285714285714 -7.43022731319293
-6.73469387755102 -9.86137840589509
-6.3265306122449 -10.4041453997872
-5.91836734693878 -10.5692355739173
-5.51020408163265 -10.6621764825628
-5.10204081632653 -10.177923267331
-4.69387755102041 -9.69367005209919
-4.28571428571429 -9.27705065542049
-3.87755102040816 -8.96671297361099
-3.46938775510204 -8.65637529180148
-3.06122448979592 -8.1467911997809
-2.6530612244898 -7.53758390265478
-2.24489795918367 -6.92837660552866
-1.83673469387755 -5.20656266003456
-1.42857142857143 -3.41930126463646
-1.02040816326531 -1.86355934836137
-0.612244897959183 -1.11813560901682
-0.204081632653061 -0.372711869672274
0.204081632653061 0.0966186934520233
0.612244897959183 0.28985608035607
1.02040816326531 0.483093467260117
1.42857142857143 0.0239599727457328
1.83673469387755 -0.621565202173916
2.24489795918367 -1.312245677923
2.6530612244898 -2.77056626777231
3.06122448979592 -4.22888685762163
3.46938775510204 -5.28950735058987
3.87755102040816 -5.55472764979596
4.28571428571429 -5.81994794900204
4.69387755102041 -6.79957911082931
5.10204081632653 -8.23383536705188
5.51020408163265 -9.66809162327446
5.91836734693878 -10.7984958955738
6.3265306122449 -11.8909186698827
6.73469387755102 -13.2466308032244
7.14285714285714 -15.9187897317299
7.55102040816326 -18.5909486602353
7.95918367346939 -21.2550929517418
8.36734693877551 -23.9092189469995
8.77551020408163 -26.5633449422572
9.18367346938776 -29.5126057035481
9.59183673469388 -32.5753798363903
10 -35.6381539692324
};
\addplot [red]
table {%
-10 -58.6830905050461
-9.59183673469388 -53.3771294864625
-9.18367346938776 -48.0711684678789
-8.77551020408163 -43.3834600250014
-8.36734693877551 -40.3032082789597
-7.95918367346939 -37.222956532918
-7.55102040816327 -34.3096786789045
-7.14285714285714 -31.5299799385137
-6.73469387755102 -28.7502811981229
-6.3265306122449 -25.7398524804031
-5.91836734693878 -22.6832777672175
-5.51020408163265 -19.741733219682
-5.10204081632653 -17.7204299973482
-4.69387755102041 -15.6991267750144
-4.28571428571429 -13.9605511416827
-3.87755102040816 -12.6662617196399
-3.46938775510204 -11.3719722975971
-3.06122448979592 -9.81509766965327
-2.6530612244898 -8.12693043875882
-2.24489795918367 -6.43876320786437
-1.83673469387755 -5.11146488925087
-1.42857142857143 -3.80539415371271
-1.02040816326531 -2.56184206475993
-0.612244897959183 -1.53710523885596
-0.204081632653061 -0.512368412951985
0.204081632653061 -0.419041117428822
0.612244897959183 -1.25712335228647
1.02040816326531 -2.09520558714411
1.42857142857143 -3.87938669326547
1.83673469387755 -5.93388176260503
2.24489795918367 -8.01701330849147
2.6530612244898 -10.5869649556748
3.06122448979592 -13.156916602858
3.46938775510204 -15.6489380856012
3.87755102040816 -17.9850992394642
4.28571428571429 -20.3212603933272
4.69387755102041 -21.5765267241962
5.10204081632653 -22.1439508949781
5.51020408163265 -22.7113750657599
5.91836734693878 -22.4208934560099
6.3265306122449 -22.0231736236933
6.73469387755102 -21.3917415617503
7.14285714285714 -19.591748351675
7.55102040816326 -17.7917551415997
7.95918367346939 -15.7796792353065
8.36734693877551 -13.5024999587409
8.77551020408163 -11.2253206821753
9.18367346938776 -9.05777406627842
9.59183673469388 -6.93239385833106
10 -4.80701365038369
};
\addplot [line width=2pt, red]
table {%
-10 1.20550620375438
-9.59183673469388 1.16353418845267
-9.18367346938776 1.12156217315096
-8.77551020408163 1.0815812616713
-8.36734693877551 1.04677722012899
-7.95918367346939 1.01197317858669
-7.55102040816327 0.962414979779933
-7.14285714285714 0.901053455161618
-6.73469387755102 0.839691930543302
-6.3265306122449 0.75304479152475
-5.91836734693878 0.661340529626149
-5.51020408163265 0.568777311840284
-5.10204081632653 0.469342446956286
-4.69387755102041 0.369907582072287
-4.28571428571429 0.285598684572563
-3.87755102040816 0.22505916439098
-3.46938775510204 0.164519644209397
-3.06122448979592 0.120963631920233
-2.6530612244898 0.0858993735772758
-2.24489795918367 0.0508351152343191
-1.83673469387755 0.0340277205925786
-1.42857142857143 0.018294259109733
-1.02040816326531 0.00556266342935509
-0.612244897959183 0.00333759805761297
-0.204081632653061 0.001112532685871
0.204081632653061 -0.0132448245386811
0.612244897959183 -0.0397344736160432
1.02040816326531 -0.0662241226934055
1.42857142857143 -0.0965053154729602
1.83673469387755 -0.127869806453141
2.24489795918367 -0.160998612233393
2.6530612244898 -0.224120769614839
3.06122448979592 -0.287242926996286
3.46938775510204 -0.355723856961427
3.87755102040816 -0.434922332093955
4.28571428571429 -0.514120807226483
4.69387755102041 -0.601613932321502
5.10204081632653 -0.694385471029018
5.51020408163265 -0.787157009736534
5.91836734693878 -0.888672317236362
6.3265306122449 -0.991280595835226
6.73469387755102 -1.09777951606863
7.14285714285714 -1.22373164447471
7.55102040816326 -1.3496837728808
7.95918367346939 -1.47772141463712
8.36734693877551 -1.60836594808125
8.77551020408163 -1.73901048152537
9.18367346938776 -1.8941800256953
9.59183673469388 -2.05878226629821
10 -2.22338450690112
};
\end{axis}

\end{tikzpicture}


==> figs/dcsc_3.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figonewidth,
height=\figoneheight,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-10, xmax=10,
xtick style={draw=none},
xtick={-10,-5,0,5,10},
xticklabels={\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\)},
y grid style={white!69.0196078431373!black},
ymin=-10, ymax=10,
ytick style={draw=none},
ytick={-10,-5,0,5,10},
yticklabels={\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\)}
]
\path [draw=red, fill=red, opacity=0.1]
(axis cs:-10,-72.2098041983417)
--(axis cs:-10,-72.2098041983417)
--(axis cs:-9.59183673469388,-68.6230356743004)
--(axis cs:-9.18367346938776,-65.0594865686583)
--(axis cs:-8.77551020408163,-61.5231341487045)
--(axis cs:-8.36734693877551,-58.0188767345876)
--(axis cs:-7.95918367346939,-54.5528010406544)
--(axis cs:-7.55102040816327,-51.132540962916)
--(axis cs:-7.14285714285714,-47.7677621252049)
--(axis cs:-6.73469387755102,-44.4708188076124)
--(axis cs:-6.3265306122449,-41.2576443474643)
--(axis cs:-5.91836734693878,-38.1489490970777)
--(axis cs:-5.51020408163265,-35.1718004032019)
--(axis cs:-5.10204081632653,-32.3616186458734)
--(axis cs:-4.69387755102041,-29.7500717427529)
--(axis cs:-4.28571428571429,-27.1631089825135)
--(axis cs:-3.87755102040816,-24.5761462222741)
--(axis cs:-3.46938775510204,-21.9891834620347)
--(axis cs:-3.06122448979592,-19.4022207017953)
--(axis cs:-2.6530612244898,-16.815257941556)
--(axis cs:-2.24489795918367,-14.2282951813166)
--(axis cs:-1.83673469387755,-11.6413324210772)
--(axis cs:-1.42857142857143,-9.05436966083783)
--(axis cs:-1.02040816326531,-6.46740690059844)
--(axis cs:-0.612244897959183,-3.88044414035907)
--(axis cs:-0.204081632653061,-1.29348138011969)
--(axis cs:0.204081632653061,-1.40573063293247)
--(axis cs:0.612244897959183,-4.21719189879741)
--(axis cs:1.02040816326531,-7.02865316466236)
--(axis cs:1.42857142857143,-9.84011443052731)
--(axis cs:1.83673469387755,-12.6515756963922)
--(axis cs:2.24489795918367,-15.4630369622572)
--(axis cs:2.6530612244898,-18.2744982281221)
--(axis cs:3.06122448979592,-21.0859594939871)
--(axis cs:3.46938775510204,-23.897420759852)
--(axis cs:3.87755102040816,-26.7088820257169)
--(axis cs:4.28571428571429,-29.5203432915819)
--(axis cs:4.69387755102041,-32.3318045574469)
--(axis cs:5.10204081632653,-35.1224715394862)
--(axis cs:5.51020408163265,-37.9744685414395)
--(axis cs:5.91836734693878,-40.9923443267956)
--(axis cs:6.3265306122449,-44.141395848818)
--(axis cs:6.73469387755102,-47.3949834240722)
--(axis cs:7.14285714285714,-50.7326375939294)
--(axis cs:7.55102040816326,-54.1385497287413)
--(axis cs:7.95918367346939,-57.6004199108317)
--(axis cs:8.36734693877551,-61.1085954150862)
--(axis cs:8.77551020408163,-64.6554316455779)
--(axis cs:9.18367346938776,-68.2348184945791)
--(axis cs:9.59183673469388,-71.8418281275872)
--(axis cs:10,-75.4724515391904)
--(axis cs:10,-75.4724515391904)
--(axis cs:10,73.1347651572223)
--(axis cs:9.59183673469388,69.5286466372088)
--(axis cs:9.18367346938776,65.9461418957906)
--(axis cs:8.77551020408163,62.3912599383792)
--(axis cs:8.36734693877551,58.8689285994773)
--(axis cs:7.95918367346939,55.3852579868126)
--(axis cs:7.55102040816326,51.947892696312)
--(axis cs:7.14285714285714,48.5664854530899)
--(axis cs:6.73469387755102,45.2533361748226)
--(axis cs:6.3265306122449,42.0242534911582)
--(axis cs:5.91836734693878,38.8997068607256)
--(axis cs:5.51020408163265,35.9063359669593)
--(axis cs:5.10204081632653,33.0788438565958)
--(axis cs:4.69387755102041,30.4190480848004)
--(axis cs:4.28571428571429,27.7739134687308)
--(axis cs:3.87755102040816,25.1287788526612)
--(axis cs:3.46938775510204,22.4836442365916)
--(axis cs:3.06122448979592,19.838509620522)
--(axis cs:2.6530612244898,17.1933750044524)
--(axis cs:2.24489795918367,14.5482403883828)
--(axis cs:1.83673469387755,11.9031057723132)
--(axis cs:1.42857142857143,9.25797115624361)
--(axis cs:1.02040816326531,6.61283654017401)
--(axis cs:0.612244897959183,3.9677019241044)
--(axis cs:0.204081632653061,1.3225673080348)
--(axis cs:-0.204081632653061,1.38290149813744)
--(axis cs:-0.612244897959183,4.14870449441233)
--(axis cs:-1.02040816326531,6.91450749068722)
--(axis cs:-1.42857142857143,9.68031048696211)
--(axis cs:-1.83673469387755,12.446113483237)
--(axis cs:-2.24489795918367,15.2119164795119)
--(axis cs:-2.6530612244898,17.9777194757868)
--(axis cs:-3.06122448979592,20.7435224720616)
--(axis cs:-3.46938775510204,23.5093254683366)
--(axis cs:-3.87755102040816,26.2751284646114)
--(axis cs:-4.28571428571429,29.0409314608863)
--(axis cs:-4.69387755102041,31.8067344571612)
--(axis cs:-5.10204081632653,34.5647654670609)
--(axis cs:-5.51020408163265,37.4243629433993)
--(axis cs:-5.91836734693878,40.450927356285)
--(axis cs:-6.3265306122449,43.6090383256815)
--(axis cs:-6.73469387755102,46.8716285048395)
--(axis cs:-7.14285714285714,50.2179875414419)
--(axis cs:-7.55102040816327,53.632182098163)
--(axis cs:-7.95918367346939,57.1018578949112)
--(axis cs:-8.36734693877551,60.6173493078543)
--(axis cs:-8.77551020408163,64.1710224409812)
--(axis cs:-9.18367346938776,67.7567905799448)
--(axis cs:-9.59183673469388,71.3697554045968)
--(axis cs:-10,75.005939647648)
--cycle;

\addplot [black, opacity=0.4]
table {%
-10 10
-9.59183673469388 9.59183673469388
-9.18367346938776 9.18367346938776
-8.77551020408163 8.77551020408163
-8.36734693877551 8.36734693877551
-7.95918367346939 7.95918367346939
-7.55102040816327 7.55102040816327
-7.14285714285714 7.14285714285714
-6.73469387755102 6.73469387755102
-6.3265306122449 6.3265306122449
-5.91836734693878 5.91836734693878
-5.51020408163265 5.51020408163265
-5.10204081632653 5.10204081632653
-4.69387755102041 4.69387755102041
-4.28571428571429 4.28571428571429
-3.87755102040816 3.87755102040816
-3.46938775510204 3.46938775510204
-3.06122448979592 3.06122448979592
-2.6530612244898 2.6530612244898
-2.24489795918367 2.24489795918367
-1.83673469387755 1.83673469387755
-1.42857142857143 1.42857142857143
-1.02040816326531 1.02040816326531
-0.612244897959183 0.612244897959183
-0.204081632653061 0.204081632653061
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 5
-9.59183673469388 4.59183673469388
-9.18367346938776 4.18367346938776
-8.77551020408163 3.77551020408163
-8.36734693877551 3.36734693877551
-7.95918367346939 2.95918367346939
-7.55102040816327 2.55102040816327
-7.14285714285714 2.14285714285714
-6.73469387755102 1.73469387755102
-6.3265306122449 1.3265306122449
-5.91836734693878 0.918367346938775
-5.51020408163265 0.510204081632653
-5.10204081632653 0.102040816326531
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0.204081632653061
0.612244897959183 0.612244897959183
1.02040816326531 1.02040816326531
1.42857142857143 1.42857142857143
1.83673469387755 1.83673469387755
2.24489795918367 2.24489795918367
2.6530612244898 2.6530612244898
3.06122448979592 3.06122448979592
3.46938775510204 3.46938775510204
3.87755102040816 3.87755102040816
4.28571428571429 4.28571428571429
4.69387755102041 4.69387755102041
5.10204081632653 5.10204081632653
5.51020408163265 5.51020408163265
5.91836734693878 5.91836734693878
6.3265306122449 6.3265306122449
6.73469387755102 6.73469387755102
7.14285714285714 7.14285714285714
7.55102040816326 7.55102040816326
7.95918367346939 7.95918367346939
8.36734693877551 8.36734693877551
8.77551020408163 8.77551020408163
9.18367346938776 9.18367346938776
9.59183673469388 9.59183673469388
10 10
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0.102040816326531
5.51020408163265 0.510204081632654
5.91836734693878 0.918367346938776
6.3265306122449 1.3265306122449
6.73469387755102 1.73469387755102
7.14285714285714 2.14285714285714
7.55102040816326 2.55102040816326
7.95918367346939 2.95918367346939
8.36734693877551 3.36734693877551
8.77551020408163 3.77551020408163
9.18367346938776 4.18367346938776
9.59183673469388 4.59183673469388
10 5
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [red]
table {%
-10 88.8131244423495
-9.59183673469388 86.485836766536
-9.18367346938776 84.1585490907225
-8.77551020408163 81.831261414909
-8.36734693877551 79.5039737390956
-7.95918367346939 77.1766860632821
-7.55102040816327 74.8493983874686
-7.14285714285714 72.5221107116551
-6.73469387755102 70.1948230358417
-6.3265306122449 67.8675353600282
-5.91836734693878 65.5402476842147
-5.51020408163265 63.2129600084012
-5.10204081632653 60.8856723325877
-4.69387755102041 56.6117779393302
-4.28571428571429 51.689014640258
-3.87755102040816 46.7662513411858
-3.46938775510204 41.8434880421136
-3.06122448979592 36.9207247430415
-2.6530612244898 31.9979614439693
-2.24489795918367 27.0751981448971
-1.83673469387755 22.1524348458249
-1.42857142857143 17.2296715467527
-1.02040816326531 12.3069082476805
-0.612244897959183 7.38414494860828
-0.204081632653061 2.46138164953609
0.204081632653061 0.339814153095963
0.612244897959183 1.01944245928789
1.02040816326531 1.69907076547982
1.42857142857143 2.37869907167174
1.83673469387755 3.05832737786367
2.24489795918367 3.7379556840556
2.6530612244898 4.41758399024752
3.06122448979592 5.09721229643945
3.46938775510204 5.77684060263137
3.87755102040816 6.4564689088233
4.28571428571429 7.13609721501523
4.69387755102041 7.81572552120716
5.10204081632653 8.06227400985962
5.51020408163265 7.00958304589373
5.91836734693878 5.95689208192783
6.3265306122449 4.90420111796194
6.73469387755102 3.85151015399604
7.14285714285714 2.79881919003015
7.55102040816326 1.74612822606425
7.95918367346939 0.693437262098346
8.36734693877551 -0.359253701867549
8.77551020408163 -1.41194466583344
9.18367346938776 -2.46463562979934
9.59183673469388 -3.51732659376523
10 -4.57001755773113
};
\addplot [red]
table {%
-10 -24.7603091064118
-9.59183673469388 -21.2419847515865
-9.18367346938776 -17.7236603967612
-8.77551020408163 -14.2053360419359
-8.36734693877551 -10.6870116871106
-7.95918367346939 -7.1686873322853
-7.55102040816327 -3.65036297745998
-7.14285714285714 -0.132038622634672
-6.73469387755102 3.38628573219063
-6.3265306122449 6.90461008701594
-5.91836734693878 10.4229344418413
-5.51020408163265 13.9412587966666
-5.10204081632653 17.4595831514919
-4.69387755102041 17.2163582663085
-4.28571428571429 15.7192836344556
-3.87755102040816 14.2222090026027
-3.46938775510204 12.7251343707498
-3.06122448979592 11.2280597388969
-2.6530612244898 9.73098510704394
-2.24489795918367 8.23391047519102
-1.83673469387755 6.73683584333811
-1.42857142857143 5.2397612114852
-1.02040816326531 3.74268657963228
-0.612244897959183 2.24561194777937
-0.204081632653061 0.748537315926456
0.204081632653061 -1.22387877934512
0.612244897959183 -3.67163633803535
1.02040816326531 -6.11939389672559
1.42857142857143 -8.56715145541582
1.83673469387755 -11.0149090141061
2.24489795918367 -13.4626665727963
2.6530612244898 -15.9104241314865
3.06122448979592 -18.3581816901768
3.46938775510204 -20.805939248867
3.87755102040816 -23.2536968075572
4.28571428571429 -25.7014543662475
4.69387755102041 -28.1492119249377
5.10204081632653 -30.7152503626133
5.51020408163265 -33.636131437245
5.91836734693878 -36.5570125118768
6.3265306122449 -39.4778935865085
6.73469387755102 -42.3987746611402
7.14285714285714 -45.3196557357719
7.55102040816326 -48.2405368104037
7.95918367346939 -51.1614178850354
8.36734693877551 -54.0822989596671
8.77551020408163 -57.0031800342989
9.18367346938776 -59.9240611089306
9.59183673469388 -62.8449421835623
10 -65.765823258194
};
\addplot [red]
table {%
-10 -49.9705281075108
-9.59183673469388 -46.8046112522326
-9.18367346938776 -43.6386943969544
-8.77551020408163 -40.4727775416763
-8.36734693877551 -37.3068606863981
-7.95918367346939 -34.1409438311199
-7.55102040816327 -30.9750269758418
-7.14285714285714 -27.8091101205636
-6.73469387755102 -24.6431932652854
-6.3265306122449 -21.4772764100073
-5.91836734693878 -18.3113595547291
-5.51020408163265 -15.1454426994509
-5.10204081632653 -11.9795258441728
-4.69387755102041 -10.5030641835969
-4.28571428571429 -9.58975425458848
-3.87755102040816 -8.67644432558005
-3.46938775510204 -7.76313439657163
-3.06122448979592 -6.8498244675632
-2.6530612244898 -5.93651453855477
-2.24489795918367 -5.02320460954635
-1.83673469387755 -4.10989468053792
-1.42857142857143 -3.19658475152949
-1.02040816326531 -2.28327482252106
-0.612244897959183 -1.36996489351264
-0.204081632653061 -0.456654964504213
0.204081632653061 0.184816274898464
0.612244897959183 0.554448824695392
1.02040816326531 0.924081374492321
1.42857142857143 1.29371392428925
1.83673469387755 1.66334647408618
2.24489795918367 2.03297902388311
2.6530612244898 2.40261157368003
3.06122448979592 2.77224412347696
3.46938775510204 3.14187667327389
3.87755102040816 3.51150922307082
4.28571428571429 3.88114177286775
4.69387755102041 4.25077432266468
5.10204081632653 5.03879489400179
5.51020408163265 7.08197952995948
5.91836734693878 9.12516416591716
6.3265306122449 11.1683488018748
6.73469387755102 13.2115334378325
7.14285714285714 15.2547180737902
7.55102040816326 17.2979027097479
7.95918367346939 19.3410873457056
8.36734693877551 21.3842719816633
8.77551020408163 23.427456617621
9.18367346938776 25.4706412535786
9.59183673469388 27.5138258895363
10 29.557010525494
};
\addplot [red]
table {%
-10 122.771642977274
-9.59183673469388 117.368866894252
-9.18367346938776 111.96609081123
-8.77551020408163 106.563314728208
-8.36734693877551 101.160538645186
-7.95918367346939 95.7577625621642
-7.55102040816327 90.3549864791422
-7.14285714285714 84.9522103961202
-6.73469387755102 79.5494343130982
-6.3265306122449 74.1466582300762
-5.91836734693878 68.7438821470543
-5.51020408163265 63.3411060640323
-5.10204081632653 57.9383299810103
-4.69387755102041 53.123086819831
-4.28571428571429 48.5036879659327
-3.87755102040816 43.8842891120343
-3.46938775510204 39.264890258136
-3.06122448979592 34.6454914042376
-2.6530612244898 30.0260925503393
-2.24489795918367 25.4066936964409
-1.83673469387755 20.7872948425426
-1.42857142857143 16.1678959886442
-1.02040816326531 11.5484971347459
-0.612244897959183 6.92909828084752
-0.204081632653061 2.30969942694917
0.204081632653061 -1.4865201728966
0.612244897959183 -4.4595605186898
1.02040816326531 -7.43260086448302
1.42857142857143 -10.4056412102762
1.83673469387755 -13.3786815560694
2.24489795918367 -16.3517219018626
2.6530612244898 -19.3247622476558
3.06122448979592 -22.297802593449
3.46938775510204 -25.2708429392423
3.87755102040816 -28.2438832850355
4.28571428571429 -31.2169236308287
4.69387755102041 -34.1899639766219
5.10204081632653 -37.9222934356474
5.51020408163265 -43.93249023437
5.91836734693878 -49.9426870330926
6.3265306122449 -55.9528838318152
6.73469387755102 -61.9630806305378
7.14285714285714 -67.9732774292603
7.55102040816326 -73.9834742279829
7.95918367346939 -79.9936710267056
8.36734693877551 -86.0038678254281
8.77551020408163 -92.0140646241507
9.18367346938776 -98.0242614228733
9.59183673469388 -104.034458221596
10 -110.044655020318
};
\addplot [red]
table {%
-10 -156.543006039845
-9.59183673469388 -150.012451923536
-9.18367346938776 -143.481897807226
-8.77551020408163 -136.951343690917
-8.36734693877551 -130.420789574608
-7.95918367346939 -123.890235458299
-7.55102040816327 -117.359681341989
-7.14285714285714 -110.82912722568
-6.73469387755102 -104.298573109371
-6.3265306122449 -97.7680189930618
-5.91836734693878 -91.2374648767525
-5.51020408163265 -84.7069107604433
-5.10204081632653 -78.176356644134
-4.69387755102041 -71.8573680263798
-4.28571428571429 -65.6089012414772
-3.87755102040816 -59.3604344565746
-3.46938775510204 -53.111967671672
-3.06122448979592 -46.8635008867694
-2.6530612244898 -40.6150341018668
-2.24489795918367 -34.3665673169642
-1.83673469387755 -28.1181005320616
-1.42857142857143 -21.8696337471591
-1.02040816326531 -15.6211669622565
-0.612244897959183 -9.37270017735387
-0.204081632653061 -3.12423339245129
0.204081632653061 -0.754560927232791
0.612244897959183 -2.26368278169837
1.02040816326531 -3.77280463616396
1.42857142857143 -5.28192649062954
1.83673469387755 -6.79104834509513
2.24489795918367 -8.30017019956072
2.6530612244898 -9.8092920540263
3.06122448979592 -11.3184139084919
3.46938775510204 -12.8275357629575
3.87755102040816 -14.336657617423
4.28571428571429 -15.8457794718886
4.69387755102041 -17.3549013263542
5.10204081632653 -18.8908180309528
5.51020408163265 -20.5071192859504
5.91836734693878 -22.123420540948
6.3265306122449 -23.7397217959456
6.73469387755102 -25.3560230509432
7.14285714285714 -26.9723243059408
7.55102040816326 -28.5886255609384
7.95918367346939 -30.204926815936
8.36734693877551 -31.8212280709336
8.77551020408163 -33.4375293259313
9.18367346938776 -35.0538305809289
9.59183673469388 -36.6701318359265
10 -38.2864330909241
};
\addplot [line width=2pt, red]
table {%
-10 1.39806772465317
-9.59183673469388 1.37335986514821
-9.18367346938776 1.34865200564326
-8.77551020408163 1.32394414613831
-8.36734693877551 1.29923628663336
-7.95918367346939 1.2745284271284
-7.55102040816327 1.24982056762345
-7.14285714285714 1.22511270811849
-6.73469387755102 1.20040484861354
-6.3265306122449 1.17569698910859
-5.91836734693878 1.15098912960364
-5.51020408163265 1.12628127009868
-5.10204081632653 1.10157341059373
-4.69387755102041 1.02833135720418
-4.28571428571429 0.938911239186422
-3.87755102040816 0.849491121168666
-3.46938775510204 0.760071003150912
-3.06122448979592 0.670650885133158
-2.6530612244898 0.581230767115404
-2.24489795918367 0.49181064909765
-1.83673469387755 0.402390531079894
-1.42857142857143 0.31297041306214
-1.02040816326531 0.223550295044386
-0.612244897959183 0.134130177026631
-0.204081632653061 0.0447100590088772
0.204081632653061 -0.0415816624488353
0.612244897959183 -0.124744987346506
1.02040816326531 -0.207908312244178
1.42857142857143 -0.291071637141848
1.83673469387755 -0.374234962039519
2.24489795918367 -0.457398286937189
2.6530612244898 -0.540561611834859
3.06122448979592 -0.623724936732531
3.46938775510204 -0.706888261630202
3.87755102040816 -0.790051586527874
4.28571428571429 -0.873214911425545
4.69387755102041 -0.956378236323215
5.10204081632653 -1.0218138414452
5.51020408163265 -1.0340662872401
5.91836734693878 -1.04631873303501
6.3265306122449 -1.05857117882992
6.73469387755102 -1.07082362462482
7.14285714285714 -1.08307607041973
7.55102040816326 -1.09532851621464
7.95918367346939 -1.10758096200955
8.36734693877551 -1.11983340780445
8.77551020408163 -1.13208585359936
9.18367346938776 -1.14433829939426
9.59183673469388 -1.15659074518917
10 -1.16884319098408
};
\end{axis}

\end{tikzpicture}


==> figs/dcsc_30.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figonewidth,
height=\figoneheight,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-10, xmax=10,
xtick style={draw=none},
xtick={-10,-5,0,5,10},
xticklabels={\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\)},
y grid style={white!69.0196078431373!black},
ymin=-10, ymax=10,
ymajorticks=false,
ytick style={draw=none},
ytick={-10,-5,0,5,10},
yticklabels={\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\)}
]
\path [draw=red, fill=red, opacity=0.1]
(axis cs:-10,-22.517489796156)
--(axis cs:-10,-22.517489796156)
--(axis cs:-9.59183673469388,-21.1774870683356)
--(axis cs:-9.18367346938776,-19.8736432945949)
--(axis cs:-8.77551020408163,-18.5952096967843)
--(axis cs:-8.36734693877551,-17.344615945572)
--(axis cs:-7.95918367346939,-16.1170615086991)
--(axis cs:-7.55102040816327,-14.9093916578273)
--(axis cs:-7.14285714285714,-13.7360928256827)
--(axis cs:-6.73469387755102,-12.5945186992714)
--(axis cs:-6.3265306122449,-11.4998633345106)
--(axis cs:-5.91836734693878,-10.4412879914923)
--(axis cs:-5.51020408163265,-9.41383572047187)
--(axis cs:-5.10204081632653,-8.41714768238331)
--(axis cs:-4.69387755102041,-7.45810779278247)
--(axis cs:-4.28571428571429,-6.53055242973597)
--(axis cs:-3.87755102040816,-5.64419090419065)
--(axis cs:-3.46938775510204,-4.80129322810011)
--(axis cs:-3.06122448979592,-4.00660236848618)
--(axis cs:-2.6530612244898,-3.27306311655869)
--(axis cs:-2.24489795918367,-2.60647674719884)
--(axis cs:-1.83673469387755,-1.98386144569387)
--(axis cs:-1.42857142857143,-1.41067919167651)
--(axis cs:-1.02040816326531,-0.898050941109869)
--(axis cs:-0.612244897959183,-0.469821851324853)
--(axis cs:-0.204081632653061,-0.142665680553219)
--(axis cs:0.204081632653061,-0.137417782896393)
--(axis cs:0.612244897959183,-0.451530637389098)
--(axis cs:1.02040816326531,-0.843006768791745)
--(axis cs:1.42857142857143,-1.31832251912092)
--(axis cs:1.83673469387755,-1.86082031650592)
--(axis cs:2.24489795918367,-2.46433178895869)
--(axis cs:2.6530612244898,-3.11991781212123)
--(axis cs:3.06122448979592,-3.82868408326135)
--(axis cs:3.46938775510204,-4.5830790231576)
--(axis cs:3.87755102040816,-5.39184496715995)
--(axis cs:4.28571428571429,-6.23753283871145)
--(axis cs:4.69387755102041,-7.13007935660288)
--(axis cs:5.10204081632653,-8.06123148001823)
--(axis cs:5.51020408163265,-9.02403372959657)
--(axis cs:5.91836734693878,-10.0171785774266)
--(axis cs:6.3265306122449,-11.0368714565083)
--(axis cs:6.73469387755102,-12.0805866801006)
--(axis cs:7.14285714285714,-13.1623801462945)
--(axis cs:7.55102040816326,-14.265656490198)
--(axis cs:7.95918367346939,-15.4027083411273)
--(axis cs:8.36734693877551,-16.5629367461634)
--(axis cs:8.77551020408163,-17.7608208193878)
--(axis cs:9.18367346938776,-18.9857249317425)
--(axis cs:9.59183673469388,-20.2408272005593)
--(axis cs:10,-21.5177670149844)
--(axis cs:10,-21.5177670149844)
--(axis cs:10,20.4343569362921)
--(axis cs:9.59183673469388,19.2341536377396)
--(axis cs:9.18367346938776,18.0534266557249)
--(axis cs:8.77551020408163,16.9084783441007)
--(axis cs:8.36734693877551,15.7882110492312)
--(axis cs:7.95918367346939,14.685124506642)
--(axis cs:7.55102040816326,13.6015719559774)
--(axis cs:7.14285714285714,12.544414807958)
--(axis cs:6.73469387755102,11.5218756731499)
--(axis cs:6.3265306122449,10.5292232185521)
--(axis cs:5.91836734693878,9.5652607651525)
--(axis cs:5.51020408163265,8.62226070299551)
--(axis cs:5.10204081632653,7.71868673272575)
--(axis cs:4.69387755102041,6.8539828743759)
--(axis cs:4.28571428571429,6.02144974544552)
--(axis cs:3.87755102040816,5.22978409950633)
--(axis cs:3.46938775510204,4.47875400516965)
--(axis cs:3.06122448979592,3.76339065338016)
--(axis cs:2.6530612244898,3.08613071500555)
--(axis cs:2.24489795918367,2.44534077060664)
--(axis cs:1.83673469387755,1.85010671703391)
--(axis cs:1.42857142857143,1.31859902358406)
--(axis cs:1.02040816326531,0.850134614435404)
--(axis cs:0.612244897959183,0.44610235418064)
--(axis cs:0.204081632653061,0.134088436600908)
--(axis cs:-0.204081632653061,0.131266208386431)
--(axis cs:-0.612244897959183,0.421186032454509)
--(axis cs:-1.02040816326531,0.790559713156242)
--(axis cs:-1.42857142857143,1.22256914809882)
--(axis cs:-1.83673469387755,1.70929357265319)
--(axis cs:-2.24489795918367,2.26300057374866)
--(axis cs:-2.6530612244898,2.86679670465445)
--(axis cs:-3.06122448979592,3.51434765967895)
--(axis cs:-3.46938775510204,4.19571970422474)
--(axis cs:-3.87755102040816,4.92758337031477)
--(axis cs:-4.28571428571429,5.70595422376072)
--(axis cs:-4.69387755102041,6.51504695761638)
--(axis cs:-5.10204081632653,7.35142751074133)
--(axis cs:-5.51020408163265,8.221496441598)
--(axis cs:-5.91836734693878,9.11851214048862)
--(axis cs:-6.3265306122449,10.0394057755704)
--(axis cs:-6.73469387755102,11.0030093167012)
--(axis cs:-7.14285714285714,11.999770564346)
--(axis cs:-7.55102040816327,13.0218308070688)
--(axis cs:-7.95918367346939,14.0776166416695)
--(axis cs:-8.36734693877551,15.1585240855893)
--(axis cs:-8.77551020408163,16.2679526570921)
--(axis cs:-9.18367346938776,17.3947910476212)
--(axis cs:-9.59183673469388,18.5438260700508)
--(axis cs:-10,19.7146201882464)
--cycle;

\addplot [black, opacity=0.4]
table {%
-10 10
-9.59183673469388 9.59183673469388
-9.18367346938776 9.18367346938776
-8.77551020408163 8.77551020408163
-8.36734693877551 8.36734693877551
-7.95918367346939 7.95918367346939
-7.55102040816327 7.55102040816327
-7.14285714285714 7.14285714285714
-6.73469387755102 6.73469387755102
-6.3265306122449 6.3265306122449
-5.91836734693878 5.91836734693878
-5.51020408163265 5.51020408163265
-5.10204081632653 5.10204081632653
-4.69387755102041 4.69387755102041
-4.28571428571429 4.28571428571429
-3.87755102040816 3.87755102040816
-3.46938775510204 3.46938775510204
-3.06122448979592 3.06122448979592
-2.6530612244898 2.6530612244898
-2.24489795918367 2.24489795918367
-1.83673469387755 1.83673469387755
-1.42857142857143 1.42857142857143
-1.02040816326531 1.02040816326531
-0.612244897959183 0.612244897959183
-0.204081632653061 0.204081632653061
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 9.6551724137931
-9.59183673469388 9.24700914848698
-9.18367346938776 8.83884588318086
-8.77551020408163 8.43068261787474
-8.36734693877551 8.02251935256861
-7.95918367346939 7.61435608726249
-7.55102040816327 7.20619282195637
-7.14285714285714 6.79802955665025
-6.73469387755102 6.38986629134412
-6.3265306122449 5.981703026038
-5.91836734693878 5.57353976073188
-5.51020408163265 5.16537649542576
-5.10204081632653 4.75721323011963
-4.69387755102041 4.34904996481351
-4.28571428571429 3.94088669950739
-3.87755102040816 3.53272343420127
-3.46938775510204 3.12456016889514
-3.06122448979592 2.71639690358902
-2.6530612244898 2.3082336382829
-2.24489795918367 1.90007037297678
-1.83673469387755 1.49190710767065
-1.42857142857143 1.08374384236453
-1.02040816326531 0.675580577058408
-0.612244897959183 0.267417311752286
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 9.31034482758621
-9.59183673469388 8.90218156228008
-9.18367346938776 8.49401829697396
-8.77551020408163 8.08585503166784
-8.36734693877551 7.67769176636172
-7.95918367346939 7.26952850105559
-7.55102040816327 6.86136523574947
-7.14285714285714 6.45320197044335
-6.73469387755102 6.04503870513723
-6.3265306122449 5.6368754398311
-5.91836734693878 5.22871217452498
-5.51020408163265 4.82054890921886
-5.10204081632653 4.41238564391274
-4.69387755102041 4.00422237860661
-4.28571428571429 3.59605911330049
-3.87755102040816 3.18789584799437
-3.46938775510204 2.77973258268825
-3.06122448979592 2.37156931738213
-2.6530612244898 1.963406052076
-2.24489795918367 1.55524278676988
-1.83673469387755 1.14707952146376
-1.42857142857143 0.738916256157636
-1.02040816326531 0.330752990851512
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 8.96551724137931
-9.59183673469388 8.55735397607319
-9.18367346938776 8.14919071076707
-8.77551020408163 7.74102744546094
-8.36734693877551 7.33286418015482
-7.95918367346939 6.9247009148487
-7.55102040816327 6.51653764954258
-7.14285714285714 6.10837438423645
-6.73469387755102 5.70021111893033
-6.3265306122449 5.29204785362421
-5.91836734693878 4.88388458831809
-5.51020408163265 4.47572132301196
-5.10204081632653 4.06755805770584
-4.69387755102041 3.65939479239972
-4.28571428571429 3.2512315270936
-3.87755102040816 2.84306826178747
-3.46938775510204 2.43490499648135
-3.06122448979592 2.02674173117523
-2.6530612244898 1.61857846586911
-2.24489795918367 1.21041520056298
-1.83673469387755 0.802251935256861
-1.42857142857143 0.394088669950739
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 8.62068965517241
-9.59183673469388 8.21252638986629
-9.18367346938776 7.80436312456017
-8.77551020408163 7.39619985925405
-8.36734693877551 6.98803659394792
-7.95918367346939 6.5798733286418
-7.55102040816327 6.17171006333568
-7.14285714285714 5.76354679802956
-6.73469387755102 5.35538353272343
-6.3265306122449 4.94722026741731
-5.91836734693878 4.53905700211119
-5.51020408163265 4.13089373680507
-5.10204081632653 3.72273047149894
-4.69387755102041 3.31456720619282
-4.28571428571429 2.9064039408867
-3.87755102040816 2.49824067558058
-3.46938775510204 2.09007741027445
-3.06122448979592 1.68191414496833
-2.6530612244898 1.27375087966221
-2.24489795918367 0.865587614356087
-1.83673469387755 0.457424349049965
-1.42857142857143 0.0492610837438425
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 8.27586206896552
-9.59183673469388 7.86769880365939
-9.18367346938776 7.45953553835327
-8.77551020408163 7.05137227304715
-8.36734693877551 6.64320900774103
-7.95918367346939 6.23504574243491
-7.55102040816327 5.82688247712878
-7.14285714285714 5.41871921182266
-6.73469387755102 5.01055594651654
-6.3265306122449 4.60239268121042
-5.91836734693878 4.19422941590429
-5.51020408163265 3.78606615059817
-5.10204081632653 3.37790288529205
-4.69387755102041 2.96973961998593
-4.28571428571429 2.5615763546798
-3.87755102040816 2.15341308937368
-3.46938775510204 1.74524982406756
-3.06122448979592 1.33708655876144
-2.6530612244898 0.928923293455313
-2.24489795918367 0.52076002814919
-1.83673469387755 0.112596762843068
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 7.93103448275862
-9.59183673469388 7.5228712174525
-9.18367346938776 7.11470795214638
-8.77551020408163 6.70654468684025
-8.36734693877551 6.29838142153413
-7.95918367346939 5.89021815622801
-7.55102040816327 5.48205489092189
-7.14285714285714 5.07389162561576
-6.73469387755102 4.66572836030964
-6.3265306122449 4.25756509500352
-5.91836734693878 3.8494018296974
-5.51020408163265 3.44123856439127
-5.10204081632653 3.03307529908515
-4.69387755102041 2.62491203377903
-4.28571428571429 2.21674876847291
-3.87755102040816 1.80858550316678
-3.46938775510204 1.40042223786066
-3.06122448979592 0.992258972554539
-2.6530612244898 0.584095707248416
-2.24489795918367 0.175932441942293
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 7.58620689655172
-9.59183673469388 7.1780436312456
-9.18367346938776 6.76988036593948
-8.77551020408163 6.36171710063336
-8.36734693877551 5.95355383532723
-7.95918367346939 5.54539057002111
-7.55102040816327 5.13722730471499
-7.14285714285714 4.72906403940887
-6.73469387755102 4.32090077410274
-6.3265306122449 3.91273750879662
-5.91836734693878 3.5045742434905
-5.51020408163265 3.09641097818438
-5.10204081632653 2.68824771287825
-4.69387755102041 2.28008444757213
-4.28571428571429 1.87192118226601
-3.87755102040816 1.46375791695989
-3.46938775510204 1.05559465165376
-3.06122448979592 0.647431386347643
-2.6530612244898 0.23926812104152
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 7.24137931034483
-9.59183673469388 6.83321604503871
-9.18367346938776 6.42505277973258
-8.77551020408163 6.01688951442646
-8.36734693877551 5.60872624912034
-7.95918367346939 5.20056298381422
-7.55102040816327 4.79239971850809
-7.14285714285714 4.38423645320197
-6.73469387755102 3.97607318789585
-6.3265306122449 3.56790992258973
-5.91836734693878 3.1597466572836
-5.51020408163265 2.75158339197748
-5.10204081632653 2.34342012667136
-4.69387755102041 1.93525686136524
-4.28571428571429 1.52709359605911
-3.87755102040816 1.11893033075299
-3.46938775510204 0.710767065446868
-3.06122448979592 0.302603800140746
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 6.89655172413793
-9.59183673469388 6.48838845883181
-9.18367346938776 6.08022519352569
-8.77551020408163 5.67206192821956
-8.36734693877551 5.26389866291344
-7.95918367346939 4.85573539760732
-7.55102040816327 4.4475721323012
-7.14285714285714 4.03940886699507
-6.73469387755102 3.63124560168895
-6.3265306122449 3.22308233638283
-5.91836734693878 2.81491907107671
-5.51020408163265 2.40675580577058
-5.10204081632653 1.99859254046446
-4.69387755102041 1.59042927515834
-4.28571428571429 1.18226600985222
-3.87755102040816 0.774102744546093
-3.46938775510204 0.365939479239971
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 6.55172413793103
-9.59183673469388 6.14356087262491
-9.18367346938776 5.73539760731879
-8.77551020408163 5.32723434201267
-8.36734693877551 4.91907107670654
-7.95918367346939 4.51090781140042
-7.55102040816327 4.1027445460943
-7.14285714285714 3.69458128078818
-6.73469387755102 3.28641801548205
-6.3265306122449 2.87825475017593
-5.91836734693878 2.47009148486981
-5.51020408163265 2.06192821956369
-5.10204081632653 1.65376495425756
-4.69387755102041 1.24560168895144
-4.28571428571429 0.83743842364532
-3.87755102040816 0.429275158339197
-3.46938775510204 0.0211118930330749
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 6.20689655172414
-9.59183673469388 5.79873328641802
-9.18367346938776 5.39057002111189
-8.77551020408163 4.98240675580577
-8.36734693877551 4.57424349049965
-7.95918367346939 4.16608022519353
-7.55102040816327 3.7579169598874
-7.14285714285714 3.34975369458128
-6.73469387755102 2.94159042927516
-6.3265306122449 2.53342716396904
-5.91836734693878 2.12526389866291
-5.51020408163265 1.71710063335679
-5.10204081632653 1.30893736805067
-4.69387755102041 0.900774102744546
-4.28571428571429 0.492610837438423
-3.87755102040816 0.0844475721323006
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 5.86206896551724
-9.59183673469388 5.45390570021112
-9.18367346938776 5.045742434905
-8.77551020408163 4.63757916959887
-8.36734693877551 4.22941590429275
-7.95918367346939 3.82125263898663
-7.55102040816327 3.41308937368051
-7.14285714285714 3.00492610837438
-6.73469387755102 2.59676284306826
-6.3265306122449 2.18859957776214
-5.91836734693878 1.78043631245602
-5.51020408163265 1.37227304714989
-5.10204081632653 0.964109781843772
-4.69387755102041 0.55594651653765
-4.28571428571429 0.147783251231527
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 5.51724137931034
-9.59183673469388 5.10907811400422
-9.18367346938776 4.7009148486981
-8.77551020408163 4.29275158339198
-8.36734693877551 3.88458831808585
-7.95918367346939 3.47642505277973
-7.55102040816327 3.06826178747361
-7.14285714285714 2.66009852216749
-6.73469387755102 2.25193525686136
-6.3265306122449 1.84377199155524
-5.91836734693878 1.43560872624912
-5.51020408163265 1.027445460943
-5.10204081632653 0.619282195636875
-4.69387755102041 0.211118930330753
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 5.17241379310345
-9.59183673469388 4.76425052779733
-9.18367346938776 4.3560872624912
-8.77551020408163 3.94792399718508
-8.36734693877551 3.53976073187896
-7.95918367346939 3.13159746657284
-7.55102040816327 2.72343420126671
-7.14285714285714 2.31527093596059
-6.73469387755102 1.90710767065447
-6.3265306122449 1.49894440534835
-5.91836734693878 1.09078114004222
-5.51020408163265 0.682617874736101
-5.10204081632653 0.274454609429979
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 4.82758620689655
-9.59183673469388 4.41942294159043
-9.18367346938776 4.01125967628431
-8.77551020408163 3.60309641097818
-8.36734693877551 3.19493314567206
-7.95918367346939 2.78676988036594
-7.55102040816327 2.37860661505982
-7.14285714285714 1.97044334975369
-6.73469387755102 1.56228008444757
-6.3265306122449 1.15411681914145
-5.91836734693878 0.745953553835327
-5.51020408163265 0.337790288529204
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 4.48275862068965
-9.59183673469388 4.07459535538353
-9.18367346938776 3.66643209007741
-8.77551020408163 3.25826882477129
-8.36734693877551 2.85010555946516
-7.95918367346939 2.44194229415904
-7.55102040816327 2.03377902885292
-7.14285714285714 1.6256157635468
-6.73469387755102 1.21745249824068
-6.3265306122449 0.809289232934553
-5.91836734693878 0.40112596762843
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 4.13793103448276
-9.59183673469388 3.72976776917664
-9.18367346938776 3.32160450387051
-8.77551020408163 2.91344123856439
-8.36734693877551 2.50527797325827
-7.95918367346939 2.09711470795215
-7.55102040816327 1.68895144264602
-7.14285714285714 1.2807881773399
-6.73469387755102 0.872624912033778
-6.3265306122449 0.464461646727656
-5.91836734693878 0.0562983814215334
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 3.79310344827586
-9.59183673469388 3.38494018296974
-9.18367346938776 2.97677691766362
-8.77551020408163 2.56861365235749
-8.36734693877551 2.16045038705137
-7.95918367346939 1.75228712174525
-7.55102040816327 1.34412385643913
-7.14285714285714 0.935960591133004
-6.73469387755102 0.527797325826882
-6.3265306122449 0.11963406052076
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 3.44827586206897
-9.59183673469388 3.04011259676284
-9.18367346938776 2.63194933145672
-8.77551020408163 2.2237860661506
-8.36734693877551 1.81562280084448
-7.95918367346939 1.40745953553835
-7.55102040816327 0.999296270232231
-7.14285714285714 0.591133004926108
-6.73469387755102 0.182969739619986
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 3.10344827586207
-9.59183673469388 2.69528501055595
-9.18367346938776 2.28712174524982
-8.77551020408163 1.8789584799437
-8.36734693877551 1.47079521463758
-7.95918367346939 1.06263194933146
-7.55102040816327 0.654468684025334
-7.14285714285714 0.246305418719211
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 2.75862068965517
-9.59183673469388 2.35045742434905
-9.18367346938776 1.94229415904293
-8.77551020408163 1.5341308937368
-8.36734693877551 1.12596762843068
-7.95918367346939 0.71780436312456
-7.55102040816327 0.309641097818437
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 2.41379310344828
-9.59183673469388 2.00562983814215
-9.18367346938776 1.59746657283603
-8.77551020408163 1.18930330752991
-8.36734693877551 0.781140042223786
-7.95918367346939 0.372976776917664
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 2.06896551724138
-9.59183673469388 1.66080225193526
-9.18367346938776 1.25263898662913
-8.77551020408163 0.844475721323011
-8.36734693877551 0.436312456016889
-7.95918367346939 0.0281491907107672
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 1.72413793103448
-9.59183673469388 1.31597466572836
-9.18367346938776 0.907811400422238
-8.77551020408163 0.499648135116114
-8.36734693877551 0.0914848698099924
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 1.37931034482759
-9.59183673469388 0.971147079521463
-9.18367346938776 0.562983814215341
-8.77551020408163 0.154820548909218
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 1.03448275862069
-9.59183673469388 0.626319493314567
-9.18367346938776 0.218156228008445
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 0.689655172413792
-9.59183673469388 0.28149190710767
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 0.344827586206897
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0.204081632653061
0.612244897959183 0.612244897959183
1.02040816326531 1.02040816326531
1.42857142857143 1.42857142857143
1.83673469387755 1.83673469387755
2.24489795918367 2.24489795918367
2.6530612244898 2.6530612244898
3.06122448979592 3.06122448979592
3.46938775510204 3.46938775510204
3.87755102040816 3.87755102040816
4.28571428571429 4.28571428571429
4.69387755102041 4.69387755102041
5.10204081632653 5.10204081632653
5.51020408163265 5.51020408163265
5.91836734693878 5.91836734693878
6.3265306122449 6.3265306122449
6.73469387755102 6.73469387755102
7.14285714285714 7.14285714285714
7.55102040816326 7.55102040816326
7.95918367346939 7.95918367346939
8.36734693877551 8.36734693877551
8.77551020408163 8.77551020408163
9.18367346938776 9.18367346938776
9.59183673469388 9.59183673469388
10 10
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0.267417311752286
1.02040816326531 0.67558057705841
1.42857142857143 1.08374384236453
1.83673469387755 1.49190710767065
2.24489795918367 1.90007037297678
2.6530612244898 2.3082336382829
3.06122448979592 2.71639690358902
3.46938775510204 3.12456016889514
3.87755102040816 3.53272343420127
4.28571428571429 3.94088669950739
4.69387755102041 4.34904996481351
5.10204081632653 4.75721323011963
5.51020408163265 5.16537649542576
5.91836734693878 5.57353976073188
6.3265306122449 5.981703026038
6.73469387755102 6.38986629134412
7.14285714285714 6.79802955665025
7.55102040816326 7.20619282195637
7.95918367346939 7.61435608726249
8.36734693877551 8.02251935256862
8.77551020408163 8.43068261787474
9.18367346938776 8.83884588318086
9.59183673469388 9.24700914848698
10 9.6551724137931
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0.330752990851514
1.42857142857143 0.738916256157636
1.83673469387755 1.14707952146376
2.24489795918367 1.55524278676988
2.6530612244898 1.963406052076
3.06122448979592 2.37156931738213
3.46938775510204 2.77973258268825
3.87755102040816 3.18789584799437
4.28571428571429 3.59605911330049
4.69387755102041 4.00422237860661
5.10204081632653 4.41238564391274
5.51020408163265 4.82054890921886
5.91836734693878 5.22871217452498
6.3265306122449 5.6368754398311
6.73469387755102 6.04503870513723
7.14285714285714 6.45320197044335
7.55102040816326 6.86136523574947
7.95918367346939 7.2695285010556
8.36734693877551 7.67769176636172
8.77551020408163 8.08585503166784
9.18367346938776 8.49401829697396
9.59183673469388 8.90218156228008
10 9.31034482758621
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0.394088669950739
1.83673469387755 0.802251935256861
2.24489795918367 1.21041520056298
2.6530612244898 1.61857846586911
3.06122448979592 2.02674173117523
3.46938775510204 2.43490499648135
3.87755102040816 2.84306826178747
4.28571428571429 3.2512315270936
4.69387755102041 3.65939479239972
5.10204081632653 4.06755805770584
5.51020408163265 4.47572132301196
5.91836734693878 4.88388458831809
6.3265306122449 5.29204785362421
6.73469387755102 5.70021111893033
7.14285714285714 6.10837438423645
7.55102040816326 6.51653764954257
7.95918367346939 6.9247009148487
8.36734693877551 7.33286418015482
8.77551020408163 7.74102744546094
9.18367346938776 8.14919071076707
9.59183673469388 8.55735397607319
10 8.96551724137931
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0.0492610837438425
1.83673469387755 0.457424349049965
2.24489795918367 0.865587614356088
2.6530612244898 1.27375087966221
3.06122448979592 1.68191414496833
3.46938775510204 2.09007741027445
3.87755102040816 2.49824067558058
4.28571428571429 2.9064039408867
4.69387755102041 3.31456720619282
5.10204081632653 3.72273047149894
5.51020408163265 4.13089373680507
5.91836734693878 4.53905700211119
6.3265306122449 4.94722026741731
6.73469387755102 5.35538353272343
7.14285714285714 5.76354679802956
7.55102040816326 6.17171006333568
7.95918367346939 6.5798733286418
8.36734693877551 6.98803659394793
8.77551020408163 7.39619985925405
9.18367346938776 7.80436312456017
9.59183673469388 8.21252638986629
10 8.62068965517241
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0.112596762843068
2.24489795918367 0.520760028149192
2.6530612244898 0.928923293455314
3.06122448979592 1.33708655876144
3.46938775510204 1.74524982406756
3.87755102040816 2.15341308937368
4.28571428571429 2.5615763546798
4.69387755102041 2.96973961998593
5.10204081632653 3.37790288529205
5.51020408163265 3.78606615059817
5.91836734693878 4.19422941590429
6.3265306122449 4.60239268121042
6.73469387755102 5.01055594651654
7.14285714285714 5.41871921182266
7.55102040816326 5.82688247712878
7.95918367346939 6.23504574243491
8.36734693877551 6.64320900774103
8.77551020408163 7.05137227304715
9.18367346938776 7.45953553835327
9.59183673469388 7.86769880365939
10 8.27586206896552
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0.175932441942295
2.6530612244898 0.584095707248417
3.06122448979592 0.992258972554539
3.46938775510204 1.40042223786066
3.87755102040816 1.80858550316678
4.28571428571429 2.21674876847291
4.69387755102041 2.62491203377903
5.10204081632653 3.03307529908515
5.51020408163265 3.44123856439127
5.91836734693878 3.8494018296974
6.3265306122449 4.25756509500352
6.73469387755102 4.66572836030964
7.14285714285714 5.07389162561576
7.55102040816326 5.48205489092189
7.95918367346939 5.89021815622801
8.36734693877551 6.29838142153413
8.77551020408163 6.70654468684025
9.18367346938776 7.11470795214638
9.59183673469388 7.5228712174525
10 7.93103448275862
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0.239268121041521
3.06122448979592 0.647431386347643
3.46938775510204 1.05559465165376
3.87755102040816 1.46375791695989
4.28571428571429 1.87192118226601
4.69387755102041 2.28008444757213
5.10204081632653 2.68824771287825
5.51020408163265 3.09641097818438
5.91836734693878 3.5045742434905
6.3265306122449 3.91273750879662
6.73469387755102 4.32090077410274
7.14285714285714 4.72906403940887
7.55102040816326 5.13722730471499
7.95918367346939 5.54539057002111
8.36734693877551 5.95355383532724
8.77551020408163 6.36171710063336
9.18367346938776 6.76988036593948
9.59183673469388 7.1780436312456
10 7.58620689655172
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0.302603800140746
3.46938775510204 0.710767065446868
3.87755102040816 1.11893033075299
4.28571428571429 1.52709359605911
4.69387755102041 1.93525686136524
5.10204081632653 2.34342012667136
5.51020408163265 2.75158339197748
5.91836734693878 3.1597466572836
6.3265306122449 3.56790992258973
6.73469387755102 3.97607318789585
7.14285714285714 4.38423645320197
7.55102040816326 4.79239971850809
7.95918367346939 5.20056298381422
8.36734693877551 5.60872624912034
8.77551020408163 6.01688951442646
9.18367346938776 6.42505277973258
9.59183673469388 6.83321604503871
10 7.24137931034483
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0.365939479239971
3.87755102040816 0.774102744546093
4.28571428571429 1.18226600985222
4.69387755102041 1.59042927515834
5.10204081632653 1.99859254046446
5.51020408163265 2.40675580577058
5.91836734693878 2.81491907107671
6.3265306122449 3.22308233638283
6.73469387755102 3.63124560168895
7.14285714285714 4.03940886699507
7.55102040816326 4.44757213230119
7.95918367346939 4.85573539760732
8.36734693877551 5.26389866291344
8.77551020408163 5.67206192821956
9.18367346938776 6.08022519352569
9.59183673469388 6.48838845883181
10 6.89655172413793
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0.0211118930330749
3.87755102040816 0.429275158339197
4.28571428571429 0.837438423645321
4.69387755102041 1.24560168895144
5.10204081632653 1.65376495425756
5.51020408163265 2.06192821956369
5.91836734693878 2.47009148486981
6.3265306122449 2.87825475017593
6.73469387755102 3.28641801548205
7.14285714285714 3.69458128078818
7.55102040816326 4.1027445460943
7.95918367346939 4.51090781140042
8.36734693877551 4.91907107670655
8.77551020408163 5.32723434201267
9.18367346938776 5.73539760731879
9.59183673469388 6.14356087262491
10 6.55172413793103
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0.0844475721323006
4.28571428571429 0.492610837438424
4.69387755102041 0.900774102744546
5.10204081632653 1.30893736805067
5.51020408163265 1.71710063335679
5.91836734693878 2.12526389866291
6.3265306122449 2.53342716396904
6.73469387755102 2.94159042927516
7.14285714285714 3.34975369458128
7.55102040816326 3.7579169598874
7.95918367346939 4.16608022519353
8.36734693877551 4.57424349049965
8.77551020408163 4.98240675580577
9.18367346938776 5.39057002111189
9.59183673469388 5.79873328641802
10 6.20689655172414
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0.147783251231528
4.69387755102041 0.55594651653765
5.10204081632653 0.964109781843772
5.51020408163265 1.3722730471499
5.91836734693878 1.78043631245602
6.3265306122449 2.18859957776214
6.73469387755102 2.59676284306826
7.14285714285714 3.00492610837438
7.55102040816326 3.41308937368051
7.95918367346939 3.82125263898663
8.36734693877551 4.22941590429275
8.77551020408163 4.63757916959888
9.18367346938776 5.045742434905
9.59183673469388 5.45390570021112
10 5.86206896551724
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0.211118930330753
5.10204081632653 0.619282195636875
5.51020408163265 1.027445460943
5.91836734693878 1.43560872624912
6.3265306122449 1.84377199155524
6.73469387755102 2.25193525686136
7.14285714285714 2.66009852216749
7.55102040816326 3.06826178747361
7.95918367346939 3.47642505277973
8.36734693877551 3.88458831808586
8.77551020408163 4.29275158339198
9.18367346938776 4.7009148486981
9.59183673469388 5.10907811400422
10 5.51724137931034
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0.274454609429979
5.51020408163265 0.682617874736103
5.91836734693878 1.09078114004222
6.3265306122449 1.49894440534835
6.73469387755102 1.90710767065447
7.14285714285714 2.31527093596059
7.55102040816326 2.72343420126671
7.95918367346939 3.13159746657284
8.36734693877551 3.53976073187896
8.77551020408163 3.94792399718508
9.18367346938776 4.3560872624912
9.59183673469388 4.76425052779733
10 5.17241379310345
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0.337790288529206
5.91836734693878 0.745953553835328
6.3265306122449 1.15411681914145
6.73469387755102 1.56228008444757
7.14285714285714 1.97044334975369
7.55102040816326 2.37860661505982
7.95918367346939 2.78676988036594
8.36734693877551 3.19493314567206
8.77551020408163 3.60309641097819
9.18367346938776 4.01125967628431
9.59183673469388 4.41942294159043
10 4.82758620689655
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0.401125967628431
6.3265306122449 0.809289232934553
6.73469387755102 1.21745249824068
7.14285714285714 1.6256157635468
7.55102040816326 2.03377902885292
7.95918367346939 2.44194229415904
8.36734693877551 2.85010555946517
8.77551020408163 3.25826882477129
9.18367346938776 3.66643209007741
9.59183673469388 4.07459535538353
10 4.48275862068965
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0.0562983814215343
6.3265306122449 0.464461646727656
6.73469387755102 0.872624912033778
7.14285714285714 1.2807881773399
7.55102040816326 1.68895144264602
7.95918367346939 2.09711470795215
8.36734693877551 2.50527797325827
8.77551020408163 2.91344123856439
9.18367346938776 3.32160450387051
9.59183673469388 3.72976776917664
10 4.13793103448276
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0.11963406052076
6.73469387755102 0.527797325826882
7.14285714285714 0.935960591133004
7.55102040816326 1.34412385643913
7.95918367346939 1.75228712174525
8.36734693877551 2.16045038705137
8.77551020408163 2.5686136523575
9.18367346938776 2.97677691766362
9.59183673469388 3.38494018296974
10 3.79310344827586
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0.182969739619986
7.14285714285714 0.591133004926108
7.55102040816326 0.99929627023223
7.95918367346939 1.40745953553836
8.36734693877551 1.81562280084448
8.77551020408163 2.2237860661506
9.18367346938776 2.63194933145672
9.59183673469388 3.04011259676284
10 3.44827586206897
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0.246305418719211
7.55102040816326 0.654468684025333
7.95918367346939 1.06263194933146
8.36734693877551 1.47079521463758
8.77551020408163 1.8789584799437
9.18367346938776 2.28712174524982
9.59183673469388 2.69528501055595
10 3.10344827586207
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0.309641097818436
7.95918367346939 0.717804363124562
8.36734693877551 1.12596762843068
8.77551020408163 1.53413089373681
9.18367346938776 1.94229415904293
9.59183673469388 2.35045742434905
10 2.75862068965517
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0.372976776917666
8.36734693877551 0.781140042223788
8.77551020408163 1.18930330752991
9.18367346938776 1.59746657283603
9.59183673469388 2.00562983814215
10 2.41379310344828
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0.0281491907107689
8.36734693877551 0.436312456016891
8.77551020408163 0.844475721323013
9.18367346938776 1.25263898662913
9.59183673469388 1.66080225193526
10 2.06896551724138
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0.0914848698099942
8.77551020408163 0.499648135116116
9.18367346938776 0.907811400422238
9.59183673469388 1.31597466572836
10 1.72413793103448
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0.154820548909219
9.18367346938776 0.562983814215341
9.59183673469388 0.971147079521463
10 1.37931034482759
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0.218156228008445
9.59183673469388 0.626319493314567
10 1.03448275862069
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0.28149190710767
10 0.689655172413792
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0.344827586206897
};
\addplot [black, opacity=0.4]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\addplot [red]
table {%
-10 1.07441925688754
-9.59183673469388 0.460849059062079
-9.18367346938776 -0.35766028483768
-8.77551020408163 -0.880003864178343
-8.36734693877551 -1.04529871883971
-7.95918367346939 -1.27459086405181
-7.55102040816327 -1.16967989592254
-7.14285714285714 -1.42740313618342
-6.73469387755102 -1.28274755200398
-6.3265306122449 -0.914955945941401
-5.91836734693878 -0.668231243573893
-5.51020408163265 -0.463965611980351
-5.10204081632653 0.0559551064345721
-4.69387755102041 0.365882937575201
-4.28571428571429 0.551193452874766
-3.87755102040816 0.743319377132941
-3.46938775510204 0.760353793319536
-3.06122448979592 0.678702355661752
-2.6530612244898 0.550994045862494
-2.24489795918367 0.235130695762737
-1.83673469387755 -0.0716085820325156
-1.42857142857143 -0.283973575165783
-1.02040816326531 -0.561374420742143
-0.612244897959183 -0.570086691793968
-0.204081632653061 -0.313790458583931
0.204081632653061 0.163692036214979
0.612244897959183 0.585189271709519
1.02040816326531 1.38349365274485
1.42857142857143 2.29302143166809
1.83673469387755 3.35235258349802
2.24489795918367 4.09598851479975
2.6530612244898 4.6446720400486
3.06122448979592 5.10983885125395
3.46938775510204 5.81742394531045
3.87755102040816 6.81704216667211
4.28571428571429 7.41714444661408
4.69387755102041 7.66661420078899
5.10204081632653 7.98487633768138
5.51020408163265 8.36182404384431
5.91836734693878 8.70516727116531
6.3265306122449 8.97395938384188
6.73469387755102 9.11042370787578
7.14285714285714 8.9866833330144
7.55102040816326 8.36684264407287
7.95918367346939 7.75743441906381
8.36734693877551 7.00626126313602
8.77551020408163 6.34464148710431
9.18367346938776 5.73715267058254
9.59183673469388 4.56856045610879
10 3.35051173034119
};
\addplot [red]
table {%
-10 -25.6760957179609
-9.59183673469388 -24.5021834429245
-9.18367346938776 -23.1342257289719
-8.77551020408163 -21.8069996835501
-8.36734693877551 -20.4997750663687
-7.95918367346939 -19.2626108822486
-7.55102040816327 -17.9243310427454
-7.14285714285714 -16.8777195173584
-6.73469387755102 -15.5828295204705
-6.3265306122449 -14.4962637484587
-5.91836734693878 -13.35878791848
-5.51020408163265 -12.1695308528339
-5.10204081632653 -11.2327703447194
-4.69387755102041 -9.84952363640426
-4.28571428571429 -8.14931241415354
-3.87755102040816 -6.58353075449845
-3.46938775510204 -5.2827092081254
-3.06122448979592 -3.79162429305549
-2.6530612244898 -2.48580529654464
-2.24489795918367 -1.50106001443286
-1.83673469387755 -0.719327132946733
-1.42857142857143 -0.147220011093675
-1.02040816326531 0.278724103654557
-0.612244897959183 0.281499437594692
-0.204081632653061 0.168891474454585
0.204081632653061 -0.0931075018146371
0.612244897959183 -0.147516053188477
1.02040816326531 -0.0144743170011124
1.42857142857143 0.538586243132012
1.83673469387755 1.44941512484705
2.24489795918367 2.63149371928021
2.6530612244898 3.84542624191523
3.06122448979592 5.05670576200462
3.46938775510204 5.86895066554473
3.87755102040816 6.45668968478071
4.28571428571429 6.64236859761982
4.69387755102041 6.51685252439865
5.10204081632653 6.25769840092378
5.51020408163265 6.41243136928432
5.91836734693878 6.80243895516116
6.3265306122449 7.45521945035264
6.73469387755102 8.27195886320283
7.14285714285714 9.0580194163025
7.55102040816326 10.0865116112395
7.95918367346939 11.2958255555197
8.36734693877551 11.8811316198305
8.77551020408163 11.8326641221368
9.18367346938776 11.6560714987395
9.59183673469388 11.4028650890251
10 11.6875783973092
};
\addplot [red]
table {%
-10 7.68073122366935
-9.59183673469388 6.87762016765669
-9.18367346938776 6.27331633446894
-8.77551020408163 5.94480550281575
-8.36734693877551 5.21735841902214
-7.95918367346939 4.33405321120115
-7.55102040816327 3.49848772908652
-7.14285714285714 2.377482484675
-6.73469387755102 1.16920316515464
-6.3265306122449 0.128311350476186
-5.91836734693878 -0.693266234321565
-5.51020408163265 -1.36203691849945
-5.10204081632653 -1.26353114733707
-4.69387755102041 -0.69559724943336
-4.28571428571429 -0.24015548607141
-3.87755102040816 0.351890781032004
-3.46938775510204 1.17259526011745
-3.06122448979592 1.60215994105913
-2.6530612244898 1.59517964840212
-2.24489795918367 1.38225355806907
-1.83673469387755 0.804421895720581
-1.42857142857143 0.0681099303248127
-1.02040816326531 -0.131859753106572
-0.612244897959183 -0.0382512323860277
-0.204081632653061 0.00975956360464615
0.204081632653061 -0.113814944712317
0.612244897959183 -0.31468555574282
1.02040816326531 -0.558820920536051
1.42857142857143 -0.724654639149552
1.83673469387755 -1.09207876897387
2.24489795918367 -1.50980956938452
2.6530612244898 -1.85088967627878
3.06122448979592 -2.38799213576396
3.46938775510204 -3.14764351508049
3.87755102040816 -3.92346720780791
4.28571428571429 -4.88644119705287
4.69387755102041 -6.04494266933402
5.10204081632653 -7.2473871071611
5.51020408163265 -8.89116891720573
5.91836734693878 -10.431019829571
6.3265306122449 -12.3052718977298
6.73469387755102 -14.2314725039329
7.14285714285714 -16.2660056608709
7.55102040816326 -18.4189738373851
7.95918367346939 -20.7724808315888
8.36734693877551 -23.6077144341258
8.77551020408163 -26.7039417121677
9.18367346938776 -29.8273274161051
9.59183673469388 -33.5031763781575
10 -37.2131912548917
};
\addplot [red]
table {%
-10 -22.0404112867833
-9.59183673469388 -20.6240642247576
-9.18367346938776 -19.4693150627264
-8.77551020408163 -18.3452105553101
-8.36734693877551 -17.219144718338
-7.95918367346939 -15.8839552228951
-7.55102040816327 -14.3484673504948
-7.14285714285714 -12.7065520363542
-6.73469387755102 -11.0304218766819
-6.3265306122449 -9.66020365355756
-5.91836734693878 -8.63992265508601
-5.51020408163265 -7.43729149864869
-5.10204081632653 -5.93177380289228
-4.69387755102041 -4.32516662046866
-4.28571428571429 -2.71405026863888
-3.87755102040816 -1.42743350315306
-3.46938775510204 -0.571732820526865
-3.06122448979592 -0.121890230162505
-2.6530612244898 0.251368204358699
-2.24489795918367 0.459755482386263
-1.83673469387755 0.555138530121662
-1.42857142857143 0.441028872514195
-1.02040816326531 0.158354522754093
-0.612244897959183 0.0899743589890332
-0.204081632653061 -0.0611585766273784
0.204081632653061 0.0316992016571921
0.612244897959183 -0.11344374564393
1.02040816326531 -0.265943793048671
1.42857142857143 -0.464183150362386
1.83673469387755 -0.691272387018752
2.24489795918367 -0.631373112520509
2.6530612244898 -0.400814739951824
3.06122448979592 -0.126805393235791
3.46938775510204 0.171915640637158
3.87755102040816 0.243926802871496
4.28571428571429 0.394144473060706
4.69387755102041 0.300312940736742
5.10204081632653 -0.147424660770123
5.51020408163265 -0.368828235578008
5.91836734693878 -0.253351223959874
6.3265306122449 -0.000401891267745945
6.73469387755102 0.140718736530395
7.14285714285714 0.459683404804865
7.55102040816326 0.778508206160132
7.95918367346939 0.92543322379825
8.36734693877551 1.10194587929219
8.77551020408163 1.30696668653184
9.18367346938776 1.40791019444789
9.59183673469388 1.71449013626645
10 1.96019436756348
};
\addplot [red]
table {%
-10 -6.69913064910997
-9.59183673469388 -6.42857102900171
-9.18367346938776 -6.23971686005502
-8.77551020408163 -6.29772964230605
-8.36734693877551 -6.22296378616918
-7.95918367346939 -5.98020287604155
-7.55102040816327 -5.65601396529642
-7.14285714285714 -5.10459433337043
-6.73469387755102 -4.54248961959428
-6.3265306122449 -4.04977103701196
-5.91836734693878 -3.24713605224981
-5.51020408163265 -2.17593162791571
-5.10204081632653 -1.46329733429083
-4.69387755102041 -1.12489758435084
-4.28571428571429 -0.72587996538679
-3.87755102040816 -0.392689456105338
-3.46938775510204 -0.407408066575267
-3.06122448979592 -0.365733705636805
-2.6530612244898 -0.258327202193748
-2.24489795918367 -0.0449410882510763
-1.83673469387755 -0.0215241804276935
-1.42857142857143 -0.00726150655926884
-1.02040816326531 0.0234308498384392
-0.612244897959183 0.0774384802603269
-0.204081632653061 -0.0174245746805508
0.204081632653061 0.0753777728600715
0.612244897959183 -0.0143225553446697
1.02040816326531 -0.0924760706150266
1.42857142857143 -0.199641638604268
1.83673469387755 -0.355648974732513
2.24489795918367 -0.798959387842448
2.6530612244898 -1.22071995647636
3.06122448979592 -1.31266530541903
3.46938775510204 -1.51125222162256
3.87755102040816 -1.54747860945751
4.28571428571429 -1.38254837548696
4.69387755102041 -0.981629577580199
5.10204081632653 -0.496067059549711
5.51020408163265 -0.0680745663960334
5.91836734693878 0.400239686159767
6.3265306122449 1.09003730789144
6.73469387755102 1.84702460582239
7.14285714285714 2.68908865825488
7.55102040816326 3.38510427162016
7.95918367346939 3.92800353672688
8.36734693877551 4.29200900466653
8.77551020408163 4.7468152140931
9.18367346938776 5.67741294211511
9.59183673469388 6.62254912577005
10 7.33159439773075
};
\addplot [line width=2pt, red]
table {%
-10 -1.4014348039548
-9.59183673469388 -1.31683049914241
-9.18367346938776 -1.23942612348687
-8.77551020408163 -1.16362851984613
-8.36734693877551 -1.09304592999137
-7.95918367346939 -1.0197224335148
-7.55102040816327 -0.943780425379267
-7.14285714285714 -0.868161130668344
-6.73469387755102 -0.79575469128508
-6.3265306122449 -0.73022877947011
-5.91836734693878 -0.661387925501829
-5.51020408163265 -0.596169639436932
-5.10204081632653 -0.532860085820987
-4.69387755102041 -0.471530417583042
-4.28571428571429 -0.41229910298763
-3.87755102040816 -0.35830376693794
-3.46938775510204 -0.302786761937686
-3.06122448979592 -0.246127354403616
-2.6530612244898 -0.20313320595212
-2.24489795918367 -0.17173808672509
-1.83673469387755 -0.137283936520342
-1.42857142857143 -0.0940550217888424
-1.02040816326531 -0.0537456139768136
-0.612244897959183 -0.0243179094351717
-0.204081632653061 -0.00569973608339403
0.204081632653061 -0.00166467314774239
0.612244897959183 -0.00271414160422901
1.02040816326531 0.00356392282182989
1.42857142857143 0.000138252231568549
1.83673469387755 -0.00535679973600864
2.24489795918367 -0.0094955091760241
2.6530612244898 -0.01689354855784
3.06122448979592 -0.0326467149405966
3.46938775510204 -0.0521625089939745
3.87755102040816 -0.0810304338268144
4.28571428571429 -0.108041546632964
4.69387755102041 -0.138048241113492
5.10204081632653 -0.171272373646238
5.51020408163265 -0.200886513300527
5.91836734693878 -0.225958906137053
6.3265306122449 -0.253824118978106
6.73469387755102 -0.279355503475352
7.14285714285714 -0.30898266916823
7.55102040816326 -0.332042267110323
7.95918367346939 -0.358791917242643
8.36734693877551 -0.387362848466083
8.77551020408163 -0.426171237643561
9.18367346938776 -0.466149138008784
9.59183673469388 -0.503336781409832
10 -0.541705039346167
};
\end{axis}

\end{tikzpicture}


==> figs/dcsc_gp.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=\figonewidth,
height=\figoneheight,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-10, xmax=10,
xtick style={draw=none},
xtick={-10,-5,0,5,10},
xticklabels={\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\)},
y grid style={white!69.0196078431373!black},
ymin=-10, ymax=10,
ymajorticks=false,
ytick style={draw=none},
ytick={-10,-5,0,5,10},
yticklabels={\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\)}
]
\path [draw=red, fill=red, opacity=0.1]
(axis cs:-10,-18.2574185835055)
--(axis cs:-10,-18.2574185835055)
--(axis cs:-9.59183673469388,-17.1511023850218)
--(axis cs:-9.18367346938776,-16.0680814030967)
--(axis cs:-8.77551020408163,-15.0088679267429)
--(axis cs:-8.36734693877551,-13.9740096129593)
--(axis cs:-7.95918367346939,-12.9640937547715)
--(axis cs:-7.55102040816327,-11.9797523073165)
--(axis cs:-7.14285714285714,-11.0216678544351)
--(axis cs:-6.73469387755102,-10.0905807549898)
--(axis cs:-6.3265306122449,-9.18729778700261)
--(axis cs:-5.91836734693878,-8.31270271931635)
--(axis cs:-5.51020408163265,-7.46776940156381)
--(axis cs:-5.10204081632653,-6.65357820098598)
--(axis cs:-4.69387755102041,-5.87133697455714)
--(axis cs:-4.28571428571429,-5.12240832571883)
--(axis cs:-3.87755102040816,-4.40834579863854)
--(axis cs:-3.46938775510204,-3.73094317669224)
--(axis cs:-3.06122448979592,-3.09230370781289)
--(axis cs:-2.6530612244898,-2.4949410063723)
--(axis cs:-2.24489795918367,-1.94193317172434)
--(axis cs:-1.83673469387755,-1.43717289141297)
--(axis cs:-1.42857142857143,-0.985807941917649)
--(axis cs:-1.02040816326531,-0.595114126040616)
--(axis cs:-0.612244897959183,-0.27658405190977)
--(axis cs:-0.204081632653061,-0.0532286256078878)
--(axis cs:0.204081632653061,-0.0532286256078878)
--(axis cs:0.612244897959183,-0.27658405190977)
--(axis cs:1.02040816326531,-0.595114126040617)
--(axis cs:1.42857142857143,-0.985807941917649)
--(axis cs:1.83673469387755,-1.43717289141297)
--(axis cs:2.24489795918367,-1.94193317172434)
--(axis cs:2.6530612244898,-2.4949410063723)
--(axis cs:3.06122448979592,-3.09230370781289)
--(axis cs:3.46938775510204,-3.73094317669224)
--(axis cs:3.87755102040816,-4.40834579863854)
--(axis cs:4.28571428571429,-5.12240832571883)
--(axis cs:4.69387755102041,-5.87133697455714)
--(axis cs:5.10204081632653,-6.65357820098598)
--(axis cs:5.51020408163265,-7.46776940156381)
--(axis cs:5.91836734693878,-8.31270271931635)
--(axis cs:6.3265306122449,-9.18729778700261)
--(axis cs:6.73469387755102,-10.0905807549898)
--(axis cs:7.14285714285714,-11.0216678544351)
--(axis cs:7.55102040816326,-11.9797523073165)
--(axis cs:7.95918367346939,-12.9640937547715)
--(axis cs:8.36734693877551,-13.9740096129593)
--(axis cs:8.77551020408163,-15.0088679267429)
--(axis cs:9.18367346938776,-16.0680814030967)
--(axis cs:9.59183673469388,-17.1511023850218)
--(axis cs:10,-18.2574185835055)
--(axis cs:10,-18.2574185835055)
--(axis cs:10,18.2574185835055)
--(axis cs:9.59183673469388,17.1511023850218)
--(axis cs:9.18367346938776,16.0680814030967)
--(axis cs:8.77551020408163,15.0088679267429)
--(axis cs:8.36734693877551,13.9740096129593)
--(axis cs:7.95918367346939,12.9640937547715)
--(axis cs:7.55102040816326,11.9797523073165)
--(axis cs:7.14285714285714,11.0216678544351)
--(axis cs:6.73469387755102,10.0905807549898)
--(axis cs:6.3265306122449,9.18729778700261)
--(axis cs:5.91836734693878,8.31270271931635)
--(axis cs:5.51020408163265,7.46776940156381)
--(axis cs:5.10204081632653,6.65357820098598)
--(axis cs:4.69387755102041,5.87133697455714)
--(axis cs:4.28571428571429,5.12240832571883)
--(axis cs:3.87755102040816,4.40834579863854)
--(axis cs:3.46938775510204,3.73094317669224)
--(axis cs:3.06122448979592,3.09230370781289)
--(axis cs:2.6530612244898,2.4949410063723)
--(axis cs:2.24489795918367,1.94193317172434)
--(axis cs:1.83673469387755,1.43717289141297)
--(axis cs:1.42857142857143,0.985807941917649)
--(axis cs:1.02040816326531,0.595114126040617)
--(axis cs:0.612244897959183,0.27658405190977)
--(axis cs:0.204081632653061,0.0532286256078878)
--(axis cs:-0.204081632653061,0.0532286256078878)
--(axis cs:-0.612244897959183,0.27658405190977)
--(axis cs:-1.02040816326531,0.595114126040616)
--(axis cs:-1.42857142857143,0.985807941917649)
--(axis cs:-1.83673469387755,1.43717289141297)
--(axis cs:-2.24489795918367,1.94193317172434)
--(axis cs:-2.6530612244898,2.4949410063723)
--(axis cs:-3.06122448979592,3.09230370781289)
--(axis cs:-3.46938775510204,3.73094317669224)
--(axis cs:-3.87755102040816,4.40834579863854)
--(axis cs:-4.28571428571429,5.12240832571883)
--(axis cs:-4.69387755102041,5.87133697455714)
--(axis cs:-5.10204081632653,6.65357820098598)
--(axis cs:-5.51020408163265,7.46776940156381)
--(axis cs:-5.91836734693878,8.31270271931635)
--(axis cs:-6.3265306122449,9.18729778700261)
--(axis cs:-6.73469387755102,10.0905807549898)
--(axis cs:-7.14285714285714,11.0216678544351)
--(axis cs:-7.55102040816327,11.9797523073165)
--(axis cs:-7.95918367346939,12.9640937547715)
--(axis cs:-8.36734693877551,13.9740096129593)
--(axis cs:-8.77551020408163,15.0088679267429)
--(axis cs:-9.18367346938776,16.0680814030967)
--(axis cs:-9.59183673469388,17.1511023850218)
--(axis cs:-10,18.2574185835055)
--cycle;

\addplot [red]
table {%
-10 -0.367930340425641
-9.59183673469388 -0.952587128242167
-9.18367346938776 -1.3258927437901
-8.77551020408163 -1.96532311177111
-8.36734693877551 -2.47135375634638
-7.95918367346939 -2.44347429158413
-7.55102040816327 -2.37300082538925
-7.14285714285714 -2.04280862240303
-6.73469387755102 -1.50534270133768
-6.3265306122449 -0.877552732575508
-5.91836734693878 -0.350549821787752
-5.51020408163265 0.0176822276287977
-5.10204081632653 0.39838952245871
-4.69387755102041 0.775533756957545
-4.28571428571429 0.845277238720858
-3.87755102040816 0.769586320791495
-3.46938775510204 0.586542036033007
-3.06122448979592 0.470198069995204
-2.6530612244898 0.314784116460114
-2.24489795918367 0.0565092308522057
-1.83673469387755 0.0676223198622759
-1.42857142857143 0.223442720206506
-1.02040816326531 0.294410940981496
-0.612244897959183 0.166231637289456
-0.204081632653061 -0.0204144451390607
0.204081632653061 0.0558701834751584
0.612244897959183 -0.0311868283712466
1.02040816326531 -0.000566467003785299
1.42857142857143 -0.0382895851178899
1.83673469387755 0.034122289659138
2.24489795918367 -0.089463001644806
2.6530612244898 -0.290346471641531
3.06122448979592 -0.26838708488984
3.46938775510204 -0.0826812068748809
3.87755102040816 0.0494020768057716
4.28571428571429 0.153137483447091
4.69387755102041 0.418539545460542
5.10204081632653 0.57554526035199
5.51020408163265 1.19219602287541
5.91836734693878 1.88496000581817
6.3265306122449 2.64531632070584
6.73469387755102 3.57982373266527
7.14285714285714 4.37990079462909
7.55102040816326 5.05018182044256
7.95918367346939 5.41162880244095
8.36734693877551 5.54454662965854
8.77551020408163 5.35464618431333
9.18367346938776 5.06090299665569
9.59183673469388 4.71915273264997
10 3.99647463169125
};
\addplot [red]
table {%
-10 1.63401489080345
-9.59183673469388 2.60711119467767
-9.18367346938776 3.65164083954811
-8.77551020408163 4.24344830967923
-8.36734693877551 4.54846101791131
-7.95918367346939 4.58050544302187
-7.55102040816327 4.33243698564848
-7.14285714285714 4.16268275106164
-6.73469387755102 4.0648893749801
-6.3265306122449 4.2621503421669
-5.91836734693878 4.70744044412321
-5.51020408163265 5.03005197767696
-5.10204081632653 5.38796315641599
-4.69387755102041 5.35037954001406
-4.28571428571429 5.16595814480641
-3.87755102040816 4.93404423267728
-3.46938775510204 4.68853245014272
-3.06122448979592 4.22906494307204
-2.6530612244898 3.64935614781385
-2.24489795918367 3.18154883742454
-1.83673469387755 2.71479058061691
-1.42857142857143 2.19358578913987
-1.02040816326531 1.43171742850073
-0.612244897959183 0.616154951821013
-0.204081632653061 0.0823891894234615
0.204081632653061 0.0331119848830863
0.612244897959183 -0.362700692851782
1.02040816326531 -0.991435781722035
1.42857142857143 -1.26337273252647
1.83673469387755 -0.976250467046403
2.24489795918367 -0.74570046141985
2.6530612244898 -0.291508944659161
3.06122448979592 0.0968407207616159
3.46938775510204 0.328309651118873
3.87755102040816 0.139824713897058
4.28571428571429 -0.394682979001535
4.69387755102041 -0.652122541811662
5.10204081632653 -1.08503759916303
5.51020408163265 -1.5447351968901
5.91836734693878 -2.04791401147348
6.3265306122449 -2.66774994282151
6.73469387755102 -3.33042040542389
7.14285714285714 -4.15738521569294
7.55102040816326 -5.23303155991943
7.95918367346939 -6.50305196667712
8.36734693877551 -7.71403122037249
8.77551020408163 -8.53910319510313
9.18367346938776 -9.62423398331317
9.59183673469388 -10.8055145684751
10 -11.9849599208361
};
\addplot [red]
table {%
-10 12.6232498825844
-9.59183673469388 10.7592077213636
-9.18367346938776 9.13742717407198
-8.77551020408163 7.51015196039465
-8.36734693877551 5.97689564067565
-7.95918367346939 4.62413264822678
-7.55102040816327 3.40035154114653
-7.14285714285714 2.43980693171295
-6.73469387755102 1.62378178526656
-6.3265306122449 0.977702088580126
-5.91836734693878 0.294293524374518
-5.51020408163265 -0.17457014728158
-5.10204081632653 -0.704157194031068
-4.69387755102041 -0.891972965804929
-4.28571428571429 -1.07814227887562
-3.87755102040816 -1.35669098885823
-3.46938775510204 -1.48019468153982
-3.06122448979592 -1.32495240357261
-2.6530612244898 -1.1340753108524
-2.24489795918367 -0.993245754029143
-1.83673469387755 -0.712222875432831
-1.42857142857143 -0.598537460560975
-1.02040816326531 -0.440607976012233
-0.612244897959183 -0.0875618696170325
-0.204081632653061 -0.0292445322358407
0.204081632653061 0.0150930437213028
0.612244897959183 -0.174164781860755
1.02040816326531 -0.586129823340622
1.42857142857143 -0.911823251870305
1.83673469387755 -0.967961747530485
2.24489795918367 -0.931340227626924
2.6530612244898 -0.458756089836939
3.06122448979592 0.124928203472689
3.46938775510204 0.595242749017506
3.87755102040816 1.56512352276181
4.28571428571429 2.60751240528917
4.69387755102041 3.27127021386886
5.10204081632653 3.80338158063378
5.51020408163265 4.30117537223794
5.91836734693878 4.79628163949893
6.3265306122449 4.90293829644951
6.73469387755102 4.78902050207555
7.14285714285714 4.59387968592664
7.55102040816326 4.1398658099571
7.95918367346939 3.2265997134216
8.36734693877551 1.77843502673575
8.77551020408163 0.0699674733460215
9.18367346938776 -1.80798819027549
9.59183673469388 -3.6150736050632
10 -5.44948750225322
};
\addplot [red]
table {%
-10 -28.5714782917388
-9.59183673469388 -27.2241341329201
-9.18367346938776 -25.9741475688846
-8.77551020408163 -24.6508975045382
-8.36734693877551 -23.237699360719
-7.95918367346939 -21.6635970510866
-7.55102040816327 -20.0655330747465
-7.14285714285714 -18.3263065799053
-6.73469387755102 -16.8003319271698
-6.3265306122449 -15.1331035117402
-5.91836734693878 -13.1073089408987
-5.51020408163265 -11.1868244189086
-5.10204081632653 -9.16925979655466
-4.69387755102041 -7.71760026794493
-4.28571428571429 -6.50131151574292
-3.87755102040816 -5.03146035383916
-3.46938775510204 -3.72978802071145
-3.06122448979592 -2.63715887619647
-2.6530612244898 -1.90568984792036
-2.24489795918367 -1.39836866817502
-1.83673469387755 -0.942216146188395
-1.42857142857143 -0.362944603231257
-1.02040816326531 0.141426217464466
-0.612244897959183 0.17769747640852
-0.204081632653061 0.0225084502654264
0.204081632653061 -0.0153515814054411
0.612244897959183 -0.455425842189003
1.02040816326531 -0.94296391137061
1.42857142857143 -1.83547263287339
1.83673469387755 -2.81729477785478
2.24489795918367 -3.72542163822702
2.6530612244898 -4.69575067362618
3.06122448979592 -5.7411638854017
3.46938775510204 -6.28525387194351
3.87755102040816 -6.43221348861755
4.28571428571429 -6.78796312358969
4.69387755102041 -7.28748711792548
5.10204081632653 -8.14052634385454
5.51020408163265 -9.00957431435124
5.91836734693878 -9.55844871881742
6.3265306122449 -9.85479978503843
6.73469387755102 -10.1432016608726
7.14285714285714 -10.3476065901446
7.55102040816326 -10.3311938573405
7.95918367346939 -10.3324347152675
8.36734693877551 -10.0247759237752
8.77551020408163 -9.53078023550206
9.18367346938776 -8.8743453671408
9.59183673469388 -8.24963401636061
10 -7.68565460749381
};
\addplot [red]
table {%
-10 -8.25633345316511
-9.59183673469388 -7.5801681137386
-9.18367346938776 -6.62342430198608
-8.77551020408163 -5.59662584479128
-8.36734693877551 -4.59936268282235
-7.95918367346939 -3.67561858444809
-7.55102040816327 -3.03462324020008
-7.14285714285714 -2.36883689794686
-6.73469387755102 -1.9755503790152
-6.3265306122449 -1.71175653462227
-5.91836734693878 -1.45997041495478
-5.51020408163265 -0.904614825349111
-5.10204081632653 -0.3210663887851
-4.69387755102041 0.225269903623596
-4.28571428571429 0.523100941240615
-3.87755102040816 0.763437556152998
-3.46938775510204 1.14529063889643
-3.06122448979592 1.49678872327755
-2.6530612244898 1.61772163534332
-2.24489795918367 1.51598977786915
-1.83673469387755 1.29275081573734
-1.42857142857143 0.990152644696306
-1.02040816326531 0.64787087727175
-0.612244897959183 0.280715176160646
-0.204081632653061 0.0088593057198228
0.204081632653061 -0.0179736467165875
0.612244897959183 -0.0199881863107699
1.02040816326531 -0.127204147378668
1.42857142857143 -0.0754687335084389
1.83673469387755 -0.108001404523993
2.24489795918367 -0.104180050265333
2.6530612244898 0.244831402915457
3.06122448979592 0.682032044692495
3.46938775510204 1.24200145472586
3.87755102040816 1.94124040018334
4.28571428571429 2.71802712242054
4.69387755102041 3.74757594909098
5.10204081632653 5.06781008421457
5.51020408163265 6.61136922476057
5.91836734693878 8.28358221723889
6.3265306122449 10.25005939166
6.73469387755102 12.0212427264639
7.14285714285714 13.5536495643385
7.55102040816326 15.0941029542072
7.95918367346939 16.6313859055945
8.36734693877551 18.3740908591461
8.77551020408163 20.0183848968243
9.18367346938776 21.9016043559601
9.59183673469388 23.9242634102447
10 25.7937754756669
};
\addplot [line width=2pt, red]
table {%
-10 0
-9.59183673469388 0
-9.18367346938776 0
-8.77551020408163 0
-8.36734693877551 0
-7.95918367346939 0
-7.55102040816327 0
-7.14285714285714 0
-6.73469387755102 0
-6.3265306122449 0
-5.91836734693878 0
-5.51020408163265 0
-5.10204081632653 0
-4.69387755102041 0
-4.28571428571429 0
-3.87755102040816 0
-3.46938775510204 0
-3.06122448979592 0
-2.6530612244898 0
-2.24489795918367 0
-1.83673469387755 0
-1.42857142857143 0
-1.02040816326531 0
-0.612244897959183 0
-0.204081632653061 0
0.204081632653061 0
0.612244897959183 0
1.02040816326531 0
1.42857142857143 0
1.83673469387755 0
2.24489795918367 0
2.6530612244898 0
3.06122448979592 0
3.46938775510204 0
3.87755102040816 0
4.28571428571429 0
4.69387755102041 0
5.10204081632653 0
5.51020408163265 0
5.91836734693878 0
6.3265306122449 0
6.73469387755102 0
7.14285714285714 0
7.55102040816326 0
7.95918367346939 0
8.36734693877551 0
8.77551020408163 0
9.18367346938776 0
9.59183673469388 0
10 0
};
\end{axis}

\end{tikzpicture}


==> figs/linear_regions.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}

\begin{axis}[
width=0.5\textwidth,
height=0.25\textwidth,
axis line style={white!15!black},
xmajorticks=false,
xmin=-10, xmax=10,
ymajorticks=false,
ymin=-10, ymax=10
]
\path [draw=color0, fill=color0, semithick]
(axis cs:-7.35355339059327,7.35355339059327)
--(axis cs:-6.82322330470336,7.17677669529664)
--(axis cs:-6.99964644660941,7.00035355339059)
--(axis cs:-0.0996464466094062,0.100353553390593)
--(axis cs:-0.100353553390593,0.0996464466094062)
--(axis cs:-7.00035355339059,6.99964644660941)
--(axis cs:-7.17677669529664,6.82322330470336)
--cycle;
\addplot [line width=0.9pt, color0, opacity=0.25]
table {%
-10 5.30484850571268
-9.97997997997998 5.29860659032754
-9.95995995995996 5.29236467494241
-9.93993993993994 5.28612275955727
-9.91991991991992 5.27988084417214
-9.8998998998999 5.273638928787
-9.87987987987988 5.26739701340187
-9.85985985985986 5.26115509801673
-9.83983983983984 5.25491318263159
-9.81981981981982 5.24867126724646
-9.7997997997998 5.24242935186132
-9.77977977977978 5.23618743647619
-9.75975975975976 5.22994552109105
-9.73973973973974 5.22370360570592
-9.71971971971972 5.21746169032078
-9.6996996996997 5.21121977493565
-9.67967967967968 5.20497785955051
-9.65965965965966 5.19873594416538
-9.63963963963964 5.19249402878024
-9.61961961961962 5.1862521133951
-9.5995995995996 5.18001019800997
-9.57957957957958 5.17376828262483
-9.55955955955956 5.1675263672397
-9.53953953953954 5.16128445185456
-9.51951951951952 5.15504253646943
-9.4994994994995 5.14880062108429
-9.47947947947948 5.14255870569916
-9.45945945945946 5.13631679031402
-9.43943943943944 5.13007487492889
-9.41941941941942 5.12383295954375
-9.3993993993994 5.11759104415861
-9.37937937937938 5.11134912877348
-9.35935935935936 5.10510721338834
-9.33933933933934 5.09886529800321
-9.31931931931932 5.09262338261807
-9.2992992992993 5.08638146723294
-9.27927927927928 5.0801395518478
-9.25925925925926 5.07389763646267
-9.23923923923924 5.06765572107753
-9.21921921921922 5.06141380569239
-9.1991991991992 5.05517189030726
-9.17917917917918 5.04892997492212
-9.15915915915916 5.04268805953699
-9.13913913913914 5.03644614415185
-9.11911911911912 5.03020422876672
-9.0990990990991 5.02396231338158
-9.07907907907908 5.01772039799645
-9.05905905905906 5.01147848261131
-9.03903903903904 5.00523656722618
-9.01901901901902 4.99899465184104
-8.998998998999 4.99275273645591
-8.97897897897898 4.98651082107077
-8.95895895895896 4.98026890568563
-8.93893893893894 4.9740269903005
-8.91891891891892 4.96778507491536
-8.8988988988989 4.96154315953023
-8.87887887887888 4.95530124414509
-8.85885885885886 4.94905932875996
-8.83883883883884 4.94281741337482
-8.81881881881882 4.93657549798969
-8.7987987987988 4.93033358260455
-8.77877877877878 4.92409166721941
-8.75875875875876 4.91784975183428
-8.73873873873874 4.91160783644914
-8.71871871871872 4.90536592106401
-8.6986986986987 4.89912400567887
-8.67867867867868 4.89288209029374
-8.65865865865866 4.8866401749086
-8.63863863863864 4.88039825952347
-8.61861861861862 4.87415634413833
-8.5985985985986 4.8679144287532
-8.57857857857858 4.86167251336806
-8.55855855855856 4.85543059798292
-8.53853853853854 4.84918868259779
-8.51851851851852 4.84294676721265
-8.4984984984985 4.83670485182752
-8.47847847847848 4.83046293644238
-8.45845845845846 4.82422102105725
-8.43843843843844 4.81797910567211
-8.41841841841842 4.81173719028698
-8.3983983983984 4.80549527490184
-8.37837837837838 4.79925335951671
-8.35835835835836 4.79301144413157
-8.33833833833834 4.78676952874643
-8.31831831831832 4.7805276133613
-8.2982982982983 4.77428569797616
-8.27827827827828 4.76804378259103
-8.25825825825826 4.76180186720589
-8.23823823823824 4.75555995182076
-8.21821821821822 4.74931803643562
-8.1981981981982 4.74307612105049
-8.17817817817818 4.73683420566535
-8.15815815815816 4.73059229028022
-8.13813813813814 4.72435037489508
-8.11811811811812 4.71810845950994
-8.0980980980981 4.71186654412481
-8.07807807807808 4.70562462873967
-8.05805805805806 4.69938271335454
-8.03803803803804 4.6931407979694
-8.01801801801802 4.68689888258427
-7.997997997998 4.68065696719913
-7.97797797797798 4.674415051814
-7.95795795795796 4.66817313642886
-7.93793793793794 4.66193122104372
-7.91791791791792 4.65568930565859
-7.8978978978979 4.64944739027345
-7.87787787787788 4.64320547488832
-7.85785785785786 4.63696355950318
-7.83783783783784 4.63072164411805
-7.81781781781782 4.62447972873291
-7.7977977977978 4.61823781334778
-7.77777777777778 4.61199589796264
-7.75775775775776 4.60575398257751
-7.73773773773774 4.59951206719237
-7.71771771771772 4.59327015180723
-7.6976976976977 4.5870282364221
-7.67767767767768 4.58078632103696
-7.65765765765766 4.57454440565183
-7.63763763763764 4.56830249026669
-7.61761761761762 4.56206057488156
-7.5975975975976 4.55581865949642
-7.57757757757758 4.54957674411129
-7.55755755755756 4.54333482872615
-7.53753753753754 4.53709291334102
-7.51751751751752 4.53085099795588
-7.4974974974975 4.52460908257074
-7.47747747747748 4.51836716718561
-7.45745745745746 4.51212525180047
-7.43743743743744 4.50588333641534
-7.41741741741742 4.4996414210302
-7.3973973973974 4.49339950564507
-7.37737737737738 4.48715759025993
-7.35735735735736 4.4809156748748
-7.33733733733734 4.47467375948966
-7.31731731731732 4.46843184410453
-7.2972972972973 4.46218992871939
-7.27727727727728 4.45594801333425
-7.25725725725726 4.44970609794912
-7.23723723723724 4.44346418256398
-7.21721721721722 4.43722226717885
-7.1971971971972 4.43098035179371
-7.17717717717718 4.42473843640858
-7.15715715715716 4.41849652102344
-7.13713713713714 4.41225460563831
-7.11711711711712 4.40601269025317
-7.0970970970971 4.39977077486804
-7.07707707707708 4.3935288594829
-7.05705705705706 4.38728694409776
-7.03703703703704 4.38104502871263
-7.01701701701702 4.37480311332749
-6.996996996997 4.36856119794236
-6.97697697697698 4.36231928255722
-6.95695695695696 4.35607736717209
-6.93693693693694 4.34983545178695
-6.91691691691692 4.34359353640182
-6.8968968968969 4.33735162101668
-6.87687687687688 4.33110970563155
-6.85685685685686 4.32486779024641
-6.83683683683684 4.31862587486127
-6.81681681681682 4.31238395947614
-6.7967967967968 4.306142044091
-6.77677677677678 4.29990012870587
-6.75675675675676 4.29365821332073
-6.73673673673674 4.2874162979356
-6.71671671671672 4.28117438255046
-6.6966966966967 4.27493246716533
-6.67667667667668 4.26869055178019
-6.65665665665666 4.26244863639505
-6.63663663663664 4.25620672100992
-6.61661661661662 4.24996480562478
-6.5965965965966 4.24372289023965
-6.57657657657658 4.23748097485451
-6.55655655655656 4.23123905946938
-6.53653653653654 4.22499714408424
-6.51651651651652 4.21875522869911
-6.4964964964965 4.21251331331397
-6.47647647647648 4.20627139792884
-6.45645645645646 4.2000294825437
-6.43643643643644 4.19378756715856
-6.41641641641642 4.18754565177343
-6.3963963963964 4.18130373638829
-6.37637637637638 4.17506182100316
-6.35635635635636 4.16881990561802
-6.33633633633634 4.16257799023289
-6.31631631631632 4.15633607484775
-6.2962962962963 4.15009415946262
-6.27627627627628 4.14385224407748
-6.25625625625626 4.13761032869235
-6.23623623623624 4.13136841330721
-6.21621621621622 4.12512649792207
-6.1961961961962 4.11888458253694
-6.17617617617618 4.1126426671518
-6.15615615615616 4.10640075176667
-6.13613613613614 4.10015883638153
-6.11611611611612 4.0939169209964
-6.0960960960961 4.08767500561126
-6.07607607607608 4.08143309022613
-6.05605605605606 4.07519117484099
-6.03603603603604 4.06894925945586
-6.01601601601602 4.06270734407072
-5.995995995996 4.05646542868558
-5.97597597597598 4.05022351330045
-5.95595595595596 4.04398159791531
-5.93593593593594 4.03773968253018
-5.91591591591592 4.03149776714504
-5.8958958958959 4.02525585175991
-5.87587587587588 4.01901393637477
-5.85585585585586 4.01277202098964
-5.83583583583584 4.0065301056045
-5.81581581581582 4.00028819021936
-5.7957957957958 3.99404627483423
-5.77577577577578 3.98780435944909
-5.75575575575576 3.98156244406396
-5.73573573573574 3.97532052867882
-5.71571571571572 3.96907861329369
-5.6956956956957 3.96283669790855
-5.67567567567568 3.95659478252342
-5.65565565565566 3.95035286713828
-5.63563563563564 3.94411095175315
-5.61561561561562 3.93786903636801
-5.5955955955956 3.93162712098288
-5.57557557557558 3.92538520559774
-5.55555555555556 3.9191432902126
-5.53553553553554 3.91290137482747
-5.51551551551552 3.90665945944233
-5.4954954954955 3.9004175440572
-5.47547547547548 3.89417562867206
-5.45545545545546 3.88793371328693
-5.43543543543544 3.88169179790179
-5.41541541541542 3.87544988251666
-5.3953953953954 3.86920796713152
-5.37537537537538 3.86296605174639
-5.35535535535536 3.85672413636125
-5.33533533533534 3.85048222097611
-5.31531531531532 3.84424030559098
-5.2952952952953 3.83799839020584
-5.27527527527528 3.83175647482071
-5.25525525525526 3.82551455943557
-5.23523523523524 3.81927264405044
-5.21521521521522 3.8130307286653
-5.1951951951952 3.80678881328017
-5.17517517517518 3.80054689789503
-5.15515515515516 3.7943049825099
-5.13513513513514 3.78806306712476
-5.11511511511512 3.78182115173962
-5.0950950950951 3.77557923635449
-5.07507507507508 3.76933732096935
-5.05505505505506 3.76309540558422
-5.03503503503504 3.75685349019908
-5.01501501501502 3.75061157481395
-4.99499499499499 3.74436965942881
-4.97497497497497 3.73812774404368
-4.95495495495495 3.73188582865854
-4.93493493493493 3.72564391327341
-4.91491491491491 3.71940199788827
-4.89489489489489 3.71316008250313
-4.87487487487487 3.706918167118
-4.85485485485485 3.70067625173286
-4.83483483483483 3.69443433634773
-4.81481481481481 3.68819242096259
-4.79479479479479 3.68195050557746
-4.77477477477477 3.67570859019232
-4.75475475475475 3.66946667480719
-4.73473473473473 3.66322475942205
-4.71471471471471 3.65698284403691
-4.69469469469469 3.65074092865178
-4.67467467467467 3.64449901326664
-4.65465465465465 3.63825709788151
-4.63463463463463 3.63201518249637
-4.61461461461461 3.62577326711124
-4.59459459459459 3.6195313517261
-4.57457457457457 3.61328943634097
-4.55455455455455 3.60704752095583
-4.53453453453453 3.6008056055707
-4.51451451451451 3.59456369018556
-4.49449449449449 3.58832177480042
-4.47447447447447 3.58207985941529
-4.45445445445445 3.57583794403015
-4.43443443443443 3.56959602864502
-4.41441441441441 3.56335411325988
-4.39439439439439 3.55711219787475
-4.37437437437437 3.55087028248961
-4.35435435435435 3.54462836710448
-4.33433433433433 3.53838645171934
-4.31431431431431 3.53214453633421
-4.29429429429429 3.52590262094907
-4.27427427427427 3.51966070556393
-4.25425425425425 3.5134187901788
-4.23423423423423 3.50717687479366
-4.21421421421421 3.50093495940853
-4.19419419419419 3.49469304402339
-4.17417417417417 3.48845112863826
-4.15415415415415 3.48220921325312
-4.13413413413413 3.47596729786799
-4.11411411411411 3.46972538248285
-4.09409409409409 3.46348346709772
-4.07407407407407 3.45724155171258
-4.05405405405405 3.45099963632744
-4.03403403403403 3.44475772094231
-4.01401401401401 3.43851580555717
-3.99399399399399 3.43227389017204
-3.97397397397397 3.4260319747869
-3.95395395395395 3.41979005940177
-3.93393393393393 3.41354814401663
-3.91391391391391 3.4073062286315
-3.89389389389389 3.40106431324636
-3.87387387387387 3.39482239786123
-3.85385385385385 3.38858048247609
-3.83383383383383 3.38233856709095
-3.81381381381381 3.37609665170582
-3.79379379379379 3.36985473632068
-3.77377377377377 3.36361282093555
-3.75375375375375 3.35737090555041
-3.73373373373373 3.35112899016528
-3.71371371371371 3.34488707478014
-3.69369369369369 3.33864515939501
-3.67367367367367 3.33240324400987
-3.65365365365365 3.32616132862474
-3.63363363363363 3.3199194132396
-3.61361361361361 3.31367749785446
-3.59359359359359 3.30743558246933
-3.57357357357357 3.30119366708419
-3.55355355355355 3.29495175169906
-3.53353353353353 3.28870983631392
-3.51351351351351 3.28246792092879
-3.49349349349349 3.27622600554365
-3.47347347347347 3.26998409015852
-3.45345345345345 3.26374217477338
-3.43343343343343 3.25750025938824
-3.41341341341341 3.25125834400311
-3.39339339339339 3.24501642861797
-3.37337337337337 3.23877451323284
-3.35335335335335 3.2325325978477
-3.33333333333333 3.22629068246257
-3.31331331331331 3.22004876707743
-3.29329329329329 3.2138068516923
-3.27327327327327 3.20756493630716
-3.25325325325325 3.20132302092203
-3.23323323323323 3.19508110553689
-3.21321321321321 3.18883919015175
-3.19319319319319 3.18259727476662
-3.17317317317317 3.17635535938148
-3.15315315315315 3.17011344399635
-3.13313313313313 3.16387152861121
-3.11311311311311 3.15762961322608
-3.09309309309309 3.15138769784094
-3.07307307307307 3.14514578245581
-3.05305305305305 3.13890386707067
-3.03303303303303 3.13266195168554
-3.01301301301301 3.1264200363004
-2.99299299299299 3.12017812091526
-2.97297297297297 3.11393620553013
-2.95295295295295 3.10769429014499
-2.93293293293293 3.10145237475986
-2.91291291291291 3.09521045937472
-2.89289289289289 3.08896854398959
-2.87287287287287 3.08272662860445
-2.85285285285285 3.07648471321932
-2.83283283283283 3.07024279783418
-2.81281281281281 3.06400088244905
-2.79279279279279 3.05775896706391
-2.77277277277277 3.05151705167877
-2.75275275275275 3.04527513629364
-2.73273273273273 3.0390332209085
-2.71271271271271 3.03279130552337
-2.69269269269269 3.02654939013823
-2.67267267267267 3.0203074747531
-2.65265265265265 3.01406555936796
-2.63263263263263 3.00782364398283
-2.61261261261261 3.00158172859769
-2.59259259259259 2.99533981321256
-2.57257257257257 2.98909789782742
-2.55255255255255 2.98285598244228
-2.53253253253253 2.97661406705715
-2.51251251251251 2.97037215167201
-2.49249249249249 2.96413023628688
-2.47247247247247 2.95788832090174
-2.45245245245245 2.95164640551661
-2.43243243243243 2.94540449013147
-2.41241241241241 2.93916257474634
-2.39239239239239 2.9329206593612
-2.37237237237237 2.92667874397607
-2.35235235235235 2.92043682859093
-2.33233233233233 2.91419491320579
-2.31231231231231 2.90795299782066
-2.29229229229229 2.90171108243552
-2.27227227227227 2.89546916705039
-2.25225225225225 2.88922725166525
-2.23223223223223 2.88298533628012
-2.21221221221221 2.87674342089498
-2.19219219219219 2.87050150550985
-2.17217217217217 2.86425959012471
-2.15215215215215 2.85801767473957
-2.13213213213213 2.85177575935444
-2.11211211211211 2.8455338439693
-2.09209209209209 2.83929192858417
-2.07207207207207 2.83305001319903
-2.05205205205205 2.8268080978139
-2.03203203203203 2.82056618242876
-2.01201201201201 2.81432426704363
-1.99199199199199 2.80808235165849
-1.97197197197197 2.80184043627336
-1.95195195195195 2.79559852088822
-1.93193193193193 2.78935660550308
-1.91191191191191 2.78311469011795
-1.89189189189189 2.77687277473281
-1.87187187187187 2.77063085934768
-1.85185185185185 2.76438894396254
-1.83183183183183 2.75814702857741
-1.81181181181181 2.75190511319227
-1.79179179179179 2.74566319780714
-1.77177177177177 2.739421282422
-1.75175175175175 2.73317936703687
-1.73173173173173 2.72693745165173
-1.71171171171171 2.72069553626659
-1.69169169169169 2.71445362088146
-1.67167167167167 2.70821170549632
-1.65165165165165 2.70196979011119
-1.63163163163163 2.69572787472605
-1.61161161161161 2.68948595934092
-1.59159159159159 2.68324404395578
-1.57157157157157 2.67700212857065
-1.55155155155155 2.67076021318551
-1.53153153153153 2.66451829780038
-1.51151151151151 2.65827638241524
-1.49149149149149 2.6520344670301
-1.47147147147147 2.64579255164497
-1.45145145145145 2.63955063625983
-1.43143143143143 2.6333087208747
-1.41141141141141 2.62706680548956
-1.39139139139139 2.62082489010443
-1.37137137137137 2.61458297471929
-1.35135135135135 2.60834105933416
-1.33133133133133 2.60209914394902
-1.31131131131131 2.59585722856389
-1.29129129129129 2.58961531317875
-1.27127127127127 2.58337339779361
-1.25125125125125 2.57713148240848
-1.23123123123123 2.57088956702334
-1.21121121121121 2.56464765163821
-1.19119119119119 2.55840573625307
-1.17117117117117 2.55216382086794
-1.15115115115115 2.5459219054828
-1.13113113113113 2.53967999009767
-1.11111111111111 2.53343807471253
-1.09109109109109 2.52719615932739
-1.07107107107107 2.52095424394226
-1.05105105105105 2.51471232855712
-1.03103103103103 2.50847041317199
-1.01101101101101 2.50222849778685
-0.990990990990991 2.49598658240172
-0.970970970970971 2.48974466701658
-0.950950950950951 2.48350275163145
-0.930930930930931 2.47726083624631
-0.910910910910911 2.47101892086118
-0.890890890890891 2.46477700547604
-0.870870870870871 2.4585350900909
-0.850850850850851 2.45229317470577
-0.830830830830831 2.44605125932063
-0.810810810810811 2.4398093439355
-0.790790790790791 2.43356742855036
-0.77077077077077 2.42732551316523
-0.75075075075075 2.42108359778009
-0.73073073073073 2.41484168239496
-0.71071071071071 2.40859976700982
-0.69069069069069 2.40235785162469
-0.67067067067067 2.39611593623955
-0.65065065065065 2.38987402085441
-0.63063063063063 2.38363210546928
-0.61061061061061 2.37739019008414
-0.59059059059059 2.37114827469901
-0.57057057057057 2.36490635931387
-0.55055055055055 2.35866444392874
-0.53053053053053 2.3524225285436
-0.51051051051051 2.34618061315847
-0.49049049049049 2.33993869777333
-0.47047047047047 2.3336967823882
-0.45045045045045 2.32745486700306
-0.43043043043043 2.32121295161792
-0.41041041041041 2.31497103623279
-0.39039039039039 2.30872912084765
-0.37037037037037 2.30248720546252
-0.35035035035035 2.29624529007738
-0.33033033033033 2.29000337469225
-0.31031031031031 2.28376145930711
-0.29029029029029 2.27751954392198
-0.27027027027027 2.27127762853684
-0.25025025025025 2.26503571315171
-0.23023023023023 2.25879379776657
-0.21021021021021 2.25255188238143
-0.19019019019019 2.2463099669963
-0.17017017017017 2.24006805161116
-0.15015015015015 2.23382613622603
-0.13013013013013 2.22758422084089
-0.11011011011011 2.22134230545576
-0.0900900900900901 2.21510039007062
-0.07007007007007 2.20885847468549
-0.05005005005005 2.20261655930035
-0.03003003003003 2.19637464391522
-0.01001001001001 2.19013272853008
0.01001001001001 2.18389081314494
0.03003003003003 2.17764889775981
0.05005005005005 2.17140698237467
0.07007007007007 2.16516506698954
0.0900900900900901 2.1589231516044
0.11011011011011 2.15268123621927
0.13013013013013 2.14643932083413
0.15015015015015 2.140197405449
0.17017017017017 2.13395549006386
0.19019019019019 2.12771357467873
0.21021021021021 2.12147165929359
0.23023023023023 2.11522974390845
0.25025025025025 2.10898782852332
0.27027027027027 2.10274591313818
0.29029029029029 2.09650399775305
0.31031031031031 2.09026208236791
0.33033033033033 2.08402016698278
0.35035035035035 2.07777825159764
0.37037037037037 2.07153633621251
0.39039039039039 2.06529442082737
0.41041041041041 2.05905250544224
0.43043043043043 2.0528105900571
0.45045045045045 2.04656867467196
0.47047047047047 2.04032675928683
0.49049049049049 2.03408484390169
0.51051051051051 2.02784292851656
0.53053053053053 2.02160101313142
0.55055055055055 2.01535909774629
0.57057057057057 2.00911718236115
0.59059059059059 2.00287526697602
0.61061061061061 1.99663335159088
0.63063063063063 1.99039143620574
0.65065065065065 1.98414952082061
0.67067067067067 1.97790760543547
0.69069069069069 1.97166569005034
0.71071071071071 1.9654237746652
0.73073073073073 1.95918185928007
0.75075075075075 1.95293994389493
0.77077077077077 1.9466980285098
0.790790790790791 1.94045611312466
0.810810810810811 1.93421419773953
0.830830830830831 1.92797228235439
0.850850850850851 1.92173036696925
0.870870870870871 1.91548845158412
0.890890890890891 1.90924653619898
0.910910910910911 1.90300462081385
0.930930930930931 1.89676270542871
0.950950950950951 1.89052079004358
0.970970970970971 1.88427887465844
0.990990990990991 1.87803695927331
1.01101101101101 1.87179504388817
1.03103103103103 1.86555312850304
1.05105105105105 1.8593112131179
1.07107107107107 1.85306929773276
1.09109109109109 1.84682738234763
1.11111111111111 1.84058546696249
1.13113113113113 1.83434355157736
1.15115115115115 1.82810163619222
1.17117117117117 1.82185972080709
1.19119119119119 1.81561780542195
1.21121121121121 1.80937589003682
1.23123123123123 1.80313397465168
1.25125125125125 1.79689205926655
1.27127127127127 1.79065014388141
1.29129129129129 1.78440822849627
1.31131131131131 1.77816631311114
1.33133133133133 1.771924397726
1.35135135135135 1.76568248234087
1.37137137137137 1.75944056695573
1.39139139139139 1.7531986515706
1.41141141141141 1.74695673618546
1.43143143143143 1.74071482080033
1.45145145145145 1.73447290541519
1.47147147147147 1.72823099003006
1.49149149149149 1.72198907464492
1.51151151151151 1.71574715925978
1.53153153153153 1.70950524387465
1.55155155155155 1.70326332848951
1.57157157157157 1.69702141310438
1.59159159159159 1.69077949771924
1.61161161161161 1.68453758233411
1.63163163163163 1.67829566694897
1.65165165165165 1.67205375156384
1.67167167167167 1.6658118361787
1.69169169169169 1.65956992079357
1.71171171171171 1.65332800540843
1.73173173173173 1.64708609002329
1.75175175175175 1.64084417463816
1.77177177177177 1.63460225925302
1.79179179179179 1.62836034386789
1.81181181181181 1.62211842848275
1.83183183183183 1.61587651309762
1.85185185185185 1.60963459771248
1.87187187187187 1.60339268232735
1.89189189189189 1.59715076694221
1.91191191191191 1.59090885155708
1.93193193193193 1.58466693617194
1.95195195195195 1.5784250207868
1.97197197197197 1.57218310540167
1.99199199199199 1.56594119001653
2.01201201201201 1.5596992746314
2.03203203203203 1.55345735924626
2.05205205205205 1.54721544386113
2.07207207207207 1.54097352847599
2.09209209209209 1.53473161309086
2.11211211211211 1.52848969770572
2.13213213213213 1.52224778232058
2.15215215215215 1.51600586693545
2.17217217217217 1.50976395155031
2.19219219219219 1.50352203616518
2.21221221221221 1.49728012078004
2.23223223223223 1.49103820539491
2.25225225225225 1.48479629000977
2.27227227227227 1.47855437462464
2.29229229229229 1.4723124592395
2.31231231231231 1.46607054385437
2.33233233233233 1.45982862846923
2.35235235235235 1.45358671308409
2.37237237237237 1.44734479769896
2.39239239239239 1.44110288231382
2.41241241241241 1.43486096692869
2.43243243243243 1.42861905154355
2.45245245245245 1.42237713615842
2.47247247247247 1.41613522077328
2.49249249249249 1.40989330538815
2.51251251251251 1.40365139000301
2.53253253253253 1.39740947461788
2.55255255255255 1.39116755923274
2.57257257257257 1.3849256438476
2.59259259259259 1.37868372846247
2.61261261261261 1.37244181307733
2.63263263263263 1.3661998976922
2.65265265265265 1.35995798230706
2.67267267267267 1.35371606692193
2.69269269269269 1.34747415153679
2.71271271271271 1.34123223615166
2.73273273273273 1.33499032076652
2.75275275275275 1.32874840538139
2.77277277277277 1.32250648999625
2.79279279279279 1.31626457461111
2.81281281281281 1.31002265922598
2.83283283283283 1.30378074384084
2.85285285285285 1.29753882845571
2.87287287287287 1.29129691307057
2.89289289289289 1.28505499768544
2.91291291291291 1.2788130823003
2.93293293293293 1.27257116691517
2.95295295295295 1.26632925153003
2.97297297297297 1.26008733614489
2.99299299299299 1.25384542075976
3.01301301301301 1.24760350537462
3.03303303303303 1.24136158998949
3.05305305305305 1.23511967460435
3.07307307307307 1.22887775921922
3.09309309309309 1.22263584383408
3.11311311311311 1.21639392844895
3.13313313313313 1.21015201306381
3.15315315315315 1.20391009767868
3.17317317317317 1.19766818229354
3.19319319319319 1.1914262669084
3.21321321321321 1.18518435152327
3.23323323323323 1.17894243613813
3.25325325325325 1.172700520753
3.27327327327327 1.16645860536786
3.29329329329329 1.16021668998273
3.31331331331331 1.15397477459759
3.33333333333333 1.14773285921246
3.35335335335335 1.14149094382732
3.37337337337337 1.13524902844219
3.39339339339339 1.12900711305705
3.41341341341341 1.12276519767191
3.43343343343343 1.11652328228678
3.45345345345345 1.11028136690164
3.47347347347347 1.10403945151651
3.49349349349349 1.09779753613137
3.51351351351351 1.09155562074624
3.53353353353353 1.0853137053611
3.55355355355355 1.07907178997597
3.57357357357357 1.07282987459083
3.59359359359359 1.0665879592057
3.61361361361361 1.06034604382056
3.63363363363363 1.05410412843542
3.65365365365365 1.04786221305029
3.67367367367367 1.04162029766515
3.69369369369369 1.03537838228002
3.71371371371371 1.02913646689488
3.73373373373373 1.02289455150975
3.75375375375375 1.01665263612461
3.77377377377377 1.01041072073948
3.79379379379379 1.00416880535434
3.81381381381381 0.997926889969205
3.83383383383383 0.99168497458407
3.85385385385385 0.985443059198934
3.87387387387387 0.979201143813799
3.89389389389389 0.972959228428663
3.91391391391391 0.966717313043528
3.93393393393393 0.960475397658393
3.95395395395395 0.954233482273257
3.97397397397397 0.947991566888122
3.99399399399399 0.941749651502986
4.01401401401401 0.935507736117851
4.03403403403403 0.929265820732715
4.05405405405405 0.92302390534758
4.07407407407407 0.916781989962444
4.09409409409409 0.910540074577309
4.11411411411411 0.904298159192173
4.13413413413413 0.898056243807038
4.15415415415415 0.891814328421902
4.17417417417417 0.885572413036767
4.19419419419419 0.879330497651631
4.21421421421421 0.873088582266496
4.23423423423423 0.866846666881361
4.25425425425425 0.860604751496225
4.27427427427427 0.85436283611109
4.29429429429429 0.848120920725954
4.31431431431431 0.841879005340819
4.33433433433433 0.835637089955683
4.35435435435435 0.829395174570548
4.37437437437437 0.823153259185412
4.39439439439439 0.816911343800277
4.41441441441441 0.810669428415141
4.43443443443443 0.804427513030006
4.45445445445445 0.79818559764487
4.47447447447447 0.791943682259735
4.49449449449449 0.7857017668746
4.51451451451451 0.779459851489464
4.53453453453453 0.773217936104329
4.55455455455455 0.766976020719193
4.57457457457457 0.760734105334058
4.59459459459459 0.754492189948922
4.61461461461461 0.748250274563787
4.63463463463463 0.742008359178651
4.65465465465465 0.735766443793516
4.67467467467467 0.72952452840838
4.69469469469469 0.723282613023245
4.71471471471471 0.717040697638109
4.73473473473473 0.710798782252974
4.75475475475475 0.704556866867838
4.77477477477477 0.698314951482703
4.79479479479479 0.692073036097568
4.81481481481481 0.685831120712432
4.83483483483483 0.679589205327296
4.85485485485485 0.673347289942161
4.87487487487487 0.667105374557026
4.89489489489489 0.66086345917189
4.91491491491491 0.654621543786755
4.93493493493493 0.648379628401619
4.95495495495495 0.642137713016484
4.97497497497497 0.635895797631348
4.99499499499499 0.629653882246213
5.01501501501502 0.623411966861077
5.03503503503504 0.617170051475942
5.05505505505506 0.610928136090807
5.07507507507508 0.604686220705671
5.0950950950951 0.598444305320535
5.11511511511512 0.5922023899354
5.13513513513514 0.585960474550265
5.15515515515516 0.579718559165129
5.17517517517518 0.573476643779994
5.1951951951952 0.567234728394858
5.21521521521522 0.560992813009723
5.23523523523524 0.554750897624587
5.25525525525526 0.548508982239452
5.27527527527528 0.542267066854316
5.2952952952953 0.536025151469181
5.31531531531532 0.529783236084045
5.33533533533534 0.52354132069891
5.35535535535536 0.517299405313774
5.37537537537538 0.511057489928639
5.3953953953954 0.504815574543503
5.41541541541542 0.498573659158368
5.43543543543544 0.492331743773233
5.45545545545546 0.486089828388097
5.47547547547548 0.479847913002962
5.4954954954955 0.473605997617826
5.51551551551552 0.467364082232691
5.53553553553554 0.461122166847555
5.55555555555556 0.45488025146242
5.57557557557558 0.448638336077284
5.5955955955956 0.442396420692149
5.61561561561562 0.436154505307013
5.63563563563564 0.429912589921878
5.65565565565566 0.423670674536742
5.67567567567568 0.417428759151607
5.6956956956957 0.411186843766472
5.71571571571572 0.404944928381336
5.73573573573574 0.398703012996201
5.75575575575576 0.392461097611065
5.77577577577578 0.38621918222593
5.7957957957958 0.379977266840794
5.81581581581582 0.373735351455659
5.83583583583584 0.367493436070523
5.85585585585586 0.361251520685388
5.87587587587588 0.355009605300252
5.8958958958959 0.348767689915117
5.91591591591592 0.342525774529981
5.93593593593594 0.336283859144846
5.95595595595596 0.33004194375971
5.97597597597598 0.323800028374575
5.995995995996 0.31755811298944
6.01601601601602 0.311316197604304
6.03603603603604 0.305074282219168
6.05605605605606 0.298832366834033
6.07607607607608 0.292590451448897
6.0960960960961 0.286348536063762
6.11611611611612 0.280106620678626
6.13613613613614 0.273864705293491
6.15615615615616 0.267622789908355
6.17617617617618 0.26138087452322
6.1961961961962 0.255138959138084
6.21621621621622 0.248897043752949
6.23623623623624 0.242655128367813
6.25625625625626 0.236413212982678
6.27627627627628 0.230171297597543
6.2962962962963 0.223929382212407
6.31631631631632 0.217687466827271
6.33633633633634 0.211445551442136
6.35635635635636 0.205203636057001
6.37637637637638 0.198961720671865
6.3963963963964 0.19271980528673
6.41641641641642 0.186477889901594
6.43643643643644 0.180235974516459
6.45645645645646 0.173994059131323
6.47647647647648 0.167752143746188
6.4964964964965 0.161510228361053
6.51651651651652 0.155268312975917
6.53653653653654 0.149026397590781
6.55655655655656 0.142784482205646
6.57657657657658 0.13654256682051
6.5965965965966 0.130300651435375
6.61661661661662 0.12405873605024
6.63663663663664 0.117816820665104
6.65665665665666 0.111574905279969
6.67667667667668 0.105332989894833
6.6966966966967 0.0990910745096976
6.71671671671672 0.0928491591245622
6.73673673673674 0.0866072437394267
6.75675675675676 0.0803653283542913
6.77677677677678 0.0741234129691559
6.7967967967968 0.0678814975840205
6.81681681681682 0.0616395821988851
6.83683683683684 0.0553976668137492
6.85685685685686 0.0491557514286138
6.87687687687688 0.0429138360434784
6.8968968968969 0.036671920658343
6.91691691691692 0.0304300052732076
6.93693693693694 0.0241880898880722
6.95695695695696 0.0179461745029368
6.97697697697698 0.0117042591178014
6.996996996997 0.00546234373266552
7.01701701701702 -0.00077957165246989
7.03703703703704 -0.0070214870376053
7.05705705705706 -0.0132634024227407
7.07707707707708 -0.0195053178078761
7.0970970970971 -0.0257472331930115
7.11711711711712 -0.0319891485781469
7.13713713713714 -0.0382310639632824
7.15715715715716 -0.0444729793484182
7.17717717717718 -0.0507148947335536
7.1971971971972 -0.056956810118689
7.21721721721722 -0.0631987255038244
7.23723723723724 -0.0694406408889598
7.25725725725726 -0.0756825562740953
7.27727727727728 -0.0819244716592307
7.2972972972973 -0.0881663870443661
7.31731731731732 -0.0944083024295019
7.33733733733734 -0.100650217814637
7.35735735735736 -0.106892133199773
7.37737737737738 -0.113134048584908
7.3973973973974 -0.119375963970044
7.41741741741742 -0.125617879355179
7.43743743743744 -0.131859794740314
7.45745745745746 -0.13810171012545
7.47747747747748 -0.144343625510586
7.4974974974975 -0.150585540895721
7.51751751751752 -0.156827456280856
7.53753753753754 -0.163069371665992
7.55755755755756 -0.169311287051127
7.57757757757758 -0.175553202436263
7.5975975975976 -0.181795117821398
7.61761761761762 -0.188037033206534
7.63763763763764 -0.194278948591669
7.65765765765766 -0.200520863976805
7.67767767767768 -0.20676277936194
7.6976976976977 -0.213004694747076
7.71771771771772 -0.219246610132211
7.73773773773774 -0.225488525517346
7.75775775775776 -0.231730440902482
7.77777777777778 -0.237972356287617
7.7977977977978 -0.244214271672753
7.81781781781782 -0.250456187057889
7.83783783783784 -0.256698102443024
7.85785785785786 -0.262940017828159
7.87787787787788 -0.269181933213295
7.8978978978979 -0.27542384859843
7.91791791791792 -0.281665763983566
7.93793793793794 -0.287907679368701
7.95795795795796 -0.294149594753837
7.97797797797798 -0.300391510138972
7.997997997998 -0.306633425524108
8.01801801801802 -0.312875340909243
8.03803803803804 -0.319117256294378
8.05805805805806 -0.325359171679514
8.07807807807808 -0.331601087064649
8.0980980980981 -0.337843002449785
8.11811811811812 -0.344084917834921
8.13813813813814 -0.350326833220056
8.15815815815816 -0.356568748605191
8.17817817817818 -0.362810663990327
8.1981981981982 -0.369052579375462
8.21821821821822 -0.375294494760598
8.23823823823824 -0.381536410145733
8.25825825825826 -0.387778325530868
8.27827827827828 -0.394020240916004
8.2982982982983 -0.40026215630114
8.31831831831832 -0.406504071686275
8.33833833833834 -0.412745987071411
8.35835835835836 -0.418987902456546
8.37837837837838 -0.425229817841681
8.3983983983984 -0.431471733226817
8.41841841841842 -0.437713648611952
8.43843843843844 -0.443955563997088
8.45845845845846 -0.450197479382223
8.47847847847848 -0.456439394767359
8.4984984984985 -0.462681310152494
8.51851851851852 -0.46892322553763
8.53853853853854 -0.475165140922765
8.55855855855856 -0.4814070563079
8.57857857857858 -0.487648971693036
8.5985985985986 -0.493890887078172
8.61861861861862 -0.500132802463307
8.63863863863864 -0.506374717848443
8.65865865865866 -0.512616633233578
8.67867867867868 -0.518858548618713
8.6986986986987 -0.525100464003849
8.71871871871872 -0.531342379388984
8.73873873873874 -0.53758429477412
8.75875875875876 -0.543826210159255
8.77877877877878 -0.550068125544391
8.7987987987988 -0.556310040929526
8.81881881881882 -0.562551956314662
8.83883883883884 -0.568793871699797
8.85885885885886 -0.575035787084933
8.87887887887888 -0.581277702470068
8.8988988988989 -0.587519617855203
8.91891891891892 -0.593761533240339
8.93893893893894 -0.600003448625475
8.95895895895896 -0.60624536401061
8.97897897897898 -0.612487279395745
8.998998998999 -0.618729194780881
9.01901901901902 -0.624971110166016
9.03903903903904 -0.631213025551152
9.05905905905906 -0.637454940936287
9.07907907907908 -0.643696856321423
9.0990990990991 -0.649938771706558
9.11911911911912 -0.656180687091694
9.13913913913914 -0.662422602476829
9.15915915915916 -0.668664517861965
9.17917917917918 -0.6749064332471
9.1991991991992 -0.681148348632235
9.21921921921922 -0.687390264017371
9.23923923923924 -0.693632179402507
9.25925925925926 -0.699874094787642
9.27927927927928 -0.706116010172777
9.2992992992993 -0.712357925557913
9.31931931931932 -0.718599840943048
9.33933933933934 -0.724841756328184
9.35935935935936 -0.731083671713319
9.37937937937938 -0.737325587098455
9.3993993993994 -0.74356750248359
9.41941941941942 -0.749809417868726
9.43943943943944 -0.756051333253861
9.45945945945946 -0.762293248638997
9.47947947947948 -0.768535164024132
9.4994994994995 -0.774777079409267
9.51951951951952 -0.781018994794403
9.53953953953954 -0.787260910179538
9.55955955955956 -0.793502825564674
9.57957957957958 -0.79974474094981
9.5995995995996 -0.805986656334945
9.61961961961962 -0.81222857172008
9.63963963963964 -0.818470487105216
9.65965965965966 -0.824712402490351
9.67967967967968 -0.830954317875487
9.6996996996997 -0.837196233260622
9.71971971971972 -0.843438148645758
9.73973973973974 -0.849680064030893
9.75975975975976 -0.855921979416029
9.77977977977978 -0.862163894801164
9.7997997997998 -0.868405810186299
9.81981981981982 -0.874647725571435
9.83983983983984 -0.88088964095657
9.85985985985986 -0.887131556341706
9.87987987987988 -0.893373471726842
9.8998998998999 -0.899615387111977
9.91991991991992 -0.905857302497112
9.93993993993994 -0.912099217882248
9.95995995995996 -0.918341133267383
9.97997997997998 -0.924583048652519
10 -0.930824964037654
};
\addplot [line width=0.9pt, color0, opacity=0.25]
table {%
-10 -4.87548327040144
-9.97997997997998 -4.87112249386338
-9.95995995995996 -4.86676171732532
-9.93993993993994 -4.86240094078726
-9.91991991991992 -4.85804016424921
-9.8998998998999 -4.85367938771115
-9.87987987987988 -4.84931861117309
-9.85985985985986 -4.84495783463503
-9.83983983983984 -4.84059705809697
-9.81981981981982 -4.83623628155891
-9.7997997997998 -4.83187550502086
-9.77977977977978 -4.8275147284828
-9.75975975975976 -4.82315395194474
-9.73973973973974 -4.81879317540668
-9.71971971971972 -4.81443239886862
-9.6996996996997 -4.81007162233057
-9.67967967967968 -4.80571084579251
-9.65965965965966 -4.80135006925445
-9.63963963963964 -4.79698929271639
-9.61961961961962 -4.79262851617833
-9.5995995995996 -4.78826773964028
-9.57957957957958 -4.78390696310222
-9.55955955955956 -4.77954618656416
-9.53953953953954 -4.7751854100261
-9.51951951951952 -4.77082463348804
-9.4994994994995 -4.76646385694998
-9.47947947947948 -4.76210308041193
-9.45945945945946 -4.75774230387387
-9.43943943943944 -4.75338152733581
-9.41941941941942 -4.74902075079775
-9.3993993993994 -4.74465997425969
-9.37937937937938 -4.74029919772164
-9.35935935935936 -4.73593842118358
-9.33933933933934 -4.73157764464552
-9.31931931931932 -4.72721686810746
-9.2992992992993 -4.7228560915694
-9.27927927927928 -4.71849531503135
-9.25925925925926 -4.71413453849329
-9.23923923923924 -4.70977376195523
-9.21921921921922 -4.70541298541717
-9.1991991991992 -4.70105220887911
-9.17917917917918 -4.69669143234105
-9.15915915915916 -4.692330655803
-9.13913913913914 -4.68796987926494
-9.11911911911912 -4.68360910272688
-9.0990990990991 -4.67924832618882
-9.07907907907908 -4.67488754965076
-9.05905905905906 -4.67052677311271
-9.03903903903904 -4.66616599657465
-9.01901901901902 -4.66180522003659
-8.998998998999 -4.65744444349853
-8.97897897897898 -4.65308366696047
-8.95895895895896 -4.64872289042242
-8.93893893893894 -4.64436211388436
-8.91891891891892 -4.6400013373463
-8.8988988988989 -4.63564056080824
-8.87887887887888 -4.63127978427018
-8.85885885885886 -4.62691900773213
-8.83883883883884 -4.62255823119407
-8.81881881881882 -4.61819745465601
-8.7987987987988 -4.61383667811795
-8.77877877877878 -4.60947590157989
-8.75875875875876 -4.60511512504184
-8.73873873873874 -4.60075434850378
-8.71871871871872 -4.59639357196572
-8.6986986986987 -4.59203279542766
-8.67867867867868 -4.5876720188896
-8.65865865865866 -4.58331124235155
-8.63863863863864 -4.57895046581349
-8.61861861861862 -4.57458968927543
-8.5985985985986 -4.57022891273737
-8.57857857857858 -4.56586813619931
-8.55855855855856 -4.56150735966125
-8.53853853853854 -4.5571465831232
-8.51851851851852 -4.55278580658514
-8.4984984984985 -4.54842503004708
-8.47847847847848 -4.54406425350902
-8.45845845845846 -4.53970347697096
-8.43843843843844 -4.53534270043291
-8.41841841841842 -4.53098192389485
-8.3983983983984 -4.52662114735679
-8.37837837837838 -4.52226037081873
-8.35835835835836 -4.51789959428067
-8.33833833833834 -4.51353881774262
-8.31831831831832 -4.50917804120456
-8.2982982982983 -4.5048172646665
-8.27827827827828 -4.50045648812844
-8.25825825825826 -4.49609571159038
-8.23823823823824 -4.49173493505232
-8.21821821821822 -4.48737415851427
-8.1981981981982 -4.48301338197621
-8.17817817817818 -4.47865260543815
-8.15815815815816 -4.47429182890009
-8.13813813813814 -4.46993105236203
-8.11811811811812 -4.46557027582398
-8.0980980980981 -4.46120949928592
-8.07807807807808 -4.45684872274786
-8.05805805805806 -4.4524879462098
-8.03803803803804 -4.44812716967174
-8.01801801801802 -4.44376639313369
-7.997997997998 -4.43940561659563
-7.97797797797798 -4.43504484005757
-7.95795795795796 -4.43068406351951
-7.93793793793794 -4.42632328698145
-7.91791791791792 -4.42196251044339
-7.8978978978979 -4.41760173390534
-7.87787787787788 -4.41324095736728
-7.85785785785786 -4.40888018082922
-7.83783783783784 -4.40451940429116
-7.81781781781782 -4.4001586277531
-7.7977977977978 -4.39579785121505
-7.77777777777778 -4.39143707467699
-7.75775775775776 -4.38707629813893
-7.73773773773774 -4.38271552160087
-7.71771771771772 -4.37835474506281
-7.6976976976977 -4.37399396852476
-7.67767767767768 -4.3696331919867
-7.65765765765766 -4.36527241544864
-7.63763763763764 -4.36091163891058
-7.61761761761762 -4.35655086237252
-7.5975975975976 -4.35219008583447
-7.57757757757758 -4.34782930929641
-7.55755755755756 -4.34346853275835
-7.53753753753754 -4.33910775622029
-7.51751751751752 -4.33474697968223
-7.4974974974975 -4.33038620314418
-7.47747747747748 -4.32602542660612
-7.45745745745746 -4.32166465006806
-7.43743743743744 -4.31730387353
-7.41741741741742 -4.31294309699194
-7.3973973973974 -4.30858232045388
-7.37737737737738 -4.30422154391583
-7.35735735735736 -4.29986076737777
-7.33733733733734 -4.29549999083971
-7.31731731731732 -4.29113921430165
-7.2972972972973 -4.28677843776359
-7.27727727727728 -4.28241766122554
-7.25725725725726 -4.27805688468748
-7.23723723723724 -4.27369610814942
-7.21721721721722 -4.26933533161136
-7.1971971971972 -4.2649745550733
-7.17717717717718 -4.26061377853525
-7.15715715715716 -4.25625300199719
-7.13713713713714 -4.25189222545913
-7.11711711711712 -4.24753144892107
-7.0970970970971 -4.24317067238301
-7.07707707707708 -4.23880989584496
-7.05705705705706 -4.2344491193069
-7.03703703703704 -4.23008834276884
-7.01701701701702 -4.22572756623078
-6.996996996997 -4.22136678969272
-6.97697697697698 -4.21700601315466
-6.95695695695696 -4.21264523661661
-6.93693693693694 -4.20828446007855
-6.91691691691692 -4.20392368354049
-6.8968968968969 -4.19956290700243
-6.87687687687688 -4.19520213046437
-6.85685685685686 -4.19084135392632
-6.83683683683684 -4.18648057738826
-6.81681681681682 -4.1821198008502
-6.7967967967968 -4.17775902431214
-6.77677677677678 -4.17339824777408
-6.75675675675676 -4.16903747123603
-6.73673673673674 -4.16467669469797
-6.71671671671672 -4.16031591815991
-6.6966966966967 -4.15595514162185
-6.67667667667668 -4.15159436508379
-6.65665665665666 -4.14723358854573
-6.63663663663664 -4.14287281200768
-6.61661661661662 -4.13851203546962
-6.5965965965966 -4.13415125893156
-6.57657657657658 -4.1297904823935
-6.55655655655656 -4.12542970585544
-6.53653653653654 -4.12106892931739
-6.51651651651652 -4.11670815277933
-6.4964964964965 -4.11234737624127
-6.47647647647648 -4.10798659970321
-6.45645645645646 -4.10362582316515
-6.43643643643644 -4.0992650466271
-6.41641641641642 -4.09490427008904
-6.3963963963964 -4.09054349355098
-6.37637637637638 -4.08618271701292
-6.35635635635636 -4.08182194047486
-6.33633633633634 -4.07746116393681
-6.31631631631632 -4.07310038739875
-6.2962962962963 -4.06873961086069
-6.27627627627628 -4.06437883432263
-6.25625625625626 -4.06001805778457
-6.23623623623624 -4.05565728124651
-6.21621621621622 -4.05129650470846
-6.1961961961962 -4.0469357281704
-6.17617617617618 -4.04257495163234
-6.15615615615616 -4.03821417509428
-6.13613613613614 -4.03385339855622
-6.11611611611612 -4.02949262201817
-6.0960960960961 -4.02513184548011
-6.07607607607608 -4.02077106894205
-6.05605605605606 -4.01641029240399
-6.03603603603604 -4.01204951586593
-6.01601601601602 -4.00768873932788
-5.995995995996 -4.00332796278982
-5.97597597597598 -3.99896718625176
-5.95595595595596 -3.9946064097137
-5.93593593593594 -3.99024563317564
-5.91591591591592 -3.98588485663759
-5.8958958958959 -3.98152408009953
-5.87587587587588 -3.97716330356147
-5.85585585585586 -3.97280252702341
-5.83583583583584 -3.96844175048535
-5.81581581581582 -3.96408097394729
-5.7957957957958 -3.95972019740924
-5.77577577577578 -3.95535942087118
-5.75575575575576 -3.95099864433312
-5.73573573573574 -3.94663786779506
-5.71571571571572 -3.942277091257
-5.6956956956957 -3.93791631471895
-5.67567567567568 -3.93355553818089
-5.65565565565566 -3.92919476164283
-5.63563563563564 -3.92483398510477
-5.61561561561562 -3.92047320856671
-5.5955955955956 -3.91611243202866
-5.57557557557558 -3.9117516554906
-5.55555555555556 -3.90739087895254
-5.53553553553554 -3.90303010241448
-5.51551551551552 -3.89866932587642
-5.4954954954955 -3.89430854933837
-5.47547547547548 -3.88994777280031
-5.45545545545546 -3.88558699626225
-5.43543543543544 -3.88122621972419
-5.41541541541542 -3.87686544318613
-5.3953953953954 -3.87250466664807
-5.37537537537538 -3.86814389011002
-5.35535535535536 -3.86378311357196
-5.33533533533534 -3.8594223370339
-5.31531531531532 -3.85506156049584
-5.2952952952953 -3.85070078395778
-5.27527527527528 -3.84634000741973
-5.25525525525526 -3.84197923088167
-5.23523523523524 -3.83761845434361
-5.21521521521522 -3.83325767780555
-5.1951951951952 -3.82889690126749
-5.17517517517518 -3.82453612472944
-5.15515515515516 -3.82017534819138
-5.13513513513514 -3.81581457165332
-5.11511511511512 -3.81145379511526
-5.0950950950951 -3.8070930185772
-5.07507507507508 -3.80273224203914
-5.05505505505506 -3.79837146550109
-5.03503503503504 -3.79401068896303
-5.01501501501502 -3.78964991242497
-4.99499499499499 -3.78528913588691
-4.97497497497497 -3.78092835934885
-4.95495495495495 -3.7765675828108
-4.93493493493493 -3.77220680627274
-4.91491491491491 -3.76784602973468
-4.89489489489489 -3.76348525319662
-4.87487487487487 -3.75912447665856
-4.85485485485485 -3.75476370012051
-4.83483483483483 -3.75040292358245
-4.81481481481481 -3.74604214704439
-4.79479479479479 -3.74168137050633
-4.77477477477477 -3.73732059396827
-4.75475475475475 -3.73295981743022
-4.73473473473473 -3.72859904089216
-4.71471471471471 -3.7242382643541
-4.69469469469469 -3.71987748781604
-4.67467467467467 -3.71551671127798
-4.65465465465465 -3.71115593473993
-4.63463463463463 -3.70679515820187
-4.61461461461461 -3.70243438166381
-4.59459459459459 -3.69807360512575
-4.57457457457457 -3.69371282858769
-4.55455455455455 -3.68935205204963
-4.53453453453453 -3.68499127551158
-4.51451451451451 -3.68063049897352
-4.49449449449449 -3.67626972243546
-4.47447447447447 -3.6719089458974
-4.45445445445445 -3.66754816935934
-4.43443443443443 -3.66318739282129
-4.41441441441441 -3.65882661628323
-4.39439439439439 -3.65446583974517
-4.37437437437437 -3.65010506320711
-4.35435435435435 -3.64574428666905
-4.33433433433433 -3.641383510131
-4.31431431431431 -3.63702273359294
-4.29429429429429 -3.63266195705488
-4.27427427427427 -3.62830118051682
-4.25425425425425 -3.62394040397876
-4.23423423423423 -3.61957962744071
-4.21421421421421 -3.61521885090265
-4.19419419419419 -3.61085807436459
-4.17417417417417 -3.60649729782653
-4.15415415415415 -3.60213652128847
-4.13413413413413 -3.59777574475041
-4.11411411411411 -3.59341496821236
-4.09409409409409 -3.5890541916743
-4.07407407407407 -3.58469341513624
-4.05405405405405 -3.58033263859818
-4.03403403403403 -3.57597186206012
-4.01401401401401 -3.57161108552207
-3.99399399399399 -3.56725030898401
-3.97397397397397 -3.56288953244595
-3.95395395395395 -3.55852875590789
-3.93393393393393 -3.55416797936983
-3.91391391391391 -3.54980720283178
-3.89389389389389 -3.54544642629372
-3.87387387387387 -3.54108564975566
-3.85385385385385 -3.5367248732176
-3.83383383383383 -3.53236409667954
-3.81381381381381 -3.52800332014148
-3.79379379379379 -3.52364254360343
-3.77377377377377 -3.51928176706537
-3.75375375375375 -3.51492099052731
-3.73373373373373 -3.51056021398925
-3.71371371371371 -3.50619943745119
-3.69369369369369 -3.50183866091314
-3.67367367367367 -3.49747788437508
-3.65365365365365 -3.49311710783702
-3.63363363363363 -3.48875633129896
-3.61361361361361 -3.4843955547609
-3.59359359359359 -3.48003477822285
-3.57357357357357 -3.47567400168479
-3.55355355355355 -3.47131322514673
-3.53353353353353 -3.46695244860867
-3.51351351351351 -3.46259167207061
-3.49349349349349 -3.45823089553256
-3.47347347347347 -3.4538701189945
-3.45345345345345 -3.44950934245644
-3.43343343343343 -3.44514856591838
-3.41341341341341 -3.44078778938032
-3.39339339339339 -3.43642701284226
-3.37337337337337 -3.43206623630421
-3.35335335335335 -3.42770545976615
-3.33333333333333 -3.42334468322809
-3.31331331331331 -3.41898390669003
-3.29329329329329 -3.41462313015197
-3.27327327327327 -3.41026235361392
-3.25325325325325 -3.40590157707586
-3.23323323323323 -3.4015408005378
-3.21321321321321 -3.39718002399974
-3.19319319319319 -3.39281924746168
-3.17317317317317 -3.38845847092363
-3.15315315315315 -3.38409769438557
-3.13313313313313 -3.37973691784751
-3.11311311311311 -3.37537614130945
-3.09309309309309 -3.37101536477139
-3.07307307307307 -3.36665458823334
-3.05305305305305 -3.36229381169528
-3.03303303303303 -3.35793303515722
-3.01301301301301 -3.35357225861916
-2.99299299299299 -3.3492114820811
-2.97297297297297 -3.34485070554304
-2.95295295295295 -3.34048992900499
-2.93293293293293 -3.33612915246693
-2.91291291291291 -3.33176837592887
-2.89289289289289 -3.32740759939081
-2.87287287287287 -3.32304682285275
-2.85285285285285 -3.3186860463147
-2.83283283283283 -3.31432526977664
-2.81281281281281 -3.30996449323858
-2.79279279279279 -3.30560371670052
-2.77277277277277 -3.30124294016246
-2.75275275275275 -3.29688216362441
-2.73273273273273 -3.29252138708635
-2.71271271271271 -3.28816061054829
-2.69269269269269 -3.28379983401023
-2.67267267267267 -3.27943905747217
-2.65265265265265 -3.27507828093412
-2.63263263263263 -3.27071750439606
-2.61261261261261 -3.266356727858
-2.59259259259259 -3.26199595131994
-2.57257257257257 -3.25763517478188
-2.55255255255255 -3.25327439824382
-2.53253253253253 -3.24891362170577
-2.51251251251251 -3.24455284516771
-2.49249249249249 -3.24019206862965
-2.47247247247247 -3.23583129209159
-2.45245245245245 -3.23147051555353
-2.43243243243243 -3.22710973901548
-2.41241241241241 -3.22274896247742
-2.39239239239239 -3.21838818593936
-2.37237237237237 -3.2140274094013
-2.35235235235235 -3.20966663286324
-2.33233233233233 -3.20530585632519
-2.31231231231231 -3.20094507978713
-2.29229229229229 -3.19658430324907
-2.27227227227227 -3.19222352671101
-2.25225225225225 -3.18786275017295
-2.23223223223223 -3.1835019736349
-2.21221221221221 -3.17914119709684
-2.19219219219219 -3.17478042055878
-2.17217217217217 -3.17041964402072
-2.15215215215215 -3.16605886748266
-2.13213213213213 -3.1616980909446
-2.11211211211211 -3.15733731440655
-2.09209209209209 -3.15297653786849
-2.07207207207207 -3.14861576133043
-2.05205205205205 -3.14425498479237
-2.03203203203203 -3.13989420825431
-2.01201201201201 -3.13553343171626
-1.99199199199199 -3.1311726551782
-1.97197197197197 -3.12681187864014
-1.95195195195195 -3.12245110210208
-1.93193193193193 -3.11809032556402
-1.91191191191191 -3.11372954902597
-1.89189189189189 -3.10936877248791
-1.87187187187187 -3.10500799594985
-1.85185185185185 -3.10064721941179
-1.83183183183183 -3.09628644287373
-1.81181181181181 -3.09192566633567
-1.79179179179179 -3.08756488979762
-1.77177177177177 -3.08320411325956
-1.75175175175175 -3.0788433367215
-1.73173173173173 -3.07448256018344
-1.71171171171171 -3.07012178364538
-1.69169169169169 -3.06576100710733
-1.67167167167167 -3.06140023056927
-1.65165165165165 -3.05703945403121
-1.63163163163163 -3.05267867749315
-1.61161161161161 -3.04831790095509
-1.59159159159159 -3.04395712441704
-1.57157157157157 -3.03959634787898
-1.55155155155155 -3.03523557134092
-1.53153153153153 -3.03087479480286
-1.51151151151151 -3.0265140182648
-1.49149149149149 -3.02215324172675
-1.47147147147147 -3.01779246518869
-1.45145145145145 -3.01343168865063
-1.43143143143143 -3.00907091211257
-1.41141141141141 -3.00471013557451
-1.39139139139139 -3.00034935903645
-1.37137137137137 -2.9959885824984
-1.35135135135135 -2.99162780596034
-1.33133133133133 -2.98726702942228
-1.31131131131131 -2.98290625288422
-1.29129129129129 -2.97854547634616
-1.27127127127127 -2.97418469980811
-1.25125125125125 -2.96982392327005
-1.23123123123123 -2.96546314673199
-1.21121121121121 -2.96110237019393
-1.19119119119119 -2.95674159365587
-1.17117117117117 -2.95238081711782
-1.15115115115115 -2.94802004057976
-1.13113113113113 -2.9436592640417
-1.11111111111111 -2.93929848750364
-1.09109109109109 -2.93493771096558
-1.07107107107107 -2.93057693442753
-1.05105105105105 -2.92621615788947
-1.03103103103103 -2.92185538135141
-1.01101101101101 -2.91749460481335
-0.990990990990991 -2.91313382827529
-0.970970970970971 -2.90877305173723
-0.950950950950951 -2.90441227519918
-0.930930930930931 -2.90005149866112
-0.910910910910911 -2.89569072212306
-0.890890890890891 -2.891329945585
-0.870870870870871 -2.88696916904694
-0.850850850850851 -2.88260839250889
-0.830830830830831 -2.87824761597083
-0.810810810810811 -2.87388683943277
-0.790790790790791 -2.86952606289471
-0.77077077077077 -2.86516528635665
-0.75075075075075 -2.8608045098186
-0.73073073073073 -2.85644373328054
-0.71071071071071 -2.85208295674248
-0.69069069069069 -2.84772218020442
-0.67067067067067 -2.84336140366636
-0.65065065065065 -2.83900062712831
-0.63063063063063 -2.83463985059025
-0.61061061061061 -2.83027907405219
-0.59059059059059 -2.82591829751413
-0.57057057057057 -2.82155752097607
-0.55055055055055 -2.81719674443801
-0.53053053053053 -2.81283596789996
-0.51051051051051 -2.8084751913619
-0.49049049049049 -2.80411441482384
-0.47047047047047 -2.79975363828578
-0.45045045045045 -2.79539286174772
-0.43043043043043 -2.79103208520967
-0.41041041041041 -2.78667130867161
-0.39039039039039 -2.78231053213355
-0.37037037037037 -2.77794975559549
-0.35035035035035 -2.77358897905743
-0.33033033033033 -2.76922820251938
-0.31031031031031 -2.76486742598132
-0.29029029029029 -2.76050664944326
-0.27027027027027 -2.7561458729052
-0.25025025025025 -2.75178509636714
-0.23023023023023 -2.74742431982909
-0.21021021021021 -2.74306354329103
-0.19019019019019 -2.73870276675297
-0.17017017017017 -2.73434199021491
-0.15015015015015 -2.72998121367685
-0.13013013013013 -2.72562043713879
-0.11011011011011 -2.72125966060074
-0.0900900900900901 -2.71689888406268
-0.07007007007007 -2.71253810752462
-0.05005005005005 -2.70817733098656
-0.03003003003003 -2.7038165544485
-0.01001001001001 -2.69945577791045
0.01001001001001 -2.69509500137239
0.03003003003003 -2.69073422483433
0.05005005005005 -2.68637344829627
0.07007007007007 -2.68201267175821
0.0900900900900901 -2.67765189522016
0.11011011011011 -2.6732911186821
0.13013013013013 -2.66893034214404
0.15015015015015 -2.66456956560598
0.17017017017017 -2.66020878906792
0.19019019019019 -2.65584801252987
0.21021021021021 -2.65148723599181
0.23023023023023 -2.64712645945375
0.25025025025025 -2.64276568291569
0.27027027027027 -2.63840490637763
0.29029029029029 -2.63404412983957
0.31031031031031 -2.62968335330152
0.33033033033033 -2.62532257676346
0.35035035035035 -2.6209618002254
0.37037037037037 -2.61660102368734
0.39039039039039 -2.61224024714928
0.41041041041041 -2.60787947061123
0.43043043043043 -2.60351869407317
0.45045045045045 -2.59915791753511
0.47047047047047 -2.59479714099705
0.49049049049049 -2.59043636445899
0.51051051051051 -2.58607558792094
0.53053053053053 -2.58171481138288
0.55055055055055 -2.57735403484482
0.57057057057057 -2.57299325830676
0.59059059059059 -2.5686324817687
0.61061061061061 -2.56427170523065
0.63063063063063 -2.55991092869259
0.65065065065065 -2.55555015215453
0.67067067067067 -2.55118937561647
0.69069069069069 -2.54682859907841
0.71071071071071 -2.54246782254035
0.73073073073073 -2.5381070460023
0.75075075075075 -2.53374626946424
0.77077077077077 -2.52938549292618
0.790790790790791 -2.52502471638812
0.810810810810811 -2.52066393985006
0.830830830830831 -2.51630316331201
0.850850850850851 -2.51194238677395
0.870870870870871 -2.50758161023589
0.890890890890891 -2.50322083369783
0.910910910910911 -2.49886005715977
0.930930930930931 -2.49449928062172
0.950950950950951 -2.49013850408366
0.970970970970971 -2.4857777275456
0.990990990990991 -2.48141695100754
1.01101101101101 -2.47705617446948
1.03103103103103 -2.47269539793143
1.05105105105105 -2.46833462139337
1.07107107107107 -2.46397384485531
1.09109109109109 -2.45961306831725
1.11111111111111 -2.45525229177919
1.13113113113113 -2.45089151524113
1.15115115115115 -2.44653073870308
1.17117117117117 -2.44216996216502
1.19119119119119 -2.43780918562696
1.21121121121121 -2.4334484090889
1.23123123123123 -2.42908763255084
1.25125125125125 -2.42472685601279
1.27127127127127 -2.42036607947473
1.29129129129129 -2.41600530293667
1.31131131131131 -2.41164452639861
1.33133133133133 -2.40728374986055
1.35135135135135 -2.4029229733225
1.37137137137137 -2.39856219678444
1.39139139139139 -2.39420142024638
1.41141141141141 -2.38984064370832
1.43143143143143 -2.38547986717026
1.45145145145145 -2.38111909063221
1.47147147147147 -2.37675831409415
1.49149149149149 -2.37239753755609
1.51151151151151 -2.36803676101803
1.53153153153153 -2.36367598447997
1.55155155155155 -2.35931520794191
1.57157157157157 -2.35495443140386
1.59159159159159 -2.3505936548658
1.61161161161161 -2.34623287832774
1.63163163163163 -2.34187210178968
1.65165165165165 -2.33751132525162
1.67167167167167 -2.33315054871357
1.69169169169169 -2.32878977217551
1.71171171171171 -2.32442899563745
1.73173173173173 -2.32006821909939
1.75175175175175 -2.31570744256133
1.77177177177177 -2.31134666602328
1.79179179179179 -2.30698588948522
1.81181181181181 -2.30262511294716
1.83183183183183 -2.2982643364091
1.85185185185185 -2.29390355987104
1.87187187187187 -2.28954278333299
1.89189189189189 -2.28518200679493
1.91191191191191 -2.28082123025687
1.93193193193193 -2.27646045371881
1.95195195195195 -2.27209967718075
1.97197197197197 -2.26773890064269
1.99199199199199 -2.26337812410464
2.01201201201201 -2.25901734756658
2.03203203203203 -2.25465657102852
2.05205205205205 -2.25029579449046
2.07207207207207 -2.2459350179524
2.09209209209209 -2.24157424141435
2.11211211211211 -2.23721346487629
2.13213213213213 -2.23285268833823
2.15215215215215 -2.22849191180017
2.17217217217217 -2.22413113526211
2.19219219219219 -2.21977035872406
2.21221221221221 -2.215409582186
2.23223223223223 -2.21104880564794
2.25225225225225 -2.20668802910988
2.27227227227227 -2.20232725257182
2.29229229229229 -2.19796647603377
2.31231231231231 -2.19360569949571
2.33233233233233 -2.18924492295765
2.35235235235235 -2.18488414641959
2.37237237237237 -2.18052336988153
2.39239239239239 -2.17616259334347
2.41241241241241 -2.17180181680542
2.43243243243243 -2.16744104026736
2.45245245245245 -2.1630802637293
2.47247247247247 -2.15871948719124
2.49249249249249 -2.15435871065318
2.51251251251251 -2.14999793411513
2.53253253253253 -2.14563715757707
2.55255255255255 -2.14127638103901
2.57257257257257 -2.13691560450095
2.59259259259259 -2.13255482796289
2.61261261261261 -2.12819405142484
2.63263263263263 -2.12383327488678
2.65265265265265 -2.11947249834872
2.67267267267267 -2.11511172181066
2.69269269269269 -2.1107509452726
2.71271271271271 -2.10639016873455
2.73273273273273 -2.10202939219649
2.75275275275275 -2.09766861565843
2.77277277277277 -2.09330783912037
2.79279279279279 -2.08894706258231
2.81281281281281 -2.08458628604425
2.83283283283283 -2.0802255095062
2.85285285285285 -2.07586473296814
2.87287287287287 -2.07150395643008
2.89289289289289 -2.06714317989202
2.91291291291291 -2.06278240335396
2.93293293293293 -2.05842162681591
2.95295295295295 -2.05406085027785
2.97297297297297 -2.04970007373979
2.99299299299299 -2.04533929720173
3.01301301301301 -2.04097852066367
3.03303303303303 -2.03661774412562
3.05305305305305 -2.03225696758756
3.07307307307307 -2.0278961910495
3.09309309309309 -2.02353541451144
3.11311311311311 -2.01917463797338
3.13313313313313 -2.01481386143532
3.15315315315315 -2.01045308489727
3.17317317317317 -2.00609230835921
3.19319319319319 -2.00173153182115
3.21321321321321 -1.99737075528309
3.23323323323323 -1.99300997874503
3.25325325325325 -1.98864920220698
3.27327327327327 -1.98428842566892
3.29329329329329 -1.97992764913086
3.31331331331331 -1.9755668725928
3.33333333333333 -1.97120609605474
3.35335335335335 -1.96684531951669
3.37337337337337 -1.96248454297863
3.39339339339339 -1.95812376644057
3.41341341341341 -1.95376298990251
3.43343343343343 -1.94940221336445
3.45345345345345 -1.9450414368264
3.47347347347347 -1.94068066028834
3.49349349349349 -1.93631988375028
3.51351351351351 -1.93195910721222
3.53353353353353 -1.92759833067416
3.55355355355355 -1.9232375541361
3.57357357357357 -1.91887677759805
3.59359359359359 -1.91451600105999
3.61361361361361 -1.91015522452193
3.63363363363363 -1.90579444798387
3.65365365365365 -1.90143367144581
3.67367367367367 -1.89707289490776
3.69369369369369 -1.8927121183697
3.71371371371371 -1.88835134183164
3.73373373373373 -1.88399056529358
3.75375375375375 -1.87962978875552
3.77377377377377 -1.87526901221747
3.79379379379379 -1.87090823567941
3.81381381381381 -1.86654745914135
3.83383383383383 -1.86218668260329
3.85385385385385 -1.85782590606523
3.87387387387387 -1.85346512952718
3.89389389389389 -1.84910435298912
3.91391391391391 -1.84474357645106
3.93393393393393 -1.840382799913
3.95395395395395 -1.83602202337494
3.97397397397397 -1.83166124683688
3.99399399399399 -1.82730047029883
4.01401401401401 -1.82293969376077
4.03403403403403 -1.81857891722271
4.05405405405405 -1.81421814068465
4.07407407407407 -1.80985736414659
4.09409409409409 -1.80549658760854
4.11411411411411 -1.80113581107048
4.13413413413413 -1.79677503453242
4.15415415415415 -1.79241425799436
4.17417417417417 -1.7880534814563
4.19419419419419 -1.78369270491825
4.21421421421421 -1.77933192838019
4.23423423423423 -1.77497115184213
4.25425425425425 -1.77061037530407
4.27427427427427 -1.76624959876601
4.29429429429429 -1.76188882222796
4.31431431431431 -1.7575280456899
4.33433433433433 -1.75316726915184
4.35435435435435 -1.74880649261378
4.37437437437437 -1.74444571607572
4.39439439439439 -1.74008493953766
4.41441441441441 -1.73572416299961
4.43443443443443 -1.73136338646155
4.45445445445445 -1.72700260992349
4.47447447447447 -1.72264183338543
4.49449449449449 -1.71828105684737
4.51451451451451 -1.71392028030932
4.53453453453453 -1.70955950377126
4.55455455455455 -1.7051987272332
4.57457457457457 -1.70083795069514
4.59459459459459 -1.69647717415708
4.61461461461461 -1.69211639761903
4.63463463463463 -1.68775562108097
4.65465465465465 -1.68339484454291
4.67467467467467 -1.67903406800485
4.69469469469469 -1.67467329146679
4.71471471471471 -1.67031251492874
4.73473473473473 -1.66595173839068
4.75475475475475 -1.66159096185262
4.77477477477477 -1.65723018531456
4.79479479479479 -1.6528694087765
4.81481481481481 -1.64850863223844
4.83483483483483 -1.64414785570039
4.85485485485485 -1.63978707916233
4.87487487487487 -1.63542630262427
4.89489489489489 -1.63106552608621
4.91491491491491 -1.62670474954815
4.93493493493493 -1.6223439730101
4.95495495495495 -1.61798319647204
4.97497497497497 -1.61362241993398
4.99499499499499 -1.60926164339592
5.01501501501502 -1.60490086685786
5.03503503503504 -1.60054009031981
5.05505505505506 -1.59617931378175
5.07507507507508 -1.59181853724369
5.0950950950951 -1.58745776070563
5.11511511511512 -1.58309698416757
5.13513513513514 -1.57873620762952
5.15515515515516 -1.57437543109146
5.17517517517518 -1.5700146545534
5.1951951951952 -1.56565387801534
5.21521521521522 -1.56129310147728
5.23523523523524 -1.55693232493922
5.25525525525526 -1.55257154840117
5.27527527527528 -1.54821077186311
5.2952952952953 -1.54384999532505
5.31531531531532 -1.53948921878699
5.33533533533534 -1.53512844224893
5.35535535535536 -1.53076766571088
5.37537537537538 -1.52640688917282
5.3953953953954 -1.52204611263476
5.41541541541542 -1.5176853360967
5.43543543543544 -1.51332455955864
5.45545545545546 -1.50896378302059
5.47547547547548 -1.50460300648253
5.4954954954955 -1.50024222994447
5.51551551551552 -1.49588145340641
5.53553553553554 -1.49152067686835
5.55555555555556 -1.4871599003303
5.57557557557558 -1.48279912379224
5.5955955955956 -1.47843834725418
5.61561561561562 -1.47407757071612
5.63563563563564 -1.46971679417806
5.65565565565566 -1.46535601764
5.67567567567568 -1.46099524110195
5.6956956956957 -1.45663446456389
5.71571571571572 -1.45227368802583
5.73573573573574 -1.44791291148777
5.75575575575576 -1.44355213494971
5.77577577577578 -1.43919135841166
5.7957957957958 -1.4348305818736
5.81581581581582 -1.43046980533554
5.83583583583584 -1.42610902879748
5.85585585585586 -1.42174825225942
5.87587587587588 -1.41738747572137
5.8958958958959 -1.41302669918331
5.91591591591592 -1.40866592264525
5.93593593593594 -1.40430514610719
5.95595595595596 -1.39994436956913
5.97597597597598 -1.39558359303107
5.995995995996 -1.39122281649302
6.01601601601602 -1.38686203995496
6.03603603603604 -1.3825012634169
6.05605605605606 -1.37814048687884
6.07607607607608 -1.37377971034078
6.0960960960961 -1.36941893380273
6.11611611611612 -1.36505815726467
6.13613613613614 -1.36069738072661
6.15615615615616 -1.35633660418855
6.17617617617618 -1.35197582765049
6.1961961961962 -1.34761505111244
6.21621621621622 -1.34325427457438
6.23623623623624 -1.33889349803632
6.25625625625626 -1.33453272149826
6.27627627627628 -1.3301719449602
6.2962962962963 -1.32581116842215
6.31631631631632 -1.32145039188409
6.33633633633634 -1.31708961534603
6.35635635635636 -1.31272883880797
6.37637637637638 -1.30836806226991
6.3963963963964 -1.30400728573185
6.41641641641642 -1.2996465091938
6.43643643643644 -1.29528573265574
6.45645645645646 -1.29092495611768
6.47647647647648 -1.28656417957962
6.4964964964965 -1.28220340304156
6.51651651651652 -1.27784262650351
6.53653653653654 -1.27348184996545
6.55655655655656 -1.26912107342739
6.57657657657658 -1.26476029688933
6.5965965965966 -1.26039952035127
6.61661661661662 -1.25603874381322
6.63663663663664 -1.25167796727516
6.65665665665666 -1.2473171907371
6.67667667667668 -1.24295641419904
6.6966966966967 -1.23859563766098
6.71671671671672 -1.23423486112293
6.73673673673674 -1.22987408458487
6.75675675675676 -1.22551330804681
6.77677677677678 -1.22115253150875
6.7967967967968 -1.21679175497069
6.81681681681682 -1.21243097843263
6.83683683683684 -1.20807020189458
6.85685685685686 -1.20370942535652
6.87687687687688 -1.19934864881846
6.8968968968969 -1.1949878722804
6.91691691691692 -1.19062709574234
6.93693693693694 -1.18626631920429
6.95695695695696 -1.18190554266623
6.97697697697698 -1.17754476612817
6.996996996997 -1.17318398959011
7.01701701701702 -1.16882321305205
7.03703703703704 -1.164462436514
7.05705705705706 -1.16010165997594
7.07707707707708 -1.15574088343788
7.0970970970971 -1.15138010689982
7.11711711711712 -1.14701933036176
7.13713713713714 -1.14265855382371
7.15715715715716 -1.13829777728565
7.17717717717718 -1.13393700074759
7.1971971971972 -1.12957622420953
7.21721721721722 -1.12521544767147
7.23723723723724 -1.12085467113341
7.25725725725726 -1.11649389459536
7.27727727727728 -1.1121331180573
7.2972972972973 -1.10777234151924
7.31731731731732 -1.10341156498118
7.33733733733734 -1.09905078844312
7.35735735735736 -1.09469001190507
7.37737737737738 -1.09032923536701
7.3973973973974 -1.08596845882895
7.41741741741742 -1.08160768229089
7.43743743743744 -1.07724690575283
7.45745745745746 -1.07288612921478
7.47747747747748 -1.06852535267672
7.4974974974975 -1.06416457613866
7.51751751751752 -1.0598037996006
7.53753753753754 -1.05544302306254
7.55755755755756 -1.05108224652449
7.57757757757758 -1.04672146998643
7.5975975975976 -1.04236069344837
7.61761761761762 -1.03799991691031
7.63763763763764 -1.03363914037225
7.65765765765766 -1.02927836383419
7.67767767767768 -1.02491758729614
7.6976976976977 -1.02055681075808
7.71771771771772 -1.01619603422002
7.73773773773774 -1.01183525768196
7.75775775775776 -1.0074744811439
7.77777777777778 -1.00311370460585
7.7977977977978 -0.998752928067788
7.81781781781782 -0.99439215152973
7.83783783783784 -0.990031374991672
7.85785785785786 -0.985670598453614
7.87787787787788 -0.981309821915555
7.8978978978979 -0.976949045377497
7.91791791791792 -0.972588268839439
7.93793793793794 -0.968227492301381
7.95795795795796 -0.963866715763323
7.97797797797798 -0.959505939225265
7.997997997998 -0.955145162687207
8.01801801801802 -0.950784386149149
8.03803803803804 -0.946423609611091
8.05805805805806 -0.942062833073033
8.07807807807808 -0.937702056534975
8.0980980980981 -0.933341279996917
8.11811811811812 -0.928980503458858
8.13813813813814 -0.9246197269208
8.15815815815816 -0.920258950382742
8.17817817817818 -0.915898173844684
8.1981981981982 -0.911537397306626
8.21821821821822 -0.907176620768568
8.23823823823824 -0.90281584423051
8.25825825825826 -0.898455067692452
8.27827827827828 -0.894094291154394
8.2982982982983 -0.889733514616335
8.31831831831832 -0.885372738078277
8.33833833833834 -0.881011961540219
8.35835835835836 -0.876651185002161
8.37837837837838 -0.872290408464103
8.3983983983984 -0.867929631926045
8.41841841841842 -0.863568855387987
8.43843843843844 -0.859208078849929
8.45845845845846 -0.854847302311871
8.47847847847848 -0.850486525773813
8.4984984984985 -0.846125749235755
8.51851851851852 -0.841764972697696
8.53853853853854 -0.837404196159638
8.55855855855856 -0.83304341962158
8.57857857857858 -0.828682643083522
8.5985985985986 -0.824321866545464
8.61861861861862 -0.819961090007406
8.63863863863864 -0.815600313469348
8.65865865865866 -0.81123953693129
8.67867867867868 -0.806878760393232
8.6986986986987 -0.802517983855173
8.71871871871872 -0.798157207317115
8.73873873873874 -0.793796430779057
8.75875875875876 -0.789435654240999
8.77877877877878 -0.785074877702941
8.7987987987988 -0.780714101164883
8.81881881881882 -0.776353324626825
8.83883883883884 -0.771992548088767
8.85885885885886 -0.767631771550709
8.87887887887888 -0.763270995012651
8.8988988988989 -0.758910218474593
8.91891891891892 -0.754549441936534
8.93893893893894 -0.750188665398476
8.95895895895896 -0.745827888860418
8.97897897897898 -0.74146711232236
8.998998998999 -0.737106335784302
9.01901901901902 -0.732745559246244
9.03903903903904 -0.728384782708186
9.05905905905906 -0.724024006170128
9.07907907907908 -0.71966322963207
9.0990990990991 -0.715302453094012
9.11911911911912 -0.710941676555954
9.13913913913914 -0.706580900017895
9.15915915915916 -0.702220123479837
9.17917917917918 -0.697859346941779
9.1991991991992 -0.693498570403721
9.21921921921922 -0.689137793865663
9.23923923923924 -0.684777017327605
9.25925925925926 -0.680416240789547
9.27927927927928 -0.676055464251489
9.2992992992993 -0.671694687713431
9.31931931931932 -0.667333911175373
9.33933933933934 -0.662973134637314
9.35935935935936 -0.658612358099256
9.37937937937938 -0.654251581561198
9.3993993993994 -0.64989080502314
9.41941941941942 -0.645530028485082
9.43943943943944 -0.641169251947024
9.45945945945946 -0.636808475408966
9.47947947947948 -0.632447698870908
9.4994994994995 -0.62808692233285
9.51951951951952 -0.623726145794791
9.53953953953954 -0.619365369256733
9.55955955955956 -0.615004592718675
9.57957957957958 -0.610643816180617
9.5995995995996 -0.606283039642559
9.61961961961962 -0.601922263104501
9.63963963963964 -0.597561486566443
9.65965965965966 -0.593200710028385
9.67967967967968 -0.588839933490327
9.6996996996997 -0.584479156952268
9.71971971971972 -0.58011838041421
9.73973973973974 -0.575757603876152
9.75975975975976 -0.571396827338094
9.77977977977978 -0.567036050800036
9.7997997997998 -0.562675274261978
9.81981981981982 -0.55831449772392
9.83983983983984 -0.553953721185862
9.85985985985986 -0.549592944647804
9.87987987987988 -0.545232168109746
9.8998998998999 -0.540871391571688
9.91991991991992 -0.53651061503363
9.93993993993994 -0.532149838495572
9.95995995995996 -0.527789061957514
9.97997997997998 -0.523428285419455
10 -0.519067508881397
};
\addplot [line width=0.9pt, color0, opacity=0.25]
table {%
-10 27.6075610799863
-9.97997997997998 27.5577756815553
-9.95995995995996 27.5079902831243
-9.93993993993994 27.4582048846933
-9.91991991991992 27.4084194862624
-9.8998998998999 27.3586340878314
-9.87987987987988 27.3088486894004
-9.85985985985986 27.2590632909694
-9.83983983983984 27.2092778925384
-9.81981981981982 27.1594924941074
-9.7997997997998 27.1097070956764
-9.77977977977978 27.0599216972454
-9.75975975975976 27.0101362988145
-9.73973973973974 26.9603509003835
-9.71971971971972 26.9105655019525
-9.6996996996997 26.8607801035215
-9.67967967967968 26.8109947050905
-9.65965965965966 26.7612093066595
-9.63963963963964 26.7114239082285
-9.61961961961962 26.6616385097975
-9.5995995995996 26.6118531113665
-9.57957957957958 26.5620677129356
-9.55955955955956 26.5122823145046
-9.53953953953954 26.4624969160736
-9.51951951951952 26.4127115176426
-9.4994994994995 26.3629261192116
-9.47947947947948 26.3131407207806
-9.45945945945946 26.2633553223496
-9.43943943943944 26.2135699239186
-9.41941941941942 26.1637845254877
-9.3993993993994 26.1139991270567
-9.37937937937938 26.0642137286257
-9.35935935935936 26.0144283301947
-9.33933933933934 25.9646429317637
-9.31931931931932 25.9148575333327
-9.2992992992993 25.8650721349017
-9.27927927927928 25.8152867364707
-9.25925925925926 25.7655013380397
-9.23923923923924 25.7157159396088
-9.21921921921922 25.6659305411778
-9.1991991991992 25.6161451427468
-9.17917917917918 25.5663597443158
-9.15915915915916 25.5165743458848
-9.13913913913914 25.4667889474538
-9.11911911911912 25.4170035490228
-9.0990990990991 25.3672181505918
-9.07907907907908 25.3174327521609
-9.05905905905906 25.2676473537299
-9.03903903903904 25.2178619552989
-9.01901901901902 25.1680765568679
-8.998998998999 25.1182911584369
-8.97897897897898 25.0685057600059
-8.95895895895896 25.0187203615749
-8.93893893893894 24.9689349631439
-8.91891891891892 24.9191495647129
-8.8988988988989 24.869364166282
-8.87887887887888 24.819578767851
-8.85885885885886 24.76979336942
-8.83883883883884 24.720007970989
-8.81881881881882 24.670222572558
-8.7987987987988 24.620437174127
-8.77877877877878 24.570651775696
-8.75875875875876 24.520866377265
-8.73873873873874 24.4710809788341
-8.71871871871872 24.4212955804031
-8.6986986986987 24.3715101819721
-8.67867867867868 24.3217247835411
-8.65865865865866 24.2719393851101
-8.63863863863864 24.2221539866791
-8.61861861861862 24.1723685882481
-8.5985985985986 24.1225831898171
-8.57857857857858 24.0727977913861
-8.55855855855856 24.0230123929552
-8.53853853853854 23.9732269945242
-8.51851851851852 23.9234415960932
-8.4984984984985 23.8736561976622
-8.47847847847848 23.8238707992312
-8.45845845845846 23.7740854008002
-8.43843843843844 23.7243000023692
-8.41841841841842 23.6745146039382
-8.3983983983984 23.6247292055073
-8.37837837837838 23.5749438070763
-8.35835835835836 23.5251584086453
-8.33833833833834 23.4753730102143
-8.31831831831832 23.4255876117833
-8.2982982982983 23.3758022133523
-8.27827827827828 23.3260168149213
-8.25825825825826 23.2762314164903
-8.23823823823824 23.2264460180593
-8.21821821821822 23.1766606196284
-8.1981981981982 23.1268752211974
-8.17817817817818 23.0770898227664
-8.15815815815816 23.0273044243354
-8.13813813813814 22.9775190259044
-8.11811811811812 22.9277336274734
-8.0980980980981 22.8779482290424
-8.07807807807808 22.8281628306114
-8.05805805805806 22.7783774321805
-8.03803803803804 22.7285920337495
-8.01801801801802 22.6788066353185
-7.997997997998 22.6290212368875
-7.97797797797798 22.5792358384565
-7.95795795795796 22.5294504400255
-7.93793793793794 22.4796650415945
-7.91791791791792 22.4298796431635
-7.8978978978979 22.3800942447325
-7.87787787787788 22.3303088463016
-7.85785785785786 22.2805234478706
-7.83783783783784 22.2307380494396
-7.81781781781782 22.1809526510086
-7.7977977977978 22.1311672525776
-7.77777777777778 22.0813818541466
-7.75775775775776 22.0315964557156
-7.73773773773774 21.9818110572846
-7.71771771771772 21.9320256588536
-7.6976976976977 21.8822402604227
-7.67767767767768 21.8324548619917
-7.65765765765766 21.7826694635607
-7.63763763763764 21.7328840651297
-7.61761761761762 21.6830986666987
-7.5975975975976 21.6333132682677
-7.57757757757758 21.5835278698367
-7.55755755755756 21.5337424714057
-7.53753753753754 21.4839570729748
-7.51751751751752 21.4341716745438
-7.4974974974975 21.3843862761128
-7.47747747747748 21.3346008776818
-7.45745745745746 21.2848154792508
-7.43743743743744 21.2350300808198
-7.41741741741742 21.1852446823888
-7.3973973973974 21.1354592839578
-7.37737737737738 21.0856738855268
-7.35735735735736 21.0358884870959
-7.33733733733734 20.9861030886649
-7.31731731731732 20.9363176902339
-7.2972972972973 20.8865322918029
-7.27727727727728 20.8367468933719
-7.25725725725726 20.7869614949409
-7.23723723723724 20.7371760965099
-7.21721721721722 20.6873906980789
-7.1971971971972 20.637605299648
-7.17717717717718 20.587819901217
-7.15715715715716 20.538034502786
-7.13713713713714 20.488249104355
-7.11711711711712 20.438463705924
-7.0970970970971 20.388678307493
-7.07707707707708 20.338892909062
-7.05705705705706 20.289107510631
-7.03703703703704 20.2393221122
-7.01701701701702 20.1895367137691
-6.996996996997 20.1397513153381
-6.97697697697698 20.0899659169071
-6.95695695695696 20.0401805184761
-6.93693693693694 19.9903951200451
-6.91691691691692 19.9406097216141
-6.8968968968969 19.8908243231831
-6.87687687687688 19.8410389247521
-6.85685685685686 19.7912535263212
-6.83683683683684 19.7414681278902
-6.81681681681682 19.6916827294592
-6.7967967967968 19.6418973310282
-6.77677677677678 19.5921119325972
-6.75675675675676 19.5423265341662
-6.73673673673674 19.4925411357352
-6.71671671671672 19.4427557373042
-6.6966966966967 19.3929703388732
-6.67667667667668 19.3431849404423
-6.65665665665666 19.2933995420113
-6.63663663663664 19.2436141435803
-6.61661661661662 19.1938287451493
-6.5965965965966 19.1440433467183
-6.57657657657658 19.0942579482873
-6.55655655655656 19.0444725498563
-6.53653653653654 18.9946871514253
-6.51651651651652 18.9449017529944
-6.4964964964965 18.8951163545634
-6.47647647647648 18.8453309561324
-6.45645645645646 18.7955455577014
-6.43643643643644 18.7457601592704
-6.41641641641642 18.6959747608394
-6.3963963963964 18.6461893624084
-6.37637637637638 18.5964039639774
-6.35635635635636 18.5466185655464
-6.33633633633634 18.4968331671155
-6.31631631631632 18.4470477686845
-6.2962962962963 18.3972623702535
-6.27627627627628 18.3474769718225
-6.25625625625626 18.2976915733915
-6.23623623623624 18.2479061749605
-6.21621621621622 18.1981207765295
-6.1961961961962 18.1483353780985
-6.17617617617618 18.0985499796675
-6.15615615615616 18.0487645812366
-6.13613613613614 17.9989791828056
-6.11611611611612 17.9491937843746
-6.0960960960961 17.8994083859436
-6.07607607607608 17.8496229875126
-6.05605605605606 17.7998375890816
-6.03603603603604 17.7500521906506
-6.01601601601602 17.7002667922196
-5.995995995996 17.6504813937887
-5.97597597597598 17.6006959953577
-5.95595595595596 17.5509105969267
-5.93593593593594 17.5011251984957
-5.91591591591592 17.4513398000647
-5.8958958958959 17.4015544016337
-5.87587587587588 17.3517690032027
-5.85585585585586 17.3019836047717
-5.83583583583584 17.2521982063408
-5.81581581581582 17.2024128079098
-5.7957957957958 17.1526274094788
-5.77577577577578 17.1028420110478
-5.75575575575576 17.0530566126168
-5.73573573573574 17.0032712141858
-5.71571571571572 16.9534858157548
-5.6956956956957 16.9037004173238
-5.67567567567568 16.8539150188928
-5.65565565565566 16.8041296204619
-5.63563563563564 16.7543442220309
-5.61561561561562 16.7045588235999
-5.5955955955956 16.6547734251689
-5.57557557557558 16.6049880267379
-5.55555555555556 16.5552026283069
-5.53553553553554 16.5054172298759
-5.51551551551552 16.4556318314449
-5.4954954954955 16.4058464330139
-5.47547547547548 16.356061034583
-5.45545545545546 16.306275636152
-5.43543543543544 16.256490237721
-5.41541541541542 16.20670483929
-5.3953953953954 16.156919440859
-5.37537537537538 16.107134042428
-5.35535535535536 16.057348643997
-5.33533533533534 16.007563245566
-5.31531531531532 15.9577778471351
-5.2952952952953 15.9079924487041
-5.27527527527528 15.8582070502731
-5.25525525525526 15.8084216518421
-5.23523523523524 15.7586362534111
-5.21521521521522 15.7088508549801
-5.1951951951952 15.6590654565491
-5.17517517517518 15.6092800581181
-5.15515515515516 15.5594946596871
-5.13513513513514 15.5097092612562
-5.11511511511512 15.4599238628252
-5.0950950950951 15.4101384643942
-5.07507507507508 15.3603530659632
-5.05505505505506 15.3105676675322
-5.03503503503504 15.2607822691012
-5.01501501501502 15.2109968706702
-4.99499499499499 15.1612114722392
-4.97497497497497 15.1114260738083
-4.95495495495495 15.0616406753773
-4.93493493493493 15.0118552769463
-4.91491491491491 14.9620698785153
-4.89489489489489 14.9122844800843
-4.87487487487487 14.8624990816533
-4.85485485485485 14.8127136832223
-4.83483483483483 14.7629282847913
-4.81481481481481 14.7131428863603
-4.79479479479479 14.6633574879294
-4.77477477477477 14.6135720894984
-4.75475475475475 14.5637866910674
-4.73473473473473 14.5140012926364
-4.71471471471471 14.4642158942054
-4.69469469469469 14.4144304957744
-4.67467467467467 14.3646450973434
-4.65465465465465 14.3148596989124
-4.63463463463463 14.2650743004815
-4.61461461461461 14.2152889020505
-4.59459459459459 14.1655035036195
-4.57457457457457 14.1157181051885
-4.55455455455455 14.0659327067575
-4.53453453453453 14.0161473083265
-4.51451451451451 13.9663619098955
-4.49449449449449 13.9165765114645
-4.47447447447447 13.8667911130335
-4.45445445445445 13.8170057146026
-4.43443443443443 13.7672203161716
-4.41441441441441 13.7174349177406
-4.39439439439439 13.6676495193096
-4.37437437437437 13.6178641208786
-4.35435435435435 13.5680787224476
-4.33433433433433 13.5182933240166
-4.31431431431431 13.4685079255856
-4.29429429429429 13.4187225271547
-4.27427427427427 13.3689371287237
-4.25425425425425 13.3191517302927
-4.23423423423423 13.2693663318617
-4.21421421421421 13.2195809334307
-4.19419419419419 13.1697955349997
-4.17417417417417 13.1200101365687
-4.15415415415415 13.0702247381377
-4.13413413413413 13.0204393397067
-4.11411411411411 12.9706539412758
-4.09409409409409 12.9208685428448
-4.07407407407407 12.8710831444138
-4.05405405405405 12.8212977459828
-4.03403403403403 12.7715123475518
-4.01401401401401 12.7217269491208
-3.99399399399399 12.6719415506898
-3.97397397397397 12.6221561522588
-3.95395395395395 12.5723707538279
-3.93393393393393 12.5225853553969
-3.91391391391391 12.4727999569659
-3.89389389389389 12.4230145585349
-3.87387387387387 12.3732291601039
-3.85385385385385 12.3234437616729
-3.83383383383383 12.2736583632419
-3.81381381381381 12.2238729648109
-3.79379379379379 12.1740875663799
-3.77377377377377 12.124302167949
-3.75375375375375 12.074516769518
-3.73373373373373 12.024731371087
-3.71371371371371 11.974945972656
-3.69369369369369 11.925160574225
-3.67367367367367 11.875375175794
-3.65365365365365 11.825589777363
-3.63363363363363 11.775804378932
-3.61361361361361 11.7260189805011
-3.59359359359359 11.6762335820701
-3.57357357357357 11.6264481836391
-3.55355355355355 11.5766627852081
-3.53353353353353 11.5268773867771
-3.51351351351351 11.4770919883461
-3.49349349349349 11.4273065899151
-3.47347347347347 11.3775211914841
-3.45345345345345 11.3277357930531
-3.43343343343343 11.2779503946222
-3.41341341341341 11.2281649961912
-3.39339339339339 11.1783795977602
-3.37337337337337 11.1285941993292
-3.35335335335335 11.0788088008982
-3.33333333333333 11.0290234024672
-3.31331331331331 10.9792380040362
-3.29329329329329 10.9294526056052
-3.27327327327327 10.8796672071742
-3.25325325325325 10.8298818087433
-3.23323323323323 10.7800964103123
-3.21321321321321 10.7303110118813
-3.19319319319319 10.6805256134503
-3.17317317317317 10.6307402150193
-3.15315315315315 10.5809548165883
-3.13313313313313 10.5311694181573
-3.11311311311311 10.4813840197263
-3.09309309309309 10.4315986212954
-3.07307307307307 10.3818132228644
-3.05305305305305 10.3320278244334
-3.03303303303303 10.2822424260024
-3.01301301301301 10.2324570275714
-2.99299299299299 10.1826716291404
-2.97297297297297 10.1328862307094
-2.95295295295295 10.0831008322784
-2.93293293293293 10.0333154338474
-2.91291291291291 9.98353003541646
-2.89289289289289 9.93374463698547
-2.87287287287287 9.88395923855448
-2.85285285285285 9.8341738401235
-2.83283283283283 9.78438844169251
-2.81281281281281 9.73460304326152
-2.79279279279279 9.68481764483053
-2.77277277277277 9.63503224639954
-2.75275275275275 9.58524684796855
-2.73273273273273 9.53546144953757
-2.71271271271271 9.48567605110658
-2.69269269269269 9.43589065267559
-2.67267267267267 9.3861052542446
-2.65265265265265 9.33631985581361
-2.63263263263263 9.28653445738262
-2.61261261261261 9.23674905895164
-2.59259259259259 9.18696366052065
-2.57257257257257 9.13717826208966
-2.55255255255255 9.08739286365867
-2.53253253253253 9.03760746522768
-2.51251251251251 8.98782206679669
-2.49249249249249 8.93803666836571
-2.47247247247247 8.88825126993472
-2.45245245245245 8.83846587150373
-2.43243243243243 8.78868047307274
-2.41241241241241 8.73889507464175
-2.39239239239239 8.68910967621077
-2.37237237237237 8.63932427777978
-2.35235235235235 8.58953887934879
-2.33233233233233 8.5397534809178
-2.31231231231231 8.48996808248681
-2.29229229229229 8.44018268405582
-2.27227227227227 8.39039728562484
-2.25225225225225 8.34061188719385
-2.23223223223223 8.29082648876286
-2.21221221221221 8.24104109033187
-2.19219219219219 8.19125569190088
-2.17217217217217 8.14147029346989
-2.15215215215215 8.09168489503891
-2.13213213213213 8.04189949660792
-2.11211211211211 7.99211409817693
-2.09209209209209 7.94232869974594
-2.07207207207207 7.89254330131495
-2.05205205205205 7.84275790288396
-2.03203203203203 7.79297250445298
-2.01201201201201 7.74318710602199
-1.99199199199199 7.693401707591
-1.97197197197197 7.64361630916001
-1.95195195195195 7.59383091072902
-1.93193193193193 7.54404551229803
-1.91191191191191 7.49426011386704
-1.89189189189189 7.44447471543606
-1.87187187187187 7.39468931700507
-1.85185185185185 7.34490391857408
-1.83183183183183 7.29511852014309
-1.81181181181181 7.2453331217121
-1.79179179179179 7.19554772328111
-1.77177177177177 7.14576232485013
-1.75175175175175 7.09597692641914
-1.73173173173173 7.04619152798815
-1.71171171171171 6.99640612955716
-1.69169169169169 6.94662073112617
-1.67167167167167 6.89683533269518
-1.65165165165165 6.8470499342642
-1.63163163163163 6.79726453583321
-1.61161161161161 6.74747913740222
-1.59159159159159 6.69769373897123
-1.57157157157157 6.64790834054024
-1.55155155155155 6.59812294210926
-1.53153153153153 6.54833754367827
-1.51151151151151 6.49855214524728
-1.49149149149149 6.44876674681629
-1.47147147147147 6.3989813483853
-1.45145145145145 6.34919594995431
-1.43143143143143 6.29941055152333
-1.41141141141141 6.24962515309234
-1.39139139139139 6.19983975466135
-1.37137137137137 6.15005435623036
-1.35135135135135 6.10026895779937
-1.33133133133133 6.05048355936838
-1.31131131131131 6.0006981609374
-1.29129129129129 5.95091276250641
-1.27127127127127 5.90112736407542
-1.25125125125125 5.85134196564443
-1.23123123123123 5.80155656721344
-1.21121121121121 5.75177116878245
-1.19119119119119 5.70198577035147
-1.17117117117117 5.65220037192048
-1.15115115115115 5.60241497348949
-1.13113113113113 5.5526295750585
-1.11111111111111 5.50284417662751
-1.09109109109109 5.45305877819653
-1.07107107107107 5.40327337976554
-1.05105105105105 5.35348798133455
-1.03103103103103 5.30370258290356
-1.01101101101101 5.25391718447257
-0.990990990990991 5.20413178604158
-0.970970970970971 5.1543463876106
-0.950950950950951 5.10456098917961
-0.930930930930931 5.05477559074862
-0.910910910910911 5.00499019231763
-0.890890890890891 4.95520479388664
-0.870870870870871 4.90541939545565
-0.850850850850851 4.85563399702467
-0.830830830830831 4.80584859859368
-0.810810810810811 4.75606320016269
-0.790790790790791 4.7062778017317
-0.77077077077077 4.65649240330071
-0.75075075075075 4.60670700486972
-0.73073073073073 4.55692160643874
-0.71071071071071 4.50713620800775
-0.69069069069069 4.45735080957676
-0.67067067067067 4.40756541114577
-0.65065065065065 4.35778001271478
-0.63063063063063 4.3079946142838
-0.61061061061061 4.25820921585281
-0.59059059059059 4.20842381742182
-0.57057057057057 4.15863841899083
-0.55055055055055 4.10885302055984
-0.53053053053053 4.05906762212885
-0.51051051051051 4.00928222369787
-0.49049049049049 3.95949682526688
-0.47047047047047 3.90971142683589
-0.45045045045045 3.8599260284049
-0.43043043043043 3.81014062997391
-0.41041041041041 3.76035523154292
-0.39039039039039 3.71056983311194
-0.37037037037037 3.66078443468095
-0.35035035035035 3.61099903624996
-0.33033033033033 3.56121363781897
-0.31031031031031 3.51142823938798
-0.29029029029029 3.46164284095699
-0.27027027027027 3.41185744252601
-0.25025025025025 3.36207204409502
-0.23023023023023 3.31228664566403
-0.21021021021021 3.26250124723304
-0.19019019019019 3.21271584880205
-0.17017017017017 3.16293045037106
-0.15015015015015 3.11314505194008
-0.13013013013013 3.06335965350909
-0.11011011011011 3.0135742550781
-0.0900900900900901 2.96378885664711
-0.07007007007007 2.91400345821612
-0.05005005005005 2.86421805978514
-0.03003003003003 2.81443266135415
-0.01001001001001 2.76464726292316
0.01001001001001 2.71486186449217
0.03003003003003 2.66507646606118
0.05005005005005 2.61529106763019
0.07007007007007 2.56550566919921
0.0900900900900901 2.51572027076822
0.11011011011011 2.46593487233723
0.13013013013013 2.41614947390624
0.15015015015015 2.36636407547525
0.17017017017017 2.31657867704426
0.19019019019019 2.26679327861328
0.21021021021021 2.21700788018229
0.23023023023023 2.1672224817513
0.25025025025025 2.11743708332031
0.27027027027027 2.06765168488932
0.29029029029029 2.01786628645833
0.31031031031031 1.96808088802735
0.33033033033033 1.91829548959636
0.35035035035035 1.86851009116537
0.37037037037037 1.81872469273438
0.39039039039039 1.76893929430339
0.41041041041041 1.71915389587241
0.43043043043043 1.66936849744142
0.45045045045045 1.61958309901043
0.47047047047047 1.56979770057944
0.49049049049049 1.52001230214845
0.51051051051051 1.47022690371746
0.53053053053053 1.42044150528648
0.55055055055055 1.37065610685549
0.57057057057057 1.3208707084245
0.59059059059059 1.27108530999351
0.61061061061061 1.22129991156252
0.63063063063063 1.17151451313153
0.65065065065065 1.12172911470055
0.67067067067067 1.07194371626956
0.69069069069069 1.02215831783857
0.71071071071071 0.972372919407581
0.73073073073073 0.922587520976593
0.75075075075075 0.872802122545604
0.77077077077077 0.823016724114616
0.790790790790791 0.773231325683628
0.810810810810811 0.723445927252639
0.830830830830831 0.673660528821651
0.850850850850851 0.623875130390663
0.870870870870871 0.574089731959675
0.890890890890891 0.524304333528686
0.910910910910911 0.474518935097698
0.930930930930931 0.42473353666671
0.950950950950951 0.374948138235722
0.970970970970971 0.325162739804734
0.990990990990991 0.275377341373745
1.01101101101101 0.225591942942757
1.03103103103103 0.175806544511769
1.05105105105105 0.126021146080781
1.07107107107107 0.0762357476497919
1.09109109109109 0.0264503492188037
1.11111111111111 -0.0233350492121844
1.13113113113113 -0.0731204476431726
1.15115115115115 -0.122905846074161
1.17117117117117 -0.172691244505149
1.19119119119119 -0.222476642936138
1.21121121121121 -0.272262041367126
1.23123123123123 -0.322047439798114
1.25125125125125 -0.371832838229103
1.27127127127127 -0.421618236660091
1.29129129129129 -0.471403635091079
1.31131131131131 -0.521189033522067
1.33133133133133 -0.570974431953055
1.35135135135135 -0.620759830384044
1.37137137137137 -0.670545228815032
1.39139139139139 -0.72033062724602
1.41141141141141 -0.770116025677008
1.43143143143143 -0.819901424107997
1.45145145145145 -0.869686822538985
1.47147147147147 -0.919472220969973
1.49149149149149 -0.969257619400961
1.51151151151151 -1.01904301783195
1.53153153153153 -1.06882841626294
1.55155155155155 -1.11861381469393
1.57157157157157 -1.16839921312491
1.59159159159159 -1.2181846115559
1.61161161161161 -1.26797000998689
1.63163163163163 -1.31775540841788
1.65165165165165 -1.36754080684887
1.67167167167167 -1.41732620527986
1.69169169169169 -1.46711160371084
1.71171171171171 -1.51689700214183
1.73173173173173 -1.56668240057282
1.75175175175175 -1.61646779900381
1.77177177177177 -1.6662531974348
1.79179179179179 -1.71603859586579
1.81181181181181 -1.76582399429677
1.83183183183183 -1.81560939272776
1.85185185185185 -1.86539479115875
1.87187187187187 -1.91518018958974
1.89189189189189 -1.96496558802073
1.91191191191191 -2.01475098645172
1.93193193193193 -2.0645363848827
1.95195195195195 -2.11432178331369
1.97197197197197 -2.16410718174468
1.99199199199199 -2.21389258017567
2.01201201201201 -2.26367797860666
2.03203203203203 -2.31346337703764
2.05205205205205 -2.36324877546863
2.07207207207207 -2.41303417389962
2.09209209209209 -2.46281957233061
2.11211211211211 -2.5126049707616
2.13213213213213 -2.56239036919259
2.15215215215215 -2.61217576762357
2.17217217217217 -2.66196116605456
2.19219219219219 -2.71174656448555
2.21221221221221 -2.76153196291654
2.23223223223223 -2.81131736134753
2.25225225225225 -2.86110275977852
2.27227227227227 -2.9108881582095
2.29229229229229 -2.96067355664049
2.31231231231231 -3.01045895507148
2.33233233233233 -3.06024435350247
2.35235235235235 -3.11002975193346
2.37237237237237 -3.15981515036445
2.39239239239239 -3.20960054879543
2.41241241241241 -3.25938594722642
2.43243243243243 -3.30917134565741
2.45245245245245 -3.3589567440884
2.47247247247247 -3.40874214251939
2.49249249249249 -3.45852754095037
2.51251251251251 -3.50831293938136
2.53253253253253 -3.55809833781235
2.55255255255255 -3.60788373624334
2.57257257257257 -3.65766913467433
2.59259259259259 -3.70745453310532
2.61261261261261 -3.7572399315363
2.63263263263263 -3.80702532996729
2.65265265265265 -3.85681072839828
2.67267267267267 -3.90659612682927
2.69269269269269 -3.95638152526026
2.71271271271271 -4.00616692369125
2.73273273273273 -4.05595232212223
2.75275275275275 -4.10573772055322
2.77277277277277 -4.15552311898421
2.79279279279279 -4.2053085174152
2.81281281281281 -4.25509391584619
2.83283283283283 -4.30487931427718
2.85285285285285 -4.35466471270817
2.87287287287287 -4.40445011113916
2.89289289289289 -4.45423550957014
2.91291291291291 -4.50402090800113
2.93293293293293 -4.55380630643212
2.95295295295295 -4.60359170486311
2.97297297297297 -4.6533771032941
2.99299299299299 -4.70316250172509
3.01301301301301 -4.75294790015607
3.03303303303303 -4.80273329858706
3.05305305305305 -4.85251869701805
3.07307307307307 -4.90230409544904
3.09309309309309 -4.95208949388003
3.11311311311311 -5.00187489231102
3.13313313313313 -5.051660290742
3.15315315315315 -5.10144568917299
3.17317317317317 -5.15123108760398
3.19319319319319 -5.20101648603497
3.21321321321321 -5.25080188446596
3.23323323323323 -5.30058728289695
3.25325325325325 -5.35037268132793
3.27327327327327 -5.40015807975892
3.29329329329329 -5.44994347818991
3.31331331331331 -5.4997288766209
3.33333333333333 -5.54951427505189
3.35335335335335 -5.59929967348288
3.37337337337337 -5.64908507191386
3.39339339339339 -5.69887047034485
3.41341341341341 -5.74865586877584
3.43343343343343 -5.79844126720683
3.45345345345345 -5.84822666563782
3.47347347347347 -5.8980120640688
3.49349349349349 -5.94779746249979
3.51351351351351 -5.99758286093078
3.53353353353353 -6.04736825936177
3.55355355355355 -6.09715365779276
3.57357357357357 -6.14693905622375
3.59359359359359 -6.19672445465473
3.61361361361361 -6.24650985308572
3.63363363363363 -6.29629525151671
3.65365365365365 -6.3460806499477
3.67367367367367 -6.39586604837869
3.69369369369369 -6.44565144680968
3.71371371371371 -6.49543684524066
3.73373373373373 -6.54522224367165
3.75375375375375 -6.59500764210264
3.77377377377377 -6.64479304053363
3.79379379379379 -6.69457843896462
3.81381381381381 -6.74436383739561
3.83383383383383 -6.79414923582659
3.85385385385385 -6.84393463425758
3.87387387387387 -6.89372003268857
3.89389389389389 -6.94350543111956
3.91391391391391 -6.99329082955055
3.93393393393393 -7.04307622798154
3.95395395395395 -7.09286162641252
3.97397397397397 -7.14264702484351
3.99399399399399 -7.1924324232745
4.01401401401401 -7.24221782170549
4.03403403403403 -7.29200322013648
4.05405405405405 -7.34178861856747
4.07407407407407 -7.39157401699845
4.09409409409409 -7.44135941542944
4.11411411411411 -7.49114481386043
4.13413413413413 -7.54093021229142
4.15415415415415 -7.59071561072241
4.17417417417417 -7.64050100915339
4.19419419419419 -7.69028640758438
4.21421421421421 -7.74007180601537
4.23423423423423 -7.78985720444636
4.25425425425425 -7.83964260287735
4.27427427427427 -7.88942800130834
4.29429429429429 -7.93921339973932
4.31431431431431 -7.98899879817031
4.33433433433433 -8.0387841966013
4.35435435435435 -8.08856959503229
4.37437437437437 -8.13835499346328
4.39439439439439 -8.18814039189427
4.41441441441441 -8.23792579032525
4.43443443443443 -8.28771118875624
4.45445445445445 -8.33749658718723
4.47447447447447 -8.38728198561822
4.49449449449449 -8.43706738404921
4.51451451451451 -8.4868527824802
4.53453453453453 -8.53663818091118
4.55455455455455 -8.58642357934217
4.57457457457457 -8.63620897777316
4.59459459459459 -8.68599437620415
4.61461461461461 -8.73577977463514
4.63463463463463 -8.78556517306612
4.65465465465465 -8.83535057149711
4.67467467467467 -8.8851359699281
4.69469469469469 -8.93492136835909
4.71471471471471 -8.98470676679008
4.73473473473473 -9.03449216522107
4.75475475475475 -9.08427756365205
4.77477477477477 -9.13406296208304
4.79479479479479 -9.18384836051403
4.81481481481481 -9.23363375894502
4.83483483483483 -9.28341915737601
4.85485485485485 -9.333204555807
4.87487487487487 -9.38298995423798
4.89489489489489 -9.43277535266897
4.91491491491491 -9.48256075109996
4.93493493493493 -9.53234614953095
4.95495495495495 -9.58213154796194
4.97497497497497 -9.63191694639293
4.99499499499499 -9.68170234482391
5.01501501501502 -9.7314877432549
5.03503503503504 -9.78127314168589
5.05505505505506 -9.83105854011688
5.07507507507508 -9.88084393854787
5.0950950950951 -9.93062933697885
5.11511511511512 -9.98041473540984
5.13513513513514 -10.0302001338408
5.15515515515516 -10.0799855322718
5.17517517517518 -10.1297709307028
5.1951951951952 -10.1795563291338
5.21521521521522 -10.2293417275648
5.23523523523524 -10.2791271259958
5.25525525525526 -10.3289125244268
5.27527527527528 -10.3786979228577
5.2952952952953 -10.4284833212887
5.31531531531532 -10.4782687197197
5.33533533533534 -10.5280541181507
5.35535535535536 -10.5778395165817
5.37537537537538 -10.6276249150127
5.3953953953954 -10.6774103134437
5.41541541541542 -10.7271957118747
5.43543543543544 -10.7769811103057
5.45545545545546 -10.8267665087366
5.47547547547548 -10.8765519071676
5.4954954954955 -10.9263373055986
5.51551551551552 -10.9761227040296
5.53553553553554 -11.0259081024606
5.55555555555556 -11.0756935008916
5.57557557557558 -11.1254788993226
5.5955955955956 -11.1752642977536
5.61561561561562 -11.2250496961845
5.63563563563564 -11.2748350946155
5.65565565565566 -11.3246204930465
5.67567567567568 -11.3744058914775
5.6956956956957 -11.4241912899085
5.71571571571572 -11.4739766883395
5.73573573573574 -11.5237620867705
5.75575575575576 -11.5735474852015
5.77577577577578 -11.6233328836325
5.7957957957958 -11.6731182820634
5.81581581581582 -11.7229036804944
5.83583583583584 -11.7726890789254
5.85585585585586 -11.8224744773564
5.87587587587588 -11.8722598757874
5.8958958958959 -11.9220452742184
5.91591591591592 -11.9718306726494
5.93593593593594 -12.0216160710804
5.95595595595596 -12.0714014695114
5.97597597597598 -12.1211868679423
5.995995995996 -12.1709722663733
6.01601601601602 -12.2207576648043
6.03603603603604 -12.2705430632353
6.05605605605606 -12.3203284616663
6.07607607607608 -12.3701138600973
6.0960960960961 -12.4198992585283
6.11611611611612 -12.4696846569593
6.13613613613614 -12.5194700553902
6.15615615615616 -12.5692554538212
6.17617617617618 -12.6190408522522
6.1961961961962 -12.6688262506832
6.21621621621622 -12.7186116491142
6.23623623623624 -12.7683970475452
6.25625625625626 -12.8181824459762
6.27627627627628 -12.8679678444072
6.2962962962963 -12.9177532428382
6.31631631631632 -12.9675386412691
6.33633633633634 -13.0173240397001
6.35635635635636 -13.0671094381311
6.37637637637638 -13.1168948365621
6.3963963963964 -13.1666802349931
6.41641641641642 -13.2164656334241
6.43643643643644 -13.2662510318551
6.45645645645646 -13.3160364302861
6.47647647647648 -13.3658218287171
6.4964964964965 -13.415607227148
6.51651651651652 -13.465392625579
6.53653653653654 -13.51517802401
6.55655655655656 -13.564963422441
6.57657657657658 -13.614748820872
6.5965965965966 -13.664534219303
6.61661661661662 -13.714319617734
6.63663663663664 -13.764105016165
6.65665665665666 -13.8138904145959
6.67667667667668 -13.8636758130269
6.6966966966967 -13.9134612114579
6.71671671671672 -13.9632466098889
6.73673673673674 -14.0130320083199
6.75675675675676 -14.0628174067509
6.77677677677678 -14.1126028051819
6.7967967967968 -14.1623882036129
6.81681681681682 -14.2121736020438
6.83683683683684 -14.2619590004748
6.85685685685686 -14.3117443989058
6.87687687687688 -14.3615297973368
6.8968968968969 -14.4113151957678
6.91691691691692 -14.4611005941988
6.93693693693694 -14.5108859926298
6.95695695695696 -14.5606713910608
6.97697697697698 -14.6104567894918
6.996996996997 -14.6602421879227
7.01701701701702 -14.7100275863537
7.03703703703704 -14.7598129847847
7.05705705705706 -14.8095983832157
7.07707707707708 -14.8593837816467
7.0970970970971 -14.9091691800777
7.11711711711712 -14.9589545785087
7.13713713713714 -15.0087399769397
7.15715715715716 -15.0585253753707
7.17717717717718 -15.1083107738016
7.1971971971972 -15.1580961722326
7.21721721721722 -15.2078815706636
7.23723723723724 -15.2576669690946
7.25725725725726 -15.3074523675256
7.27727727727728 -15.3572377659566
7.2972972972973 -15.4070231643876
7.31731731731732 -15.4568085628186
7.33733733733734 -15.5065939612495
7.35735735735736 -15.5563793596805
7.37737737737738 -15.6061647581115
7.3973973973974 -15.6559501565425
7.41741741741742 -15.7057355549735
7.43743743743744 -15.7555209534045
7.45745745745746 -15.8053063518355
7.47747747747748 -15.8550917502665
7.4974974974975 -15.9048771486974
7.51751751751752 -15.9546625471284
7.53753753753754 -16.0044479455594
7.55755755755756 -16.0542333439904
7.57757757757758 -16.1040187424214
7.5975975975976 -16.1538041408524
7.61761761761762 -16.2035895392834
7.63763763763764 -16.2533749377144
7.65765765765766 -16.3031603361454
7.67767767767768 -16.3529457345763
7.6976976976977 -16.4027311330073
7.71771771771772 -16.4525165314383
7.73773773773774 -16.5023019298693
7.75775775775776 -16.5520873283003
7.77777777777778 -16.6018727267313
7.7977977977978 -16.6516581251623
7.81781781781782 -16.7014435235933
7.83783783783784 -16.7512289220243
7.85785785785786 -16.8010143204552
7.87787787787788 -16.8507997188862
7.8978978978979 -16.9005851173172
7.91791791791792 -16.9503705157482
7.93793793793794 -17.0001559141792
7.95795795795796 -17.0499413126102
7.97797797797798 -17.0997267110412
7.997997997998 -17.1495121094722
8.01801801801802 -17.1992975079031
8.03803803803804 -17.2490829063341
8.05805805805806 -17.2988683047651
8.07807807807808 -17.3486537031961
8.0980980980981 -17.3984391016271
8.11811811811812 -17.4482245000581
8.13813813813814 -17.4980098984891
8.15815815815816 -17.5477952969201
8.17817817817818 -17.5975806953511
8.1981981981982 -17.647366093782
8.21821821821822 -17.697151492213
8.23823823823824 -17.746936890644
8.25825825825826 -17.796722289075
8.27827827827828 -17.846507687506
8.2982982982983 -17.896293085937
8.31831831831832 -17.946078484368
8.33833833833834 -17.995863882799
8.35835835835836 -18.0456492812299
8.37837837837838 -18.0954346796609
8.3983983983984 -18.1452200780919
8.41841841841842 -18.1950054765229
8.43843843843844 -18.2447908749539
8.45845845845846 -18.2945762733849
8.47847847847848 -18.3443616718159
8.4984984984985 -18.3941470702469
8.51851851851852 -18.4439324686779
8.53853853853854 -18.4937178671088
8.55855855855856 -18.5435032655398
8.57857857857858 -18.5932886639708
8.5985985985986 -18.6430740624018
8.61861861861862 -18.6928594608328
8.63863863863864 -18.7426448592638
8.65865865865866 -18.7924302576948
8.67867867867868 -18.8422156561258
8.6986986986987 -18.8920010545568
8.71871871871872 -18.9417864529877
8.73873873873874 -18.9915718514187
8.75875875875876 -19.0413572498497
8.77877877877878 -19.0911426482807
8.7987987987988 -19.1409280467117
8.81881881881882 -19.1907134451427
8.83883883883884 -19.2404988435737
8.85885885885886 -19.2902842420047
8.87887887887888 -19.3400696404356
8.8988988988989 -19.3898550388666
8.91891891891892 -19.4396404372976
8.93893893893894 -19.4894258357286
8.95895895895896 -19.5392112341596
8.97897897897898 -19.5889966325906
8.998998998999 -19.6387820310216
9.01901901901902 -19.6885674294526
9.03903903903904 -19.7383528278835
9.05905905905906 -19.7881382263145
9.07907907907908 -19.8379236247455
9.0990990990991 -19.8877090231765
9.11911911911912 -19.9374944216075
9.13913913913914 -19.9872798200385
9.15915915915916 -20.0370652184695
9.17917917917918 -20.0868506169005
9.1991991991992 -20.1366360153315
9.21921921921922 -20.1864214137624
9.23923923923924 -20.2362068121934
9.25925925925926 -20.2859922106244
9.27927927927928 -20.3357776090554
9.2992992992993 -20.3855630074864
9.31931931931932 -20.4353484059174
9.33933933933934 -20.4851338043484
9.35935935935936 -20.5349192027794
9.37937937937938 -20.5847046012104
9.3993993993994 -20.6344899996413
9.41941941941942 -20.6842753980723
9.43943943943944 -20.7340607965033
9.45945945945946 -20.7838461949343
9.47947947947948 -20.8336315933653
9.4994994994995 -20.8834169917963
9.51951951951952 -20.9332023902273
9.53953953953954 -20.9829877886583
9.55955955955956 -21.0327731870892
9.57957957957958 -21.0825585855202
9.5995995995996 -21.1323439839512
9.61961961961962 -21.1821293823822
9.63963963963964 -21.2319147808132
9.65965965965966 -21.2817001792442
9.67967967967968 -21.3314855776752
9.6996996996997 -21.3812709761062
9.71971971971972 -21.4310563745371
9.73973973973974 -21.4808417729681
9.75975975975976 -21.5306271713991
9.77977977977978 -21.5804125698301
9.7997997997998 -21.6301979682611
9.81981981981982 -21.6799833666921
9.83983983983984 -21.7297687651231
9.85985985985986 -21.7795541635541
9.87987987987988 -21.8293395619851
9.8998998998999 -21.879124960416
9.91991991991992 -21.928910358847
9.93993993993994 -21.978695757278
9.95995995995996 -22.028481155709
9.97997997997998 -22.07826655414
10 -22.128051952571
};
\addplot [line width=0.9pt, color0, opacity=0.25]
table {%
-10 -15.812916945609
-9.97997997997998 -15.7903531072512
-9.95995995995996 -15.7677892688934
-9.93993993993994 -15.7452254305356
-9.91991991991992 -15.7226615921778
-9.8998998998999 -15.70009775382
-9.87987987987988 -15.6775339154622
-9.85985985985986 -15.6549700771044
-9.83983983983984 -15.6324062387466
-9.81981981981982 -15.6098424003888
-9.7997997997998 -15.587278562031
-9.77977977977978 -15.5647147236732
-9.75975975975976 -15.5421508853154
-9.73973973973974 -15.5195870469576
-9.71971971971972 -15.4970232085998
-9.6996996996997 -15.4744593702421
-9.67967967967968 -15.4518955318843
-9.65965965965966 -15.4293316935265
-9.63963963963964 -15.4067678551687
-9.61961961961962 -15.3842040168109
-9.5995995995996 -15.3616401784531
-9.57957957957958 -15.3390763400953
-9.55955955955956 -15.3165125017375
-9.53953953953954 -15.2939486633797
-9.51951951951952 -15.2713848250219
-9.4994994994995 -15.2488209866641
-9.47947947947948 -15.2262571483063
-9.45945945945946 -15.2036933099485
-9.43943943943944 -15.1811294715907
-9.41941941941942 -15.1585656332329
-9.3993993993994 -15.1360017948751
-9.37937937937938 -15.1134379565173
-9.35935935935936 -15.0908741181595
-9.33933933933934 -15.0683102798018
-9.31931931931932 -15.045746441444
-9.2992992992993 -15.0231826030862
-9.27927927927928 -15.0006187647284
-9.25925925925926 -14.9780549263706
-9.23923923923924 -14.9554910880128
-9.21921921921922 -14.932927249655
-9.1991991991992 -14.9103634112972
-9.17917917917918 -14.8877995729394
-9.15915915915916 -14.8652357345816
-9.13913913913914 -14.8426718962238
-9.11911911911912 -14.820108057866
-9.0990990990991 -14.7975442195082
-9.07907907907908 -14.7749803811504
-9.05905905905906 -14.7524165427926
-9.03903903903904 -14.7298527044348
-9.01901901901902 -14.707288866077
-8.998998998999 -14.6847250277192
-8.97897897897898 -14.6621611893615
-8.95895895895896 -14.6395973510037
-8.93893893893894 -14.6170335126459
-8.91891891891892 -14.5944696742881
-8.8988988988989 -14.5719058359303
-8.87887887887888 -14.5493419975725
-8.85885885885886 -14.5267781592147
-8.83883883883884 -14.5042143208569
-8.81881881881882 -14.4816504824991
-8.7987987987988 -14.4590866441413
-8.77877877877878 -14.4365228057835
-8.75875875875876 -14.4139589674257
-8.73873873873874 -14.3913951290679
-8.71871871871872 -14.3688312907101
-8.6986986986987 -14.3462674523523
-8.67867867867868 -14.3237036139945
-8.65865865865866 -14.3011397756367
-8.63863863863864 -14.2785759372789
-8.61861861861862 -14.2560120989212
-8.5985985985986 -14.2334482605634
-8.57857857857858 -14.2108844222056
-8.55855855855856 -14.1883205838478
-8.53853853853854 -14.16575674549
-8.51851851851852 -14.1431929071322
-8.4984984984985 -14.1206290687744
-8.47847847847848 -14.0980652304166
-8.45845845845846 -14.0755013920588
-8.43843843843844 -14.052937553701
-8.41841841841842 -14.0303737153432
-8.3983983983984 -14.0078098769854
-8.37837837837838 -13.9852460386276
-8.35835835835836 -13.9626822002698
-8.33833833833834 -13.940118361912
-8.31831831831832 -13.9175545235542
-8.2982982982983 -13.8949906851964
-8.27827827827828 -13.8724268468386
-8.25825825825826 -13.8498630084809
-8.23823823823824 -13.8272991701231
-8.21821821821822 -13.8047353317653
-8.1981981981982 -13.7821714934075
-8.17817817817818 -13.7596076550497
-8.15815815815816 -13.7370438166919
-8.13813813813814 -13.7144799783341
-8.11811811811812 -13.6919161399763
-8.0980980980981 -13.6693523016185
-8.07807807807808 -13.6467884632607
-8.05805805805806 -13.6242246249029
-8.03803803803804 -13.6016607865451
-8.01801801801802 -13.5790969481873
-7.997997997998 -13.5565331098295
-7.97797797797798 -13.5339692714717
-7.95795795795796 -13.5114054331139
-7.93793793793794 -13.4888415947561
-7.91791791791792 -13.4662777563983
-7.8978978978979 -13.4437139180406
-7.87787787787788 -13.4211500796828
-7.85785785785786 -13.398586241325
-7.83783783783784 -13.3760224029672
-7.81781781781782 -13.3534585646094
-7.7977977977978 -13.3308947262516
-7.77777777777778 -13.3083308878938
-7.75775775775776 -13.285767049536
-7.73773773773774 -13.2632032111782
-7.71771771771772 -13.2406393728204
-7.6976976976977 -13.2180755344626
-7.67767767767768 -13.1955116961048
-7.65765765765766 -13.172947857747
-7.63763763763764 -13.1503840193892
-7.61761761761762 -13.1278201810314
-7.5975975975976 -13.1052563426736
-7.57757757757758 -13.0826925043158
-7.55755755755756 -13.0601286659581
-7.53753753753754 -13.0375648276003
-7.51751751751752 -13.0150009892425
-7.4974974974975 -12.9924371508847
-7.47747747747748 -12.9698733125269
-7.45745745745746 -12.9473094741691
-7.43743743743744 -12.9247456358113
-7.41741741741742 -12.9021817974535
-7.3973973973974 -12.8796179590957
-7.37737737737738 -12.8570541207379
-7.35735735735736 -12.8344902823801
-7.33733733733734 -12.8119264440223
-7.31731731731732 -12.7893626056645
-7.2972972972973 -12.7667987673067
-7.27727727727728 -12.7442349289489
-7.25725725725726 -12.7216710905911
-7.23723723723724 -12.6991072522333
-7.21721721721722 -12.6765434138755
-7.1971971971972 -12.6539795755177
-7.17717717717718 -12.63141573716
-7.15715715715716 -12.6088518988022
-7.13713713713714 -12.5862880604444
-7.11711711711712 -12.5637242220866
-7.0970970970971 -12.5411603837288
-7.07707707707708 -12.518596545371
-7.05705705705706 -12.4960327070132
-7.03703703703704 -12.4734688686554
-7.01701701701702 -12.4509050302976
-6.996996996997 -12.4283411919398
-6.97697697697698 -12.405777353582
-6.95695695695696 -12.3832135152242
-6.93693693693694 -12.3606496768664
-6.91691691691692 -12.3380858385086
-6.8968968968969 -12.3155220001508
-6.87687687687688 -12.292958161793
-6.85685685685686 -12.2703943234352
-6.83683683683684 -12.2478304850774
-6.81681681681682 -12.2252666467197
-6.7967967967968 -12.2027028083619
-6.77677677677678 -12.1801389700041
-6.75675675675676 -12.1575751316463
-6.73673673673674 -12.1350112932885
-6.71671671671672 -12.1124474549307
-6.6966966966967 -12.0898836165729
-6.67667667667668 -12.0673197782151
-6.65665665665666 -12.0447559398573
-6.63663663663664 -12.0221921014995
-6.61661661661662 -11.9996282631417
-6.5965965965966 -11.9770644247839
-6.57657657657658 -11.9545005864261
-6.55655655655656 -11.9319367480683
-6.53653653653654 -11.9093729097105
-6.51651651651652 -11.8868090713527
-6.4964964964965 -11.8642452329949
-6.47647647647648 -11.8416813946371
-6.45645645645646 -11.8191175562794
-6.43643643643644 -11.7965537179216
-6.41641641641642 -11.7739898795638
-6.3963963963964 -11.751426041206
-6.37637637637638 -11.7288622028482
-6.35635635635636 -11.7062983644904
-6.33633633633634 -11.6837345261326
-6.31631631631632 -11.6611706877748
-6.2962962962963 -11.638606849417
-6.27627627627628 -11.6160430110592
-6.25625625625626 -11.5934791727014
-6.23623623623624 -11.5709153343436
-6.21621621621622 -11.5483514959858
-6.1961961961962 -11.525787657628
-6.17617617617618 -11.5032238192702
-6.15615615615616 -11.4806599809124
-6.13613613613614 -11.4580961425546
-6.11611611611612 -11.4355323041968
-6.0960960960961 -11.4129684658391
-6.07607607607608 -11.3904046274813
-6.05605605605606 -11.3678407891235
-6.03603603603604 -11.3452769507657
-6.01601601601602 -11.3227131124079
-5.995995995996 -11.3001492740501
-5.97597597597598 -11.2775854356923
-5.95595595595596 -11.2550215973345
-5.93593593593594 -11.2324577589767
-5.91591591591592 -11.2098939206189
-5.8958958958959 -11.1873300822611
-5.87587587587588 -11.1647662439033
-5.85585585585586 -11.1422024055455
-5.83583583583584 -11.1196385671877
-5.81581581581582 -11.0970747288299
-5.7957957957958 -11.0745108904721
-5.77577577577578 -11.0519470521143
-5.75575575575576 -11.0293832137565
-5.73573573573574 -11.0068193753988
-5.71571571571572 -10.984255537041
-5.6956956956957 -10.9616916986832
-5.67567567567568 -10.9391278603254
-5.65565565565566 -10.9165640219676
-5.63563563563564 -10.8940001836098
-5.61561561561562 -10.871436345252
-5.5955955955956 -10.8488725068942
-5.57557557557558 -10.8263086685364
-5.55555555555556 -10.8037448301786
-5.53553553553554 -10.7811809918208
-5.51551551551552 -10.758617153463
-5.4954954954955 -10.7360533151052
-5.47547547547548 -10.7134894767474
-5.45545545545546 -10.6909256383896
-5.43543543543544 -10.6683618000318
-5.41541541541542 -10.645797961674
-5.3953953953954 -10.6232341233162
-5.37537537537538 -10.6006702849585
-5.35535535535536 -10.5781064466007
-5.33533533533534 -10.5555426082429
-5.31531531531532 -10.5329787698851
-5.2952952952953 -10.5104149315273
-5.27527527527528 -10.4878510931695
-5.25525525525526 -10.4652872548117
-5.23523523523524 -10.4427234164539
-5.21521521521522 -10.4201595780961
-5.1951951951952 -10.3975957397383
-5.17517517517518 -10.3750319013805
-5.15515515515516 -10.3524680630227
-5.13513513513514 -10.3299042246649
-5.11511511511512 -10.3073403863071
-5.0950950950951 -10.2847765479493
-5.07507507507508 -10.2622127095915
-5.05505505505506 -10.2396488712337
-5.03503503503504 -10.2170850328759
-5.01501501501502 -10.1945211945182
-4.99499499499499 -10.1719573561604
-4.97497497497497 -10.1493935178026
-4.95495495495495 -10.1268296794448
-4.93493493493493 -10.104265841087
-4.91491491491491 -10.0817020027292
-4.89489489489489 -10.0591381643714
-4.87487487487487 -10.0365743260136
-4.85485485485485 -10.0140104876558
-4.83483483483483 -9.99144664929801
-4.81481481481481 -9.96888281094021
-4.79479479479479 -9.94631897258242
-4.77477477477477 -9.92375513422462
-4.75475475475475 -9.90119129586683
-4.73473473473473 -9.87862745750903
-4.71471471471471 -9.85606361915124
-4.69469469469469 -9.83349978079344
-4.67467467467467 -9.81093594243565
-4.65465465465465 -9.78837210407785
-4.63463463463463 -9.76580826572006
-4.61461461461461 -9.74324442736227
-4.59459459459459 -9.72068058900447
-4.57457457457457 -9.69811675064668
-4.55455455455455 -9.67555291228888
-4.53453453453453 -9.65298907393109
-4.51451451451451 -9.63042523557329
-4.49449449449449 -9.6078613972155
-4.47447447447447 -9.5852975588577
-4.45445445445445 -9.56273372049991
-4.43443443443443 -9.54016988214212
-4.41441441441441 -9.51760604378432
-4.39439439439439 -9.49504220542653
-4.37437437437437 -9.47247836706873
-4.35435435435435 -9.44991452871094
-4.33433433433433 -9.42735069035314
-4.31431431431431 -9.40478685199535
-4.29429429429429 -9.38222301363755
-4.27427427427427 -9.35965917527976
-4.25425425425425 -9.33709533692197
-4.23423423423423 -9.31453149856417
-4.21421421421421 -9.29196766020638
-4.19419419419419 -9.26940382184858
-4.17417417417417 -9.24683998349079
-4.15415415415415 -9.22427614513299
-4.13413413413413 -9.2017123067752
-4.11411411411411 -9.17914846841741
-4.09409409409409 -9.15658463005961
-4.07407407407407 -9.13402079170182
-4.05405405405405 -9.11145695334402
-4.03403403403403 -9.08889311498623
-4.01401401401401 -9.06632927662843
-3.99399399399399 -9.04376543827064
-3.97397397397397 -9.02120159991284
-3.95395395395395 -8.99863776155505
-3.93393393393393 -8.97607392319726
-3.91391391391391 -8.95351008483946
-3.89389389389389 -8.93094624648167
-3.87387387387387 -8.90838240812387
-3.85385385385385 -8.88581856976608
-3.83383383383383 -8.86325473140828
-3.81381381381381 -8.84069089305049
-3.79379379379379 -8.8181270546927
-3.77377377377377 -8.7955632163349
-3.75375375375375 -8.7729993779771
-3.73373373373373 -8.75043553961931
-3.71371371371371 -8.72787170126152
-3.69369369369369 -8.70530786290372
-3.67367367367367 -8.68274402454593
-3.65365365365365 -8.66018018618813
-3.63363363363363 -8.63761634783034
-3.61361361361361 -8.61505250947254
-3.59359359359359 -8.59248867111475
-3.57357357357357 -8.56992483275695
-3.55355355355355 -8.54736099439916
-3.53353353353353 -8.52479715604137
-3.51351351351351 -8.50223331768357
-3.49349349349349 -8.47966947932578
-3.47347347347347 -8.45710564096798
-3.45345345345345 -8.43454180261019
-3.43343343343343 -8.41197796425239
-3.41341341341341 -8.3894141258946
-3.39339339339339 -8.3668502875368
-3.37337337337337 -8.34428644917901
-3.35335335335335 -8.32172261082122
-3.33333333333333 -8.29915877246342
-3.31331331331331 -8.27659493410563
-3.29329329329329 -8.25403109574783
-3.27327327327327 -8.23146725739004
-3.25325325325325 -8.20890341903224
-3.23323323323323 -8.18633958067445
-3.21321321321321 -8.16377574231666
-3.19319319319319 -8.14121190395886
-3.17317317317317 -8.11864806560107
-3.15315315315315 -8.09608422724327
-3.13313313313313 -8.07352038888548
-3.11311311311311 -8.05095655052768
-3.09309309309309 -8.02839271216989
-3.07307307307307 -8.00582887381209
-3.05305305305305 -7.9832650354543
-3.03303303303303 -7.9607011970965
-3.01301301301301 -7.93813735873871
-2.99299299299299 -7.91557352038092
-2.97297297297297 -7.89300968202312
-2.95295295295295 -7.87044584366533
-2.93293293293293 -7.84788200530753
-2.91291291291291 -7.82531816694974
-2.89289289289289 -7.80275432859194
-2.87287287287287 -7.78019049023415
-2.85285285285285 -7.75762665187635
-2.83283283283283 -7.73506281351856
-2.81281281281281 -7.71249897516077
-2.79279279279279 -7.68993513680297
-2.77277277277277 -7.66737129844518
-2.75275275275275 -7.64480746008738
-2.73273273273273 -7.62224362172959
-2.71271271271271 -7.59967978337179
-2.69269269269269 -7.577115945014
-2.67267267267267 -7.5545521066562
-2.65265265265265 -7.53198826829841
-2.63263263263263 -7.50942442994062
-2.61261261261261 -7.48686059158282
-2.59259259259259 -7.46429675322503
-2.57257257257257 -7.44173291486723
-2.55255255255255 -7.41916907650944
-2.53253253253253 -7.39660523815164
-2.51251251251251 -7.37404139979385
-2.49249249249249 -7.35147756143606
-2.47247247247247 -7.32891372307826
-2.45245245245245 -7.30634988472047
-2.43243243243243 -7.28378604636267
-2.41241241241241 -7.26122220800488
-2.39239239239239 -7.23865836964708
-2.37237237237237 -7.21609453128929
-2.35235235235235 -7.19353069293149
-2.33233233233233 -7.1709668545737
-2.31231231231231 -7.14840301621591
-2.29229229229229 -7.12583917785811
-2.27227227227227 -7.10327533950032
-2.25225225225225 -7.08071150114252
-2.23223223223223 -7.05814766278473
-2.21221221221221 -7.03558382442693
-2.19219219219219 -7.01301998606914
-2.17217217217217 -6.99045614771134
-2.15215215215215 -6.96789230935355
-2.13213213213213 -6.94532847099576
-2.11211211211211 -6.92276463263796
-2.09209209209209 -6.90020079428017
-2.07207207207207 -6.87763695592237
-2.05205205205205 -6.85507311756458
-2.03203203203203 -6.83250927920678
-2.01201201201201 -6.80994544084899
-1.99199199199199 -6.78738160249119
-1.97197197197197 -6.7648177641334
-1.95195195195195 -6.7422539257756
-1.93193193193193 -6.71969008741781
-1.91191191191191 -6.69712624906002
-1.89189189189189 -6.67456241070222
-1.87187187187187 -6.65199857234443
-1.85185185185185 -6.62943473398663
-1.83183183183183 -6.60687089562884
-1.81181181181181 -6.58430705727104
-1.79179179179179 -6.56174321891325
-1.77177177177177 -6.53917938055545
-1.75175175175175 -6.51661554219766
-1.73173173173173 -6.49405170383987
-1.71171171171171 -6.47148786548207
-1.69169169169169 -6.44892402712428
-1.67167167167167 -6.42636018876648
-1.65165165165165 -6.40379635040869
-1.63163163163163 -6.38123251205089
-1.61161161161161 -6.3586686736931
-1.59159159159159 -6.3361048353353
-1.57157157157157 -6.31354099697751
-1.55155155155155 -6.29097715861972
-1.53153153153153 -6.26841332026192
-1.51151151151151 -6.24584948190413
-1.49149149149149 -6.22328564354633
-1.47147147147147 -6.20072180518854
-1.45145145145145 -6.17815796683074
-1.43143143143143 -6.15559412847295
-1.41141141141141 -6.13303029011515
-1.39139139139139 -6.11046645175736
-1.37137137137137 -6.08790261339957
-1.35135135135135 -6.06533877504177
-1.33133133133133 -6.04277493668398
-1.31131131131131 -6.02021109832618
-1.29129129129129 -5.99764725996839
-1.27127127127127 -5.97508342161059
-1.25125125125125 -5.9525195832528
-1.23123123123123 -5.929955744895
-1.21121121121121 -5.90739190653721
-1.19119119119119 -5.88482806817942
-1.17117117117117 -5.86226422982162
-1.15115115115115 -5.83970039146383
-1.13113113113113 -5.81713655310603
-1.11111111111111 -5.79457271474824
-1.09109109109109 -5.77200887639044
-1.07107107107107 -5.74944503803265
-1.05105105105105 -5.72688119967485
-1.03103103103103 -5.70431736131706
-1.01101101101101 -5.68175352295927
-0.990990990990991 -5.65918968460147
-0.970970970970971 -5.63662584624368
-0.950950950950951 -5.61406200788588
-0.930930930930931 -5.59149816952809
-0.910910910910911 -5.56893433117029
-0.890890890890891 -5.5463704928125
-0.870870870870871 -5.52380665445471
-0.850850850850851 -5.50124281609691
-0.830830830830831 -5.47867897773912
-0.810810810810811 -5.45611513938132
-0.790790790790791 -5.43355130102353
-0.77077077077077 -5.41098746266573
-0.75075075075075 -5.38842362430794
-0.73073073073073 -5.36585978595014
-0.71071071071071 -5.34329594759235
-0.69069069069069 -5.32073210923456
-0.67067067067067 -5.29816827087676
-0.65065065065065 -5.27560443251897
-0.63063063063063 -5.25304059416117
-0.61061061061061 -5.23047675580338
-0.59059059059059 -5.20791291744558
-0.57057057057057 -5.18534907908779
-0.55055055055055 -5.16278524072999
-0.53053053053053 -5.1402214023722
-0.51051051051051 -5.11765756401441
-0.49049049049049 -5.09509372565661
-0.47047047047047 -5.07252988729882
-0.45045045045045 -5.04996604894102
-0.43043043043043 -5.02740221058323
-0.41041041041041 -5.00483837222543
-0.39039039039039 -4.98227453386764
-0.37037037037037 -4.95971069550984
-0.35035035035035 -4.93714685715205
-0.33033033033033 -4.91458301879426
-0.31031031031031 -4.89201918043646
-0.29029029029029 -4.86945534207867
-0.27027027027027 -4.84689150372087
-0.25025025025025 -4.82432766536308
-0.23023023023023 -4.80176382700528
-0.21021021021021 -4.77919998864749
-0.19019019019019 -4.75663615028969
-0.17017017017017 -4.7340723119319
-0.15015015015015 -4.71150847357411
-0.13013013013013 -4.68894463521631
-0.11011011011011 -4.66638079685852
-0.0900900900900901 -4.64381695850072
-0.07007007007007 -4.62125312014293
-0.05005005005005 -4.59868928178513
-0.03003003003003 -4.57612544342734
-0.01001001001001 -4.55356160506954
0.01001001001001 -4.53099776671175
0.03003003003003 -4.50843392835396
0.05005005005005 -4.48587008999616
0.07007007007007 -4.46330625163837
0.0900900900900901 -4.44074241328057
0.11011011011011 -4.41817857492278
0.13013013013013 -4.39561473656498
0.15015015015015 -4.37305089820719
0.17017017017017 -4.35048705984939
0.19019019019019 -4.3279232214916
0.21021021021021 -4.30535938313381
0.23023023023023 -4.28279554477601
0.25025025025025 -4.26023170641822
0.27027027027027 -4.23766786806042
0.29029029029029 -4.21510402970263
0.31031031031031 -4.19254019134483
0.33033033033033 -4.16997635298704
0.35035035035035 -4.14741251462924
0.37037037037037 -4.12484867627145
0.39039039039039 -4.10228483791366
0.41041041041041 -4.07972099955586
0.43043043043043 -4.05715716119807
0.45045045045045 -4.03459332284027
0.47047047047047 -4.01202948448248
0.49049049049049 -3.98946564612468
0.51051051051051 -3.96690180776689
0.53053053053053 -3.94433796940909
0.55055055055055 -3.9217741310513
0.57057057057057 -3.89921029269351
0.59059059059059 -3.87664645433571
0.61061061061061 -3.85408261597792
0.63063063063063 -3.83151877762012
0.65065065065065 -3.80895493926233
0.67067067067067 -3.78639110090453
0.69069069069069 -3.76382726254674
0.71071071071071 -3.74126342418894
0.73073073073073 -3.71869958583115
0.75075075075075 -3.69613574747336
0.77077077077077 -3.67357190911556
0.790790790790791 -3.65100807075777
0.810810810810811 -3.62844423239997
0.830830830830831 -3.60588039404218
0.850850850850851 -3.58331655568438
0.870870870870871 -3.56075271732659
0.890890890890891 -3.53818887896879
0.910910910910911 -3.515625040611
0.930930930930931 -3.49306120225321
0.950950950950951 -3.47049736389541
0.970970970970971 -3.44793352553762
0.990990990990991 -3.42536968717982
1.01101101101101 -3.40280584882203
1.03103103103103 -3.38024201046423
1.05105105105105 -3.35767817210644
1.07107107107107 -3.33511433374864
1.09109109109109 -3.31255049539085
1.11111111111111 -3.28998665703306
1.13113113113113 -3.26742281867526
1.15115115115115 -3.24485898031747
1.17117117117117 -3.22229514195967
1.19119119119119 -3.19973130360188
1.21121121121121 -3.17716746524408
1.23123123123123 -3.15460362688629
1.25125125125125 -3.13203978852849
1.27127127127127 -3.1094759501707
1.29129129129129 -3.08691211181291
1.31131131131131 -3.06434827345511
1.33133133133133 -3.04178443509732
1.35135135135135 -3.01922059673952
1.37137137137137 -2.99665675838173
1.39139139139139 -2.97409292002393
1.41141141141141 -2.95152908166614
1.43143143143143 -2.92896524330834
1.45145145145145 -2.90640140495055
1.47147147147147 -2.88383756659276
1.49149149149149 -2.86127372823496
1.51151151151151 -2.83870988987717
1.53153153153153 -2.81614605151937
1.55155155155155 -2.79358221316158
1.57157157157157 -2.77101837480378
1.59159159159159 -2.74845453644599
1.61161161161161 -2.72589069808819
1.63163163163163 -2.7033268597304
1.65165165165165 -2.68076302137261
1.67167167167167 -2.65819918301481
1.69169169169169 -2.63563534465702
1.71171171171171 -2.61307150629922
1.73173173173173 -2.59050766794143
1.75175175175175 -2.56794382958363
1.77177177177177 -2.54537999122584
1.79179179179179 -2.52281615286805
1.81181181181181 -2.50025231451025
1.83183183183183 -2.47768847615246
1.85185185185185 -2.45512463779466
1.87187187187187 -2.43256079943687
1.89189189189189 -2.40999696107907
1.91191191191191 -2.38743312272128
1.93193193193193 -2.36486928436348
1.95195195195195 -2.34230544600569
1.97197197197197 -2.3197416076479
1.99199199199199 -2.2971777692901
2.01201201201201 -2.27461393093231
2.03203203203203 -2.25205009257451
2.05205205205205 -2.22948625421672
2.07207207207207 -2.20692241585892
2.09209209209209 -2.18435857750113
2.11211211211211 -2.16179473914333
2.13213213213213 -2.13923090078554
2.15215215215215 -2.11666706242775
2.17217217217217 -2.09410322406995
2.19219219219219 -2.07153938571216
2.21221221221221 -2.04897554735436
2.23223223223223 -2.02641170899657
2.25225225225225 -2.00384787063877
2.27227227227227 -1.98128403228098
2.29229229229229 -1.95872019392318
2.31231231231231 -1.93615635556539
2.33233233233233 -1.9135925172076
2.35235235235235 -1.8910286788498
2.37237237237237 -1.86846484049201
2.39239239239239 -1.84590100213421
2.41241241241241 -1.82333716377642
2.43243243243243 -1.80077332541862
2.45245245245245 -1.77820948706083
2.47247247247247 -1.75564564870303
2.49249249249249 -1.73308181034524
2.51251251251251 -1.71051797198745
2.53253253253253 -1.68795413362965
2.55255255255255 -1.66539029527186
2.57257257257257 -1.64282645691406
2.59259259259259 -1.62026261855627
2.61261261261261 -1.59769878019847
2.63263263263263 -1.57513494184068
2.65265265265265 -1.55257110348288
2.67267267267267 -1.53000726512509
2.69269269269269 -1.5074434267673
2.71271271271271 -1.4848795884095
2.73273273273273 -1.46231575005171
2.75275275275275 -1.43975191169391
2.77277277277277 -1.41718807333612
2.79279279279279 -1.39462423497832
2.81281281281281 -1.37206039662053
2.83283283283283 -1.34949655826273
2.85285285285285 -1.32693271990494
2.87287287287287 -1.30436888154714
2.89289289289289 -1.28180504318935
2.91291291291291 -1.25924120483156
2.93293293293293 -1.23667736647376
2.95295295295295 -1.21411352811597
2.97297297297297 -1.19154968975817
2.99299299299299 -1.16898585140038
3.01301301301301 -1.14642201304258
3.03303303303303 -1.12385817468479
3.05305305305305 -1.10129433632699
3.07307307307307 -1.0787304979692
3.09309309309309 -1.05616665961141
3.11311311311311 -1.03360282125361
3.13313313313313 -1.01103898289582
3.15315315315315 -0.988475144538022
3.17317317317317 -0.965911306180228
3.19319319319319 -0.943347467822433
3.21321321321321 -0.920783629464639
3.23323323323323 -0.898219791106844
3.25325325325325 -0.87565595274905
3.27327327327327 -0.853092114391255
3.29329329329329 -0.830528276033461
3.31331331331331 -0.807964437675667
3.33333333333333 -0.785400599317872
3.35335335335335 -0.762836760960078
3.37337337337337 -0.740272922602283
3.39339339339339 -0.717709084244488
3.41341341341341 -0.695145245886694
3.43343343343343 -0.6725814075289
3.45345345345345 -0.650017569171105
3.47347347347347 -0.627453730813311
3.49349349349349 -0.604889892455517
3.51351351351351 -0.582326054097722
3.53353353353353 -0.559762215739928
3.55355355355355 -0.537198377382134
3.57357357357357 -0.514634539024339
3.59359359359359 -0.492070700666544
3.61361361361361 -0.46950686230875
3.63363363363363 -0.446943023950955
3.65365365365365 -0.424379185593161
3.67367367367367 -0.401815347235367
3.69369369369369 -0.379251508877572
3.71371371371371 -0.356687670519777
3.73373373373373 -0.334123832161984
3.75375375375375 -0.311559993804189
3.77377377377377 -0.288996155446394
3.79379379379379 -0.2664323170886
3.81381381381381 -0.243868478730805
3.83383383383383 -0.221304640373011
3.85385385385385 -0.198740802015217
3.87387387387387 -0.176176963657422
3.89389389389389 -0.153613125299628
3.91391391391391 -0.131049286941833
3.93393393393393 -0.108485448584039
3.95395395395395 -0.0859216102262446
3.97397397397397 -0.0633577718684499
3.99399399399399 -0.0407939335106553
4.01401401401401 -0.0182300951528616
4.03403403403403 0.00433374320493307
4.05405405405405 0.0268975815627277
4.07407407407407 0.0494614199205223
4.09409409409409 0.072025258278317
4.11411411411411 0.0945890966361107
4.13413413413413 0.117152934993905
4.15415415415415 0.1397167733517
4.17417417417417 0.162280611709495
4.19419419419419 0.184844450067288
4.21421421421421 0.207408288425083
4.23423423423423 0.229972126782878
4.25425425425425 0.252535965140672
4.27427427427427 0.275099803498467
4.29429429429429 0.297663641856261
4.31431431431431 0.320227480214055
4.33433433433433 0.34279131857185
4.35435435435435 0.365355156929644
4.37437437437437 0.387918995287438
4.39439439439439 0.410482833645233
4.41441441441441 0.433046672003027
4.43443443443443 0.455610510360822
4.45445445445445 0.478174348718617
4.47447447447447 0.50073818707641
4.49449449449449 0.523302025434205
4.51451451451451 0.545865863792
4.53453453453453 0.568429702149794
4.55455455455455 0.590993540507588
4.57457457457457 0.613557378865383
4.59459459459459 0.636121217223177
4.61461461461461 0.658685055580972
4.63463463463463 0.681248893938767
4.65465465465465 0.70381273229656
4.67467467467467 0.726376570654355
4.69469469469469 0.74894040901215
4.71471471471471 0.771504247369944
4.73473473473473 0.794068085727738
4.75475475475475 0.816631924085533
4.77477477477477 0.839195762443327
4.79479479479479 0.861759600801122
4.81481481481481 0.884323439158917
4.83483483483483 0.90688727751671
4.85485485485485 0.929451115874505
4.87487487487487 0.9520149542323
4.89489489489489 0.974578792590094
4.91491491491491 0.997142630947888
4.93493493493493 1.01970646930568
4.95495495495495 1.04227030766348
4.97497497497497 1.06483414602127
4.99499499499499 1.08739798437907
5.01501501501502 1.10996182273686
5.03503503503504 1.13252566109465
5.05505505505506 1.15508949945245
5.07507507507508 1.17765333781024
5.0950950950951 1.20021717616804
5.11511511511512 1.22278101452583
5.13513513513514 1.24534485288363
5.15515515515516 1.26790869124142
5.17517517517518 1.29047252959922
5.1951951951952 1.31303636795701
5.21521521521522 1.3356002063148
5.23523523523524 1.3581640446726
5.25525525525526 1.38072788303039
5.27527527527528 1.40329172138819
5.2952952952953 1.42585555974598
5.31531531531532 1.44841939810378
5.33533533533534 1.47098323646157
5.35535535535536 1.49354707481937
5.37537537537538 1.51611091317716
5.3953953953954 1.53867475153495
5.41541541541542 1.56123858989275
5.43543543543544 1.58380242825054
5.45545545545546 1.60636626660834
5.47547547547548 1.62893010496613
5.4954954954955 1.65149394332393
5.51551551551552 1.67405778168172
5.53553553553554 1.69662162003952
5.55555555555556 1.71918545839731
5.57557557557558 1.7417492967551
5.5955955955956 1.7643131351129
5.61561561561562 1.78687697347069
5.63563563563564 1.80944081182849
5.65565565565566 1.83200465018628
5.67567567567568 1.85456848854408
5.6956956956957 1.87713232690187
5.71571571571572 1.89969616525967
5.73573573573574 1.92226000361746
5.75575575575576 1.94482384197525
5.77577577577578 1.96738768033305
5.7957957957958 1.98995151869084
5.81581581581582 2.01251535704864
5.83583583583584 2.03507919540643
5.85585585585586 2.05764303376423
5.87587587587588 2.08020687212202
5.8958958958959 2.10277071047982
5.91591591591592 2.12533454883761
5.93593593593594 2.1478983871954
5.95595595595596 2.1704622255532
5.97597597597598 2.19302606391099
5.995995995996 2.21558990226879
6.01601601601602 2.23815374062658
6.03603603603604 2.26071757898438
6.05605605605606 2.28328141734217
6.07607607607608 2.30584525569997
6.0960960960961 2.32840909405776
6.11611611611612 2.35097293241556
6.13613613613614 2.37353677077335
6.15615615615616 2.39610060913115
6.17617617617618 2.41866444748894
6.1961961961962 2.44122828584673
6.21621621621622 2.46379212420453
6.23623623623624 2.48635596256232
6.25625625625626 2.50891980092012
6.27627627627628 2.53148363927791
6.2962962962963 2.55404747763571
6.31631631631632 2.5766113159935
6.33633633633634 2.5991751543513
6.35635635635636 2.62173899270909
6.37637637637638 2.64430283106688
6.3963963963964 2.66686666942468
6.41641641641642 2.68943050778247
6.43643643643644 2.71199434614027
6.45645645645646 2.73455818449806
6.47647647647648 2.75712202285586
6.4964964964965 2.77968586121365
6.51651651651652 2.80224969957144
6.53653653653654 2.82481353792924
6.55655655655656 2.84737737628703
6.57657657657658 2.86994121464483
6.5965965965966 2.89250505300262
6.61661661661662 2.91506889136042
6.63663663663664 2.93763272971821
6.65665665665666 2.96019656807601
6.67667667667668 2.9827604064338
6.6966966966967 3.00532424479159
6.71671671671672 3.02788808314939
6.73673673673674 3.05045192150718
6.75675675675676 3.07301575986498
6.77677677677678 3.09557959822277
6.7967967967968 3.11814343658057
6.81681681681682 3.14070727493836
6.83683683683684 3.16327111329616
6.85685685685686 3.18583495165395
6.87687687687688 3.20839879001174
6.8968968968969 3.23096262836954
6.91691691691692 3.25352646672733
6.93693693693694 3.27609030508513
6.95695695695696 3.29865414344292
6.97697697697698 3.32121798180072
6.996996996997 3.34378182015851
7.01701701701702 3.36634565851631
7.03703703703704 3.3889094968741
7.05705705705706 3.41147333523189
7.07707707707708 3.43403717358969
7.0970970970971 3.45660101194748
7.11711711711712 3.47916485030528
7.13713713713714 3.50172868866307
7.15715715715716 3.52429252702087
7.17717717717718 3.54685636537866
7.1971971971972 3.56942020373646
7.21721721721722 3.59198404209425
7.23723723723724 3.61454788045204
7.25725725725726 3.63711171880984
7.27727727727728 3.65967555716763
7.2972972972973 3.68223939552543
7.31731731731732 3.70480323388322
7.33733733733734 3.72736707224102
7.35735735735736 3.74993091059881
7.37737737737738 3.77249474895661
7.3973973973974 3.7950585873144
7.41741741741742 3.8176224256722
7.43743743743744 3.84018626402999
7.45745745745746 3.86275010238778
7.47747747747748 3.88531394074558
7.4974974974975 3.90787777910337
7.51751751751752 3.93044161746117
7.53753753753754 3.95300545581896
7.55755755755756 3.97556929417676
7.57757757757758 3.99813313253455
7.5975975975976 4.02069697089234
7.61761761761762 4.04326080925014
7.63763763763764 4.06582464760793
7.65765765765766 4.08838848596573
7.67767767767768 4.11095232432352
7.6976976976977 4.13351616268132
7.71771771771772 4.15608000103911
7.73773773773774 4.17864383939691
7.75775775775776 4.2012076777547
7.77777777777778 4.2237715161125
7.7977977977978 4.24633535447029
7.81781781781782 4.26889919282808
7.83783783783784 4.29146303118588
7.85785785785786 4.31402686954367
7.87787787787788 4.33659070790147
7.8978978978979 4.35915454625926
7.91791791791792 4.38171838461705
7.93793793793794 4.40428222297485
7.95795795795796 4.42684606133264
7.97797797797798 4.44940989969044
7.997997997998 4.47197373804823
8.01801801801802 4.49453757640603
8.03803803803804 4.51710141476382
8.05805805805806 4.53966525312162
8.07807807807808 4.56222909147941
8.0980980980981 4.58479292983721
8.11811811811812 4.607356768195
8.13813813813814 4.62992060655279
8.15815815815816 4.65248444491059
8.17817817817818 4.67504828326838
8.1981981981982 4.69761212162618
8.21821821821822 4.72017595998397
8.23823823823824 4.74273979834177
8.25825825825826 4.76530363669956
8.27827827827828 4.78786747505735
8.2982982982983 4.81043131341515
8.31831831831832 4.83299515177294
8.33833833833834 4.85555899013074
8.35835835835836 4.87812282848853
8.37837837837838 4.90068666684633
8.3983983983984 4.92325050520412
8.41841841841842 4.94581434356192
8.43843843843844 4.96837818191971
8.45845845845846 4.99094202027751
8.47847847847848 5.0135058586353
8.4984984984985 5.03606969699309
8.51851851851852 5.05863353535089
8.53853853853854 5.08119737370868
8.55855855855856 5.10376121206648
8.57857857857858 5.12632505042427
8.5985985985986 5.14888888878207
8.61861861861862 5.17145272713986
8.63863863863864 5.19401656549765
8.65865865865866 5.21658040385545
8.67867867867868 5.23914424221324
8.6986986986987 5.26170808057104
8.71871871871872 5.28427191892883
8.73873873873874 5.30683575728663
8.75875875875876 5.32939959564442
8.77877877877878 5.35196343400222
8.7987987987988 5.37452727236001
8.81881881881882 5.39709111071781
8.83883883883884 5.4196549490756
8.85885885885886 5.44221878743339
8.87887887887888 5.46478262579119
8.8988988988989 5.48734646414898
8.91891891891892 5.50991030250678
8.93893893893894 5.53247414086457
8.95895895895896 5.55503797922237
8.97897897897898 5.57760181758016
8.998998998999 5.60016565593795
9.01901901901902 5.62272949429575
9.03903903903904 5.64529333265354
9.05905905905906 5.66785717101134
9.07907907907908 5.69042100936913
9.0990990990991 5.71298484772693
9.11911911911912 5.73554868608472
9.13913913913914 5.75811252444252
9.15915915915916 5.78067636280031
9.17917917917918 5.80324020115811
9.1991991991992 5.8258040395159
9.21921921921922 5.84836787787369
9.23923923923924 5.87093171623149
9.25925925925926 5.89349555458928
9.27927927927928 5.91605939294708
9.2992992992993 5.93862323130487
9.31931931931932 5.96118706966267
9.33933933933934 5.98375090802046
9.35935935935936 6.00631474637825
9.37937937937938 6.02887858473605
9.3993993993994 6.05144242309384
9.41941941941942 6.07400626145164
9.43943943943944 6.09657009980943
9.45945945945946 6.11913393816723
9.47947947947948 6.14169777652502
9.4994994994995 6.16426161488282
9.51951951951952 6.18682545324061
9.53953953953954 6.2093892915984
9.55955955955956 6.2319531299562
9.57957957957958 6.25451696831399
9.5995995995996 6.27708080667179
9.61961961961962 6.29964464502958
9.63963963963964 6.32220848338738
9.65965965965966 6.34477232174517
9.67967967967968 6.36733616010297
9.6996996996997 6.38989999846076
9.71971971971972 6.41246383681855
9.73973973973974 6.43502767517635
9.75975975975976 6.45759151353414
9.77977977977978 6.48015535189194
9.7997997997998 6.50271919024973
9.81981981981982 6.52528302860753
9.83983983983984 6.54784686696532
9.85985985985986 6.57041070532312
9.87987987987988 6.59297454368091
9.8998998998999 6.6155383820387
9.91991991991992 6.6381022203965
9.93993993993994 6.66066605875429
9.95995995995996 6.68322989711209
9.97997997997998 6.70579373546988
10 6.72835757382768
};
\addplot [line width=0.9pt, color0, opacity=0.25]
table {%
-10 -17.682591638396
-9.97997997997998 -17.6497729980969
-9.95995995995996 -17.6169543577978
-9.93993993993994 -17.5841357174988
-9.91991991991992 -17.5513170771997
-9.8998998998999 -17.5184984369007
-9.87987987987988 -17.4856797966016
-9.85985985985986 -17.4528611563026
-9.83983983983984 -17.4200425160035
-9.81981981981982 -17.3872238757045
-9.7997997997998 -17.3544052354054
-9.77977977977978 -17.3215865951064
-9.75975975975976 -17.2887679548073
-9.73973973973974 -17.2559493145083
-9.71971971971972 -17.2231306742092
-9.6996996996997 -17.1903120339102
-9.67967967967968 -17.1574933936111
-9.65965965965966 -17.1246747533121
-9.63963963963964 -17.091856113013
-9.61961961961962 -17.0590374727139
-9.5995995995996 -17.0262188324149
-9.57957957957958 -16.9934001921158
-9.55955955955956 -16.9605815518168
-9.53953953953954 -16.9277629115177
-9.51951951951952 -16.8949442712187
-9.4994994994995 -16.8621256309196
-9.47947947947948 -16.8293069906206
-9.45945945945946 -16.7964883503215
-9.43943943943944 -16.7636697100225
-9.41941941941942 -16.7308510697234
-9.3993993993994 -16.6980324294244
-9.37937937937938 -16.6652137891253
-9.35935935935936 -16.6323951488263
-9.33933933933934 -16.5995765085272
-9.31931931931932 -16.5667578682282
-9.2992992992993 -16.5339392279291
-9.27927927927928 -16.5011205876301
-9.25925925925926 -16.468301947331
-9.23923923923924 -16.4354833070319
-9.21921921921922 -16.4026646667329
-9.1991991991992 -16.3698460264338
-9.17917917917918 -16.3370273861348
-9.15915915915916 -16.3042087458357
-9.13913913913914 -16.2713901055367
-9.11911911911912 -16.2385714652376
-9.0990990990991 -16.2057528249386
-9.07907907907908 -16.1729341846395
-9.05905905905906 -16.1401155443405
-9.03903903903904 -16.1072969040414
-9.01901901901902 -16.0744782637424
-8.998998998999 -16.0416596234433
-8.97897897897898 -16.0088409831443
-8.95895895895896 -15.9760223428452
-8.93893893893894 -15.9432037025462
-8.91891891891892 -15.9103850622471
-8.8988988988989 -15.877566421948
-8.87887887887888 -15.844747781649
-8.85885885885886 -15.8119291413499
-8.83883883883884 -15.7791105010509
-8.81881881881882 -15.7462918607518
-8.7987987987988 -15.7134732204528
-8.77877877877878 -15.6806545801537
-8.75875875875876 -15.6478359398547
-8.73873873873874 -15.6150172995556
-8.71871871871872 -15.5821986592566
-8.6986986986987 -15.5493800189575
-8.67867867867868 -15.5165613786585
-8.65865865865866 -15.4837427383594
-8.63863863863864 -15.4509240980604
-8.61861861861862 -15.4181054577613
-8.5985985985986 -15.3852868174623
-8.57857857857858 -15.3524681771632
-8.55855855855856 -15.3196495368641
-8.53853853853854 -15.2868308965651
-8.51851851851852 -15.254012256266
-8.4984984984985 -15.221193615967
-8.47847847847848 -15.1883749756679
-8.45845845845846 -15.1555563353689
-8.43843843843844 -15.1227376950698
-8.41841841841842 -15.0899190547708
-8.3983983983984 -15.0571004144717
-8.37837837837838 -15.0242817741727
-8.35835835835836 -14.9914631338736
-8.33833833833834 -14.9586444935746
-8.31831831831832 -14.9258258532755
-8.2982982982983 -14.8930072129765
-8.27827827827828 -14.8601885726774
-8.25825825825826 -14.8273699323784
-8.23823823823824 -14.7945512920793
-8.21821821821822 -14.7617326517802
-8.1981981981982 -14.7289140114812
-8.17817817817818 -14.6960953711821
-8.15815815815816 -14.6632767308831
-8.13813813813814 -14.630458090584
-8.11811811811812 -14.597639450285
-8.0980980980981 -14.5648208099859
-8.07807807807808 -14.5320021696869
-8.05805805805806 -14.4991835293878
-8.03803803803804 -14.4663648890888
-8.01801801801802 -14.4335462487897
-7.997997997998 -14.4007276084907
-7.97797797797798 -14.3679089681916
-7.95795795795796 -14.3350903278926
-7.93793793793794 -14.3022716875935
-7.91791791791792 -14.2694530472945
-7.8978978978979 -14.2366344069954
-7.87787787787788 -14.2038157666963
-7.85785785785786 -14.1709971263973
-7.83783783783784 -14.1381784860982
-7.81781781781782 -14.1053598457992
-7.7977977977978 -14.0725412055001
-7.77777777777778 -14.0397225652011
-7.75775775775776 -14.006903924902
-7.73773773773774 -13.974085284603
-7.71771771771772 -13.9412666443039
-7.6976976976977 -13.9084480040049
-7.67767767767768 -13.8756293637058
-7.65765765765766 -13.8428107234068
-7.63763763763764 -13.8099920831077
-7.61761761761762 -13.7771734428087
-7.5975975975976 -13.7443548025096
-7.57757757757758 -13.7115361622106
-7.55755755755756 -13.6787175219115
-7.53753753753754 -13.6458988816125
-7.51751751751752 -13.6130802413134
-7.4974974974975 -13.5802616010143
-7.47747747747748 -13.5474429607153
-7.45745745745746 -13.5146243204162
-7.43743743743744 -13.4818056801172
-7.41741741741742 -13.4489870398181
-7.3973973973974 -13.4161683995191
-7.37737737737738 -13.38334975922
-7.35735735735736 -13.350531118921
-7.33733733733734 -13.3177124786219
-7.31731731731732 -13.2848938383229
-7.2972972972973 -13.2520751980238
-7.27727727727728 -13.2192565577248
-7.25725725725726 -13.1864379174257
-7.23723723723724 -13.1536192771267
-7.21721721721722 -13.1208006368276
-7.1971971971972 -13.0879819965286
-7.17717717717718 -13.0551633562295
-7.15715715715716 -13.0223447159304
-7.13713713713714 -12.9895260756314
-7.11711711711712 -12.9567074353323
-7.0970970970971 -12.9238887950333
-7.07707707707708 -12.8910701547342
-7.05705705705706 -12.8582515144352
-7.03703703703704 -12.8254328741361
-7.01701701701702 -12.7926142338371
-6.996996996997 -12.759795593538
-6.97697697697698 -12.726976953239
-6.95695695695696 -12.6941583129399
-6.93693693693694 -12.6613396726409
-6.91691691691692 -12.6285210323418
-6.8968968968969 -12.5957023920428
-6.87687687687688 -12.5628837517437
-6.85685685685686 -12.5300651114447
-6.83683683683684 -12.4972464711456
-6.81681681681682 -12.4644278308465
-6.7967967967968 -12.4316091905475
-6.77677677677678 -12.3987905502484
-6.75675675675676 -12.3659719099494
-6.73673673673674 -12.3331532696503
-6.71671671671672 -12.3003346293513
-6.6966966966967 -12.2675159890522
-6.67667667667668 -12.2346973487532
-6.65665665665666 -12.2018787084541
-6.63663663663664 -12.1690600681551
-6.61661661661662 -12.136241427856
-6.5965965965966 -12.103422787557
-6.57657657657658 -12.0706041472579
-6.55655655655656 -12.0377855069589
-6.53653653653654 -12.0049668666598
-6.51651651651652 -11.9721482263608
-6.4964964964965 -11.9393295860617
-6.47647647647648 -11.9065109457626
-6.45645645645646 -11.8736923054636
-6.43643643643644 -11.8408736651645
-6.41641641641642 -11.8080550248655
-6.3963963963964 -11.7752363845664
-6.37637637637638 -11.7424177442674
-6.35635635635636 -11.7095991039683
-6.33633633633634 -11.6767804636693
-6.31631631631632 -11.6439618233702
-6.2962962962963 -11.6111431830712
-6.27627627627628 -11.5783245427721
-6.25625625625626 -11.5455059024731
-6.23623623623624 -11.512687262174
-6.21621621621622 -11.479868621875
-6.1961961961962 -11.4470499815759
-6.17617617617618 -11.4142313412769
-6.15615615615616 -11.3814127009778
-6.13613613613614 -11.3485940606787
-6.11611611611612 -11.3157754203797
-6.0960960960961 -11.2829567800806
-6.07607607607608 -11.2501381397816
-6.05605605605606 -11.2173194994825
-6.03603603603604 -11.1845008591835
-6.01601601601602 -11.1516822188844
-5.995995995996 -11.1188635785854
-5.97597597597598 -11.0860449382863
-5.95595595595596 -11.0532262979873
-5.93593593593594 -11.0204076576882
-5.91591591591592 -10.9875890173892
-5.8958958958959 -10.9547703770901
-5.87587587587588 -10.9219517367911
-5.85585585585586 -10.889133096492
-5.83583583583584 -10.856314456193
-5.81581581581582 -10.8234958158939
-5.7957957957958 -10.7906771755949
-5.77577577577578 -10.7578585352958
-5.75575575575576 -10.7250398949967
-5.73573573573574 -10.6922212546977
-5.71571571571572 -10.6594026143986
-5.6956956956957 -10.6265839740996
-5.67567567567568 -10.5937653338005
-5.65565565565566 -10.5609466935015
-5.63563563563564 -10.5281280532024
-5.61561561561562 -10.4953094129034
-5.5955955955956 -10.4624907726043
-5.57557557557558 -10.4296721323053
-5.55555555555556 -10.3968534920062
-5.53553553553554 -10.3640348517072
-5.51551551551552 -10.3312162114081
-5.4954954954955 -10.2983975711091
-5.47547547547548 -10.26557893081
-5.45545545545546 -10.232760290511
-5.43543543543544 -10.1999416502119
-5.41541541541542 -10.1671230099128
-5.3953953953954 -10.1343043696138
-5.37537537537538 -10.1014857293147
-5.35535535535536 -10.0686670890157
-5.33533533533534 -10.0358484487166
-5.31531531531532 -10.0030298084176
-5.2952952952953 -9.97021116811853
-5.27527527527528 -9.93739252781948
-5.25525525525526 -9.90457388752042
-5.23523523523524 -9.87175524722137
-5.21521521521522 -9.83893660692232
-5.1951951951952 -9.80611796662327
-5.17517517517518 -9.77329932632421
-5.15515515515516 -9.74048068602516
-5.13513513513514 -9.70766204572611
-5.11511511511512 -9.67484340542705
-5.0950950950951 -9.642024765128
-5.07507507507508 -9.60920612482895
-5.05505505505506 -9.57638748452989
-5.03503503503504 -9.54356884423084
-5.01501501501502 -9.51075020393179
-4.99499499499499 -9.47793156363274
-4.97497497497497 -9.44511292333368
-4.95495495495495 -9.41229428303463
-4.93493493493493 -9.37947564273558
-4.91491491491491 -9.34665700243652
-4.89489489489489 -9.31383836213747
-4.87487487487487 -9.28101972183842
-4.85485485485485 -9.24820108153937
-4.83483483483483 -9.21538244124031
-4.81481481481481 -9.18256380094126
-4.79479479479479 -9.14974516064221
-4.77477477477477 -9.11692652034315
-4.75475475475475 -9.0841078800441
-4.73473473473473 -9.05128923974505
-4.71471471471471 -9.018470599446
-4.69469469469469 -8.98565195914694
-4.67467467467467 -8.95283331884789
-4.65465465465465 -8.92001467854884
-4.63463463463463 -8.88719603824978
-4.61461461461461 -8.85437739795073
-4.59459459459459 -8.82155875765168
-4.57457457457457 -8.78874011735263
-4.55455455455455 -8.75592147705357
-4.53453453453453 -8.72310283675452
-4.51451451451451 -8.69028419645547
-4.49449449449449 -8.65746555615641
-4.47447447447447 -8.62464691585736
-4.45445445445445 -8.59182827555831
-4.43443443443443 -8.55900963525926
-4.41441441441441 -8.5261909949602
-4.39439439439439 -8.49337235466115
-4.37437437437437 -8.4605537143621
-4.35435435435435 -8.42773507406304
-4.33433433433433 -8.39491643376399
-4.31431431431431 -8.36209779346494
-4.29429429429429 -8.32927915316588
-4.27427427427427 -8.29646051286683
-4.25425425425425 -8.26364187256778
-4.23423423423423 -8.23082323226873
-4.21421421421421 -8.19800459196967
-4.19419419419419 -8.16518595167062
-4.17417417417417 -8.13236731137157
-4.15415415415415 -8.09954867107252
-4.13413413413413 -8.06673003077346
-4.11411411411411 -8.03391139047441
-4.09409409409409 -8.00109275017536
-4.07407407407407 -7.9682741098763
-4.05405405405405 -7.93545546957725
-4.03403403403403 -7.9026368292782
-4.01401401401401 -7.86981818897915
-3.99399399399399 -7.83699954868009
-3.97397397397397 -7.80418090838104
-3.95395395395395 -7.77136226808199
-3.93393393393393 -7.73854362778293
-3.91391391391391 -7.70572498748388
-3.89389389389389 -7.67290634718483
-3.87387387387387 -7.64008770688578
-3.85385385385385 -7.60726906658672
-3.83383383383383 -7.57445042628767
-3.81381381381381 -7.54163178598862
-3.79379379379379 -7.50881314568956
-3.77377377377377 -7.47599450539051
-3.75375375375375 -7.44317586509146
-3.73373373373373 -7.4103572247924
-3.71371371371371 -7.37753858449335
-3.69369369369369 -7.3447199441943
-3.67367367367367 -7.31190130389525
-3.65365365365365 -7.27908266359619
-3.63363363363363 -7.24626402329714
-3.61361361361361 -7.21344538299809
-3.59359359359359 -7.18062674269903
-3.57357357357357 -7.14780810239998
-3.55355355355355 -7.11498946210093
-3.53353353353353 -7.08217082180188
-3.51351351351351 -7.04935218150282
-3.49349349349349 -7.01653354120377
-3.47347347347347 -6.98371490090472
-3.45345345345345 -6.95089626060566
-3.43343343343343 -6.91807762030661
-3.41341341341341 -6.88525898000756
-3.39339339339339 -6.8524403397085
-3.37337337337337 -6.81962169940945
-3.35335335335335 -6.7868030591104
-3.33333333333333 -6.75398441881135
-3.31331331331331 -6.72116577851229
-3.29329329329329 -6.68834713821324
-3.27327327327327 -6.65552849791419
-3.25325325325325 -6.62270985761513
-3.23323323323323 -6.58989121731608
-3.21321321321321 -6.55707257701703
-3.19319319319319 -6.52425393671798
-3.17317317317317 -6.49143529641892
-3.15315315315315 -6.45861665611987
-3.13313313313313 -6.42579801582082
-3.11311311311311 -6.39297937552177
-3.09309309309309 -6.36016073522271
-3.07307307307307 -6.32734209492366
-3.05305305305305 -6.29452345462461
-3.03303303303303 -6.26170481432555
-3.01301301301301 -6.2288861740265
-2.99299299299299 -6.19606753372745
-2.97297297297297 -6.1632488934284
-2.95295295295295 -6.13043025312934
-2.93293293293293 -6.09761161283029
-2.91291291291291 -6.06479297253124
-2.89289289289289 -6.03197433223218
-2.87287287287287 -5.99915569193313
-2.85285285285285 -5.96633705163408
-2.83283283283283 -5.93351841133503
-2.81281281281281 -5.90069977103597
-2.79279279279279 -5.86788113073692
-2.77277277277277 -5.83506249043787
-2.75275275275275 -5.80224385013881
-2.73273273273273 -5.76942520983976
-2.71271271271271 -5.73660656954071
-2.69269269269269 -5.70378792924165
-2.67267267267267 -5.6709692889426
-2.65265265265265 -5.63815064864355
-2.63263263263263 -5.6053320083445
-2.61261261261261 -5.57251336804544
-2.59259259259259 -5.53969472774639
-2.57257257257257 -5.50687608744734
-2.55255255255255 -5.47405744714828
-2.53253253253253 -5.44123880684923
-2.51251251251251 -5.40842016655018
-2.49249249249249 -5.37560152625113
-2.47247247247247 -5.34278288595207
-2.45245245245245 -5.30996424565302
-2.43243243243243 -5.27714560535397
-2.41241241241241 -5.24432696505492
-2.39239239239239 -5.21150832475586
-2.37237237237237 -5.17868968445681
-2.35235235235235 -5.14587104415776
-2.33233233233233 -5.1130524038587
-2.31231231231231 -5.08023376355965
-2.29229229229229 -5.0474151232606
-2.27227227227227 -5.01459648296155
-2.25225225225225 -4.98177784266249
-2.23223223223223 -4.94895920236344
-2.21221221221221 -4.91614056206439
-2.19219219219219 -4.88332192176533
-2.17217217217217 -4.85050328146628
-2.15215215215215 -4.81768464116723
-2.13213213213213 -4.78486600086817
-2.11211211211211 -4.75204736056912
-2.09209209209209 -4.71922872027007
-2.07207207207207 -4.68641007997102
-2.05205205205205 -4.65359143967196
-2.03203203203203 -4.62077279937291
-2.01201201201201 -4.58795415907386
-1.99199199199199 -4.5551355187748
-1.97197197197197 -4.52231687847575
-1.95195195195195 -4.4894982381767
-1.93193193193193 -4.45667959787765
-1.91191191191191 -4.42386095757859
-1.89189189189189 -4.39104231727954
-1.87187187187187 -4.35822367698049
-1.85185185185185 -4.32540503668143
-1.83183183183183 -4.29258639638238
-1.81181181181181 -4.25976775608333
-1.79179179179179 -4.22694911578427
-1.77177177177177 -4.19413047548522
-1.75175175175175 -4.16131183518617
-1.73173173173173 -4.12849319488712
-1.71171171171171 -4.09567455458806
-1.69169169169169 -4.06285591428901
-1.67167167167167 -4.03003727398996
-1.65165165165165 -3.9972186336909
-1.63163163163163 -3.96439999339185
-1.61161161161161 -3.9315813530928
-1.59159159159159 -3.89876271279375
-1.57157157157157 -3.86594407249469
-1.55155155155155 -3.83312543219564
-1.53153153153153 -3.80030679189659
-1.51151151151151 -3.76748815159754
-1.49149149149149 -3.73466951129848
-1.47147147147147 -3.70185087099943
-1.45145145145145 -3.66903223070038
-1.43143143143143 -3.63621359040132
-1.41141141141141 -3.60339495010227
-1.39139139139139 -3.57057630980322
-1.37137137137137 -3.53775766950417
-1.35135135135135 -3.50493902920511
-1.33133133133133 -3.47212038890606
-1.31131131131131 -3.43930174860701
-1.29129129129129 -3.40648310830795
-1.27127127127127 -3.3736644680089
-1.25125125125125 -3.34084582770985
-1.23123123123123 -3.30802718741079
-1.21121121121121 -3.27520854711174
-1.19119119119119 -3.24238990681269
-1.17117117117117 -3.20957126651364
-1.15115115115115 -3.17675262621458
-1.13113113113113 -3.14393398591553
-1.11111111111111 -3.11111534561648
-1.09109109109109 -3.07829670531742
-1.07107107107107 -3.04547806501837
-1.05105105105105 -3.01265942471932
-1.03103103103103 -2.97984078442027
-1.01101101101101 -2.94702214412121
-0.990990990990991 -2.91420350382216
-0.970970970970971 -2.88138486352311
-0.950950950950951 -2.84856622322405
-0.930930930930931 -2.815747582925
-0.910910910910911 -2.78292894262595
-0.890890890890891 -2.7501103023269
-0.870870870870871 -2.71729166202784
-0.850850850850851 -2.68447302172879
-0.830830830830831 -2.65165438142974
-0.810810810810811 -2.61883574113068
-0.790790790790791 -2.58601710083163
-0.77077077077077 -2.55319846053258
-0.75075075075075 -2.52037982023353
-0.73073073073073 -2.48756117993447
-0.71071071071071 -2.45474253963542
-0.69069069069069 -2.42192389933637
-0.67067067067067 -2.38910525903731
-0.65065065065065 -2.35628661873826
-0.63063063063063 -2.32346797843921
-0.61061061061061 -2.29064933814016
-0.59059059059059 -2.2578306978411
-0.57057057057057 -2.22501205754205
-0.55055055055055 -2.192193417243
-0.53053053053053 -2.15937477694394
-0.51051051051051 -2.12655613664489
-0.49049049049049 -2.09373749634584
-0.47047047047047 -2.06091885604679
-0.45045045045045 -2.02810021574773
-0.43043043043043 -1.99528157544868
-0.41041041041041 -1.96246293514963
-0.39039039039039 -1.92964429485057
-0.37037037037037 -1.89682565455152
-0.35035035035035 -1.86400701425247
-0.33033033033033 -1.83118837395342
-0.31031031031031 -1.79836973365436
-0.29029029029029 -1.76555109335531
-0.27027027027027 -1.73273245305626
-0.25025025025025 -1.6999138127572
-0.23023023023023 -1.66709517245815
-0.21021021021021 -1.6342765321591
-0.19019019019019 -1.60145789186005
-0.17017017017017 -1.56863925156099
-0.15015015015015 -1.53582061126194
-0.13013013013013 -1.50300197096289
-0.11011011011011 -1.47018333066383
-0.0900900900900901 -1.43736469036478
-0.07007007007007 -1.40454605006573
-0.05005005005005 -1.37172740976668
-0.03003003003003 -1.33890876946762
-0.01001001001001 -1.30609012916857
0.01001001001001 -1.27327148886952
0.03003003003003 -1.24045284857046
0.05005005005005 -1.20763420827141
0.07007007007007 -1.17481556797236
0.0900900900900901 -1.14199692767331
0.11011011011011 -1.10917828737425
0.13013013013013 -1.0763596470752
0.15015015015015 -1.04354100677615
0.17017017017017 -1.01072236647709
0.19019019019019 -0.977903726178042
0.21021021021021 -0.945085085878989
0.23023023023023 -0.912266445579936
0.25025025025025 -0.879447805280883
0.27027027027027 -0.84662916498183
0.29029029029029 -0.813810524682777
0.31031031031031 -0.780991884383725
0.33033033033033 -0.748173244084672
0.35035035035035 -0.715354603785619
0.37037037037037 -0.682535963486566
0.39039039039039 -0.649717323187513
0.41041041041041 -0.61689868288846
0.43043043043043 -0.584080042589407
0.45045045045045 -0.551261402290355
0.47047047047047 -0.518442761991302
0.49049049049049 -0.485624121692249
0.51051051051051 -0.452805481393196
0.53053053053053 -0.419986841094143
0.55055055055055 -0.38716820079509
0.57057057057057 -0.354349560496037
0.59059059059059 -0.321530920196984
0.61061061061061 -0.288712279897932
0.63063063063063 -0.255893639598879
0.65065065065065 -0.223074999299826
0.67067067067067 -0.190256359000773
0.69069069069069 -0.15743771870172
0.71071071071071 -0.124619078402667
0.73073073073073 -0.0918004381036144
0.75075075075075 -0.0589817978045617
0.77077077077077 -0.0261631575055088
0.790790790790791 0.00665548279354411
0.810810810810811 0.039474123092597
0.830830830830831 0.0722927633916499
0.850850850850851 0.105111403690703
0.870870870870871 0.137930043989756
0.890890890890891 0.170748684288808
0.910910910910911 0.203567324587861
0.930930930930931 0.236385964886914
0.950950950950951 0.269204605185967
0.970970970970971 0.30202324548502
0.990990990990991 0.334841885784073
1.01101101101101 0.367660526083126
1.03103103103103 0.400479166382179
1.05105105105105 0.433297806681231
1.07107107107107 0.466116446980284
1.09109109109109 0.498935087279337
1.11111111111111 0.53175372757839
1.13113113113113 0.564572367877443
1.15115115115115 0.597391008176495
1.17117117117117 0.630209648475548
1.19119119119119 0.663028288774601
1.21121121121121 0.695846929073654
1.23123123123123 0.728665569372707
1.25125125125125 0.76148420967176
1.27127127127127 0.794302849970813
1.29129129129129 0.827121490269866
1.31131131131131 0.859940130568918
1.33133133133133 0.892758770867971
1.35135135135135 0.925577411167024
1.37137137137137 0.958396051466077
1.39139139139139 0.99121469176513
1.41141141141141 1.02403333206418
1.43143143143143 1.05685197236324
1.45145145145145 1.08967061266229
1.47147147147147 1.12248925296134
1.49149149149149 1.15530789326039
1.51151151151151 1.18812653355945
1.53153153153153 1.2209451738585
1.55155155155155 1.25376381415755
1.57157157157157 1.28658245445661
1.59159159159159 1.31940109475566
1.61161161161161 1.35221973505471
1.63163163163163 1.38503837535376
1.65165165165165 1.41785701565282
1.67167167167167 1.45067565595187
1.69169169169169 1.48349429625092
1.71171171171171 1.51631293654998
1.73173173173173 1.54913157684903
1.75175175175175 1.58195021714808
1.77177177177177 1.61476885744713
1.79179179179179 1.64758749774619
1.81181181181181 1.68040613804524
1.83183183183183 1.71322477834429
1.85185185185185 1.74604341864335
1.87187187187187 1.7788620589424
1.89189189189189 1.81168069924145
1.91191191191191 1.8444993395405
1.93193193193193 1.87731797983956
1.95195195195195 1.91013662013861
1.97197197197197 1.94295526043766
1.99199199199199 1.97577390073672
2.01201201201201 2.00859254103577
2.03203203203203 2.04141118133482
2.05205205205205 2.07422982163387
2.07207207207207 2.10704846193293
2.09209209209209 2.13986710223198
2.11211211211211 2.17268574253103
2.13213213213213 2.20550438283009
2.15215215215215 2.23832302312914
2.17217217217217 2.27114166342819
2.19219219219219 2.30396030372724
2.21221221221221 2.3367789440263
2.23223223223223 2.36959758432535
2.25225225225225 2.4024162246244
2.27227227227227 2.43523486492346
2.29229229229229 2.46805350522251
2.31231231231231 2.50087214552156
2.33233233233233 2.53369078582061
2.35235235235235 2.56650942611967
2.37237237237237 2.59932806641872
2.39239239239239 2.63214670671777
2.41241241241241 2.66496534701683
2.43243243243243 2.69778398731588
2.45245245245245 2.73060262761493
2.47247247247247 2.76342126791398
2.49249249249249 2.79623990821304
2.51251251251251 2.82905854851209
2.53253253253253 2.86187718881114
2.55255255255255 2.8946958291102
2.57257257257257 2.92751446940925
2.59259259259259 2.9603331097083
2.61261261261261 2.99315175000735
2.63263263263263 3.02597039030641
2.65265265265265 3.05878903060546
2.67267267267267 3.09160767090451
2.69269269269269 3.12442631120357
2.71271271271271 3.15724495150262
2.73273273273273 3.19006359180167
2.75275275275275 3.22288223210072
2.77277277277277 3.25570087239978
2.79279279279279 3.28851951269883
2.81281281281281 3.32133815299788
2.83283283283283 3.35415679329694
2.85285285285285 3.38697543359599
2.87287287287287 3.41979407389504
2.89289289289289 3.4526127141941
2.91291291291291 3.48543135449315
2.93293293293293 3.5182499947922
2.95295295295295 3.55106863509126
2.97297297297297 3.58388727539031
2.99299299299299 3.61670591568936
3.01301301301301 3.64952455598841
3.03303303303303 3.68234319628747
3.05305305305305 3.71516183658652
3.07307307307307 3.74798047688557
3.09309309309309 3.78079911718463
3.11311311311311 3.81361775748368
3.13313313313313 3.84643639778273
3.15315315315315 3.87925503808178
3.17317317317317 3.91207367838084
3.19319319319319 3.94489231867989
3.21321321321321 3.97771095897894
3.23323323323323 4.010529599278
3.25325325325325 4.04334823957705
3.27327327327327 4.0761668798761
3.29329329329329 4.10898552017516
3.31331331331331 4.14180416047421
3.33333333333333 4.17462280077326
3.35335335335335 4.20744144107231
3.37337337337337 4.24026008137137
3.39339339339339 4.27307872167042
3.41341341341341 4.30589736196947
3.43343343343343 4.33871600226852
3.45345345345345 4.37153464256758
3.47347347347347 4.40435328286663
3.49349349349349 4.43717192316568
3.51351351351351 4.46999056346474
3.53353353353353 4.50280920376379
3.55355355355355 4.53562784406284
3.57357357357357 4.56844648436189
3.59359359359359 4.60126512466095
3.61361361361361 4.63408376496
3.63363363363363 4.66690240525905
3.65365365365365 4.69972104555811
3.67367367367367 4.73253968585716
3.69369369369369 4.76535832615621
3.71371371371371 4.79817696645526
3.73373373373373 4.83099560675432
3.75375375375375 4.86381424705337
3.77377377377377 4.89663288735242
3.79379379379379 4.92945152765148
3.81381381381381 4.96227016795053
3.83383383383383 4.99508880824958
3.85385385385385 5.02790744854864
3.87387387387387 5.06072608884769
3.89389389389389 5.09354472914674
3.91391391391391 5.12636336944579
3.93393393393393 5.15918200974485
3.95395395395395 5.1920006500439
3.97397397397397 5.22481929034295
3.99399399399399 5.25763793064201
4.01401401401401 5.29045657094106
4.03403403403403 5.32327521124011
4.05405405405405 5.35609385153916
4.07407407407407 5.38891249183822
4.09409409409409 5.42173113213727
4.11411411411411 5.45454977243632
4.13413413413413 5.48736841273537
4.15415415415415 5.52018705303443
4.17417417417417 5.55300569333348
4.19419419419419 5.58582433363253
4.21421421421421 5.61864297393159
4.23423423423423 5.65146161423064
4.25425425425425 5.68428025452969
4.27427427427427 5.71709889482874
4.29429429429429 5.7499175351278
4.31431431431431 5.78273617542685
4.33433433433433 5.8155548157259
4.35435435435435 5.84837345602496
4.37437437437437 5.88119209632401
4.39439439439439 5.91401073662306
4.41441441441441 5.94682937692211
4.43443443443443 5.97964801722117
4.45445445445445 6.01246665752022
4.47447447447447 6.04528529781927
4.49449449449449 6.07810393811833
4.51451451451451 6.11092257841738
4.53453453453453 6.14374121871643
4.55455455455455 6.17655985901549
4.57457457457457 6.20937849931454
4.59459459459459 6.24219713961359
4.61461461461461 6.27501577991264
4.63463463463463 6.3078344202117
4.65465465465465 6.34065306051075
4.67467467467467 6.3734717008098
4.69469469469469 6.40629034110886
4.71471471471471 6.43910898140791
4.73473473473473 6.47192762170696
4.75475475475475 6.50474626200601
4.77477477477477 6.53756490230507
4.79479479479479 6.57038354260412
4.81481481481481 6.60320218290317
4.83483483483483 6.63602082320222
4.85485485485485 6.66883946350128
4.87487487487487 6.70165810380033
4.89489489489489 6.73447674409938
4.91491491491491 6.76729538439844
4.93493493493493 6.80011402469749
4.95495495495495 6.83293266499654
4.97497497497497 6.86575130529559
4.99499499499499 6.89856994559465
5.01501501501502 6.9313885858937
5.03503503503504 6.96420722619275
5.05505505505506 6.99702586649181
5.07507507507508 7.02984450679086
5.0950950950951 7.06266314708991
5.11511511511512 7.09548178738896
5.13513513513514 7.12830042768802
5.15515515515516 7.16111906798707
5.17517517517518 7.19393770828612
5.1951951951952 7.22675634858518
5.21521521521522 7.25957498888423
5.23523523523524 7.29239362918328
5.25525525525526 7.32521226948233
5.27527527527528 7.35803090978139
5.2952952952953 7.39084955008044
5.31531531531532 7.42366819037949
5.33533533533534 7.45648683067855
5.35535535535536 7.4893054709776
5.37537537537538 7.52212411127665
5.3953953953954 7.55494275157571
5.41541541541542 7.58776139187476
5.43543543543544 7.62058003217381
5.45545545545546 7.65339867247286
5.47547547547548 7.68621731277192
5.4954954954955 7.71903595307097
5.51551551551552 7.75185459337002
5.53553553553554 7.78467323366907
5.55555555555556 7.81749187396813
5.57557557557558 7.85031051426718
5.5955955955956 7.88312915456623
5.61561561561562 7.91594779486529
5.63563563563564 7.94876643516434
5.65565565565566 7.98158507546339
5.67567567567568 8.01440371576244
5.6956956956957 8.0472223560615
5.71571571571572 8.08004099636055
5.73573573573574 8.1128596366596
5.75575575575576 8.14567827695866
5.77577577577578 8.17849691725771
5.7957957957958 8.21131555755676
5.81581581581582 8.24413419785581
5.83583583583584 8.27695283815487
5.85585585585586 8.30977147845392
5.87587587587588 8.34259011875297
5.8958958958959 8.37540875905203
5.91591591591592 8.40822739935108
5.93593593593594 8.44104603965013
5.95595595595596 8.47386467994918
5.97597597597598 8.50668332024824
5.995995995996 8.53950196054729
6.01601601601602 8.57232060084635
6.03603603603604 8.6051392411454
6.05605605605606 8.63795788144445
6.07607607607608 8.67077652174351
6.0960960960961 8.70359516204256
6.11611611611612 8.73641380234161
6.13613613613614 8.76923244264066
6.15615615615616 8.80205108293972
6.17617617617618 8.83486972323877
6.1961961961962 8.86768836353782
6.21621621621622 8.90050700383687
6.23623623623624 8.93332564413593
6.25625625625626 8.96614428443498
6.27627627627628 8.99896292473403
6.2962962962963 9.03178156503309
6.31631631631632 9.06460020533214
6.33633633633634 9.09741884563119
6.35635635635636 9.13023748593024
6.37637637637638 9.1630561262293
6.3963963963964 9.19587476652835
6.41641641641642 9.2286934068274
6.43643643643644 9.26151204712646
6.45645645645646 9.29433068742551
6.47647647647648 9.32714932772456
6.4964964964965 9.35996796802361
6.51651651651652 9.39278660832267
6.53653653653654 9.42560524862172
6.55655655655656 9.45842388892077
6.57657657657658 9.49124252921983
6.5965965965966 9.52406116951888
6.61661661661662 9.55687980981793
6.63663663663664 9.58969845011699
6.65665665665666 9.62251709041604
6.67667667667668 9.65533573071509
6.6966966966967 9.68815437101414
6.71671671671672 9.7209730113132
6.73673673673674 9.75379165161225
6.75675675675676 9.7866102919113
6.77677677677678 9.81942893221036
6.7967967967968 9.85224757250941
6.81681681681682 9.88506621280846
6.83683683683684 9.91788485310751
6.85685685685686 9.95070349340657
6.87687687687688 9.98352213370562
6.8968968968969 10.0163407740047
6.91691691691692 10.0491594143037
6.93693693693694 10.0819780546028
6.95695695695696 10.1147966949018
6.97697697697698 10.1476153352009
6.996996996997 10.1804339754999
7.01701701701702 10.213252615799
7.03703703703704 10.246071256098
7.05705705705706 10.2788898963971
7.07707707707708 10.3117085366961
7.0970970970971 10.3445271769952
7.11711711711712 10.3773458172943
7.13713713713714 10.4101644575933
7.15715715715716 10.4429830978924
7.17717717717718 10.4758017381914
7.1971971971972 10.5086203784905
7.21721721721722 10.5414390187895
7.23723723723724 10.5742576590886
7.25725725725726 10.6070762993876
7.27727727727728 10.6398949396867
7.2972972972973 10.6727135799857
7.31731731731732 10.7055322202848
7.33733733733734 10.7383508605838
7.35735735735736 10.7711695008829
7.37737737737738 10.8039881411819
7.3973973973974 10.836806781481
7.41741741741742 10.86962542178
7.43743743743744 10.9024440620791
7.45745745745746 10.9352627023782
7.47747747747748 10.9680813426772
7.4974974974975 11.0008999829763
7.51751751751752 11.0337186232753
7.53753753753754 11.0665372635744
7.55755755755756 11.0993559038734
7.57757757757758 11.1321745441725
7.5975975975976 11.1649931844715
7.61761761761762 11.1978118247706
7.63763763763764 11.2306304650696
7.65765765765766 11.2634491053687
7.67767767767768 11.2962677456677
7.6976976976977 11.3290863859668
7.71771771771772 11.3619050262658
7.73773773773774 11.3947236665649
7.75775775775776 11.4275423068639
7.77777777777778 11.460360947163
7.7977977977978 11.4931795874621
7.81781781781782 11.5259982277611
7.83783783783784 11.5588168680602
7.85785785785786 11.5916355083592
7.87787787787788 11.6244541486583
7.8978978978979 11.6572727889573
7.91791791791792 11.6900914292564
7.93793793793794 11.7229100695554
7.95795795795796 11.7557287098545
7.97797797797798 11.7885473501535
7.997997997998 11.8213659904526
8.01801801801802 11.8541846307516
8.03803803803804 11.8870032710507
8.05805805805806 11.9198219113497
8.07807807807808 11.9526405516488
8.0980980980981 11.9854591919478
8.11811811811812 12.0182778322469
8.13813813813814 12.051096472546
8.15815815815816 12.083915112845
8.17817817817818 12.1167337531441
8.1981981981982 12.1495523934431
8.21821821821822 12.1823710337422
8.23823823823824 12.2151896740412
8.25825825825826 12.2480083143403
8.27827827827828 12.2808269546393
8.2982982982983 12.3136455949384
8.31831831831832 12.3464642352374
8.33833833833834 12.3792828755365
8.35835835835836 12.4121015158355
8.37837837837838 12.4449201561346
8.3983983983984 12.4777387964336
8.41841841841842 12.5105574367327
8.43843843843844 12.5433760770317
8.45845845845846 12.5761947173308
8.47847847847848 12.6090133576298
8.4984984984985 12.6418319979289
8.51851851851852 12.674650638228
8.53853853853854 12.707469278527
8.55855855855856 12.7402879188261
8.57857857857858 12.7731065591251
8.5985985985986 12.8059251994242
8.61861861861862 12.8387438397232
8.63863863863864 12.8715624800223
8.65865865865866 12.9043811203213
8.67867867867868 12.9371997606204
8.6986986986987 12.9700184009194
8.71871871871872 13.0028370412185
8.73873873873874 13.0356556815175
8.75875875875876 13.0684743218166
8.77877877877878 13.1012929621156
8.7987987987988 13.1341116024147
8.81881881881882 13.1669302427137
8.83883883883884 13.1997488830128
8.85885885885886 13.2325675233119
8.87887887887888 13.2653861636109
8.8988988988989 13.29820480391
8.91891891891892 13.331023444209
8.93893893893894 13.3638420845081
8.95895895895896 13.3966607248071
8.97897897897898 13.4294793651062
8.998998998999 13.4622980054052
9.01901901901902 13.4951166457043
9.03903903903904 13.5279352860033
9.05905905905906 13.5607539263024
9.07907907907908 13.5935725666014
9.0990990990991 13.6263912069005
9.11911911911912 13.6592098471995
9.13913913913914 13.6920284874986
9.15915915915916 13.7248471277976
9.17917917917918 13.7576657680967
9.1991991991992 13.7904844083958
9.21921921921922 13.8233030486948
9.23923923923924 13.8561216889939
9.25925925925926 13.8889403292929
9.27927927927928 13.921758969592
9.2992992992993 13.954577609891
9.31931931931932 13.9873962501901
9.33933933933934 14.0202148904891
9.35935935935936 14.0530335307882
9.37937937937938 14.0858521710872
9.3993993993994 14.1186708113863
9.41941941941942 14.1514894516853
9.43943943943944 14.1843080919844
9.45945945945946 14.2171267322834
9.47947947947948 14.2499453725825
9.4994994994995 14.2827640128815
9.51951951951952 14.3155826531806
9.53953953953954 14.3484012934797
9.55955955955956 14.3812199337787
9.57957957957958 14.4140385740778
9.5995995995996 14.4468572143768
9.61961961961962 14.4796758546759
9.63963963963964 14.5124944949749
9.65965965965966 14.545313135274
9.67967967967968 14.578131775573
9.6996996996997 14.6109504158721
9.71971971971972 14.6437690561711
9.73973973973974 14.6765876964702
9.75975975975976 14.7094063367692
9.77977977977978 14.7422249770683
9.7997997997998 14.7750436173673
9.81981981981982 14.8078622576664
9.83983983983984 14.8406808979654
9.85985985985986 14.8734995382645
9.87987987987988 14.9063181785635
9.8998998998999 14.9391368188626
9.91991991991992 14.9719554591617
9.93993993993994 15.0047740994607
9.95995995995996 15.0375927397598
9.97997997997998 15.0704113800588
10 15.1032300203579
};
\addplot [line width=0.9pt, color0, opacity=0.25]
table {%
-10 -24.5073388227706
-9.97997997997998 -24.4546605333359
-9.95995995995996 -24.4019822439012
-9.93993993993994 -24.3493039544665
-9.91991991991992 -24.2966256650318
-9.8998998998999 -24.243947375597
-9.87987987987988 -24.1912690861623
-9.85985985985986 -24.1385907967276
-9.83983983983984 -24.0859125072929
-9.81981981981982 -24.0332342178582
-9.7997997997998 -23.9805559284235
-9.77977977977978 -23.9278776389888
-9.75975975975976 -23.8751993495541
-9.73973973973974 -23.8225210601194
-9.71971971971972 -23.7698427706846
-9.6996996996997 -23.7171644812499
-9.67967967967968 -23.6644861918152
-9.65965965965966 -23.6118079023805
-9.63963963963964 -23.5591296129458
-9.61961961961962 -23.5064513235111
-9.5995995995996 -23.4537730340764
-9.57957957957958 -23.4010947446417
-9.55955955955956 -23.348416455207
-9.53953953953954 -23.2957381657722
-9.51951951951952 -23.2430598763375
-9.4994994994995 -23.1903815869028
-9.47947947947948 -23.1377032974681
-9.45945945945946 -23.0850250080334
-9.43943943943944 -23.0323467185987
-9.41941941941942 -22.979668429164
-9.3993993993994 -22.9269901397293
-9.37937937937938 -22.8743118502946
-9.35935935935936 -22.8216335608598
-9.33933933933934 -22.7689552714251
-9.31931931931932 -22.7162769819904
-9.2992992992993 -22.6635986925557
-9.27927927927928 -22.610920403121
-9.25925925925926 -22.5582421136863
-9.23923923923924 -22.5055638242516
-9.21921921921922 -22.4528855348169
-9.1991991991992 -22.4002072453822
-9.17917917917918 -22.3475289559474
-9.15915915915916 -22.2948506665127
-9.13913913913914 -22.242172377078
-9.11911911911912 -22.1894940876433
-9.0990990990991 -22.1368157982086
-9.07907907907908 -22.0841375087739
-9.05905905905906 -22.0314592193392
-9.03903903903904 -21.9787809299045
-9.01901901901902 -21.9261026404698
-8.998998998999 -21.873424351035
-8.97897897897898 -21.8207460616003
-8.95895895895896 -21.7680677721656
-8.93893893893894 -21.7153894827309
-8.91891891891892 -21.6627111932962
-8.8988988988989 -21.6100329038615
-8.87887887887888 -21.5573546144268
-8.85885885885886 -21.5046763249921
-8.83883883883884 -21.4519980355574
-8.81881881881882 -21.3993197461227
-8.7987987987988 -21.3466414566879
-8.77877877877878 -21.2939631672532
-8.75875875875876 -21.2412848778185
-8.73873873873874 -21.1886065883838
-8.71871871871872 -21.1359282989491
-8.6986986986987 -21.0832500095144
-8.67867867867868 -21.0305717200797
-8.65865865865866 -20.977893430645
-8.63863863863864 -20.9252151412102
-8.61861861861862 -20.8725368517755
-8.5985985985986 -20.8198585623408
-8.57857857857858 -20.7671802729061
-8.55855855855856 -20.7145019834714
-8.53853853853854 -20.6618236940367
-8.51851851851852 -20.609145404602
-8.4984984984985 -20.5564671151673
-8.47847847847848 -20.5037888257326
-8.45845845845846 -20.4511105362979
-8.43843843843844 -20.3984322468631
-8.41841841841842 -20.3457539574284
-8.3983983983984 -20.2930756679937
-8.37837837837838 -20.240397378559
-8.35835835835836 -20.1877190891243
-8.33833833833834 -20.1350407996896
-8.31831831831832 -20.0823625102549
-8.2982982982983 -20.0296842208202
-8.27827827827828 -19.9770059313854
-8.25825825825826 -19.9243276419507
-8.23823823823824 -19.871649352516
-8.21821821821822 -19.8189710630813
-8.1981981981982 -19.7662927736466
-8.17817817817818 -19.7136144842119
-8.15815815815816 -19.6609361947772
-8.13813813813814 -19.6082579053425
-8.11811811811812 -19.5555796159078
-8.0980980980981 -19.5029013264731
-8.07807807807808 -19.4502230370383
-8.05805805805806 -19.3975447476036
-8.03803803803804 -19.3448664581689
-8.01801801801802 -19.2921881687342
-7.997997997998 -19.2395098792995
-7.97797797797798 -19.1868315898648
-7.95795795795796 -19.1341533004301
-7.93793793793794 -19.0814750109954
-7.91791791791792 -19.0287967215606
-7.8978978978979 -18.9761184321259
-7.87787787787788 -18.9234401426912
-7.85785785785786 -18.8707618532565
-7.83783783783784 -18.8180835638218
-7.81781781781782 -18.7654052743871
-7.7977977977978 -18.7127269849524
-7.77777777777778 -18.6600486955177
-7.75775775775776 -18.607370406083
-7.73773773773774 -18.5546921166482
-7.71771771771772 -18.5020138272135
-7.6976976976977 -18.4493355377788
-7.67767767767768 -18.3966572483441
-7.65765765765766 -18.3439789589094
-7.63763763763764 -18.2913006694747
-7.61761761761762 -18.23862238004
-7.5975975975976 -18.1859440906053
-7.57757757757758 -18.1332658011706
-7.55755755755756 -18.0805875117358
-7.53753753753754 -18.0279092223011
-7.51751751751752 -17.9752309328664
-7.4974974974975 -17.9225526434317
-7.47747747747748 -17.869874353997
-7.45745745745746 -17.8171960645623
-7.43743743743744 -17.7645177751276
-7.41741741741742 -17.7118394856929
-7.3973973973974 -17.6591611962582
-7.37737737737738 -17.6064829068234
-7.35735735735736 -17.5538046173887
-7.33733733733734 -17.501126327954
-7.31731731731732 -17.4484480385193
-7.2972972972973 -17.3957697490846
-7.27727727727728 -17.3430914596499
-7.25725725725726 -17.2904131702152
-7.23723723723724 -17.2377348807805
-7.21721721721722 -17.1850565913458
-7.1971971971972 -17.1323783019111
-7.17717717717718 -17.0797000124763
-7.15715715715716 -17.0270217230416
-7.13713713713714 -16.9743434336069
-7.11711711711712 -16.9216651441722
-7.0970970970971 -16.8689868547375
-7.07707707707708 -16.8163085653028
-7.05705705705706 -16.7636302758681
-7.03703703703704 -16.7109519864334
-7.01701701701702 -16.6582736969986
-6.996996996997 -16.6055954075639
-6.97697697697698 -16.5529171181292
-6.95695695695696 -16.5002388286945
-6.93693693693694 -16.4475605392598
-6.91691691691692 -16.3948822498251
-6.8968968968969 -16.3422039603904
-6.87687687687688 -16.2895256709557
-6.85685685685686 -16.236847381521
-6.83683683683684 -16.1841690920863
-6.81681681681682 -16.1314908026515
-6.7967967967968 -16.0788125132168
-6.77677677677678 -16.0261342237821
-6.75675675675676 -15.9734559343474
-6.73673673673674 -15.9207776449127
-6.71671671671672 -15.868099355478
-6.6966966966967 -15.8154210660433
-6.67667667667668 -15.7627427766086
-6.65665665665666 -15.7100644871739
-6.63663663663664 -15.6573861977391
-6.61661661661662 -15.6047079083044
-6.5965965965966 -15.5520296188697
-6.57657657657658 -15.499351329435
-6.55655655655656 -15.4466730400003
-6.53653653653654 -15.3939947505656
-6.51651651651652 -15.3413164611309
-6.4964964964965 -15.2886381716962
-6.47647647647648 -15.2359598822614
-6.45645645645646 -15.1832815928267
-6.43643643643644 -15.130603303392
-6.41641641641642 -15.0779250139573
-6.3963963963964 -15.0252467245226
-6.37637637637638 -14.9725684350879
-6.35635635635636 -14.9198901456532
-6.33633633633634 -14.8672118562185
-6.31631631631632 -14.8145335667838
-6.2962962962963 -14.7618552773491
-6.27627627627628 -14.7091769879143
-6.25625625625626 -14.6564986984796
-6.23623623623624 -14.6038204090449
-6.21621621621622 -14.5511421196102
-6.1961961961962 -14.4984638301755
-6.17617617617618 -14.4457855407408
-6.15615615615616 -14.3931072513061
-6.13613613613614 -14.3404289618714
-6.11611611611612 -14.2877506724366
-6.0960960960961 -14.2350723830019
-6.07607607607608 -14.1823940935672
-6.05605605605606 -14.1297158041325
-6.03603603603604 -14.0770375146978
-6.01601601601602 -14.0243592252631
-5.995995995996 -13.9716809358284
-5.97597597597598 -13.9190026463937
-5.95595595595596 -13.866324356959
-5.93593593593594 -13.8136460675243
-5.91591591591592 -13.7609677780895
-5.8958958958959 -13.7082894886548
-5.87587587587588 -13.6556111992201
-5.85585585585586 -13.6029329097854
-5.83583583583584 -13.5502546203507
-5.81581581581582 -13.497576330916
-5.7957957957958 -13.4448980414813
-5.77577577577578 -13.3922197520466
-5.75575575575576 -13.3395414626119
-5.73573573573574 -13.2868631731771
-5.71571571571572 -13.2341848837424
-5.6956956956957 -13.1815065943077
-5.67567567567568 -13.128828304873
-5.65565565565566 -13.0761500154383
-5.63563563563564 -13.0234717260036
-5.61561561561562 -12.9707934365689
-5.5955955955956 -12.9181151471342
-5.57557557557558 -12.8654368576995
-5.55555555555556 -12.8127585682647
-5.53553553553554 -12.76008027883
-5.51551551551552 -12.7074019893953
-5.4954954954955 -12.6547236999606
-5.47547547547548 -12.6020454105259
-5.45545545545546 -12.5493671210912
-5.43543543543544 -12.4966888316565
-5.41541541541542 -12.4440105422218
-5.3953953953954 -12.3913322527871
-5.37537537537538 -12.3386539633523
-5.35535535535536 -12.2859756739176
-5.33533533533534 -12.2332973844829
-5.31531531531532 -12.1806190950482
-5.2952952952953 -12.1279408056135
-5.27527527527528 -12.0752625161788
-5.25525525525526 -12.0225842267441
-5.23523523523524 -11.9699059373094
-5.21521521521522 -11.9172276478747
-5.1951951951952 -11.8645493584399
-5.17517517517518 -11.8118710690052
-5.15515515515516 -11.7591927795705
-5.13513513513514 -11.7065144901358
-5.11511511511512 -11.6538362007011
-5.0950950950951 -11.6011579112664
-5.07507507507508 -11.5484796218317
-5.05505505505506 -11.495801332397
-5.03503503503504 -11.4431230429623
-5.01501501501502 -11.3904447535275
-4.99499499499499 -11.3377664640928
-4.97497497497497 -11.2850881746581
-4.95495495495495 -11.2324098852234
-4.93493493493493 -11.1797315957887
-4.91491491491491 -11.127053306354
-4.89489489489489 -11.0743750169193
-4.87487487487487 -11.0216967274846
-4.85485485485485 -10.9690184380499
-4.83483483483483 -10.9163401486151
-4.81481481481481 -10.8636618591804
-4.79479479479479 -10.8109835697457
-4.77477477477477 -10.758305280311
-4.75475475475475 -10.7056269908763
-4.73473473473473 -10.6529487014416
-4.71471471471471 -10.6002704120069
-4.69469469469469 -10.5475921225722
-4.67467467467467 -10.4949138331375
-4.65465465465465 -10.4422355437027
-4.63463463463463 -10.389557254268
-4.61461461461461 -10.3368789648333
-4.59459459459459 -10.2842006753986
-4.57457457457457 -10.2315223859639
-4.55455455455455 -10.1788440965292
-4.53453453453453 -10.1261658070945
-4.51451451451451 -10.0734875176598
-4.49449449449449 -10.0208092282251
-4.47447447447447 -9.96813093879034
-4.45445445445445 -9.91545264935563
-4.43443443443443 -9.86277435992092
-4.41441441441441 -9.81009607048621
-4.39439439439439 -9.7574177810515
-4.37437437437437 -9.70473949161679
-4.35435435435435 -9.65206120218208
-4.33433433433433 -9.59938291274737
-4.31431431431431 -9.54670462331265
-4.29429429429429 -9.49402633387794
-4.27427427427427 -9.44134804444323
-4.25425425425425 -9.38866975500852
-4.23423423423423 -9.33599146557381
-4.21421421421421 -9.2833131761391
-4.19419419419419 -9.23063488670439
-4.17417417417417 -9.17795659726968
-4.15415415415415 -9.12527830783497
-4.13413413413413 -9.07260001840026
-4.11411411411411 -9.01992172896554
-4.09409409409409 -8.96724343953083
-4.07407407407407 -8.91456515009612
-4.05405405405405 -8.86188686066141
-4.03403403403403 -8.8092085712267
-4.01401401401401 -8.75653028179199
-3.99399399399399 -8.70385199235728
-3.97397397397397 -8.65117370292257
-3.95395395395395 -8.59849541348786
-3.93393393393393 -8.54581712405314
-3.91391391391391 -8.49313883461843
-3.89389389389389 -8.44046054518372
-3.87387387387387 -8.38778225574901
-3.85385385385385 -8.3351039663143
-3.83383383383383 -8.28242567687959
-3.81381381381381 -8.22974738744488
-3.79379379379379 -8.17706909801017
-3.77377377377377 -8.12439080857546
-3.75375375375375 -8.07171251914074
-3.73373373373373 -8.01903422970603
-3.71371371371371 -7.96635594027132
-3.69369369369369 -7.91367765083661
-3.67367367367367 -7.8609993614019
-3.65365365365365 -7.80832107196719
-3.63363363363363 -7.75564278253248
-3.61361361361361 -7.70296449309777
-3.59359359359359 -7.65028620366306
-3.57357357357357 -7.59760791422834
-3.55355355355355 -7.54492962479363
-3.53353353353353 -7.49225133535892
-3.51351351351351 -7.43957304592421
-3.49349349349349 -7.3868947564895
-3.47347347347347 -7.33421646705479
-3.45345345345345 -7.28153817762008
-3.43343343343343 -7.22885988818537
-3.41341341341341 -7.17618159875065
-3.39339339339339 -7.12350330931594
-3.37337337337337 -7.07082501988123
-3.35335335335335 -7.01814673044652
-3.33333333333333 -6.96546844101181
-3.31331331331331 -6.9127901515771
-3.29329329329329 -6.86011186214239
-3.27327327327327 -6.80743357270768
-3.25325325325325 -6.75475528327297
-3.23323323323323 -6.70207699383825
-3.21321321321321 -6.64939870440354
-3.19319319319319 -6.59672041496883
-3.17317317317317 -6.54404212553412
-3.15315315315315 -6.49136383609941
-3.13313313313313 -6.4386855466647
-3.11311311311311 -6.38600725722999
-3.09309309309309 -6.33332896779528
-3.07307307307307 -6.28065067836057
-3.05305305305305 -6.22797238892585
-3.03303303303303 -6.17529409949114
-3.01301301301301 -6.12261581005643
-2.99299299299299 -6.06993752062172
-2.97297297297297 -6.01725923118701
-2.95295295295295 -5.9645809417523
-2.93293293293293 -5.91190265231759
-2.91291291291291 -5.85922436288288
-2.89289289289289 -5.80654607344817
-2.87287287287287 -5.75386778401345
-2.85285285285285 -5.70118949457874
-2.83283283283283 -5.64851120514403
-2.81281281281281 -5.59583291570932
-2.79279279279279 -5.54315462627461
-2.77277277277277 -5.4904763368399
-2.75275275275275 -5.43779804740519
-2.73273273273273 -5.38511975797048
-2.71271271271271 -5.33244146853577
-2.69269269269269 -5.27976317910105
-2.67267267267267 -5.22708488966634
-2.65265265265265 -5.17440660023163
-2.63263263263263 -5.12172831079692
-2.61261261261261 -5.06905002136221
-2.59259259259259 -5.0163717319275
-2.57257257257257 -4.96369344249279
-2.55255255255255 -4.91101515305808
-2.53253253253253 -4.85833686362337
-2.51251251251251 -4.80565857418866
-2.49249249249249 -4.75298028475394
-2.47247247247247 -4.70030199531923
-2.45245245245245 -4.64762370588452
-2.43243243243243 -4.59494541644981
-2.41241241241241 -4.5422671270151
-2.39239239239239 -4.48958883758039
-2.37237237237237 -4.43691054814568
-2.35235235235235 -4.38423225871097
-2.33233233233233 -4.33155396927626
-2.31231231231231 -4.27887567984154
-2.29229229229229 -4.22619739040683
-2.27227227227227 -4.17351910097212
-2.25225225225225 -4.12084081153741
-2.23223223223223 -4.0681625221027
-2.21221221221221 -4.01548423266799
-2.19219219219219 -3.96280594323328
-2.17217217217217 -3.91012765379857
-2.15215215215215 -3.85744936436386
-2.13213213213213 -3.80477107492914
-2.11211211211211 -3.75209278549443
-2.09209209209209 -3.69941449605972
-2.07207207207207 -3.64673620662501
-2.05205205205205 -3.5940579171903
-2.03203203203203 -3.54137962775559
-2.01201201201201 -3.48870133832088
-1.99199199199199 -3.43602304888617
-1.97197197197197 -3.38334475945145
-1.95195195195195 -3.33066647001674
-1.93193193193193 -3.27798818058203
-1.91191191191191 -3.22530989114732
-1.89189189189189 -3.17263160171261
-1.87187187187187 -3.1199533122779
-1.85185185185185 -3.06727502284319
-1.83183183183183 -3.01459673340848
-1.81181181181181 -2.96191844397377
-1.79179179179179 -2.90924015453905
-1.77177177177177 -2.85656186510434
-1.75175175175175 -2.80388357566963
-1.73173173173173 -2.75120528623492
-1.71171171171171 -2.69852699680021
-1.69169169169169 -2.6458487073655
-1.67167167167167 -2.59317041793079
-1.65165165165165 -2.54049212849608
-1.63163163163163 -2.48781383906137
-1.61161161161161 -2.43513554962665
-1.59159159159159 -2.38245726019194
-1.57157157157157 -2.32977897075723
-1.55155155155155 -2.27710068132252
-1.53153153153153 -2.22442239188781
-1.51151151151151 -2.1717441024531
-1.49149149149149 -2.11906581301839
-1.47147147147147 -2.06638752358368
-1.45145145145145 -2.01370923414897
-1.43143143143143 -1.96103094471426
-1.41141141141141 -1.90835265527954
-1.39139139139139 -1.85567436584483
-1.37137137137137 -1.80299607641012
-1.35135135135135 -1.75031778697541
-1.33133133133133 -1.6976394975407
-1.31131131131131 -1.64496120810599
-1.29129129129129 -1.59228291867128
-1.27127127127127 -1.53960462923657
-1.25125125125125 -1.48692633980186
-1.23123123123123 -1.43424805036714
-1.21121121121121 -1.38156976093243
-1.19119119119119 -1.32889147149772
-1.17117117117117 -1.27621318206301
-1.15115115115115 -1.2235348926283
-1.13113113113113 -1.17085660319359
-1.11111111111111 -1.11817831375888
-1.09109109109109 -1.06550002432417
-1.07107107107107 -1.01282173488946
-1.05105105105105 -0.960143445454745
-1.03103103103103 -0.907465156020034
-1.01101101101101 -0.854786866585323
-0.990990990990991 -0.802108577150612
-0.970970970970971 -0.749430287715901
-0.950950950950951 -0.69675199828119
-0.930930930930931 -0.644073708846479
-0.910910910910911 -0.591395419411767
-0.890890890890891 -0.538717129977056
-0.870870870870871 -0.486038840542345
-0.850850850850851 -0.433360551107634
-0.830830830830831 -0.380682261672923
-0.810810810810811 -0.328003972238212
-0.790790790790791 -0.275325682803501
-0.77077077077077 -0.22264739336879
-0.75075075075075 -0.169969103934079
-0.73073073073073 -0.117290814499368
-0.71071071071071 -0.0646125250646568
-0.69069069069069 -0.0119342356299457
-0.67067067067067 0.0407440538047654
-0.65065065065065 0.0934223432394765
-0.63063063063063 0.146100632674188
-0.61061061061061 0.198778922108899
-0.59059059059059 0.25145721154361
-0.57057057057057 0.304135500978321
-0.55055055055055 0.356813790413032
-0.53053053053053 0.409492079847743
-0.51051051051051 0.462170369282454
-0.49049049049049 0.514848658717165
-0.47047047047047 0.567526948151876
-0.45045045045045 0.620205237586587
-0.43043043043043 0.672883527021298
-0.41041041041041 0.725561816456009
-0.39039039039039 0.77824010589072
-0.37037037037037 0.830918395325431
-0.35035035035035 0.883596684760143
-0.33033033033033 0.936274974194854
-0.31031031031031 0.988953263629565
-0.29029029029029 1.04163155306428
-0.27027027027027 1.09430984249899
-0.25025025025025 1.1469881319337
-0.23023023023023 1.19966642136841
-0.21021021021021 1.25234471080312
-0.19019019019019 1.30502300023783
-0.17017017017017 1.35770128967254
-0.15015015015015 1.41037957910725
-0.13013013013013 1.46305786854196
-0.11011011011011 1.51573615797668
-0.0900900900900901 1.56841444741139
-0.07007007007007 1.6210927368461
-0.05005005005005 1.67377102628081
-0.03003003003003 1.72644931571552
-0.01001001001001 1.77912760515023
0.01001001001001 1.83180589458494
0.03003003003003 1.88448418401965
0.05005005005005 1.93716247345436
0.07007007007007 1.98984076288908
0.0900900900900901 2.04251905232379
0.11011011011011 2.0951973417585
0.13013013013013 2.14787563119321
0.15015015015015 2.20055392062792
0.17017017017017 2.25323221006263
0.19019019019019 2.30591049949734
0.21021021021021 2.35858878893205
0.23023023023023 2.41126707836676
0.25025025025025 2.46394536780147
0.27027027027027 2.51662365723619
0.29029029029029 2.5693019466709
0.31031031031031 2.62198023610561
0.33033033033033 2.67465852554032
0.35035035035035 2.72733681497503
0.37037037037037 2.78001510440974
0.39039039039039 2.83269339384445
0.41041041041041 2.88537168327916
0.43043043043043 2.93804997271387
0.45045045045045 2.99072826214859
0.47047047047047 3.0434065515833
0.49049049049049 3.09608484101801
0.51051051051051 3.14876313045272
0.53053053053053 3.20144141988743
0.55055055055055 3.25411970932214
0.57057057057057 3.30679799875685
0.59059059059059 3.35947628819156
0.61061061061061 3.41215457762627
0.63063063063063 3.46483286706099
0.65065065065065 3.5175111564957
0.67067067067067 3.57018944593041
0.69069069069069 3.62286773536512
0.71071071071071 3.67554602479983
0.73073073073073 3.72822431423454
0.75075075075075 3.78090260366925
0.77077077077077 3.83358089310396
0.790790790790791 3.88625918253867
0.810810810810811 3.93893747197338
0.830830830830831 3.9916157614081
0.850850850850851 4.04429405084281
0.870870870870871 4.09697234027752
0.890890890890891 4.14965062971223
0.910910910910911 4.20232891914694
0.930930930930931 4.25500720858165
0.950950950950951 4.30768549801636
0.970970970970971 4.36036378745107
0.990990990990991 4.41304207688578
1.01101101101101 4.46572036632049
1.03103103103103 4.51839865575521
1.05105105105105 4.57107694518992
1.07107107107107 4.62375523462463
1.09109109109109 4.67643352405934
1.11111111111111 4.72911181349405
1.13113113113113 4.78179010292876
1.15115115115115 4.83446839236347
1.17117117117117 4.88714668179818
1.19119119119119 4.93982497123289
1.21121121121121 4.99250326066761
1.23123123123123 5.04518155010232
1.25125125125125 5.09785983953703
1.27127127127127 5.15053812897174
1.29129129129129 5.20321641840645
1.31131131131131 5.25589470784116
1.33133133133133 5.30857299727587
1.35135135135135 5.36125128671058
1.37137137137137 5.41392957614529
1.39139139139139 5.46660786558001
1.41141141141141 5.51928615501472
1.43143143143143 5.57196444444943
1.45145145145145 5.62464273388414
1.47147147147147 5.67732102331885
1.49149149149149 5.72999931275356
1.51151151151151 5.78267760218827
1.53153153153153 5.83535589162298
1.55155155155155 5.88803418105769
1.57157157157157 5.94071247049241
1.59159159159159 5.99339075992712
1.61161161161161 6.04606904936183
1.63163163163163 6.09874733879654
1.65165165165165 6.15142562823125
1.67167167167167 6.20410391766596
1.69169169169169 6.25678220710067
1.71171171171171 6.30946049653538
1.73173173173173 6.36213878597009
1.75175175175175 6.41481707540481
1.77177177177177 6.46749536483952
1.79179179179179 6.52017365427423
1.81181181181181 6.57285194370894
1.83183183183183 6.62553023314365
1.85185185185185 6.67820852257836
1.87187187187187 6.73088681201307
1.89189189189189 6.78356510144778
1.91191191191191 6.83624339088249
1.93193193193193 6.88892168031721
1.95195195195195 6.94159996975192
1.97197197197197 6.99427825918663
1.99199199199199 7.04695654862134
2.01201201201201 7.09963483805605
2.03203203203203 7.15231312749076
2.05205205205205 7.20499141692547
2.07207207207207 7.25766970636018
2.09209209209209 7.31034799579489
2.11211211211211 7.3630262852296
2.13213213213213 7.41570457466432
2.15215215215215 7.46838286409903
2.17217217217217 7.52106115353374
2.19219219219219 7.57373944296845
2.21221221221221 7.62641773240316
2.23223223223223 7.67909602183787
2.25225225225225 7.73177431127258
2.27227227227227 7.78445260070729
2.29229229229229 7.837130890142
2.31231231231231 7.88980917957672
2.33233233233233 7.94248746901143
2.35235235235235 7.99516575844614
2.37237237237237 8.04784404788085
2.39239239239239 8.10052233731556
2.41241241241241 8.15320062675027
2.43243243243243 8.20587891618498
2.45245245245245 8.25855720561969
2.47247247247247 8.3112354950544
2.49249249249249 8.36391378448911
2.51251251251251 8.41659207392382
2.53253253253253 8.46927036335854
2.55255255255255 8.52194865279325
2.57257257257257 8.57462694222796
2.59259259259259 8.62730523166267
2.61261261261261 8.67998352109738
2.63263263263263 8.73266181053209
2.65265265265265 8.7853400999668
2.67267267267267 8.83801838940151
2.69269269269269 8.89069667883622
2.71271271271271 8.94337496827094
2.73273273273273 8.99605325770565
2.75275275275275 9.04873154714036
2.77277277277277 9.10140983657507
2.79279279279279 9.15408812600978
2.81281281281281 9.20676641544449
2.83283283283283 9.25944470487921
2.85285285285285 9.31212299431392
2.87287287287287 9.36480128374863
2.89289289289289 9.41747957318334
2.91291291291291 9.47015786261805
2.93293293293293 9.52283615205276
2.95295295295295 9.57551444148747
2.97297297297297 9.62819273092219
2.99299299299299 9.6808710203569
3.01301301301301 9.73354930979161
3.03303303303303 9.78622759922632
3.05305305305305 9.83890588866103
3.07307307307307 9.89158417809574
3.09309309309309 9.94426246753045
3.11311311311311 9.99694075696516
3.13313313313313 10.0496190463999
3.15315315315315 10.1022973358346
3.17317317317317 10.1549756252693
3.19319319319319 10.207653914704
3.21321321321321 10.2603322041387
3.23323323323323 10.3130104935734
3.25325325325325 10.3656887830081
3.27327327327327 10.4183670724428
3.29329329329329 10.4710453618776
3.31331331331331 10.5237236513123
3.33333333333333 10.576401940747
3.35335335335335 10.6290802301817
3.37337337337337 10.6817585196164
3.39339339339339 10.7344368090511
3.41341341341341 10.7871150984858
3.43343343343343 10.8397933879205
3.45345345345345 10.8924716773552
3.47347347347347 10.94514996679
3.49349349349349 10.9978282562247
3.51351351351351 11.0505065456594
3.53353353353353 11.1031848350941
3.55355355355355 11.1558631245288
3.57357357357357 11.2085414139635
3.59359359359359 11.2612197033982
3.61361361361361 11.3138979928329
3.63363363363363 11.3665762822676
3.65365365365365 11.4192545717024
3.67367367367367 11.4719328611371
3.69369369369369 11.5246111505718
3.71371371371371 11.5772894400065
3.73373373373373 11.6299677294412
3.75375375375375 11.6826460188759
3.77377377377377 11.7353243083106
3.79379379379379 11.7880025977453
3.81381381381381 11.84068088718
3.83383383383383 11.8933591766148
3.85385385385385 11.9460374660495
3.87387387387387 11.9987157554842
3.89389389389389 12.0513940449189
3.91391391391391 12.1040723343536
3.93393393393393 12.1567506237883
3.95395395395395 12.209428913223
3.97397397397397 12.2621072026577
3.99399399399399 12.3147854920924
4.01401401401401 12.3674637815272
4.03403403403403 12.4201420709619
4.05405405405405 12.4728203603966
4.07407407407407 12.5254986498313
4.09409409409409 12.578176939266
4.11411411411411 12.6308552287007
4.13413413413413 12.6835335181354
4.15415415415415 12.7362118075701
4.17417417417417 12.7888900970048
4.19419419419419 12.8415683864396
4.21421421421421 12.8942466758743
4.23423423423423 12.946924965309
4.25425425425425 12.9996032547437
4.27427427427427 13.0522815441784
4.29429429429429 13.1049598336131
4.31431431431431 13.1576381230478
4.33433433433433 13.2103164124825
4.35435435435435 13.2629947019172
4.37437437437437 13.315672991352
4.39439439439439 13.3683512807867
4.41441441441441 13.4210295702214
4.43443443443443 13.4737078596561
4.45445445445445 13.5263861490908
4.47447447447447 13.5790644385255
4.49449449449449 13.6317427279602
4.51451451451451 13.6844210173949
4.53453453453453 13.7370993068296
4.55455455455455 13.7897775962644
4.57457457457457 13.8424558856991
4.59459459459459 13.8951341751338
4.61461461461461 13.9478124645685
4.63463463463463 14.0004907540032
4.65465465465465 14.0531690434379
4.67467467467467 14.1058473328726
4.69469469469469 14.1585256223073
4.71471471471471 14.211203911742
4.73473473473473 14.2638822011768
4.75475475475475 14.3165604906115
4.77477477477477 14.3692387800462
4.79479479479479 14.4219170694809
4.81481481481481 14.4745953589156
4.83483483483483 14.5272736483503
4.85485485485485 14.579951937785
4.87487487487487 14.6326302272197
4.89489489489489 14.6853085166544
4.91491491491491 14.7379868060892
4.93493493493493 14.7906650955239
4.95495495495495 14.8433433849586
4.97497497497497 14.8960216743933
4.99499499499499 14.948699963828
5.01501501501502 15.0013782532627
5.03503503503504 15.0540565426974
5.05505505505506 15.1067348321321
5.07507507507508 15.1594131215668
5.0950950950951 15.2120914110016
5.11511511511512 15.2647697004363
5.13513513513514 15.317447989871
5.15515515515516 15.3701262793057
5.17517517517518 15.4228045687404
5.1951951951952 15.4754828581751
5.21521521521522 15.5281611476098
5.23523523523524 15.5808394370445
5.25525525525526 15.6335177264792
5.27527527527528 15.686196015914
5.2952952952953 15.7388743053487
5.31531531531532 15.7915525947834
5.33533533533534 15.8442308842181
5.35535535535536 15.8969091736528
5.37537537537538 15.9495874630875
5.3953953953954 16.0022657525222
5.41541541541542 16.0549440419569
5.43543543543544 16.1076223313916
5.45545545545546 16.1603006208264
5.47547547547548 16.2129789102611
5.4954954954955 16.2656571996958
5.51551551551552 16.3183354891305
5.53553553553554 16.3710137785652
5.55555555555556 16.4236920679999
5.57557557557558 16.4763703574346
5.5955955955956 16.5290486468693
5.61561561561562 16.581726936304
5.63563563563564 16.6344052257388
5.65565565565566 16.6870835151735
5.67567567567568 16.7397618046082
5.6956956956957 16.7924400940429
5.71571571571572 16.8451183834776
5.73573573573574 16.8977966729123
5.75575575575576 16.950474962347
5.77577577577578 17.0031532517817
5.7957957957958 17.0558315412164
5.81581581581582 17.1085098306512
5.83583583583584 17.1611881200859
5.85585585585586 17.2138664095206
5.87587587587588 17.2665446989553
5.8958958958959 17.31922298839
5.91591591591592 17.3719012778247
5.93593593593594 17.4245795672594
5.95595595595596 17.4772578566941
5.97597597597598 17.5299361461288
5.995995995996 17.5826144355636
6.01601601601602 17.6352927249983
6.03603603603604 17.687971014433
6.05605605605606 17.7406493038677
6.07607607607608 17.7933275933024
6.0960960960961 17.8460058827371
6.11611611611612 17.8986841721718
6.13613613613614 17.9513624616065
6.15615615615616 18.0040407510413
6.17617617617618 18.056719040476
6.1961961961962 18.1093973299107
6.21621621621622 18.1620756193454
6.23623623623624 18.2147539087801
6.25625625625626 18.2674321982148
6.27627627627628 18.3201104876495
6.2962962962963 18.3727887770842
6.31631631631632 18.4254670665189
6.33633633633634 18.4781453559537
6.35635635635636 18.5308236453884
6.37637637637638 18.5835019348231
6.3963963963964 18.6361802242578
6.41641641641642 18.6888585136925
6.43643643643644 18.7415368031272
6.45645645645646 18.7942150925619
6.47647647647648 18.8468933819966
6.4964964964965 18.8995716714313
6.51651651651652 18.9522499608661
6.53653653653654 19.0049282503008
6.55655655655656 19.0576065397355
6.57657657657658 19.1102848291702
6.5965965965966 19.1629631186049
6.61661661661662 19.2156414080396
6.63663663663664 19.2683196974743
6.65665665665666 19.320997986909
6.67667667667668 19.3736762763437
6.6966966966967 19.4263545657784
6.71671671671672 19.4790328552132
6.73673673673674 19.5317111446479
6.75675675675676 19.5843894340826
6.77677677677678 19.6370677235173
6.7967967967968 19.689746012952
6.81681681681682 19.7424243023867
6.83683683683684 19.7951025918214
6.85685685685686 19.8477808812561
6.87687687687688 19.9004591706909
6.8968968968969 19.9531374601256
6.91691691691692 20.0058157495603
6.93693693693694 20.058494038995
6.95695695695696 20.1111723284297
6.97697697697698 20.1638506178644
6.996996996997 20.2165289072991
7.01701701701702 20.2692071967338
7.03703703703704 20.3218854861685
7.05705705705706 20.3745637756032
7.07707707707708 20.427242065038
7.0970970970971 20.4799203544727
7.11711711711712 20.5325986439074
7.13713713713714 20.5852769333421
7.15715715715716 20.6379552227768
7.17717717717718 20.6906335122115
7.1971971971972 20.7433118016462
7.21721721721722 20.7959900910809
7.23723723723724 20.8486683805156
7.25725725725726 20.9013466699504
7.27727727727728 20.9540249593851
7.2972972972973 21.0067032488198
7.31731731731732 21.0593815382545
7.33733733733734 21.1120598276892
7.35735735735736 21.1647381171239
7.37737737737738 21.2174164065586
7.3973973973974 21.2700946959933
7.41741741741742 21.322772985428
7.43743743743744 21.3754512748628
7.45745745745746 21.4281295642975
7.47747747747748 21.4808078537322
7.4974974974975 21.5334861431669
7.51751751751752 21.5861644326016
7.53753753753754 21.6388427220363
7.55755755755756 21.691521011471
7.57757757757758 21.7441993009057
7.5975975975976 21.7968775903404
7.61761761761762 21.8495558797752
7.63763763763764 21.9022341692099
7.65765765765766 21.9549124586446
7.67767767767768 22.0075907480793
7.6976976976977 22.060269037514
7.71771771771772 22.1129473269487
7.73773773773774 22.1656256163834
7.75775775775776 22.2183039058181
7.77777777777778 22.2709821952528
7.7977977977978 22.3236604846876
7.81781781781782 22.3763387741223
7.83783783783784 22.429017063557
7.85785785785786 22.4816953529917
7.87787787787788 22.5343736424264
7.8978978978979 22.5870519318611
7.91791791791792 22.6397302212958
7.93793793793794 22.6924085107305
7.95795795795796 22.7450868001652
7.97797797797798 22.7977650896
7.997997997998 22.8504433790347
8.01801801801802 22.9031216684694
8.03803803803804 22.9557999579041
8.05805805805806 23.0084782473388
8.07807807807808 23.0611565367735
8.0980980980981 23.1138348262082
8.11811811811812 23.1665131156429
8.13813813813814 23.2191914050776
8.15815815815816 23.2718696945124
8.17817817817818 23.3245479839471
8.1981981981982 23.3772262733818
8.21821821821822 23.4299045628165
8.23823823823824 23.4825828522512
8.25825825825826 23.5352611416859
8.27827827827828 23.5879394311206
8.2982982982983 23.6406177205553
8.31831831831832 23.69329600999
8.33833833833834 23.7459742994248
8.35835835835836 23.7986525888595
8.37837837837838 23.8513308782942
8.3983983983984 23.9040091677289
8.41841841841842 23.9566874571636
8.43843843843844 24.0093657465983
8.45845845845846 24.062044036033
8.47847847847848 24.1147223254677
8.4984984984985 24.1674006149024
8.51851851851852 24.2200789043372
8.53853853853854 24.2727571937719
8.55855855855856 24.3254354832066
8.57857857857858 24.3781137726413
8.5985985985986 24.430792062076
8.61861861861862 24.4834703515107
8.63863863863864 24.5361486409454
8.65865865865866 24.5888269303801
8.67867867867868 24.6415052198148
8.6986986986987 24.6941835092496
8.71871871871872 24.7468617986843
8.73873873873874 24.799540088119
8.75875875875876 24.8522183775537
8.77877877877878 24.9048966669884
8.7987987987988 24.9575749564231
8.81881881881882 25.0102532458578
8.83883883883884 25.0629315352925
8.85885885885886 25.1156098247272
8.87887887887888 25.168288114162
8.8988988988989 25.2209664035967
8.91891891891892 25.2736446930314
8.93893893893894 25.3263229824661
8.95895895895896 25.3790012719008
8.97897897897898 25.4316795613355
8.998998998999 25.4843578507702
9.01901901901902 25.5370361402049
9.03903903903904 25.5897144296396
9.05905905905906 25.6423927190744
9.07907907907908 25.6950710085091
9.0990990990991 25.7477492979438
9.11911911911912 25.8004275873785
9.13913913913914 25.8531058768132
9.15915915915916 25.9057841662479
9.17917917917918 25.9584624556826
9.1991991991992 26.0111407451173
9.21921921921922 26.063819034552
9.23923923923924 26.1164973239868
9.25925925925926 26.1691756134215
9.27927927927928 26.2218539028562
9.2992992992993 26.2745321922909
9.31931931931932 26.3272104817256
9.33933933933934 26.3798887711603
9.35935935935936 26.432567060595
9.37937937937938 26.4852453500297
9.3993993993994 26.5379236394644
9.41941941941942 26.5906019288992
9.43943943943944 26.6432802183339
9.45945945945946 26.6959585077686
9.47947947947948 26.7486367972033
9.4994994994995 26.801315086638
9.51951951951952 26.8539933760727
9.53953953953954 26.9066716655074
9.55955955955956 26.9593499549421
9.57957957957958 27.0120282443768
9.5995995995996 27.0647065338116
9.61961961961962 27.1173848232463
9.63963963963964 27.170063112681
9.65965965965966 27.2227414021157
9.67967967967968 27.2754196915504
9.6996996996997 27.3280979809851
9.71971971971972 27.3807762704198
9.73973973973974 27.4334545598545
9.75975975975976 27.4861328492892
9.77977977977978 27.538811138724
9.7997997997998 27.5914894281587
9.81981981981982 27.6441677175934
9.83983983983984 27.6968460070281
9.85985985985986 27.7495242964628
9.87987987987988 27.8022025858975
9.8998998998999 27.8548808753322
9.91991991991992 27.9075591647669
9.93993993993994 27.9602374542016
9.95995995995996 28.0129157436364
9.97997997997998 28.0655940330711
10 28.1182723225058
};
\addplot [line width=0.9pt, color0, opacity=0.25]
table {%
-10 7.07202967909939
-9.97997997997998 7.06530532244389
-9.95995995995996 7.05858096578839
-9.93993993993994 7.05185660913289
-9.91991991991992 7.04513225247739
-9.8998998998999 7.03840789582189
-9.87987987987988 7.03168353916639
-9.85985985985986 7.02495918251089
-9.83983983983984 7.01823482585539
-9.81981981981982 7.01151046919989
-9.7997997997998 7.00478611254439
-9.77977977977978 6.99806175588889
-9.75975975975976 6.99133739923339
-9.73973973973974 6.98461304257789
-9.71971971971972 6.97788868592238
-9.6996996996997 6.97116432926688
-9.67967967967968 6.96443997261138
-9.65965965965966 6.95771561595588
-9.63963963963964 6.95099125930038
-9.61961961961962 6.94426690264488
-9.5995995995996 6.93754254598938
-9.57957957957958 6.93081818933388
-9.55955955955956 6.92409383267838
-9.53953953953954 6.91736947602288
-9.51951951951952 6.91064511936738
-9.4994994994995 6.90392076271188
-9.47947947947948 6.89719640605638
-9.45945945945946 6.89047204940088
-9.43943943943944 6.88374769274538
-9.41941941941942 6.87702333608988
-9.3993993993994 6.87029897943438
-9.37937937937938 6.86357462277888
-9.35935935935936 6.85685026612338
-9.33933933933934 6.85012590946788
-9.31931931931932 6.84340155281238
-9.2992992992993 6.83667719615688
-9.27927927927928 6.82995283950138
-9.25925925925926 6.82322848284588
-9.23923923923924 6.81650412619038
-9.21921921921922 6.80977976953487
-9.1991991991992 6.80305541287937
-9.17917917917918 6.79633105622387
-9.15915915915916 6.78960669956837
-9.13913913913914 6.78288234291287
-9.11911911911912 6.77615798625737
-9.0990990990991 6.76943362960187
-9.07907907907908 6.76270927294637
-9.05905905905906 6.75598491629087
-9.03903903903904 6.74926055963537
-9.01901901901902 6.74253620297987
-8.998998998999 6.73581184632437
-8.97897897897898 6.72908748966887
-8.95895895895896 6.72236313301337
-8.93893893893894 6.71563877635787
-8.91891891891892 6.70891441970237
-8.8988988988989 6.70219006304687
-8.87887887887888 6.69546570639137
-8.85885885885886 6.68874134973587
-8.83883883883884 6.68201699308037
-8.81881881881882 6.67529263642487
-8.7987987987988 6.66856827976937
-8.77877877877878 6.66184392311387
-8.75875875875876 6.65511956645837
-8.73873873873874 6.64839520980287
-8.71871871871872 6.64167085314736
-8.6986986986987 6.63494649649186
-8.67867867867868 6.62822213983636
-8.65865865865866 6.62149778318086
-8.63863863863864 6.61477342652536
-8.61861861861862 6.60804906986986
-8.5985985985986 6.60132471321436
-8.57857857857858 6.59460035655886
-8.55855855855856 6.58787599990336
-8.53853853853854 6.58115164324786
-8.51851851851852 6.57442728659236
-8.4984984984985 6.56770292993686
-8.47847847847848 6.56097857328136
-8.45845845845846 6.55425421662586
-8.43843843843844 6.54752985997036
-8.41841841841842 6.54080550331486
-8.3983983983984 6.53408114665936
-8.37837837837838 6.52735679000386
-8.35835835835836 6.52063243334836
-8.33833833833834 6.51390807669286
-8.31831831831832 6.50718372003736
-8.2982982982983 6.50045936338186
-8.27827827827828 6.49373500672636
-8.25825825825826 6.48701065007086
-8.23823823823824 6.48028629341536
-8.21821821821822 6.47356193675985
-8.1981981981982 6.46683758010435
-8.17817817817818 6.46011322344885
-8.15815815815816 6.45338886679335
-8.13813813813814 6.44666451013785
-8.11811811811812 6.43994015348235
-8.0980980980981 6.43321579682685
-8.07807807807808 6.42649144017135
-8.05805805805806 6.41976708351585
-8.03803803803804 6.41304272686035
-8.01801801801802 6.40631837020485
-7.997997997998 6.39959401354935
-7.97797797797798 6.39286965689385
-7.95795795795796 6.38614530023835
-7.93793793793794 6.37942094358285
-7.91791791791792 6.37269658692735
-7.8978978978979 6.36597223027185
-7.87787787787788 6.35924787361635
-7.85785785785786 6.35252351696085
-7.83783783783784 6.34579916030535
-7.81781781781782 6.33907480364985
-7.7977977977978 6.33235044699435
-7.77777777777778 6.32562609033885
-7.75775775775776 6.31890173368335
-7.73773773773774 6.31217737702785
-7.71771771771772 6.30545302037234
-7.6976976976977 6.29872866371684
-7.67767767767768 6.29200430706134
-7.65765765765766 6.28527995040584
-7.63763763763764 6.27855559375034
-7.61761761761762 6.27183123709484
-7.5975975975976 6.26510688043934
-7.57757757757758 6.25838252378384
-7.55755755755756 6.25165816712834
-7.53753753753754 6.24493381047284
-7.51751751751752 6.23820945381734
-7.4974974974975 6.23148509716184
-7.47747747747748 6.22476074050634
-7.45745745745746 6.21803638385084
-7.43743743743744 6.21131202719534
-7.41741741741742 6.20458767053984
-7.3973973973974 6.19786331388434
-7.37737737737738 6.19113895722884
-7.35735735735736 6.18441460057334
-7.33733733733734 6.17769024391784
-7.31731731731732 6.17096588726234
-7.2972972972973 6.16424153060684
-7.27727727727728 6.15751717395134
-7.25725725725726 6.15079281729584
-7.23723723723724 6.14406846064034
-7.21721721721722 6.13734410398483
-7.1971971971972 6.13061974732933
-7.17717717717718 6.12389539067383
-7.15715715715716 6.11717103401833
-7.13713713713714 6.11044667736283
-7.11711711711712 6.10372232070733
-7.0970970970971 6.09699796405183
-7.07707707707708 6.09027360739633
-7.05705705705706 6.08354925074083
-7.03703703703704 6.07682489408533
-7.01701701701702 6.07010053742983
-6.996996996997 6.06337618077433
-6.97697697697698 6.05665182411883
-6.95695695695696 6.04992746746333
-6.93693693693694 6.04320311080783
-6.91691691691692 6.03647875415233
-6.8968968968969 6.02975439749683
-6.87687687687688 6.02303004084133
-6.85685685685686 6.01630568418583
-6.83683683683684 6.00958132753033
-6.81681681681682 6.00285697087483
-6.7967967967968 5.99613261421933
-6.77677677677678 5.98940825756383
-6.75675675675676 5.98268390090833
-6.73673673673674 5.97595954425282
-6.71671671671672 5.96923518759732
-6.6966966966967 5.96251083094182
-6.67667667667668 5.95578647428632
-6.65665665665666 5.94906211763082
-6.63663663663664 5.94233776097532
-6.61661661661662 5.93561340431982
-6.5965965965966 5.92888904766432
-6.57657657657658 5.92216469100882
-6.55655655655656 5.91544033435332
-6.53653653653654 5.90871597769782
-6.51651651651652 5.90199162104232
-6.4964964964965 5.89526726438682
-6.47647647647648 5.88854290773132
-6.45645645645646 5.88181855107582
-6.43643643643644 5.87509419442032
-6.41641641641642 5.86836983776482
-6.3963963963964 5.86164548110932
-6.37637637637638 5.85492112445382
-6.35635635635636 5.84819676779832
-6.33633633633634 5.84147241114282
-6.31631631631632 5.83474805448732
-6.2962962962963 5.82802369783182
-6.27627627627628 5.82129934117632
-6.25625625625626 5.81457498452082
-6.23623623623624 5.80785062786531
-6.21621621621622 5.80112627120981
-6.1961961961962 5.79440191455431
-6.17617617617618 5.78767755789881
-6.15615615615616 5.78095320124331
-6.13613613613614 5.77422884458781
-6.11611611611612 5.76750448793231
-6.0960960960961 5.76078013127681
-6.07607607607608 5.75405577462131
-6.05605605605606 5.74733141796581
-6.03603603603604 5.74060706131031
-6.01601601601602 5.73388270465481
-5.995995995996 5.72715834799931
-5.97597597597598 5.72043399134381
-5.95595595595596 5.71370963468831
-5.93593593593594 5.70698527803281
-5.91591591591592 5.70026092137731
-5.8958958958959 5.69353656472181
-5.87587587587588 5.68681220806631
-5.85585585585586 5.68008785141081
-5.83583583583584 5.67336349475531
-5.81581581581582 5.66663913809981
-5.7957957957958 5.65991478144431
-5.77577577577578 5.65319042478881
-5.75575575575576 5.64646606813331
-5.73573573573574 5.6397417114778
-5.71571571571572 5.6330173548223
-5.6956956956957 5.6262929981668
-5.67567567567568 5.6195686415113
-5.65565565565566 5.6128442848558
-5.63563563563564 5.6061199282003
-5.61561561561562 5.5993955715448
-5.5955955955956 5.5926712148893
-5.57557557557558 5.5859468582338
-5.55555555555556 5.5792225015783
-5.53553553553554 5.5724981449228
-5.51551551551552 5.5657737882673
-5.4954954954955 5.5590494316118
-5.47547547547548 5.5523250749563
-5.45545545545546 5.5456007183008
-5.43543543543544 5.5388763616453
-5.41541541541542 5.5321520049898
-5.3953953953954 5.5254276483343
-5.37537537537538 5.5187032916788
-5.35535535535536 5.5119789350233
-5.33533533533534 5.5052545783678
-5.31531531531532 5.4985302217123
-5.2952952952953 5.4918058650568
-5.27527527527528 5.4850815084013
-5.25525525525526 5.4783571517458
-5.23523523523524 5.47163279509029
-5.21521521521522 5.46490843843479
-5.1951951951952 5.45818408177929
-5.17517517517518 5.45145972512379
-5.15515515515516 5.44473536846829
-5.13513513513514 5.43801101181279
-5.11511511511512 5.43128665515729
-5.0950950950951 5.42456229850179
-5.07507507507508 5.41783794184629
-5.05505505505506 5.41111358519079
-5.03503503503504 5.40438922853529
-5.01501501501502 5.39766487187979
-4.99499499499499 5.39094051522429
-4.97497497497497 5.38421615856879
-4.95495495495495 5.37749180191329
-4.93493493493493 5.37076744525779
-4.91491491491491 5.36404308860229
-4.89489489489489 5.35731873194679
-4.87487487487487 5.35059437529129
-4.85485485485485 5.34387001863579
-4.83483483483483 5.33714566198029
-4.81481481481481 5.33042130532479
-4.79479479479479 5.32369694866929
-4.77477477477477 5.31697259201379
-4.75475475475475 5.31024823535829
-4.73473473473473 5.30352387870279
-4.71471471471471 5.29679952204728
-4.69469469469469 5.29007516539178
-4.67467467467467 5.28335080873628
-4.65465465465465 5.27662645208078
-4.63463463463463 5.26990209542528
-4.61461461461461 5.26317773876978
-4.59459459459459 5.25645338211428
-4.57457457457457 5.24972902545878
-4.55455455455455 5.24300466880328
-4.53453453453453 5.23628031214778
-4.51451451451451 5.22955595549228
-4.49449449449449 5.22283159883678
-4.47447447447447 5.21610724218128
-4.45445445445445 5.20938288552578
-4.43443443443443 5.20265852887028
-4.41441441441441 5.19593417221478
-4.39439439439439 5.18920981555928
-4.37437437437437 5.18248545890378
-4.35435435435435 5.17576110224828
-4.33433433433433 5.16903674559278
-4.31431431431431 5.16231238893728
-4.29429429429429 5.15558803228178
-4.27427427427427 5.14886367562628
-4.25425425425425 5.14213931897078
-4.23423423423423 5.13541496231528
-4.21421421421421 5.12869060565977
-4.19419419419419 5.12196624900427
-4.17417417417417 5.11524189234877
-4.15415415415415 5.10851753569327
-4.13413413413413 5.10179317903777
-4.11411411411411 5.09506882238227
-4.09409409409409 5.08834446572677
-4.07407407407407 5.08162010907127
-4.05405405405405 5.07489575241577
-4.03403403403403 5.06817139576027
-4.01401401401401 5.06144703910477
-3.99399399399399 5.05472268244927
-3.97397397397397 5.04799832579377
-3.95395395395395 5.04127396913827
-3.93393393393393 5.03454961248277
-3.91391391391391 5.02782525582727
-3.89389389389389 5.02110089917177
-3.87387387387387 5.01437654251627
-3.85385385385385 5.00765218586077
-3.83383383383383 5.00092782920527
-3.81381381381381 4.99420347254977
-3.79379379379379 4.98747911589427
-3.77377377377377 4.98075475923877
-3.75375375375375 4.97403040258327
-3.73373373373373 4.96730604592777
-3.71371371371371 4.96058168927226
-3.69369369369369 4.95385733261676
-3.67367367367367 4.94713297596126
-3.65365365365365 4.94040861930576
-3.63363363363363 4.93368426265026
-3.61361361361361 4.92695990599476
-3.59359359359359 4.92023554933926
-3.57357357357357 4.91351119268376
-3.55355355355355 4.90678683602826
-3.53353353353353 4.90006247937276
-3.51351351351351 4.89333812271726
-3.49349349349349 4.88661376606176
-3.47347347347347 4.87988940940626
-3.45345345345345 4.87316505275076
-3.43343343343343 4.86644069609526
-3.41341341341341 4.85971633943976
-3.39339339339339 4.85299198278426
-3.37337337337337 4.84626762612876
-3.35335335335335 4.83954326947326
-3.33333333333333 4.83281891281776
-3.31331331331331 4.82609455616226
-3.29329329329329 4.81937019950676
-3.27327327327327 4.81264584285126
-3.25325325325325 4.80592148619576
-3.23323323323323 4.79919712954025
-3.21321321321321 4.79247277288475
-3.19319319319319 4.78574841622925
-3.17317317317317 4.77902405957375
-3.15315315315315 4.77229970291825
-3.13313313313313 4.76557534626275
-3.11311311311311 4.75885098960725
-3.09309309309309 4.75212663295175
-3.07307307307307 4.74540227629625
-3.05305305305305 4.73867791964075
-3.03303303303303 4.73195356298525
-3.01301301301301 4.72522920632975
-2.99299299299299 4.71850484967425
-2.97297297297297 4.71178049301875
-2.95295295295295 4.70505613636325
-2.93293293293293 4.69833177970775
-2.91291291291291 4.69160742305225
-2.89289289289289 4.68488306639675
-2.87287287287287 4.67815870974125
-2.85285285285285 4.67143435308575
-2.83283283283283 4.66470999643025
-2.81281281281281 4.65798563977475
-2.79279279279279 4.65126128311925
-2.77277277277277 4.64453692646375
-2.75275275275275 4.63781256980825
-2.73273273273273 4.63108821315274
-2.71271271271271 4.62436385649724
-2.69269269269269 4.61763949984174
-2.67267267267267 4.61091514318624
-2.65265265265265 4.60419078653074
-2.63263263263263 4.59746642987524
-2.61261261261261 4.59074207321974
-2.59259259259259 4.58401771656424
-2.57257257257257 4.57729335990874
-2.55255255255255 4.57056900325324
-2.53253253253253 4.56384464659774
-2.51251251251251 4.55712028994224
-2.49249249249249 4.55039593328674
-2.47247247247247 4.54367157663124
-2.45245245245245 4.53694721997574
-2.43243243243243 4.53022286332024
-2.41241241241241 4.52349850666474
-2.39239239239239 4.51677415000924
-2.37237237237237 4.51004979335374
-2.35235235235235 4.50332543669824
-2.33233233233233 4.49660108004274
-2.31231231231231 4.48987672338724
-2.29229229229229 4.48315236673174
-2.27227227227227 4.47642801007624
-2.25225225225225 4.46970365342074
-2.23223223223223 4.46297929676524
-2.21221221221221 4.45625494010973
-2.19219219219219 4.44953058345423
-2.17217217217217 4.44280622679873
-2.15215215215215 4.43608187014323
-2.13213213213213 4.42935751348773
-2.11211211211211 4.42263315683223
-2.09209209209209 4.41590880017673
-2.07207207207207 4.40918444352123
-2.05205205205205 4.40246008686573
-2.03203203203203 4.39573573021023
-2.01201201201201 4.38901137355473
-1.99199199199199 4.38228701689923
-1.97197197197197 4.37556266024373
-1.95195195195195 4.36883830358823
-1.93193193193193 4.36211394693273
-1.91191191191191 4.35538959027723
-1.89189189189189 4.34866523362173
-1.87187187187187 4.34194087696623
-1.85185185185185 4.33521652031073
-1.83183183183183 4.32849216365523
-1.81181181181181 4.32176780699973
-1.79179179179179 4.31504345034423
-1.77177177177177 4.30831909368873
-1.75175175175175 4.30159473703323
-1.73173173173173 4.29487038037772
-1.71171171171171 4.28814602372222
-1.69169169169169 4.28142166706672
-1.67167167167167 4.27469731041122
-1.65165165165165 4.26797295375572
-1.63163163163163 4.26124859710022
-1.61161161161161 4.25452424044472
-1.59159159159159 4.24779988378922
-1.57157157157157 4.24107552713372
-1.55155155155155 4.23435117047822
-1.53153153153153 4.22762681382272
-1.51151151151151 4.22090245716722
-1.49149149149149 4.21417810051172
-1.47147147147147 4.20745374385622
-1.45145145145145 4.20072938720072
-1.43143143143143 4.19400503054522
-1.41141141141141 4.18728067388972
-1.39139139139139 4.18055631723422
-1.37137137137137 4.17383196057872
-1.35135135135135 4.16710760392322
-1.33133133133133 4.16038324726772
-1.31131131131131 4.15365889061222
-1.29129129129129 4.14693453395672
-1.27127127127127 4.14021017730122
-1.25125125125125 4.13348582064572
-1.23123123123123 4.12676146399021
-1.21121121121121 4.12003710733471
-1.19119119119119 4.11331275067921
-1.17117117117117 4.10658839402371
-1.15115115115115 4.09986403736821
-1.13113113113113 4.09313968071271
-1.11111111111111 4.08641532405721
-1.09109109109109 4.07969096740171
-1.07107107107107 4.07296661074621
-1.05105105105105 4.06624225409071
-1.03103103103103 4.05951789743521
-1.01101101101101 4.05279354077971
-0.990990990990991 4.04606918412421
-0.970970970970971 4.03934482746871
-0.950950950950951 4.03262047081321
-0.930930930930931 4.02589611415771
-0.910910910910911 4.01917175750221
-0.890890890890891 4.01244740084671
-0.870870870870871 4.00572304419121
-0.850850850850851 3.99899868753571
-0.830830830830831 3.99227433088021
-0.810810810810811 3.98554997422471
-0.790790790790791 3.97882561756921
-0.77077077077077 3.97210126091371
-0.75075075075075 3.96537690425821
-0.73073073073073 3.9586525476027
-0.71071071071071 3.9519281909472
-0.69069069069069 3.9452038342917
-0.67067067067067 3.9384794776362
-0.65065065065065 3.9317551209807
-0.63063063063063 3.9250307643252
-0.61061061061061 3.9183064076697
-0.59059059059059 3.9115820510142
-0.57057057057057 3.9048576943587
-0.55055055055055 3.8981333377032
-0.53053053053053 3.8914089810477
-0.51051051051051 3.8846846243922
-0.49049049049049 3.8779602677367
-0.47047047047047 3.8712359110812
-0.45045045045045 3.8645115544257
-0.43043043043043 3.8577871977702
-0.41041041041041 3.8510628411147
-0.39039039039039 3.8443384844592
-0.37037037037037 3.8376141278037
-0.35035035035035 3.8308897711482
-0.33033033033033 3.8241654144927
-0.31031031031031 3.8174410578372
-0.29029029029029 3.8107167011817
-0.27027027027027 3.8039923445262
-0.25025025025025 3.7972679878707
-0.23023023023023 3.79054363121519
-0.21021021021021 3.78381927455969
-0.19019019019019 3.77709491790419
-0.17017017017017 3.77037056124869
-0.15015015015015 3.76364620459319
-0.13013013013013 3.75692184793769
-0.11011011011011 3.75019749128219
-0.0900900900900901 3.74347313462669
-0.07007007007007 3.73674877797119
-0.05005005005005 3.73002442131569
-0.03003003003003 3.72330006466019
-0.01001001001001 3.71657570800469
0.01001001001001 3.70985135134919
0.03003003003003 3.70312699469369
0.05005005005005 3.69640263803819
0.07007007007007 3.68967828138269
0.0900900900900901 3.68295392472719
0.11011011011011 3.67622956807169
0.13013013013013 3.66950521141619
0.15015015015015 3.66278085476069
0.17017017017017 3.65605649810519
0.19019019019019 3.64933214144969
0.21021021021021 3.64260778479419
0.23023023023023 3.63588342813869
0.25025025025025 3.62915907148319
0.27027027027027 3.62243471482768
0.29029029029029 3.61571035817218
0.31031031031031 3.60898600151668
0.33033033033033 3.60226164486118
0.35035035035035 3.59553728820568
0.37037037037037 3.58881293155018
0.39039039039039 3.58208857489468
0.41041041041041 3.57536421823918
0.43043043043043 3.56863986158368
0.45045045045045 3.56191550492818
0.47047047047047 3.55519114827268
0.49049049049049 3.54846679161718
0.51051051051051 3.54174243496168
0.53053053053053 3.53501807830618
0.55055055055055 3.52829372165068
0.57057057057057 3.52156936499518
0.59059059059059 3.51484500833968
0.61061061061061 3.50812065168418
0.63063063063063 3.50139629502868
0.65065065065065 3.49467193837318
0.67067067067067 3.48794758171768
0.69069069069069 3.48122322506218
0.71071071071071 3.47449886840668
0.73073073073073 3.46777451175118
0.75075075075075 3.46105015509568
0.77077077077077 3.45432579844017
0.790790790790791 3.44760144178467
0.810810810810811 3.44087708512917
0.830830830830831 3.43415272847367
0.850850850850851 3.42742837181817
0.870870870870871 3.42070401516267
0.890890890890891 3.41397965850717
0.910910910910911 3.40725530185167
0.930930930930931 3.40053094519617
0.950950950950951 3.39380658854067
0.970970970970971 3.38708223188517
0.990990990990991 3.38035787522967
1.01101101101101 3.37363351857417
1.03103103103103 3.36690916191867
1.05105105105105 3.36018480526317
1.07107107107107 3.35346044860767
1.09109109109109 3.34673609195217
1.11111111111111 3.34001173529667
1.13113113113113 3.33328737864117
1.15115115115115 3.32656302198567
1.17117117117117 3.31983866533017
1.19119119119119 3.31311430867467
1.21121121121121 3.30638995201917
1.23123123123123 3.29966559536367
1.25125125125125 3.29294123870817
1.27127127127127 3.28621688205267
1.29129129129129 3.27949252539716
1.31131131131131 3.27276816874166
1.33133133133133 3.26604381208616
1.35135135135135 3.25931945543066
1.37137137137137 3.25259509877516
1.39139139139139 3.24587074211966
1.41141141141141 3.23914638546416
1.43143143143143 3.23242202880866
1.45145145145145 3.22569767215316
1.47147147147147 3.21897331549766
1.49149149149149 3.21224895884216
1.51151151151151 3.20552460218666
1.53153153153153 3.19880024553116
1.55155155155155 3.19207588887566
1.57157157157157 3.18535153222016
1.59159159159159 3.17862717556466
1.61161161161161 3.17190281890916
1.63163163163163 3.16517846225366
1.65165165165165 3.15845410559816
1.67167167167167 3.15172974894266
1.69169169169169 3.14500539228716
1.71171171171171 3.13828103563166
1.73173173173173 3.13155667897616
1.75175175175175 3.12483232232066
1.77177177177177 3.11810796566516
1.79179179179179 3.11138360900965
1.81181181181181 3.10465925235415
1.83183183183183 3.09793489569865
1.85185185185185 3.09121053904315
1.87187187187187 3.08448618238765
1.89189189189189 3.07776182573215
1.91191191191191 3.07103746907665
1.93193193193193 3.06431311242115
1.95195195195195 3.05758875576565
1.97197197197197 3.05086439911015
1.99199199199199 3.04414004245465
2.01201201201201 3.03741568579915
2.03203203203203 3.03069132914365
2.05205205205205 3.02396697248815
2.07207207207207 3.01724261583265
2.09209209209209 3.01051825917715
2.11211211211211 3.00379390252165
2.13213213213213 2.99706954586615
2.15215215215215 2.99034518921065
2.17217217217217 2.98362083255515
2.19219219219219 2.97689647589965
2.21221221221221 2.97017211924415
2.23223223223223 2.96344776258865
2.25225225225225 2.95672340593315
2.27227227227227 2.94999904927765
2.29229229229229 2.94327469262214
2.31231231231231 2.93655033596664
2.33233233233233 2.92982597931114
2.35235235235235 2.92310162265564
2.37237237237237 2.91637726600014
2.39239239239239 2.90965290934464
2.41241241241241 2.90292855268914
2.43243243243243 2.89620419603364
2.45245245245245 2.88947983937814
2.47247247247247 2.88275548272264
2.49249249249249 2.87603112606714
2.51251251251251 2.86930676941164
2.53253253253253 2.86258241275614
2.55255255255255 2.85585805610064
2.57257257257257 2.84913369944514
2.59259259259259 2.84240934278964
2.61261261261261 2.83568498613414
2.63263263263263 2.82896062947864
2.65265265265265 2.82223627282314
2.67267267267267 2.81551191616764
2.69269269269269 2.80878755951214
2.71271271271271 2.80206320285664
2.73273273273273 2.79533884620114
2.75275275275275 2.78861448954564
2.77277277277277 2.78189013289014
2.79279279279279 2.77516577623463
2.81281281281281 2.76844141957913
2.83283283283283 2.76171706292363
2.85285285285285 2.75499270626813
2.87287287287287 2.74826834961263
2.89289289289289 2.74154399295713
2.91291291291291 2.73481963630163
2.93293293293293 2.72809527964613
2.95295295295295 2.72137092299063
2.97297297297297 2.71464656633513
2.99299299299299 2.70792220967963
3.01301301301301 2.70119785302413
3.03303303303303 2.69447349636863
3.05305305305305 2.68774913971313
3.07307307307307 2.68102478305763
3.09309309309309 2.67430042640213
3.11311311311311 2.66757606974663
3.13313313313313 2.66085171309113
3.15315315315315 2.65412735643563
3.17317317317317 2.64740299978013
3.19319319319319 2.64067864312463
3.21321321321321 2.63395428646913
3.23323323323323 2.62722992981363
3.25325325325325 2.62050557315813
3.27327327327327 2.61378121650262
3.29329329329329 2.60705685984712
3.31331331331331 2.60033250319162
3.33333333333333 2.59360814653612
3.35335335335335 2.58688378988062
3.37337337337337 2.58015943322512
3.39339339339339 2.57343507656962
3.41341341341341 2.56671071991412
3.43343343343343 2.55998636325862
3.45345345345345 2.55326200660312
3.47347347347347 2.54653764994762
3.49349349349349 2.53981329329212
3.51351351351351 2.53308893663662
3.53353353353353 2.52636457998112
3.55355355355355 2.51964022332562
3.57357357357357 2.51291586667012
3.59359359359359 2.50619151001462
3.61361361361361 2.49946715335912
3.63363363363363 2.49274279670362
3.65365365365365 2.48601844004812
3.67367367367367 2.47929408339262
3.69369369369369 2.47256972673712
3.71371371371371 2.46584537008162
3.73373373373373 2.45912101342612
3.75375375375375 2.45239665677062
3.77377377377377 2.44567230011511
3.79379379379379 2.43894794345961
3.81381381381381 2.43222358680411
3.83383383383383 2.42549923014861
3.85385385385385 2.41877487349311
3.87387387387387 2.41205051683761
3.89389389389389 2.40532616018211
3.91391391391391 2.39860180352661
3.93393393393393 2.39187744687111
3.95395395395395 2.38515309021561
3.97397397397397 2.37842873356011
3.99399399399399 2.37170437690461
4.01401401401401 2.36498002024911
4.03403403403403 2.35825566359361
4.05405405405405 2.35153130693811
4.07407407407407 2.34480695028261
4.09409409409409 2.33808259362711
4.11411411411411 2.33135823697161
4.13413413413413 2.32463388031611
4.15415415415415 2.31790952366061
4.17417417417417 2.31118516700511
4.19419419419419 2.30446081034961
4.21421421421421 2.29773645369411
4.23423423423423 2.29101209703861
4.25425425425425 2.28428774038311
4.27427427427427 2.2775633837276
4.29429429429429 2.2708390270721
4.31431431431431 2.2641146704166
4.33433433433433 2.2573903137611
4.35435435435435 2.2506659571056
4.37437437437437 2.2439416004501
4.39439439439439 2.2372172437946
4.41441441441441 2.2304928871391
4.43443443443443 2.2237685304836
4.45445445445445 2.2170441738281
4.47447447447447 2.2103198171726
4.49449449449449 2.2035954605171
4.51451451451451 2.1968711038616
4.53453453453453 2.1901467472061
4.55455455455455 2.1834223905506
4.57457457457457 2.1766980338951
4.59459459459459 2.1699736772396
4.61461461461461 2.1632493205841
4.63463463463463 2.1565249639286
4.65465465465465 2.1498006072731
4.67467467467467 2.1430762506176
4.69469469469469 2.1363518939621
4.71471471471471 2.1296275373066
4.73473473473473 2.1229031806511
4.75475475475475 2.11617882399559
4.77477477477477 2.10945446734009
4.79479479479479 2.10273011068459
4.81481481481481 2.09600575402909
4.83483483483483 2.08928139737359
4.85485485485485 2.08255704071809
4.87487487487487 2.07583268406259
4.89489489489489 2.06910832740709
4.91491491491491 2.06238397075159
4.93493493493493 2.05565961409609
4.95495495495495 2.04893525744059
4.97497497497497 2.04221090078509
4.99499499499499 2.03548654412959
5.01501501501502 2.02876218747409
5.03503503503504 2.02203783081859
5.05505505505506 2.01531347416309
5.07507507507508 2.00858911750759
5.0950950950951 2.00186476085209
5.11511511511512 1.99514040419659
5.13513513513514 1.98841604754109
5.15515515515516 1.98169169088559
5.17517517517518 1.97496733423009
5.1951951951952 1.96824297757459
5.21521521521522 1.96151862091909
5.23523523523524 1.95479426426359
5.25525525525526 1.94806990760809
5.27527527527528 1.94134555095258
5.2952952952953 1.93462119429708
5.31531531531532 1.92789683764158
5.33533533533534 1.92117248098608
5.35535535535536 1.91444812433058
5.37537537537538 1.90772376767508
5.3953953953954 1.90099941101958
5.41541541541542 1.89427505436408
5.43543543543544 1.88755069770858
5.45545545545546 1.88082634105308
5.47547547547548 1.87410198439758
5.4954954954955 1.86737762774208
5.51551551551552 1.86065327108658
5.53553553553554 1.85392891443108
5.55555555555556 1.84720455777558
5.57557557557558 1.84048020112008
5.5955955955956 1.83375584446458
5.61561561561562 1.82703148780908
5.63563563563564 1.82030713115358
5.65565565565566 1.81358277449808
5.67567567567568 1.80685841784258
5.6956956956957 1.80013406118708
5.71571571571572 1.79340970453158
5.73573573573574 1.78668534787608
5.75575575575576 1.77996099122058
5.77577577577578 1.77323663456507
5.7957957957958 1.76651227790957
5.81581581581582 1.75978792125407
5.83583583583584 1.75306356459857
5.85585585585586 1.74633920794307
5.87587587587588 1.73961485128757
5.8958958958959 1.73289049463207
5.91591591591592 1.72616613797657
5.93593593593594 1.71944178132107
5.95595595595596 1.71271742466557
5.97597597597598 1.70599306801007
5.995995995996 1.69926871135457
6.01601601601602 1.69254435469907
6.03603603603604 1.68581999804357
6.05605605605606 1.67909564138807
6.07607607607608 1.67237128473257
6.0960960960961 1.66564692807707
6.11611611611612 1.65892257142157
6.13613613613614 1.65219821476607
6.15615615615616 1.64547385811057
6.17617617617618 1.63874950145507
6.1961961961962 1.63202514479957
6.21621621621622 1.62530078814407
6.23623623623624 1.61857643148856
6.25625625625626 1.61185207483306
6.27627627627628 1.60512771817756
6.2962962962963 1.59840336152206
6.31631631631632 1.59167900486656
6.33633633633634 1.58495464821106
6.35635635635636 1.57823029155556
6.37637637637638 1.57150593490006
6.3963963963964 1.56478157824456
6.41641641641642 1.55805722158906
6.43643643643644 1.55133286493356
6.45645645645646 1.54460850827806
6.47647647647648 1.53788415162256
6.4964964964965 1.53115979496706
6.51651651651652 1.52443543831156
6.53653653653654 1.51771108165606
6.55655655655656 1.51098672500056
6.57657657657658 1.50426236834506
6.5965965965966 1.49753801168956
6.61661661661662 1.49081365503406
6.63663663663664 1.48408929837856
6.65665665665666 1.47736494172306
6.67667667667668 1.47064058506756
6.6966966966967 1.46391622841206
6.71671671671672 1.45719187175656
6.73673673673674 1.45046751510105
6.75675675675676 1.44374315844555
6.77677677677678 1.43701880179005
6.7967967967968 1.43029444513455
6.81681681681682 1.42357008847905
6.83683683683684 1.41684573182355
6.85685685685686 1.41012137516805
6.87687687687688 1.40339701851255
6.8968968968969 1.39667266185705
6.91691691691692 1.38994830520155
6.93693693693694 1.38322394854605
6.95695695695696 1.37649959189055
6.97697697697698 1.36977523523505
6.996996996997 1.36305087857955
7.01701701701702 1.35632652192405
7.03703703703704 1.34960216526855
7.05705705705706 1.34287780861305
7.07707707707708 1.33615345195755
7.0970970970971 1.32942909530205
7.11711711711712 1.32270473864655
7.13713713713714 1.31598038199105
7.15715715715716 1.30925602533555
7.17717717717718 1.30253166868005
7.1971971971972 1.29580731202455
7.21721721721722 1.28908295536905
7.23723723723724 1.28235859871355
7.25725725725726 1.27563424205804
7.27727727727728 1.26890988540254
7.2972972972973 1.26218552874704
7.31731731731732 1.25546117209154
7.33733733733734 1.24873681543604
7.35735735735736 1.24201245878054
7.37737737737738 1.23528810212504
7.3973973973974 1.22856374546954
7.41741741741742 1.22183938881404
7.43743743743744 1.21511503215854
7.45745745745746 1.20839067550304
7.47747747747748 1.20166631884754
7.4974974974975 1.19494196219204
7.51751751751752 1.18821760553654
7.53753753753754 1.18149324888104
7.55755755755756 1.17476889222554
7.57757757757758 1.16804453557004
7.5975975975976 1.16132017891454
7.61761761761762 1.15459582225904
7.63763763763764 1.14787146560354
7.65765765765766 1.14114710894804
7.67767767767768 1.13442275229254
7.6976976976977 1.12769839563704
7.71771771771772 1.12097403898154
7.73773773773774 1.11424968232604
7.75775775775776 1.10752532567053
7.77777777777778 1.10080096901503
7.7977977977978 1.09407661235953
7.81781781781782 1.08735225570403
7.83783783783784 1.08062789904853
7.85785785785786 1.07390354239303
7.87787787787788 1.06717918573753
7.8978978978979 1.06045482908203
7.91791791791792 1.05373047242653
7.93793793793794 1.04700611577103
7.95795795795796 1.04028175911553
7.97797797797798 1.03355740246003
7.997997997998 1.02683304580453
8.01801801801802 1.02010868914903
8.03803803803804 1.01338433249353
8.05805805805806 1.00665997583803
8.07807807807808 0.999935619182529
8.0980980980981 0.993211262527028
8.11811811811812 0.986486905871528
8.13813813813814 0.979762549216027
8.15815815815816 0.973038192560527
8.17817817817818 0.966313835905027
8.1981981981982 0.959589479249526
8.21821821821822 0.952865122594026
8.23823823823824 0.946140765938525
8.25825825825826 0.939416409283025
8.27827827827828 0.932692052627524
8.2982982982983 0.925967695972024
8.31831831831832 0.919243339316524
8.33833833833834 0.912518982661023
8.35835835835836 0.905794626005523
8.37837837837838 0.899070269350022
8.3983983983984 0.892345912694522
8.41841841841842 0.885621556039021
8.43843843843844 0.878897199383521
8.45845845845846 0.872172842728021
8.47847847847848 0.86544848607252
8.4984984984985 0.85872412941702
8.51851851851852 0.85199977276152
8.53853853853854 0.845275416106019
8.55855855855856 0.838551059450519
8.57857857857858 0.831826702795019
8.5985985985986 0.825102346139518
8.61861861861862 0.818377989484018
8.63863863863864 0.811653632828517
8.65865865865866 0.804929276173017
8.67867867867868 0.798204919517516
8.6986986986987 0.791480562862016
8.71871871871872 0.784756206206516
8.73873873873874 0.778031849551015
8.75875875875876 0.771307492895515
8.77877877877878 0.764583136240014
8.7987987987988 0.757858779584514
8.81881881881882 0.751134422929014
8.83883883883884 0.744410066273513
8.85885885885886 0.737685709618013
8.87887887887888 0.730961352962512
8.8988988988989 0.724236996307012
8.91891891891892 0.717512639651511
8.93893893893894 0.710788282996011
8.95895895895896 0.704063926340511
8.97897897897898 0.697339569685011
8.998998998999 0.69061521302951
9.01901901901902 0.68389085637401
9.03903903903904 0.677166499718509
9.05905905905906 0.670442143063009
9.07907907907908 0.663717786407509
9.0990990990991 0.656993429752008
9.11911911911912 0.650269073096508
9.13913913913914 0.643544716441007
9.15915915915916 0.636820359785507
9.17917917917918 0.630096003130006
9.1991991991992 0.623371646474506
9.21921921921922 0.616647289819006
9.23923923923924 0.609922933163505
9.25925925925926 0.603198576508005
9.27927927927928 0.596474219852504
9.2992992992993 0.589749863197004
9.31931931931932 0.583025506541504
9.33933933933934 0.576301149886003
9.35935935935936 0.569576793230503
9.37937937937938 0.562852436575003
9.3993993993994 0.556128079919502
9.41941941941942 0.549403723264002
9.43943943943944 0.542679366608501
9.45945945945946 0.535955009953001
9.47947947947948 0.529230653297501
9.4994994994995 0.522506296642
9.51951951951952 0.5157819399865
9.53953953953954 0.509057583330999
9.55955955955956 0.502333226675499
9.57957957957958 0.495608870019999
9.5995995995996 0.488884513364498
9.61961961961962 0.482160156708998
9.63963963963964 0.475435800053497
9.65965965965966 0.468711443397997
9.67967967967968 0.461987086742496
9.6996996996997 0.455262730086996
9.71971971971972 0.448538373431496
9.73973973973974 0.441814016775995
9.75975975975976 0.435089660120495
9.77977977977978 0.428365303464994
9.7997997997998 0.421640946809494
9.81981981981982 0.414916590153994
9.83983983983984 0.408192233498494
9.85985985985986 0.401467876842993
9.87987987987988 0.394743520187493
9.8998998998999 0.388019163531992
9.91991991991992 0.381294806876492
9.93993993993994 0.374570450220991
9.95995995995996 0.367846093565491
9.97997997997998 0.361121736909991
10 0.35439738025449
};
\addplot [line width=0.9pt, color0, opacity=0.25]
table {%
-10 -0.723827923964418
-9.97997997997998 -0.721603135840944
-9.95995995995996 -0.719378347717471
-9.93993993993994 -0.717153559593998
-9.91991991991992 -0.714928771470524
-9.8998998998999 -0.712703983347051
-9.87987987987988 -0.710479195223577
-9.85985985985986 -0.708254407100104
-9.83983983983984 -0.706029618976631
-9.81981981981982 -0.703804830853157
-9.7997997997998 -0.701580042729684
-9.77977977977978 -0.699355254606211
-9.75975975975976 -0.697130466482737
-9.73973973973974 -0.694905678359264
-9.71971971971972 -0.69268089023579
-9.6996996996997 -0.690456102112317
-9.67967967967968 -0.688231313988843
-9.65965965965966 -0.68600652586537
-9.63963963963964 -0.683781737741897
-9.61961961961962 -0.681556949618423
-9.5995995995996 -0.67933216149495
-9.57957957957958 -0.677107373371476
-9.55955955955956 -0.674882585248003
-9.53953953953954 -0.67265779712453
-9.51951951951952 -0.670433009001056
-9.4994994994995 -0.668208220877583
-9.47947947947948 -0.665983432754109
-9.45945945945946 -0.663758644630636
-9.43943943943944 -0.661533856507163
-9.41941941941942 -0.659309068383689
-9.3993993993994 -0.657084280260216
-9.37937937937938 -0.654859492136742
-9.35935935935936 -0.652634704013269
-9.33933933933934 -0.650409915889796
-9.31931931931932 -0.648185127766322
-9.2992992992993 -0.645960339642849
-9.27927927927928 -0.643735551519375
-9.25925925925926 -0.641510763395902
-9.23923923923924 -0.639285975272428
-9.21921921921922 -0.637061187148955
-9.1991991991992 -0.634836399025482
-9.17917917917918 -0.632611610902008
-9.15915915915916 -0.630386822778535
-9.13913913913914 -0.628162034655062
-9.11911911911912 -0.625937246531588
-9.0990990990991 -0.623712458408115
-9.07907907907908 -0.621487670284641
-9.05905905905906 -0.619262882161168
-9.03903903903904 -0.617038094037694
-9.01901901901902 -0.614813305914221
-8.998998998999 -0.612588517790748
-8.97897897897898 -0.610363729667274
-8.95895895895896 -0.608138941543801
-8.93893893893894 -0.605914153420328
-8.91891891891892 -0.603689365296854
-8.8988988988989 -0.601464577173381
-8.87887887887888 -0.599239789049907
-8.85885885885886 -0.597015000926434
-8.83883883883884 -0.594790212802961
-8.81881881881882 -0.592565424679487
-8.7987987987988 -0.590340636556014
-8.77877877877878 -0.58811584843254
-8.75875875875876 -0.585891060309067
-8.73873873873874 -0.583666272185594
-8.71871871871872 -0.58144148406212
-8.6986986986987 -0.579216695938647
-8.67867867867868 -0.576991907815173
-8.65865865865866 -0.5747671196917
-8.63863863863864 -0.572542331568227
-8.61861861861862 -0.570317543444753
-8.5985985985986 -0.56809275532128
-8.57857857857858 -0.565867967197806
-8.55855855855856 -0.563643179074333
-8.53853853853854 -0.56141839095086
-8.51851851851852 -0.559193602827386
-8.4984984984985 -0.556968814703913
-8.47847847847848 -0.554744026580439
-8.45845845845846 -0.552519238456966
-8.43843843843844 -0.550294450333492
-8.41841841841842 -0.548069662210019
-8.3983983983984 -0.545844874086546
-8.37837837837838 -0.543620085963072
-8.35835835835836 -0.541395297839599
-8.33833833833834 -0.539170509716125
-8.31831831831832 -0.536945721592652
-8.2982982982983 -0.534720933469179
-8.27827827827828 -0.532496145345705
-8.25825825825826 -0.530271357222232
-8.23823823823824 -0.528046569098758
-8.21821821821822 -0.525821780975285
-8.1981981981982 -0.523596992851812
-8.17817817817818 -0.521372204728338
-8.15815815815816 -0.519147416604865
-8.13813813813814 -0.516922628481391
-8.11811811811812 -0.514697840357918
-8.0980980980981 -0.512473052234445
-8.07807807807808 -0.510248264110971
-8.05805805805806 -0.508023475987498
-8.03803803803804 -0.505798687864024
-8.01801801801802 -0.503573899740551
-7.997997997998 -0.501349111617078
-7.97797797797798 -0.499124323493604
-7.95795795795796 -0.496899535370131
-7.93793793793794 -0.494674747246657
-7.91791791791792 -0.492449959123184
-7.8978978978979 -0.490225170999711
-7.87787787787788 -0.488000382876237
-7.85785785785786 -0.485775594752764
-7.83783783783784 -0.48355080662929
-7.81781781781782 -0.481326018505817
-7.7977977977978 -0.479101230382344
-7.77777777777778 -0.47687644225887
-7.75775775775776 -0.474651654135397
-7.73773773773774 -0.472426866011923
-7.71771771771772 -0.47020207788845
-7.6976976976977 -0.467977289764977
-7.67767767767768 -0.465752501641503
-7.65765765765766 -0.46352771351803
-7.63763763763764 -0.461302925394556
-7.61761761761762 -0.459078137271083
-7.5975975975976 -0.456853349147609
-7.57757757757758 -0.454628561024136
-7.55755755755756 -0.452403772900663
-7.53753753753754 -0.450178984777189
-7.51751751751752 -0.447954196653716
-7.4974974974975 -0.445729408530242
-7.47747747747748 -0.443504620406769
-7.45745745745746 -0.441279832283296
-7.43743743743744 -0.439055044159822
-7.41741741741742 -0.436830256036349
-7.3973973973974 -0.434605467912875
-7.37737737737738 -0.432380679789402
-7.35735735735736 -0.430155891665929
-7.33733733733734 -0.427931103542455
-7.31731731731732 -0.425706315418982
-7.2972972972973 -0.423481527295508
-7.27727727727728 -0.421256739172035
-7.25725725725726 -0.419031951048562
-7.23723723723724 -0.416807162925088
-7.21721721721722 -0.414582374801615
-7.1971971971972 -0.412357586678141
-7.17717717717718 -0.410132798554668
-7.15715715715716 -0.407908010431195
-7.13713713713714 -0.405683222307721
-7.11711711711712 -0.403458434184248
-7.0970970970971 -0.401233646060774
-7.07707707707708 -0.399008857937301
-7.05705705705706 -0.396784069813828
-7.03703703703704 -0.394559281690354
-7.01701701701702 -0.392334493566881
-6.996996996997 -0.390109705443407
-6.97697697697698 -0.387884917319934
-6.95695695695696 -0.385660129196461
-6.93693693693694 -0.383435341072987
-6.91691691691692 -0.381210552949514
-6.8968968968969 -0.37898576482604
-6.87687687687688 -0.376760976702567
-6.85685685685686 -0.374536188579094
-6.83683683683684 -0.37231140045562
-6.81681681681682 -0.370086612332147
-6.7967967967968 -0.367861824208673
-6.77677677677678 -0.3656370360852
-6.75675675675676 -0.363412247961726
-6.73673673673674 -0.361187459838253
-6.71671671671672 -0.35896267171478
-6.6966966966967 -0.356737883591306
-6.67667667667668 -0.354513095467833
-6.65665665665666 -0.352288307344359
-6.63663663663664 -0.350063519220886
-6.61661661661662 -0.347838731097413
-6.5965965965966 -0.345613942973939
-6.57657657657658 -0.343389154850466
-6.55655655655656 -0.341164366726992
-6.53653653653654 -0.338939578603519
-6.51651651651652 -0.336714790480046
-6.4964964964965 -0.334490002356572
-6.47647647647648 -0.332265214233099
-6.45645645645646 -0.330040426109625
-6.43643643643644 -0.327815637986152
-6.41641641641642 -0.325590849862679
-6.3963963963964 -0.323366061739205
-6.37637637637638 -0.321141273615732
-6.35635635635636 -0.318916485492258
-6.33633633633634 -0.316691697368785
-6.31631631631632 -0.314466909245312
-6.2962962962963 -0.312242121121838
-6.27627627627628 -0.310017332998365
-6.25625625625626 -0.307792544874891
-6.23623623623624 -0.305567756751418
-6.21621621621622 -0.303342968627945
-6.1961961961962 -0.301118180504471
-6.17617617617618 -0.298893392380998
-6.15615615615616 -0.296668604257524
-6.13613613613614 -0.294443816134051
-6.11611611611612 -0.292219028010578
-6.0960960960961 -0.289994239887104
-6.07607607607608 -0.287769451763631
-6.05605605605606 -0.285544663640157
-6.03603603603604 -0.283319875516684
-6.01601601601602 -0.281095087393211
-5.995995995996 -0.278870299269737
-5.97597597597598 -0.276645511146264
-5.95595595595596 -0.27442072302279
-5.93593593593594 -0.272195934899317
-5.91591591591592 -0.269971146775844
-5.8958958958959 -0.26774635865237
-5.87587587587588 -0.265521570528897
-5.85585585585586 -0.263296782405423
-5.83583583583584 -0.26107199428195
-5.81581581581582 -0.258847206158477
-5.7957957957958 -0.256622418035003
-5.77577577577578 -0.25439762991153
-5.75575575575576 -0.252172841788056
-5.73573573573574 -0.249948053664583
-5.71571571571572 -0.24772326554111
-5.6956956956957 -0.245498477417636
-5.67567567567568 -0.243273689294163
-5.65565565565566 -0.241048901170689
-5.63563563563564 -0.238824113047216
-5.61561561561562 -0.236599324923743
-5.5955955955956 -0.234374536800269
-5.57557557557558 -0.232149748676796
-5.55555555555556 -0.229924960553322
-5.53553553553554 -0.227700172429849
-5.51551551551552 -0.225475384306376
-5.4954954954955 -0.223250596182902
-5.47547547547548 -0.221025808059429
-5.45545545545546 -0.218801019935955
-5.43543543543544 -0.216576231812482
-5.41541541541542 -0.214351443689008
-5.3953953953954 -0.212126655565535
-5.37537537537538 -0.209901867442062
-5.35535535535536 -0.207677079318588
-5.33533533533534 -0.205452291195115
-5.31531531531532 -0.203227503071642
-5.2952952952953 -0.201002714948168
-5.27527527527528 -0.198777926824695
-5.25525525525526 -0.196553138701221
-5.23523523523524 -0.194328350577748
-5.21521521521522 -0.192103562454275
-5.1951951951952 -0.189878774330801
-5.17517517517518 -0.187653986207328
-5.15515515515516 -0.185429198083854
-5.13513513513514 -0.183204409960381
-5.11511511511512 -0.180979621836908
-5.0950950950951 -0.178754833713434
-5.07507507507508 -0.176530045589961
-5.05505505505506 -0.174305257466487
-5.03503503503504 -0.172080469343014
-5.01501501501502 -0.169855681219541
-4.99499499499499 -0.167630893096067
-4.97497497497497 -0.165406104972594
-4.95495495495495 -0.16318131684912
-4.93493493493493 -0.160956528725647
-4.91491491491491 -0.158731740602173
-4.89489489489489 -0.1565069524787
-4.87487487487487 -0.154282164355227
-4.85485485485485 -0.152057376231753
-4.83483483483483 -0.14983258810828
-4.81481481481481 -0.147607799984806
-4.79479479479479 -0.145383011861333
-4.77477477477477 -0.14315822373786
-4.75475475475475 -0.140933435614386
-4.73473473473473 -0.138708647490913
-4.71471471471471 -0.136483859367439
-4.69469469469469 -0.134259071243966
-4.67467467467467 -0.132034283120493
-4.65465465465465 -0.129809494997019
-4.63463463463463 -0.127584706873546
-4.61461461461461 -0.125359918750072
-4.59459459459459 -0.123135130626599
-4.57457457457457 -0.120910342503126
-4.55455455455455 -0.118685554379652
-4.53453453453453 -0.116460766256179
-4.51451451451451 -0.114235978132705
-4.49449449449449 -0.112011190009232
-4.47447447447447 -0.109786401885759
-4.45445445445445 -0.107561613762285
-4.43443443443443 -0.105336825638812
-4.41441441441441 -0.103112037515338
-4.39439439439439 -0.100887249391865
-4.37437437437437 -0.0986624612683916
-4.35435435435435 -0.0964376731449182
-4.33433433433433 -0.0942128850214448
-4.31431431431431 -0.0919880968979714
-4.29429429429429 -0.089763308774498
-4.27427427427427 -0.0875385206510246
-4.25425425425425 -0.0853137325275512
-4.23423423423423 -0.0830889444040778
-4.21421421421421 -0.0808641562806044
-4.19419419419419 -0.078639368157131
-4.17417417417417 -0.0764145800336576
-4.15415415415415 -0.0741897919101842
-4.13413413413413 -0.0719650037867108
-4.11411411411411 -0.0697402156632374
-4.09409409409409 -0.067515427539764
-4.07407407407407 -0.0652906394162906
-4.05405405405405 -0.0630658512928172
-4.03403403403403 -0.0608410631693438
-4.01401401401401 -0.0586162750458704
-3.99399399399399 -0.056391486922397
-3.97397397397397 -0.0541666987989236
-3.95395395395395 -0.0519419106754502
-3.93393393393393 -0.0497171225519768
-3.91391391391391 -0.0474923344285034
-3.89389389389389 -0.04526754630503
-3.87387387387387 -0.0430427581815566
-3.85385385385385 -0.0408179700580832
-3.83383383383383 -0.0385931819346098
-3.81381381381381 -0.0363683938111364
-3.79379379379379 -0.0341436056876629
-3.77377377377377 -0.0319188175641896
-3.75375375375375 -0.0296940294407161
-3.73373373373373 -0.0274692413172428
-3.71371371371371 -0.0252444531937693
-3.69369369369369 -0.023019665070296
-3.67367367367367 -0.0207948769468225
-3.65365365365365 -0.0185700888233492
-3.63363363363363 -0.0163453006998757
-3.61361361361361 -0.0141205125764023
-3.59359359359359 -0.0118957244529289
-3.57357357357357 -0.00967093632945543
-3.55355355355355 -0.00744614820598205
-3.53353353353353 -0.00522136008250862
-3.51351351351351 -0.00299657195903524
-3.49349349349349 -0.000771783835561812
-3.47347347347347 0.00145300428791156
-3.45345345345345 0.00367779241138499
-3.43343343343343 0.00590258053485837
-3.41341341341341 0.0081273686583318
-3.39339339339339 0.0103521567818052
-3.37337337337337 0.0125769449052786
-3.35335335335335 0.014801733028752
-3.33333333333333 0.0170265211522254
-3.31331331331331 0.0192513092756988
-3.29329329329329 0.0214760973991722
-3.27327327327327 0.0237008855226456
-3.25325325325325 0.025925673646119
-3.23323323323323 0.0281504617695924
-3.21321321321321 0.0303752498930658
-3.19319319319319 0.0326000380165392
-3.17317317317317 0.0348248261400126
-3.15315315315315 0.037049614263486
-3.13313313313313 0.0392744023869594
-3.11311311311311 0.0414991905104328
-3.09309309309309 0.0437239786339062
-3.07307307307307 0.0459487667573796
-3.05305305305305 0.048173554880853
-3.03303303303303 0.0503983430043264
-3.01301301301301 0.0526231311277998
-2.99299299299299 0.0548479192512732
-2.97297297297297 0.0570727073747466
-2.95295295295295 0.0592974954982201
-2.93293293293293 0.0615222836216934
-2.91291291291291 0.0637470717451669
-2.89289289289289 0.0659718598686402
-2.87287287287287 0.0681966479921137
-2.85285285285285 0.070421436115587
-2.83283283283283 0.0726462242390605
-2.81281281281281 0.0748710123625339
-2.79279279279279 0.0770958004860073
-2.77277277277277 0.0793205886094807
-2.75275275275275 0.081545376732954
-2.73273273273273 0.0837701648564275
-2.71271271271271 0.0859949529799008
-2.69269269269269 0.0882197411033743
-2.67267267267267 0.0904445292268476
-2.65265265265265 0.0926693173503211
-2.63263263263263 0.0948941054737945
-2.61261261261261 0.0971188935972679
-2.59259259259259 0.0993436817207413
-2.57257257257257 0.101568469844215
-2.55255255255255 0.103793257967688
-2.53253253253253 0.106018046091161
-2.51251251251251 0.108242834214635
-2.49249249249249 0.110467622338108
-2.47247247247247 0.112692410461582
-2.45245245245245 0.114917198585055
-2.43243243243243 0.117141986708528
-2.41241241241241 0.119366774832002
-2.39239239239239 0.121591562955475
-2.37237237237237 0.123816351078949
-2.35235235235235 0.126041139202422
-2.33233233233233 0.128265927325896
-2.31231231231231 0.130490715449369
-2.29229229229229 0.132715503572842
-2.27227227227227 0.134940291696316
-2.25225225225225 0.137165079819789
-2.23223223223223 0.139389867943263
-2.21221221221221 0.141614656066736
-2.19219219219219 0.143839444190209
-2.17217217217217 0.146064232313683
-2.15215215215215 0.148289020437156
-2.13213213213213 0.15051380856063
-2.11211211211211 0.152738596684103
-2.09209209209209 0.154963384807576
-2.07207207207207 0.15718817293105
-2.05205205205205 0.159412961054523
-2.03203203203203 0.161637749177997
-2.01201201201201 0.16386253730147
-1.99199199199199 0.166087325424943
-1.97197197197197 0.168312113548417
-1.95195195195195 0.17053690167189
-1.93193193193193 0.172761689795364
-1.91191191191191 0.174986477918837
-1.89189189189189 0.17721126604231
-1.87187187187187 0.179436054165784
-1.85185185185185 0.181660842289257
-1.83183183183183 0.183885630412731
-1.81181181181181 0.186110418536204
-1.79179179179179 0.188335206659677
-1.77177177177177 0.190559994783151
-1.75175175175175 0.192784782906624
-1.73173173173173 0.195009571030098
-1.71171171171171 0.197234359153571
-1.69169169169169 0.199459147277044
-1.67167167167167 0.201683935400518
-1.65165165165165 0.203908723523991
-1.63163163163163 0.206133511647465
-1.61161161161161 0.208358299770938
-1.59159159159159 0.210583087894411
-1.57157157157157 0.212807876017885
-1.55155155155155 0.215032664141358
-1.53153153153153 0.217257452264832
-1.51151151151151 0.219482240388305
-1.49149149149149 0.221707028511779
-1.47147147147147 0.223931816635252
-1.45145145145145 0.226156604758725
-1.43143143143143 0.228381392882199
-1.41141141141141 0.230606181005672
-1.39139139139139 0.232830969129146
-1.37137137137137 0.235055757252619
-1.35135135135135 0.237280545376092
-1.33133133133133 0.239505333499566
-1.31131131131131 0.241730121623039
-1.29129129129129 0.243954909746513
-1.27127127127127 0.246179697869986
-1.25125125125125 0.248404485993459
-1.23123123123123 0.250629274116933
-1.21121121121121 0.252854062240406
-1.19119119119119 0.25507885036388
-1.17117117117117 0.257303638487353
-1.15115115115115 0.259528426610826
-1.13113113113113 0.2617532147343
-1.11111111111111 0.263978002857773
-1.09109109109109 0.266202790981247
-1.07107107107107 0.26842757910472
-1.05105105105105 0.270652367228193
-1.03103103103103 0.272877155351667
-1.01101101101101 0.27510194347514
-0.990990990990991 0.277326731598614
-0.970970970970971 0.279551519722087
-0.950950950950951 0.28177630784556
-0.930930930930931 0.284001095969034
-0.910910910910911 0.286225884092507
-0.890890890890891 0.288450672215981
-0.870870870870871 0.290675460339454
-0.850850850850851 0.292900248462927
-0.830830830830831 0.295125036586401
-0.810810810810811 0.297349824709874
-0.790790790790791 0.299574612833348
-0.77077077077077 0.301799400956821
-0.75075075075075 0.304024189080294
-0.73073073073073 0.306248977203768
-0.71071071071071 0.308473765327241
-0.69069069069069 0.310698553450715
-0.67067067067067 0.312923341574188
-0.65065065065065 0.315148129697661
-0.63063063063063 0.317372917821135
-0.61061061061061 0.319597705944608
-0.59059059059059 0.321822494068082
-0.57057057057057 0.324047282191555
-0.55055055055055 0.326272070315028
-0.53053053053053 0.328496858438502
-0.51051051051051 0.330721646561975
-0.49049049049049 0.332946434685449
-0.47047047047047 0.335171222808922
-0.45045045045045 0.337396010932395
-0.43043043043043 0.339620799055869
-0.41041041041041 0.341845587179342
-0.39039039039039 0.344070375302816
-0.37037037037037 0.346295163426289
-0.35035035035035 0.348519951549762
-0.33033033033033 0.350744739673236
-0.31031031031031 0.352969527796709
-0.29029029029029 0.355194315920183
-0.27027027027027 0.357419104043656
-0.25025025025025 0.359643892167129
-0.23023023023023 0.361868680290603
-0.21021021021021 0.364093468414076
-0.19019019019019 0.36631825653755
-0.17017017017017 0.368543044661023
-0.15015015015015 0.370767832784496
-0.13013013013013 0.37299262090797
-0.11011011011011 0.375217409031443
-0.0900900900900901 0.377442197154917
-0.07007007007007 0.37966698527839
-0.05005005005005 0.381891773401863
-0.03003003003003 0.384116561525337
-0.01001001001001 0.38634134964881
0.01001001001001 0.388566137772284
0.03003003003003 0.390790925895757
0.05005005005005 0.39301571401923
0.07007007007007 0.395240502142704
0.0900900900900901 0.397465290266177
0.11011011011011 0.399690078389651
0.13013013013013 0.401914866513124
0.15015015015015 0.404139654636598
0.17017017017017 0.406364442760071
0.19019019019019 0.408589230883544
0.21021021021021 0.410814019007018
0.23023023023023 0.413038807130491
0.25025025025025 0.415263595253965
0.27027027027027 0.417488383377438
0.29029029029029 0.419713171500911
0.31031031031031 0.421937959624385
0.33033033033033 0.424162747747858
0.35035035035035 0.426387535871331
0.37037037037037 0.428612323994805
0.39039039039039 0.430837112118278
0.41041041041041 0.433061900241752
0.43043043043043 0.435286688365225
0.45045045045045 0.437511476488699
0.47047047047047 0.439736264612172
0.49049049049049 0.441961052735645
0.51051051051051 0.444185840859119
0.53053053053053 0.446410628982592
0.55055055055055 0.448635417106066
0.57057057057057 0.450860205229539
0.59059059059059 0.453084993353012
0.61061061061061 0.455309781476486
0.63063063063063 0.457534569599959
0.65065065065065 0.459759357723433
0.67067067067067 0.461984145846906
0.69069069069069 0.464208933970379
0.71071071071071 0.466433722093853
0.73073073073073 0.468658510217326
0.75075075075075 0.4708832983408
0.77077077077077 0.473108086464273
0.790790790790791 0.475332874587746
0.810810810810811 0.47755766271122
0.830830830830831 0.479782450834693
0.850850850850851 0.482007238958167
0.870870870870871 0.48423202708164
0.890890890890891 0.486456815205113
0.910910910910911 0.488681603328587
0.930930930930931 0.49090639145206
0.950950950950951 0.493131179575534
0.970970970970971 0.495355967699007
0.990990990990991 0.49758075582248
1.01101101101101 0.499805543945954
1.03103103103103 0.502030332069427
1.05105105105105 0.504255120192901
1.07107107107107 0.506479908316374
1.09109109109109 0.508704696439847
1.11111111111111 0.510929484563321
1.13113113113113 0.513154272686794
1.15115115115115 0.515379060810268
1.17117117117117 0.517603848933741
1.19119119119119 0.519828637057214
1.21121121121121 0.522053425180688
1.23123123123123 0.524278213304161
1.25125125125125 0.526503001427635
1.27127127127127 0.528727789551108
1.29129129129129 0.530952577674581
1.31131131131131 0.533177365798055
1.33133133133133 0.535402153921528
1.35135135135135 0.537626942045002
1.37137137137137 0.539851730168475
1.39139139139139 0.542076518291948
1.41141141141141 0.544301306415422
1.43143143143143 0.546526094538895
1.45145145145145 0.548750882662369
1.47147147147147 0.550975670785842
1.49149149149149 0.553200458909315
1.51151151151151 0.555425247032789
1.53153153153153 0.557650035156262
1.55155155155155 0.559874823279736
1.57157157157157 0.562099611403209
1.59159159159159 0.564324399526682
1.61161161161161 0.566549187650156
1.63163163163163 0.568773975773629
1.65165165165165 0.570998763897103
1.67167167167167 0.573223552020576
1.69169169169169 0.575448340144049
1.71171171171171 0.577673128267523
1.73173173173173 0.579897916390996
1.75175175175175 0.58212270451447
1.77177177177177 0.584347492637943
1.79179179179179 0.586572280761416
1.81181181181181 0.58879706888489
1.83183183183183 0.591021857008363
1.85185185185185 0.593246645131837
1.87187187187187 0.59547143325531
1.89189189189189 0.597696221378784
1.91191191191191 0.599921009502257
1.93193193193193 0.60214579762573
1.95195195195195 0.604370585749204
1.97197197197197 0.606595373872677
1.99199199199199 0.608820161996151
2.01201201201201 0.611044950119624
2.03203203203203 0.613269738243097
2.05205205205205 0.615494526366571
2.07207207207207 0.617719314490044
2.09209209209209 0.619944102613518
2.11211211211211 0.622168890736991
2.13213213213213 0.624393678860464
2.15215215215215 0.626618466983938
2.17217217217217 0.628843255107411
2.19219219219219 0.631068043230885
2.21221221221221 0.633292831354358
2.23223223223223 0.635517619477831
2.25225225225225 0.637742407601305
2.27227227227227 0.639967195724778
2.29229229229229 0.642191983848251
2.31231231231231 0.644416771971725
2.33233233233233 0.646641560095198
2.35235235235235 0.648866348218672
2.37237237237237 0.651091136342145
2.39239239239239 0.653315924465619
2.41241241241241 0.655540712589092
2.43243243243243 0.657765500712565
2.45245245245245 0.659990288836039
2.47247247247247 0.662215076959512
2.49249249249249 0.664439865082986
2.51251251251251 0.666664653206459
2.53253253253253 0.668889441329932
2.55255255255255 0.671114229453406
2.57257257257257 0.673339017576879
2.59259259259259 0.675563805700353
2.61261261261261 0.677788593823826
2.63263263263263 0.680013381947299
2.65265265265265 0.682238170070773
2.67267267267267 0.684462958194246
2.69269269269269 0.68668774631772
2.71271271271271 0.688912534441193
2.73273273273273 0.691137322564666
2.75275275275275 0.69336211068814
2.77277277277277 0.695586898811613
2.79279279279279 0.697811686935087
2.81281281281281 0.70003647505856
2.83283283283283 0.702261263182034
2.85285285285285 0.704486051305507
2.87287287287287 0.70671083942898
2.89289289289289 0.708935627552454
2.91291291291291 0.711160415675927
2.93293293293293 0.713385203799401
2.95295295295295 0.715609991922874
2.97297297297297 0.717834780046347
2.99299299299299 0.720059568169821
3.01301301301301 0.722284356293294
3.03303303303303 0.724509144416768
3.05305305305305 0.726733932540241
3.07307307307307 0.728958720663714
3.09309309309309 0.731183508787188
3.11311311311311 0.733408296910661
3.13313313313313 0.735633085034135
3.15315315315315 0.737857873157608
3.17317317317317 0.740082661281081
3.19319319319319 0.742307449404555
3.21321321321321 0.744532237528028
3.23323323323323 0.746757025651502
3.25325325325325 0.748981813774975
3.27327327327327 0.751206601898448
3.29329329329329 0.753431390021922
3.31331331331331 0.755656178145395
3.33333333333333 0.757880966268869
3.35335335335335 0.760105754392342
3.37337337337337 0.762330542515815
3.39339339339339 0.764555330639289
3.41341341341341 0.766780118762762
3.43343343343343 0.769004906886236
3.45345345345345 0.771229695009709
3.47347347347347 0.773454483133182
3.49349349349349 0.775679271256656
3.51351351351351 0.777904059380129
3.53353353353353 0.780128847503603
3.55355355355355 0.782353635627076
3.57357357357357 0.78457842375055
3.59359359359359 0.786803211874023
3.61361361361361 0.789027999997496
3.63363363363363 0.79125278812097
3.65365365365365 0.793477576244443
3.67367367367367 0.795702364367916
3.69369369369369 0.79792715249139
3.71371371371371 0.800151940614863
3.73373373373373 0.802376728738337
3.75375375375375 0.80460151686181
3.77377377377377 0.806826304985284
3.79379379379379 0.809051093108757
3.81381381381381 0.81127588123223
3.83383383383383 0.813500669355704
3.85385385385385 0.815725457479177
3.87387387387387 0.817950245602651
3.89389389389389 0.820175033726124
3.91391391391391 0.822399821849597
3.93393393393393 0.824624609973071
3.95395395395395 0.826849398096544
3.97397397397397 0.829074186220017
3.99399399399399 0.831298974343491
4.01401401401401 0.833523762466964
4.03403403403403 0.835748550590438
4.05405405405405 0.837973338713911
4.07407407407407 0.840198126837385
4.09409409409409 0.842422914960858
4.11411411411411 0.844647703084331
4.13413413413413 0.846872491207805
4.15415415415415 0.849097279331278
4.17417417417417 0.851322067454751
4.19419419419419 0.853546855578225
4.21421421421421 0.855771643701698
4.23423423423423 0.857996431825172
4.25425425425425 0.860221219948645
4.27427427427427 0.862446008072119
4.29429429429429 0.864670796195592
4.31431431431431 0.866895584319065
4.33433433433433 0.869120372442539
4.35435435435435 0.871345160566012
4.37437437437437 0.873569948689486
4.39439439439439 0.875794736812959
4.41441441441441 0.878019524936432
4.43443443443443 0.880244313059906
4.45445445445445 0.882469101183379
4.47447447447447 0.884693889306853
4.49449449449449 0.886918677430326
4.51451451451451 0.889143465553799
4.53453453453453 0.891368253677273
4.55455455455455 0.893593041800746
4.57457457457457 0.89581782992422
4.59459459459459 0.898042618047693
4.61461461461461 0.900267406171166
4.63463463463463 0.90249219429464
4.65465465465465 0.904716982418113
4.67467467467467 0.906941770541587
4.69469469469469 0.90916655866506
4.71471471471471 0.911391346788533
4.73473473473473 0.913616134912007
4.75475475475475 0.91584092303548
4.77477477477477 0.918065711158954
4.79479479479479 0.920290499282427
4.81481481481481 0.9225152874059
4.83483483483483 0.924740075529374
4.85485485485485 0.926964863652847
4.87487487487487 0.929189651776321
4.89489489489489 0.931414439899794
4.91491491491491 0.933639228023267
4.93493493493493 0.935864016146741
4.95495495495495 0.938088804270214
4.97497497497497 0.940313592393688
4.99499499499499 0.942538380517161
5.01501501501502 0.944763168640634
5.03503503503504 0.946987956764108
5.05505505505506 0.949212744887581
5.07507507507508 0.951437533011055
5.0950950950951 0.953662321134528
5.11511511511512 0.955887109258001
5.13513513513514 0.958111897381475
5.15515515515516 0.960336685504948
5.17517517517518 0.962561473628422
5.1951951951952 0.964786261751895
5.21521521521522 0.967011049875368
5.23523523523524 0.969235837998842
5.25525525525526 0.971460626122315
5.27527527527528 0.973685414245789
5.2952952952953 0.975910202369262
5.31531531531532 0.978134990492735
5.33533533533534 0.980359778616209
5.35535535535536 0.982584566739682
5.37537537537538 0.984809354863156
5.3953953953954 0.987034142986629
5.41541541541542 0.989258931110102
5.43543543543544 0.991483719233576
5.45545545545546 0.993708507357049
5.47547547547548 0.995933295480523
5.4954954954955 0.998158083603996
5.51551551551552 1.00038287172747
5.53553553553554 1.00260765985094
5.55555555555556 1.00483244797442
5.57557557557558 1.00705723609789
5.5955955955956 1.00928202422136
5.61561561561562 1.01150681234484
5.63563563563564 1.01373160046831
5.65565565565566 1.01595638859178
5.67567567567568 1.01818117671526
5.6956956956957 1.02040596483873
5.71571571571572 1.0226307529622
5.73573573573574 1.02485554108568
5.75575575575576 1.02708032920915
5.77577577577578 1.02930511733262
5.7957957957958 1.0315299054561
5.81581581581582 1.03375469357957
5.83583583583584 1.03597948170304
5.85585585585586 1.03820426982652
5.87587587587588 1.04042905794999
5.8958958958959 1.04265384607346
5.91591591591592 1.04487863419694
5.93593593593594 1.04710342232041
5.95595595595596 1.04932821044388
5.97597597597598 1.05155299856736
5.995995995996 1.05377778669083
6.01601601601602 1.0560025748143
6.03603603603604 1.05822736293778
6.05605605605606 1.06045215106125
6.07607607607608 1.06267693918472
6.0960960960961 1.0649017273082
6.11611611611612 1.06712651543167
6.13613613613614 1.06935130355515
6.15615615615616 1.07157609167862
6.17617617617618 1.07380087980209
6.1961961961962 1.07602566792557
6.21621621621622 1.07825045604904
6.23623623623624 1.08047524417251
6.25625625625626 1.08270003229599
6.27627627627628 1.08492482041946
6.2962962962963 1.08714960854293
6.31631631631632 1.08937439666641
6.33633633633634 1.09159918478988
6.35635635635636 1.09382397291335
6.37637637637638 1.09604876103683
6.3963963963964 1.0982735491603
6.41641641641642 1.10049833728377
6.43643643643644 1.10272312540725
6.45645645645646 1.10494791353072
6.47647647647648 1.10717270165419
6.4964964964965 1.10939748977767
6.51651651651652 1.11162227790114
6.53653653653654 1.11384706602461
6.55655655655656 1.11607185414809
6.57657657657658 1.11829664227156
6.5965965965966 1.12052143039503
6.61661661661662 1.12274621851851
6.63663663663664 1.12497100664198
6.65665665665666 1.12719579476545
6.67667667667668 1.12942058288893
6.6966966966967 1.1316453710124
6.71671671671672 1.13387015913587
6.73673673673674 1.13609494725935
6.75675675675676 1.13831973538282
6.77677677677678 1.14054452350629
6.7967967967968 1.14276931162977
6.81681681681682 1.14499409975324
6.83683683683684 1.14721888787671
6.85685685685686 1.14944367600019
6.87687687687688 1.15166846412366
6.8968968968969 1.15389325224713
6.91691691691692 1.15611804037061
6.93693693693694 1.15834282849408
6.95695695695696 1.16056761661755
6.97697697697698 1.16279240474103
6.996996996997 1.1650171928645
7.01701701701702 1.16724198098797
7.03703703703704 1.16946676911145
7.05705705705706 1.17169155723492
7.07707707707708 1.17391634535839
7.0970970970971 1.17614113348187
7.11711711711712 1.17836592160534
7.13713713713714 1.18059070972882
7.15715715715716 1.18281549785229
7.17717717717718 1.18504028597576
7.1971971971972 1.18726507409924
7.21721721721722 1.18948986222271
7.23723723723724 1.19171465034618
7.25725725725726 1.19393943846966
7.27727727727728 1.19616422659313
7.2972972972973 1.1983890147166
7.31731731731732 1.20061380284008
7.33733733733734 1.20283859096355
7.35735735735736 1.20506337908702
7.37737737737738 1.2072881672105
7.3973973973974 1.20951295533397
7.41741741741742 1.21173774345744
7.43743743743744 1.21396253158092
7.45745745745746 1.21618731970439
7.47747747747748 1.21841210782786
7.4974974974975 1.22063689595134
7.51751751751752 1.22286168407481
7.53753753753754 1.22508647219828
7.55755755755756 1.22731126032176
7.57757757757758 1.22953604844523
7.5975975975976 1.2317608365687
7.61761761761762 1.23398562469218
7.63763763763764 1.23621041281565
7.65765765765766 1.23843520093912
7.67767767767768 1.2406599890626
7.6976976976977 1.24288477718607
7.71771771771772 1.24510956530954
7.73773773773774 1.24733435343302
7.75775775775776 1.24955914155649
7.77777777777778 1.25178392967996
7.7977977977978 1.25400871780344
7.81781781781782 1.25623350592691
7.83783783783784 1.25845829405038
7.85785785785786 1.26068308217386
7.87787787787788 1.26290787029733
7.8978978978979 1.2651326584208
7.91791791791792 1.26735744654428
7.93793793793794 1.26958223466775
7.95795795795796 1.27180702279122
7.97797797797798 1.2740318109147
7.997997997998 1.27625659903817
8.01801801801802 1.27848138716164
8.03803803803804 1.28070617528512
8.05805805805806 1.28293096340859
8.07807807807808 1.28515575153207
8.0980980980981 1.28738053965554
8.11811811811812 1.28960532777901
8.13813813813814 1.29183011590249
8.15815815815816 1.29405490402596
8.17817817817818 1.29627969214943
8.1981981981982 1.29850448027291
8.21821821821822 1.30072926839638
8.23823823823824 1.30295405651985
8.25825825825826 1.30517884464333
8.27827827827828 1.3074036327668
8.2982982982983 1.30962842089027
8.31831831831832 1.31185320901375
8.33833833833834 1.31407799713722
8.35835835835836 1.31630278526069
8.37837837837838 1.31852757338417
8.3983983983984 1.32075236150764
8.41841841841842 1.32297714963111
8.43843843843844 1.32520193775459
8.45845845845846 1.32742672587806
8.47847847847848 1.32965151400153
8.4984984984985 1.33187630212501
8.51851851851852 1.33410109024848
8.53853853853854 1.33632587837195
8.55855855855856 1.33855066649543
8.57857857857858 1.3407754546189
8.5985985985986 1.34300024274237
8.61861861861862 1.34522503086585
8.63863863863864 1.34744981898932
8.65865865865866 1.34967460711279
8.67867867867868 1.35189939523627
8.6986986986987 1.35412418335974
8.71871871871872 1.35634897148321
8.73873873873874 1.35857375960669
8.75875875875876 1.36079854773016
8.77877877877878 1.36302333585363
8.7987987987988 1.36524812397711
8.81881881881882 1.36747291210058
8.83883883883884 1.36969770022405
8.85885885885886 1.37192248834753
8.87887887887888 1.374147276471
8.8988988988989 1.37637206459447
8.91891891891892 1.37859685271795
8.93893893893894 1.38082164084142
8.95895895895896 1.38304642896489
8.97897897897898 1.38527121708837
8.998998998999 1.38749600521184
9.01901901901902 1.38972079333532
9.03903903903904 1.39194558145879
9.05905905905906 1.39417036958226
9.07907907907908 1.39639515770574
9.0990990990991 1.39861994582921
9.11911911911912 1.40084473395268
9.13913913913914 1.40306952207616
9.15915915915916 1.40529431019963
9.17917917917918 1.4075190983231
9.1991991991992 1.40974388644658
9.21921921921922 1.41196867457005
9.23923923923924 1.41419346269352
9.25925925925926 1.416418250817
9.27927927927928 1.41864303894047
9.2992992992993 1.42086782706394
9.31931931931932 1.42309261518742
9.33933933933934 1.42531740331089
9.35935935935936 1.42754219143436
9.37937937937938 1.42976697955784
9.3993993993994 1.43199176768131
9.41941941941942 1.43421655580478
9.43943943943944 1.43644134392826
9.45945945945946 1.43866613205173
9.47947947947948 1.4408909201752
9.4994994994995 1.44311570829868
9.51951951951952 1.44534049642215
9.53953953953954 1.44756528454562
9.55955955955956 1.4497900726691
9.57957957957958 1.45201486079257
9.5995995995996 1.45423964891604
9.61961961961962 1.45646443703952
9.63963963963964 1.45868922516299
9.65965965965966 1.46091401328646
9.67967967967968 1.46313880140994
9.6996996996997 1.46536358953341
9.71971971971972 1.46758837765688
9.73973973973974 1.46981316578036
9.75975975975976 1.47203795390383
9.77977977977978 1.4742627420273
9.7997997997998 1.47648753015078
9.81981981981982 1.47871231827425
9.83983983983984 1.48093710639772
9.85985985985986 1.4831618945212
9.87987987987988 1.48538668264467
9.8998998998999 1.48761147076814
9.91991991991992 1.48983625889162
9.93993993993994 1.49206104701509
9.95995995995996 1.49428583513857
9.97997997997998 1.49651062326204
10 1.49873541138551
};
\addplot [line width=0.9pt, color0, opacity=0.25]
table {%
-10 -1.22666059782921
-9.97997997997998 -1.22513652150858
-9.95995995995996 -1.22361244518795
-9.93993993993994 -1.22208836886733
-9.91991991991992 -1.2205642925467
-9.8998998998999 -1.21904021622607
-9.87987987987988 -1.21751613990545
-9.85985985985986 -1.21599206358482
-9.83983983983984 -1.21446798726419
-9.81981981981982 -1.21294391094356
-9.7997997997998 -1.21141983462294
-9.77977977977978 -1.20989575830231
-9.75975975975976 -1.20837168198168
-9.73973973973974 -1.20684760566105
-9.71971971971972 -1.20532352934043
-9.6996996996997 -1.2037994530198
-9.67967967967968 -1.20227537669917
-9.65965965965966 -1.20075130037854
-9.63963963963964 -1.19922722405792
-9.61961961961962 -1.19770314773729
-9.5995995995996 -1.19617907141666
-9.57957957957958 -1.19465499509603
-9.55955955955956 -1.19313091877541
-9.53953953953954 -1.19160684245478
-9.51951951951952 -1.19008276613415
-9.4994994994995 -1.18855868981352
-9.47947947947948 -1.1870346134929
-9.45945945945946 -1.18551053717227
-9.43943943943944 -1.18398646085164
-9.41941941941942 -1.18246238453102
-9.3993993993994 -1.18093830821039
-9.37937937937938 -1.17941423188976
-9.35935935935936 -1.17789015556913
-9.33933933933934 -1.17636607924851
-9.31931931931932 -1.17484200292788
-9.2992992992993 -1.17331792660725
-9.27927927927928 -1.17179385028662
-9.25925925925926 -1.170269773966
-9.23923923923924 -1.16874569764537
-9.21921921921922 -1.16722162132474
-9.1991991991992 -1.16569754500411
-9.17917917917918 -1.16417346868349
-9.15915915915916 -1.16264939236286
-9.13913913913914 -1.16112531604223
-9.11911911911912 -1.1596012397216
-9.0990990990991 -1.15807716340098
-9.07907907907908 -1.15655308708035
-9.05905905905906 -1.15502901075972
-9.03903903903904 -1.1535049344391
-9.01901901901902 -1.15198085811847
-8.998998998999 -1.15045678179784
-8.97897897897898 -1.14893270547721
-8.95895895895896 -1.14740862915659
-8.93893893893894 -1.14588455283596
-8.91891891891892 -1.14436047651533
-8.8988988988989 -1.1428364001947
-8.87887887887888 -1.14131232387408
-8.85885885885886 -1.13978824755345
-8.83883883883884 -1.13826417123282
-8.81881881881882 -1.13674009491219
-8.7987987987988 -1.13521601859157
-8.77877877877878 -1.13369194227094
-8.75875875875876 -1.13216786595031
-8.73873873873874 -1.13064378962968
-8.71871871871872 -1.12911971330906
-8.6986986986987 -1.12759563698843
-8.67867867867868 -1.1260715606678
-8.65865865865866 -1.12454748434718
-8.63863863863864 -1.12302340802655
-8.61861861861862 -1.12149933170592
-8.5985985985986 -1.11997525538529
-8.57857857857858 -1.11845117906467
-8.55855855855856 -1.11692710274404
-8.53853853853854 -1.11540302642341
-8.51851851851852 -1.11387895010278
-8.4984984984985 -1.11235487378216
-8.47847847847848 -1.11083079746153
-8.45845845845846 -1.1093067211409
-8.43843843843844 -1.10778264482027
-8.41841841841842 -1.10625856849965
-8.3983983983984 -1.10473449217902
-8.37837837837838 -1.10321041585839
-8.35835835835836 -1.10168633953776
-8.33833833833834 -1.10016226321714
-8.31831831831832 -1.09863818689651
-8.2982982982983 -1.09711411057588
-8.27827827827828 -1.09559003425526
-8.25825825825826 -1.09406595793463
-8.23823823823824 -1.092541881614
-8.21821821821822 -1.09101780529337
-8.1981981981982 -1.08949372897275
-8.17817817817818 -1.08796965265212
-8.15815815815816 -1.08644557633149
-8.13813813813814 -1.08492150001086
-8.11811811811812 -1.08339742369024
-8.0980980980981 -1.08187334736961
-8.07807807807808 -1.08034927104898
-8.05805805805806 -1.07882519472835
-8.03803803803804 -1.07730111840773
-8.01801801801802 -1.0757770420871
-7.997997997998 -1.07425296576647
-7.97797797797798 -1.07272888944584
-7.95795795795796 -1.07120481312522
-7.93793793793794 -1.06968073680459
-7.91791791791792 -1.06815666048396
-7.8978978978979 -1.06663258416333
-7.87787787787788 -1.06510850784271
-7.85785785785786 -1.06358443152208
-7.83783783783784 -1.06206035520145
-7.81781781781782 -1.06053627888083
-7.7977977977978 -1.0590122025602
-7.77777777777778 -1.05748812623957
-7.75775775775776 -1.05596404991894
-7.73773773773774 -1.05443997359832
-7.71771771771772 -1.05291589727769
-7.6976976976977 -1.05139182095706
-7.67767767767768 -1.04986774463643
-7.65765765765766 -1.04834366831581
-7.63763763763764 -1.04681959199518
-7.61761761761762 -1.04529551567455
-7.5975975975976 -1.04377143935392
-7.57757757757758 -1.0422473630333
-7.55755755755756 -1.04072328671267
-7.53753753753754 -1.03919921039204
-7.51751751751752 -1.03767513407141
-7.4974974974975 -1.03615105775079
-7.47747747747748 -1.03462698143016
-7.45745745745746 -1.03310290510953
-7.43743743743744 -1.03157882878891
-7.41741741741742 -1.03005475246828
-7.3973973973974 -1.02853067614765
-7.37737737737738 -1.02700659982702
-7.35735735735736 -1.0254825235064
-7.33733733733734 -1.02395844718577
-7.31731731731732 -1.02243437086514
-7.2972972972973 -1.02091029454451
-7.27727727727728 -1.01938621822389
-7.25725725725726 -1.01786214190326
-7.23723723723724 -1.01633806558263
-7.21721721721722 -1.014813989262
-7.1971971971972 -1.01328991294138
-7.17717717717718 -1.01176583662075
-7.15715715715716 -1.01024176030012
-7.13713713713714 -1.00871768397949
-7.11711711711712 -1.00719360765887
-7.0970970970971 -1.00566953133824
-7.07707707707708 -1.00414545501761
-7.05705705705706 -1.00262137869699
-7.03703703703704 -1.00109730237636
-7.01701701701702 -0.999573226055731
-6.996996996997 -0.998049149735103
-6.97697697697698 -0.996525073414476
-6.95695695695696 -0.995000997093848
-6.93693693693694 -0.993476920773221
-6.91691691691692 -0.991952844452594
-6.8968968968969 -0.990428768131966
-6.87687687687688 -0.988904691811339
-6.85685685685686 -0.987380615490712
-6.83683683683684 -0.985856539170084
-6.81681681681682 -0.984332462849457
-6.7967967967968 -0.982808386528829
-6.77677677677678 -0.981284310208202
-6.75675675675676 -0.979760233887575
-6.73673673673674 -0.978236157566947
-6.71671671671672 -0.97671208124632
-6.6966966966967 -0.975188004925692
-6.67667667667668 -0.973663928605065
-6.65665665665666 -0.972139852284438
-6.63663663663664 -0.97061577596381
-6.61661661661662 -0.969091699643183
-6.5965965965966 -0.967567623322556
-6.57657657657658 -0.966043547001928
-6.55655655655656 -0.964519470681301
-6.53653653653654 -0.962995394360673
-6.51651651651652 -0.961471318040046
-6.4964964964965 -0.959947241719419
-6.47647647647648 -0.958423165398791
-6.45645645645646 -0.956899089078164
-6.43643643643644 -0.955375012757537
-6.41641641641642 -0.953850936436909
-6.3963963963964 -0.952326860116282
-6.37637637637638 -0.950802783795655
-6.35635635635636 -0.949278707475027
-6.33633633633634 -0.9477546311544
-6.31631631631632 -0.946230554833772
-6.2962962962963 -0.944706478513145
-6.27627627627628 -0.943182402192518
-6.25625625625626 -0.94165832587189
-6.23623623623624 -0.940134249551263
-6.21621621621622 -0.938610173230636
-6.1961961961962 -0.937086096910008
-6.17617617617618 -0.935562020589381
-6.15615615615616 -0.934037944268753
-6.13613613613614 -0.932513867948126
-6.11611611611612 -0.930989791627499
-6.0960960960961 -0.929465715306871
-6.07607607607608 -0.927941638986244
-6.05605605605606 -0.926417562665617
-6.03603603603604 -0.924893486344989
-6.01601601601602 -0.923369410024362
-5.995995995996 -0.921845333703734
-5.97597597597598 -0.920321257383107
-5.95595595595596 -0.91879718106248
-5.93593593593594 -0.917273104741852
-5.91591591591592 -0.915749028421225
-5.8958958958959 -0.914224952100598
-5.87587587587588 -0.91270087577997
-5.85585585585586 -0.911176799459343
-5.83583583583584 -0.909652723138715
-5.81581581581582 -0.908128646818088
-5.7957957957958 -0.906604570497461
-5.77577577577578 -0.905080494176833
-5.75575575575576 -0.903556417856206
-5.73573573573574 -0.902032341535579
-5.71571571571572 -0.900508265214951
-5.6956956956957 -0.898984188894324
-5.67567567567568 -0.897460112573697
-5.65565565565566 -0.895936036253069
-5.63563563563564 -0.894411959932442
-5.61561561561562 -0.892887883611814
-5.5955955955956 -0.891363807291187
-5.57557557557558 -0.88983973097056
-5.55555555555556 -0.888315654649932
-5.53553553553554 -0.886791578329305
-5.51551551551552 -0.885267502008678
-5.4954954954955 -0.88374342568805
-5.47547547547548 -0.882219349367423
-5.45545545545546 -0.880695273046795
-5.43543543543544 -0.879171196726168
-5.41541541541542 -0.877647120405541
-5.3953953953954 -0.876123044084913
-5.37537537537538 -0.874598967764286
-5.35535535535536 -0.873074891443658
-5.33533533533534 -0.871550815123031
-5.31531531531532 -0.870026738802404
-5.2952952952953 -0.868502662481776
-5.27527527527528 -0.866978586161149
-5.25525525525526 -0.865454509840522
-5.23523523523524 -0.863930433519894
-5.21521521521522 -0.862406357199267
-5.1951951951952 -0.860882280878639
-5.17517517517518 -0.859358204558012
-5.15515515515516 -0.857834128237385
-5.13513513513514 -0.856310051916757
-5.11511511511512 -0.85478597559613
-5.0950950950951 -0.853261899275503
-5.07507507507508 -0.851737822954875
-5.05505505505506 -0.850213746634248
-5.03503503503504 -0.848689670313621
-5.01501501501502 -0.847165593992993
-4.99499499499499 -0.845641517672366
-4.97497497497497 -0.844117441351738
-4.95495495495495 -0.842593365031111
-4.93493493493493 -0.841069288710484
-4.91491491491491 -0.839545212389856
-4.89489489489489 -0.838021136069229
-4.87487487487487 -0.836497059748601
-4.85485485485485 -0.834972983427974
-4.83483483483483 -0.833448907107347
-4.81481481481481 -0.831924830786719
-4.79479479479479 -0.830400754466092
-4.77477477477477 -0.828876678145465
-4.75475475475475 -0.827352601824837
-4.73473473473473 -0.82582852550421
-4.71471471471471 -0.824304449183582
-4.69469469469469 -0.822780372862955
-4.67467467467467 -0.821256296542328
-4.65465465465465 -0.8197322202217
-4.63463463463463 -0.818208143901073
-4.61461461461461 -0.816684067580446
-4.59459459459459 -0.815159991259818
-4.57457457457457 -0.813635914939191
-4.55455455455455 -0.812111838618564
-4.53453453453453 -0.810587762297936
-4.51451451451451 -0.809063685977309
-4.49449449449449 -0.807539609656681
-4.47447447447447 -0.806015533336054
-4.45445445445445 -0.804491457015427
-4.43443443443443 -0.802967380694799
-4.41441441441441 -0.801443304374172
-4.39439439439439 -0.799919228053545
-4.37437437437437 -0.798395151732917
-4.35435435435435 -0.79687107541229
-4.33433433433433 -0.795346999091662
-4.31431431431431 -0.793822922771035
-4.29429429429429 -0.792298846450408
-4.27427427427427 -0.79077477012978
-4.25425425425425 -0.789250693809153
-4.23423423423423 -0.787726617488526
-4.21421421421421 -0.786202541167898
-4.19419419419419 -0.784678464847271
-4.17417417417417 -0.783154388526643
-4.15415415415415 -0.781630312206016
-4.13413413413413 -0.780106235885389
-4.11411411411411 -0.778582159564761
-4.09409409409409 -0.777058083244134
-4.07407407407407 -0.775534006923507
-4.05405405405405 -0.774009930602879
-4.03403403403403 -0.772485854282252
-4.01401401401401 -0.770961777961624
-3.99399399399399 -0.769437701640997
-3.97397397397397 -0.76791362532037
-3.95395395395395 -0.766389548999742
-3.93393393393393 -0.764865472679115
-3.91391391391391 -0.763341396358488
-3.89389389389389 -0.76181732003786
-3.87387387387387 -0.760293243717233
-3.85385385385385 -0.758769167396605
-3.83383383383383 -0.757245091075978
-3.81381381381381 -0.755721014755351
-3.79379379379379 -0.754196938434723
-3.77377377377377 -0.752672862114096
-3.75375375375375 -0.751148785793469
-3.73373373373373 -0.749624709472841
-3.71371371371371 -0.748100633152214
-3.69369369369369 -0.746576556831587
-3.67367367367367 -0.745052480510959
-3.65365365365365 -0.743528404190332
-3.63363363363363 -0.742004327869704
-3.61361361361361 -0.740480251549077
-3.59359359359359 -0.73895617522845
-3.57357357357357 -0.737432098907822
-3.55355355355355 -0.735908022587195
-3.53353353353353 -0.734383946266567
-3.51351351351351 -0.73285986994594
-3.49349349349349 -0.731335793625313
-3.47347347347347 -0.729811717304685
-3.45345345345345 -0.728287640984058
-3.43343343343343 -0.726763564663431
-3.41341341341341 -0.725239488342803
-3.39339339339339 -0.723715412022176
-3.37337337337337 -0.722191335701548
-3.35335335335335 -0.720667259380921
-3.33333333333333 -0.719143183060294
-3.31331331331331 -0.717619106739666
-3.29329329329329 -0.716095030419039
-3.27327327327327 -0.714570954098412
-3.25325325325325 -0.713046877777784
-3.23323323323323 -0.711522801457157
-3.21321321321321 -0.709998725136529
-3.19319319319319 -0.708474648815902
-3.17317317317317 -0.706950572495275
-3.15315315315315 -0.705426496174647
-3.13313313313313 -0.70390241985402
-3.11311311311311 -0.702378343533393
-3.09309309309309 -0.700854267212765
-3.07307307307307 -0.699330190892138
-3.05305305305305 -0.69780611457151
-3.03303303303303 -0.696282038250883
-3.01301301301301 -0.694757961930256
-2.99299299299299 -0.693233885609628
-2.97297297297297 -0.691709809289001
-2.95295295295295 -0.690185732968374
-2.93293293293293 -0.688661656647746
-2.91291291291291 -0.687137580327119
-2.89289289289289 -0.685613504006491
-2.87287287287287 -0.684089427685864
-2.85285285285285 -0.682565351365237
-2.83283283283283 -0.681041275044609
-2.81281281281281 -0.679517198723982
-2.79279279279279 -0.677993122403355
-2.77277277277277 -0.676469046082727
-2.75275275275275 -0.6749449697621
-2.73273273273273 -0.673420893441472
-2.71271271271271 -0.671896817120845
-2.69269269269269 -0.670372740800218
-2.67267267267267 -0.66884866447959
-2.65265265265265 -0.667324588158963
-2.63263263263263 -0.665800511838336
-2.61261261261261 -0.664276435517708
-2.59259259259259 -0.662752359197081
-2.57257257257257 -0.661228282876454
-2.55255255255255 -0.659704206555826
-2.53253253253253 -0.658180130235199
-2.51251251251251 -0.656656053914571
-2.49249249249249 -0.655131977593944
-2.47247247247247 -0.653607901273317
-2.45245245245245 -0.652083824952689
-2.43243243243243 -0.650559748632062
-2.41241241241241 -0.649035672311435
-2.39239239239239 -0.647511595990807
-2.37237237237237 -0.64598751967018
-2.35235235235235 -0.644463443349552
-2.33233233233233 -0.642939367028925
-2.31231231231231 -0.641415290708298
-2.29229229229229 -0.63989121438767
-2.27227227227227 -0.638367138067043
-2.25225225225225 -0.636843061746416
-2.23223223223223 -0.635318985425788
-2.21221221221221 -0.633794909105161
-2.19219219219219 -0.632270832784533
-2.17217217217217 -0.630746756463906
-2.15215215215215 -0.629222680143279
-2.13213213213213 -0.627698603822651
-2.11211211211211 -0.626174527502024
-2.09209209209209 -0.624650451181397
-2.07207207207207 -0.623126374860769
-2.05205205205205 -0.621602298540142
-2.03203203203203 -0.620078222219514
-2.01201201201201 -0.618554145898887
-1.99199199199199 -0.61703006957826
-1.97197197197197 -0.615505993257632
-1.95195195195195 -0.613981916937005
-1.93193193193193 -0.612457840616378
-1.91191191191191 -0.61093376429575
-1.89189189189189 -0.609409687975123
-1.87187187187187 -0.607885611654495
-1.85185185185185 -0.606361535333868
-1.83183183183183 -0.604837459013241
-1.81181181181181 -0.603313382692613
-1.79179179179179 -0.601789306371986
-1.77177177177177 -0.600265230051358
-1.75175175175175 -0.598741153730731
-1.73173173173173 -0.597217077410104
-1.71171171171171 -0.595693001089476
-1.69169169169169 -0.594168924768849
-1.67167167167167 -0.592644848448222
-1.65165165165165 -0.591120772127594
-1.63163163163163 -0.589596695806967
-1.61161161161161 -0.588072619486339
-1.59159159159159 -0.586548543165712
-1.57157157157157 -0.585024466845085
-1.55155155155155 -0.583500390524457
-1.53153153153153 -0.58197631420383
-1.51151151151151 -0.580452237883203
-1.49149149149149 -0.578928161562575
-1.47147147147147 -0.577404085241948
-1.45145145145145 -0.575880008921321
-1.43143143143143 -0.574355932600693
-1.41141141141141 -0.572831856280066
-1.39139139139139 -0.571307779959438
-1.37137137137137 -0.569783703638811
-1.35135135135135 -0.568259627318184
-1.33133133133133 -0.566735550997556
-1.31131131131131 -0.565211474676929
-1.29129129129129 -0.563687398356302
-1.27127127127127 -0.562163322035674
-1.25125125125125 -0.560639245715047
-1.23123123123123 -0.559115169394419
-1.21121121121121 -0.557591093073792
-1.19119119119119 -0.556067016753165
-1.17117117117117 -0.554542940432537
-1.15115115115115 -0.55301886411191
-1.13113113113113 -0.551494787791283
-1.11111111111111 -0.549970711470655
-1.09109109109109 -0.548446635150028
-1.07107107107107 -0.5469225588294
-1.05105105105105 -0.545398482508773
-1.03103103103103 -0.543874406188146
-1.01101101101101 -0.542350329867518
-0.990990990990991 -0.540826253546891
-0.970970970970971 -0.539302177226264
-0.950950950950951 -0.537778100905636
-0.930930930930931 -0.536254024585009
-0.910910910910911 -0.534729948264381
-0.890890890890891 -0.533205871943754
-0.870870870870871 -0.531681795623127
-0.850850850850851 -0.530157719302499
-0.830830830830831 -0.528633642981872
-0.810810810810811 -0.527109566661245
-0.790790790790791 -0.525585490340617
-0.77077077077077 -0.52406141401999
-0.75075075075075 -0.522537337699363
-0.73073073073073 -0.521013261378735
-0.71071071071071 -0.519489185058108
-0.69069069069069 -0.51796510873748
-0.67067067067067 -0.516441032416853
-0.65065065065065 -0.514916956096226
-0.63063063063063 -0.513392879775598
-0.61061061061061 -0.511868803454971
-0.59059059059059 -0.510344727134344
-0.57057057057057 -0.508820650813716
-0.55055055055055 -0.507296574493089
-0.53053053053053 -0.505772498172461
-0.51051051051051 -0.504248421851834
-0.49049049049049 -0.502724345531207
-0.47047047047047 -0.501200269210579
-0.45045045045045 -0.499676192889952
-0.43043043043043 -0.498152116569325
-0.41041041041041 -0.496628040248697
-0.39039039039039 -0.49510396392807
-0.37037037037037 -0.493579887607442
-0.35035035035035 -0.492055811286815
-0.33033033033033 -0.490531734966188
-0.31031031031031 -0.48900765864556
-0.29029029029029 -0.487483582324933
-0.27027027027027 -0.485959506004305
-0.25025025025025 -0.484435429683678
-0.23023023023023 -0.482911353363051
-0.21021021021021 -0.481387277042423
-0.19019019019019 -0.479863200721796
-0.17017017017017 -0.478339124401169
-0.15015015015015 -0.476815048080541
-0.13013013013013 -0.475290971759914
-0.11011011011011 -0.473766895439287
-0.0900900900900901 -0.472242819118659
-0.07007007007007 -0.470718742798032
-0.05005005005005 -0.469194666477404
-0.03003003003003 -0.467670590156777
-0.01001001001001 -0.46614651383615
0.01001001001001 -0.464622437515522
0.03003003003003 -0.463098361194895
0.05005005005005 -0.461574284874268
0.07007007007007 -0.46005020855364
0.0900900900900901 -0.458526132233013
0.11011011011011 -0.457002055912385
0.13013013013013 -0.455477979591758
0.15015015015015 -0.453953903271131
0.17017017017017 -0.452429826950503
0.19019019019019 -0.450905750629876
0.21021021021021 -0.449381674309249
0.23023023023023 -0.447857597988621
0.25025025025025 -0.446333521667994
0.27027027027027 -0.444809445347366
0.29029029029029 -0.443285369026739
0.31031031031031 -0.441761292706112
0.33033033033033 -0.440237216385484
0.35035035035035 -0.438713140064857
0.37037037037037 -0.43718906374423
0.39039039039039 -0.435664987423602
0.41041041041041 -0.434140911102975
0.43043043043043 -0.432616834782347
0.45045045045045 -0.43109275846172
0.47047047047047 -0.429568682141093
0.49049049049049 -0.428044605820465
0.51051051051051 -0.426520529499838
0.53053053053053 -0.424996453179211
0.55055055055055 -0.423472376858583
0.57057057057057 -0.421948300537956
0.59059059059059 -0.420424224217328
0.61061061061061 -0.418900147896701
0.63063063063063 -0.417376071576074
0.65065065065065 -0.415851995255446
0.67067067067067 -0.414327918934819
0.69069069069069 -0.412803842614192
0.71071071071071 -0.411279766293564
0.73073073073073 -0.409755689972937
0.75075075075075 -0.408231613652309
0.77077077077077 -0.406707537331682
0.790790790790791 -0.405183461011055
0.810810810810811 -0.403659384690427
0.830830830830831 -0.4021353083698
0.850850850850851 -0.400611232049173
0.870870870870871 -0.399087155728545
0.890890890890891 -0.397563079407918
0.910910910910911 -0.39603900308729
0.930930930930931 -0.394514926766663
0.950950950950951 -0.392990850446036
0.970970970970971 -0.391466774125408
0.990990990990991 -0.389942697804781
1.01101101101101 -0.388418621484154
1.03103103103103 -0.386894545163526
1.05105105105105 -0.385370468842899
1.07107107107107 -0.383846392522271
1.09109109109109 -0.382322316201644
1.11111111111111 -0.380798239881017
1.13113113113113 -0.379274163560389
1.15115115115115 -0.377750087239762
1.17117117117117 -0.376226010919135
1.19119119119119 -0.374701934598507
1.21121121121121 -0.37317785827788
1.23123123123123 -0.371653781957253
1.25125125125125 -0.370129705636625
1.27127127127127 -0.368605629315998
1.29129129129129 -0.36708155299537
1.31131131131131 -0.365557476674743
1.33133133133133 -0.364033400354116
1.35135135135135 -0.362509324033488
1.37137137137137 -0.360985247712861
1.39139139139139 -0.359461171392233
1.41141141141141 -0.357937095071606
1.43143143143143 -0.356413018750979
1.45145145145145 -0.354888942430351
1.47147147147147 -0.353364866109724
1.49149149149149 -0.351840789789097
1.51151151151151 -0.350316713468469
1.53153153153153 -0.348792637147842
1.55155155155155 -0.347268560827215
1.57157157157157 -0.345744484506587
1.59159159159159 -0.34422040818596
1.61161161161161 -0.342696331865332
1.63163163163163 -0.341172255544705
1.65165165165165 -0.339648179224078
1.67167167167167 -0.33812410290345
1.69169169169169 -0.336600026582823
1.71171171171171 -0.335075950262195
1.73173173173173 -0.333551873941568
1.75175175175175 -0.332027797620941
1.77177177177177 -0.330503721300313
1.79179179179179 -0.328979644979686
1.81181181181181 -0.327455568659059
1.83183183183183 -0.325931492338431
1.85185185185185 -0.324407416017804
1.87187187187187 -0.322883339697177
1.89189189189189 -0.321359263376549
1.91191191191191 -0.319835187055922
1.93193193193193 -0.318311110735294
1.95195195195195 -0.316787034414667
1.97197197197197 -0.31526295809404
1.99199199199199 -0.313738881773412
2.01201201201201 -0.312214805452785
2.03203203203203 -0.310690729132158
2.05205205205205 -0.30916665281153
2.07207207207207 -0.307642576490903
2.09209209209209 -0.306118500170275
2.11211211211211 -0.304594423849648
2.13213213213213 -0.303070347529021
2.15215215215215 -0.301546271208393
2.17217217217217 -0.300022194887766
2.19219219219219 -0.298498118567139
2.21221221221221 -0.296974042246511
2.23223223223223 -0.295449965925884
2.25225225225225 -0.293925889605256
2.27227227227227 -0.292401813284629
2.29229229229229 -0.290877736964002
2.31231231231231 -0.289353660643374
2.33233233233233 -0.287829584322747
2.35235235235235 -0.28630550800212
2.37237237237237 -0.284781431681492
2.39239239239239 -0.283257355360865
2.41241241241241 -0.281733279040237
2.43243243243243 -0.28020920271961
2.45245245245245 -0.278685126398983
2.47247247247247 -0.277161050078355
2.49249249249249 -0.275636973757728
2.51251251251251 -0.274112897437101
2.53253253253253 -0.272588821116473
2.55255255255255 -0.271064744795846
2.57257257257257 -0.269540668475219
2.59259259259259 -0.268016592154591
2.61261261261261 -0.266492515833964
2.63263263263263 -0.264968439513336
2.65265265265265 -0.263444363192709
2.67267267267267 -0.261920286872082
2.69269269269269 -0.260396210551454
2.71271271271271 -0.258872134230827
2.73273273273273 -0.257348057910199
2.75275275275275 -0.255823981589572
2.77277277277277 -0.254299905268945
2.79279279279279 -0.252775828948317
2.81281281281281 -0.25125175262769
2.83283283283283 -0.249727676307062
2.85285285285285 -0.248203599986435
2.87287287287287 -0.246679523665808
2.89289289289289 -0.24515544734518
2.91291291291291 -0.243631371024553
2.93293293293293 -0.242107294703926
2.95295295295295 -0.240583218383298
2.97297297297297 -0.239059142062671
2.99299299299299 -0.237535065742043
3.01301301301301 -0.236010989421416
3.03303303303303 -0.234486913100789
3.05305305305305 -0.232962836780161
3.07307307307307 -0.231438760459534
3.09309309309309 -0.229914684138907
3.11311311311311 -0.228390607818279
3.13313313313313 -0.226866531497652
3.15315315315315 -0.225342455177025
3.17317317317317 -0.223818378856397
3.19319319319319 -0.22229430253577
3.21321321321321 -0.220770226215142
3.23323323323323 -0.219246149894515
3.25325325325325 -0.217722073573888
3.27327327327327 -0.21619799725326
3.29329329329329 -0.214673920932633
3.31331331331331 -0.213149844612006
3.33333333333333 -0.211625768291378
3.35335335335335 -0.210101691970751
3.37337337337337 -0.208577615650123
3.39339339339339 -0.207053539329496
3.41341341341341 -0.205529463008869
3.43343343343343 -0.204005386688241
3.45345345345345 -0.202481310367614
3.47347347347347 -0.200957234046987
3.49349349349349 -0.199433157726359
3.51351351351351 -0.197909081405732
3.53353353353353 -0.196385005085104
3.55355355355355 -0.194860928764477
3.57357357357357 -0.19333685244385
3.59359359359359 -0.191812776123222
3.61361361361361 -0.190288699802595
3.63363363363363 -0.188764623481968
3.65365365365365 -0.18724054716134
3.67367367367367 -0.185716470840713
3.69369369369369 -0.184192394520085
3.71371371371371 -0.182668318199458
3.73373373373373 -0.181144241878831
3.75375375375375 -0.179620165558203
3.77377377377377 -0.178096089237576
3.79379379379379 -0.176572012916949
3.81381381381381 -0.175047936596321
3.83383383383383 -0.173523860275694
3.85385385385385 -0.171999783955066
3.87387387387387 -0.170475707634439
3.89389389389389 -0.168951631313812
3.91391391391391 -0.167427554993184
3.93393393393393 -0.165903478672557
3.95395395395395 -0.16437940235193
3.97397397397397 -0.162855326031302
3.99399399399399 -0.161331249710675
4.01401401401401 -0.159807173390047
4.03403403403403 -0.15828309706942
4.05405405405405 -0.156759020748793
4.07407407407407 -0.155234944428165
4.09409409409409 -0.153710868107538
4.11411411411411 -0.152186791786911
4.13413413413413 -0.150662715466283
4.15415415415415 -0.149138639145656
4.17417417417417 -0.147614562825028
4.19419419419419 -0.146090486504401
4.21421421421421 -0.144566410183774
4.23423423423423 -0.143042333863146
4.25425425425425 -0.141518257542519
4.27427427427427 -0.139994181221892
4.29429429429429 -0.138470104901264
4.31431431431431 -0.136946028580637
4.33433433433433 -0.135421952260009
4.35435435435435 -0.133897875939382
4.37437437437437 -0.132373799618755
4.39439439439439 -0.130849723298127
4.41441441441441 -0.1293256469775
4.43443443443443 -0.127801570656873
4.45445445445445 -0.126277494336245
4.47447447447447 -0.124753418015618
4.49449449449449 -0.123229341694991
4.51451451451451 -0.121705265374363
4.53453453453453 -0.120181189053736
4.55455455455455 -0.118657112733108
4.57457457457457 -0.117133036412481
4.59459459459459 -0.115608960091854
4.61461461461461 -0.114084883771226
4.63463463463463 -0.112560807450599
4.65465465465465 -0.111036731129972
4.67467467467467 -0.109512654809344
4.69469469469469 -0.107988578488717
4.71471471471471 -0.106464502168089
4.73473473473473 -0.104940425847462
4.75475475475475 -0.103416349526835
4.77477477477477 -0.101892273206207
4.79479479479479 -0.10036819688558
4.81481481481481 -0.0988441205649525
4.83483483483483 -0.0973200442443252
4.85485485485485 -0.0957959679236978
4.87487487487487 -0.0942718916030704
4.89489489489489 -0.092747815282443
4.91491491491491 -0.0912237389618157
4.93493493493493 -0.0896996626411883
4.95495495495495 -0.0881755863205609
4.97497497497497 -0.0866515099999335
4.99499499499499 -0.0851274336793061
5.01501501501502 -0.0836033573586788
5.03503503503504 -0.0820792810380514
5.05505505505506 -0.0805552047174241
5.07507507507508 -0.0790311283967967
5.0950950950951 -0.0775070520761693
5.11511511511512 -0.0759829757555419
5.13513513513514 -0.0744588994349146
5.15515515515516 -0.0729348231142872
5.17517517517518 -0.0714107467936598
5.1951951951952 -0.0698866704730324
5.21521521521522 -0.068362594152405
5.23523523523524 -0.0668385178317777
5.25525525525526 -0.0653144415111503
5.27527527527528 -0.0637903651905229
5.2952952952953 -0.0622662888698955
5.31531531531532 -0.0607422125492682
5.33533533533534 -0.0592181362286408
5.35535535535536 -0.0576940599080135
5.37537537537538 -0.0561699835873861
5.3953953953954 -0.0546459072667587
5.41541541541542 -0.0531218309461313
5.43543543543544 -0.0515977546255039
5.45545545545546 -0.0500736783048766
5.47547547547548 -0.0485496019842492
5.4954954954955 -0.0470255256636218
5.51551551551552 -0.0455014493429944
5.53553553553554 -0.0439773730223671
5.55555555555556 -0.0424532967017397
5.57557557557558 -0.0409292203811124
5.5955955955956 -0.039405144060485
5.61561561561562 -0.0378810677398576
5.63563563563564 -0.0363569914192302
5.65565565565566 -0.0348329150986029
5.67567567567568 -0.0333088387779755
5.6956956956957 -0.0317847624573481
5.71571571571572 -0.0302606861367207
5.73573573573574 -0.0287366098160933
5.75575575575576 -0.027212533495466
5.77577577577578 -0.0256884571748386
5.7957957957958 -0.0241643808542112
5.81581581581582 -0.0226403045335838
5.83583583583584 -0.0211162282129565
5.85585585585586 -0.0195921518923291
5.87587587587588 -0.0180680755717018
5.8958958958959 -0.0165439992510744
5.91591591591592 -0.015019922930447
5.93593593593594 -0.0134958466098196
5.95595595595596 -0.0119717702891922
5.97597597597598 -0.0104476939685649
5.995995995996 -0.00892361764793748
6.01601601601602 -0.00739954132730997
6.03603603603604 -0.00587546500668262
6.05605605605606 -0.00435138868605522
6.07607607607608 -0.00282731236542788
6.0960960960961 -0.00130323604480048
6.11611611611612 0.000220840275826861
6.13613613613614 0.00174491659645426
6.15615615615616 0.0032689929170816
6.17617617617618 0.004793069237709
6.1961961961962 0.0063171455583364
6.21621621621622 0.00784122187896374
6.23623623623624 0.00936529819959114
6.25625625625626 0.0108893745202185
6.27627627627628 0.0124134508408459
6.2962962962963 0.0139375271614732
6.31631631631632 0.0154616034821006
6.33633633633634 0.016985679802728
6.35635635635636 0.0185097561233554
6.37637637637638 0.0200338324439827
6.3963963963964 0.0215579087646101
6.41641641641642 0.0230819850852375
6.43643643643644 0.0246060614058649
6.45645645645646 0.0261301377264923
6.47647647647648 0.0276542140471196
6.4964964964965 0.029178290367747
6.51651651651652 0.0307023666883743
6.53653653653654 0.0322264430090017
6.55655655655656 0.0337505193296291
6.57657657657658 0.0352745956502565
6.5965965965966 0.0367986719708838
6.61661661661662 0.0383227482915112
6.63663663663664 0.0398468246121386
6.65665665665666 0.041370900932766
6.67667667667668 0.0428949772533933
6.6966966966967 0.0444190535740208
6.71671671671672 0.0459431298946481
6.73673673673674 0.0474672062152754
6.75675675675676 0.0489912825359028
6.77677677677678 0.0505153588565302
6.7967967967968 0.0520394351771576
6.81681681681682 0.0535635114977849
6.83683683683684 0.0550875878184123
6.85685685685686 0.0566116641390397
6.87687687687688 0.0581357404596671
6.8968968968969 0.0596598167802944
6.91691691691692 0.0611838931009219
6.93693693693694 0.0627079694215492
6.95695695695696 0.0642320457421766
6.97697697697698 0.0657561220628039
6.996996996997 0.0672801983834314
7.01701701701702 0.0688042747040587
7.03703703703704 0.070328351024686
7.05705705705706 0.0718524273453134
7.07707707707708 0.0733765036659408
7.0970970970971 0.0749005799865682
7.11711711711712 0.0764246563071955
7.13713713713714 0.077948732627823
7.15715715715716 0.0794728089484503
7.17717717717718 0.0809968852690777
7.1971971971972 0.082520961589705
7.21721721721722 0.0840450379103325
7.23723723723724 0.0855691142309598
7.25725725725726 0.0870931905515872
7.27727727727728 0.0886172668722145
7.2972972972973 0.0901413431928419
7.31731731731732 0.0916654195134693
7.33733733733734 0.0931894958340966
7.35735735735736 0.094713572154724
7.37737737737738 0.0962376484753514
7.3973973973974 0.0977617247959788
7.41741741741742 0.0992858011166061
7.43743743743744 0.100809877437234
7.45745745745746 0.102333953757861
7.47747747747748 0.103858030078488
7.4974974974975 0.105382106399116
7.51751751751752 0.106906182719743
7.53753753753754 0.10843025904037
7.55755755755756 0.109954335360998
7.57757757757758 0.111478411681625
7.5975975975976 0.113002488002253
7.61761761761762 0.11452656432288
7.63763763763764 0.116050640643507
7.65765765765766 0.117574716964135
7.67767767767768 0.119098793284762
7.6976976976977 0.120622869605389
7.71771771771772 0.122146945926017
7.73773773773774 0.123671022246644
7.75775775775776 0.125195098567272
7.77777777777778 0.126719174887899
7.7977977977978 0.128243251208526
7.81781781781782 0.129767327529154
7.83783783783784 0.131291403849781
7.85785785785786 0.132815480170408
7.87787787787788 0.134339556491036
7.8978978978979 0.135863632811663
7.91791791791792 0.13738770913229
7.93793793793794 0.138911785452918
7.95795795795796 0.140435861773545
7.97797797797798 0.141959938094173
7.997997997998 0.1434840144148
8.01801801801802 0.145008090735427
8.03803803803804 0.146532167056055
8.05805805805806 0.148056243376682
8.07807807807808 0.149580319697309
8.0980980980981 0.151104396017937
8.11811811811812 0.152628472338564
8.13813813813814 0.154152548659192
8.15815815815816 0.155676624979819
8.17817817817818 0.157200701300446
8.1981981981982 0.158724777621074
8.21821821821822 0.160248853941701
8.23823823823824 0.161772930262328
8.25825825825826 0.163297006582956
8.27827827827828 0.164821082903583
8.2982982982983 0.166345159224211
8.31831831831832 0.167869235544838
8.33833833833834 0.169393311865465
8.35835835835836 0.170917388186093
8.37837837837838 0.17244146450672
8.3983983983984 0.173965540827347
8.41841841841842 0.175489617147975
8.43843843843844 0.177013693468602
8.45845845845846 0.17853776978923
8.47847847847848 0.180061846109857
8.4984984984985 0.181585922430484
8.51851851851852 0.183109998751112
8.53853853853854 0.184634075071739
8.55855855855856 0.186158151392366
8.57857857857858 0.187682227712994
8.5985985985986 0.189206304033621
8.61861861861862 0.190730380354249
8.63863863863864 0.192254456674876
8.65865865865866 0.193778532995503
8.67867867867868 0.195302609316131
8.6986986986987 0.196826685636758
8.71871871871872 0.198350761957385
8.73873873873874 0.199874838278013
8.75875875875876 0.20139891459864
8.77877877877878 0.202922990919268
8.7987987987988 0.204447067239895
8.81881881881882 0.205971143560522
8.83883883883884 0.20749521988115
8.85885885885886 0.209019296201777
8.87887887887888 0.210543372522404
8.8988988988989 0.212067448843032
8.91891891891892 0.213591525163659
8.93893893893894 0.215115601484287
8.95895895895896 0.216639677804914
8.97897897897898 0.218163754125541
8.998998998999 0.219687830446169
9.01901901901902 0.221211906766796
9.03903903903904 0.222735983087423
9.05905905905906 0.224260059408051
9.07907907907908 0.225784135728678
9.0990990990991 0.227308212049306
9.11911911911912 0.228832288369933
9.13913913913914 0.23035636469056
9.15915915915916 0.231880441011188
9.17917917917918 0.233404517331815
9.1991991991992 0.234928593652442
9.21921921921922 0.23645266997307
9.23923923923924 0.237976746293697
9.25925925925926 0.239500822614324
9.27927927927928 0.241024898934952
9.2992992992993 0.242548975255579
9.31931931931932 0.244073051576207
9.33933933933934 0.245597127896834
9.35935935935936 0.247121204217461
9.37937937937938 0.248645280538089
9.3993993993994 0.250169356858716
9.41941941941942 0.251693433179343
9.43943943943944 0.253217509499971
9.45945945945946 0.254741585820598
9.47947947947948 0.256265662141226
9.4994994994995 0.257789738461853
9.51951951951952 0.25931381478248
9.53953953953954 0.260837891103108
9.55955955955956 0.262361967423735
9.57957957957958 0.263886043744363
9.5995995995996 0.26541012006499
9.61961961961962 0.266934196385617
9.63963963963964 0.268458272706245
9.65965965965966 0.269982349026872
9.67967967967968 0.271506425347499
9.6996996996997 0.273030501668127
9.71971971971972 0.274554577988754
9.73973973973974 0.276078654309381
9.75975975975976 0.277602730630009
9.77977977977978 0.279126806950636
9.7997997997998 0.280650883271264
9.81981981981982 0.282174959591891
9.83983983983984 0.283699035912518
9.85985985985986 0.285223112233146
9.87987987987988 0.286747188553773
9.8998998998999 0.2882712648744
9.91991991991992 0.289795341195028
9.93993993993994 0.291319417515655
9.95995995995996 0.292843493836283
9.97997997997998 0.29436757015691
10 0.295891646477537
};
\addplot [line width=0.9pt, color0, opacity=0.25]
table {%
-10 -3.91028842140104
-9.97997997997998 -3.89759121733361
-9.95995995995996 -3.88489401326619
-9.93993993993994 -3.87219680919876
-9.91991991991992 -3.85949960513133
-9.8998998998999 -3.84680240106391
-9.87987987987988 -3.83410519699648
-9.85985985985986 -3.82140799292906
-9.83983983983984 -3.80871078886163
-9.81981981981982 -3.7960135847942
-9.7997997997998 -3.78331638072678
-9.77977977977978 -3.77061917665935
-9.75975975975976 -3.75792197259193
-9.73973973973974 -3.7452247685245
-9.71971971971972 -3.73252756445707
-9.6996996996997 -3.71983036038965
-9.67967967967968 -3.70713315632222
-9.65965965965966 -3.6944359522548
-9.63963963963964 -3.68173874818737
-9.61961961961962 -3.66904154411994
-9.5995995995996 -3.65634434005252
-9.57957957957958 -3.64364713598509
-9.55955955955956 -3.63094993191767
-9.53953953953954 -3.61825272785024
-9.51951951951952 -3.60555552378281
-9.4994994994995 -3.59285831971539
-9.47947947947948 -3.58016111564796
-9.45945945945946 -3.56746391158054
-9.43943943943944 -3.55476670751311
-9.41941941941942 -3.54206950344569
-9.3993993993994 -3.52937229937826
-9.37937937937938 -3.51667509531083
-9.35935935935936 -3.50397789124341
-9.33933933933934 -3.49128068717598
-9.31931931931932 -3.47858348310856
-9.2992992992993 -3.46588627904113
-9.27927927927928 -3.4531890749737
-9.25925925925926 -3.44049187090628
-9.23923923923924 -3.42779466683885
-9.21921921921922 -3.41509746277143
-9.1991991991992 -3.402400258704
-9.17917917917918 -3.38970305463657
-9.15915915915916 -3.37700585056915
-9.13913913913914 -3.36430864650172
-9.11911911911912 -3.3516114424343
-9.0990990990991 -3.33891423836687
-9.07907907907908 -3.32621703429944
-9.05905905905906 -3.31351983023202
-9.03903903903904 -3.30082262616459
-9.01901901901902 -3.28812542209717
-8.998998998999 -3.27542821802974
-8.97897897897898 -3.26273101396231
-8.95895895895896 -3.25003380989489
-8.93893893893894 -3.23733660582746
-8.91891891891892 -3.22463940176004
-8.8988988988989 -3.21194219769261
-8.87887887887888 -3.19924499362519
-8.85885885885886 -3.18654778955776
-8.83883883883884 -3.17385058549033
-8.81881881881882 -3.16115338142291
-8.7987987987988 -3.14845617735548
-8.77877877877878 -3.13575897328806
-8.75875875875876 -3.12306176922063
-8.73873873873874 -3.1103645651532
-8.71871871871872 -3.09766736108578
-8.6986986986987 -3.08497015701835
-8.67867867867868 -3.07227295295093
-8.65865865865866 -3.0595757488835
-8.63863863863864 -3.04687854481607
-8.61861861861862 -3.03418134074865
-8.5985985985986 -3.02148413668122
-8.57857857857858 -3.0087869326138
-8.55855855855856 -2.99608972854637
-8.53853853853854 -2.98339252447895
-8.51851851851852 -2.97069532041152
-8.4984984984985 -2.95799811634409
-8.47847847847848 -2.94530091227667
-8.45845845845846 -2.93260370820924
-8.43843843843844 -2.91990650414182
-8.41841841841842 -2.90720930007439
-8.3983983983984 -2.89451209600696
-8.37837837837838 -2.88181489193954
-8.35835835835836 -2.86911768787211
-8.33833833833834 -2.85642048380469
-8.31831831831832 -2.84372327973726
-8.2982982982983 -2.83102607566983
-8.27827827827828 -2.81832887160241
-8.25825825825826 -2.80563166753498
-8.23823823823824 -2.79293446346756
-8.21821821821822 -2.78023725940013
-8.1981981981982 -2.7675400553327
-8.17817817817818 -2.75484285126528
-8.15815815815816 -2.74214564719785
-8.13813813813814 -2.72944844313043
-8.11811811811812 -2.716751239063
-8.0980980980981 -2.70405403499558
-8.07807807807808 -2.69135683092815
-8.05805805805806 -2.67865962686072
-8.03803803803804 -2.6659624227933
-8.01801801801802 -2.65326521872587
-7.997997997998 -2.64056801465844
-7.97797797797798 -2.62787081059102
-7.95795795795796 -2.61517360652359
-7.93793793793794 -2.60247640245617
-7.91791791791792 -2.58977919838874
-7.8978978978979 -2.57708199432132
-7.87787787787788 -2.56438479025389
-7.85785785785786 -2.55168758618646
-7.83783783783784 -2.53899038211904
-7.81781781781782 -2.52629317805161
-7.7977977977978 -2.51359597398419
-7.77777777777778 -2.50089876991676
-7.75775775775776 -2.48820156584933
-7.73773773773774 -2.47550436178191
-7.71771771771772 -2.46280715771448
-7.6976976976977 -2.45010995364706
-7.67767767767768 -2.43741274957963
-7.65765765765766 -2.4247155455122
-7.63763763763764 -2.41201834144478
-7.61761761761762 -2.39932113737735
-7.5975975975976 -2.38662393330993
-7.57757757757758 -2.3739267292425
-7.55755755755756 -2.36122952517508
-7.53753753753754 -2.34853232110765
-7.51751751751752 -2.33583511704022
-7.4974974974975 -2.3231379129728
-7.47747747747748 -2.31044070890537
-7.45745745745746 -2.29774350483794
-7.43743743743744 -2.28504630077052
-7.41741741741742 -2.27234909670309
-7.3973973973974 -2.25965189263567
-7.37737737737738 -2.24695468856824
-7.35735735735736 -2.23425748450082
-7.33733733733734 -2.22156028043339
-7.31731731731732 -2.20886307636596
-7.2972972972973 -2.19616587229854
-7.27727727727728 -2.18346866823111
-7.25725725725726 -2.17077146416369
-7.23723723723724 -2.15807426009626
-7.21721721721722 -2.14537705602883
-7.1971971971972 -2.13267985196141
-7.17717717717718 -2.11998264789398
-7.15715715715716 -2.10728544382656
-7.13713713713714 -2.09458823975913
-7.11711711711712 -2.0818910356917
-7.0970970970971 -2.06919383162428
-7.07707707707708 -2.05649662755685
-7.05705705705706 -2.04379942348943
-7.03703703703704 -2.031102219422
-7.01701701701702 -2.01840501535458
-6.996996996997 -2.00570781128715
-6.97697697697698 -1.99301060721972
-6.95695695695696 -1.9803134031523
-6.93693693693694 -1.96761619908487
-6.91691691691692 -1.95491899501745
-6.8968968968969 -1.94222179095002
-6.87687687687688 -1.92952458688259
-6.85685685685686 -1.91682738281517
-6.83683683683684 -1.90413017874774
-6.81681681681682 -1.89143297468032
-6.7967967967968 -1.87873577061289
-6.77677677677678 -1.86603856654546
-6.75675675675676 -1.85334136247804
-6.73673673673674 -1.84064415841061
-6.71671671671672 -1.82794695434319
-6.6966966966967 -1.81524975027576
-6.67667667667668 -1.80255254620833
-6.65665665665666 -1.78985534214091
-6.63663663663664 -1.77715813807348
-6.61661661661662 -1.76446093400606
-6.5965965965966 -1.75176372993863
-6.57657657657658 -1.7390665258712
-6.55655655655656 -1.72636932180378
-6.53653653653654 -1.71367211773635
-6.51651651651652 -1.70097491366893
-6.4964964964965 -1.6882777096015
-6.47647647647648 -1.67558050553407
-6.45645645645646 -1.66288330146665
-6.43643643643644 -1.65018609739922
-6.41641641641642 -1.6374888933318
-6.3963963963964 -1.62479168926437
-6.37637637637638 -1.61209448519695
-6.35635635635636 -1.59939728112952
-6.33633633633634 -1.58670007706209
-6.31631631631632 -1.57400287299467
-6.2962962962963 -1.56130566892724
-6.27627627627628 -1.54860846485982
-6.25625625625626 -1.53591126079239
-6.23623623623624 -1.52321405672496
-6.21621621621622 -1.51051685265754
-6.1961961961962 -1.49781964859011
-6.17617617617618 -1.48512244452269
-6.15615615615616 -1.47242524045526
-6.13613613613614 -1.45972803638783
-6.11611611611612 -1.44703083232041
-6.0960960960961 -1.43433362825298
-6.07607607607608 -1.42163642418556
-6.05605605605606 -1.40893922011813
-6.03603603603604 -1.3962420160507
-6.01601601601602 -1.38354481198328
-5.995995995996 -1.37084760791585
-5.97597597597598 -1.35815040384843
-5.95595595595596 -1.345453199781
-5.93593593593594 -1.33275599571358
-5.91591591591592 -1.32005879164615
-5.8958958958959 -1.30736158757872
-5.87587587587588 -1.2946643835113
-5.85585585585586 -1.28196717944387
-5.83583583583584 -1.26926997537645
-5.81581581581582 -1.25657277130902
-5.7957957957958 -1.24387556724159
-5.77577577577578 -1.23117836317417
-5.75575575575576 -1.21848115910674
-5.73573573573574 -1.20578395503932
-5.71571571571572 -1.19308675097189
-5.6956956956957 -1.18038954690446
-5.67567567567568 -1.16769234283704
-5.65565565565566 -1.15499513876961
-5.63563563563564 -1.14229793470219
-5.61561561561562 -1.12960073063476
-5.5955955955956 -1.11690352656733
-5.57557557557558 -1.10420632249991
-5.55555555555556 -1.09150911843248
-5.53553553553554 -1.07881191436506
-5.51551551551552 -1.06611471029763
-5.4954954954955 -1.05341750623021
-5.47547547547548 -1.04072030216278
-5.45545545545546 -1.02802309809535
-5.43543543543544 -1.01532589402793
-5.41541541541542 -1.0026286899605
-5.3953953953954 -0.989931485893076
-5.37537537537538 -0.97723428182565
-5.35535535535536 -0.964537077758224
-5.33533533533534 -0.951839873690798
-5.31531531531532 -0.939142669623372
-5.2952952952953 -0.926445465555946
-5.27527527527528 -0.91374826148852
-5.25525525525526 -0.901051057421094
-5.23523523523524 -0.888353853353669
-5.21521521521522 -0.875656649286242
-5.1951951951952 -0.862959445218817
-5.17517517517518 -0.850262241151391
-5.15515515515516 -0.837565037083965
-5.13513513513514 -0.824867833016539
-5.11511511511512 -0.812170628949113
-5.0950950950951 -0.799473424881687
-5.07507507507508 -0.786776220814261
-5.05505505505506 -0.774079016746835
-5.03503503503504 -0.761381812679409
-5.01501501501502 -0.748684608611983
-4.99499499499499 -0.735987404544558
-4.97497497497497 -0.723290200477131
-4.95495495495495 -0.710592996409706
-4.93493493493493 -0.69789579234228
-4.91491491491491 -0.685198588274854
-4.89489489489489 -0.672501384207428
-4.87487487487487 -0.659804180140002
-4.85485485485485 -0.647106976072576
-4.83483483483483 -0.63440977200515
-4.81481481481481 -0.621712567937724
-4.79479479479479 -0.609015363870298
-4.77477477477477 -0.596318159802872
-4.75475475475475 -0.583620955735447
-4.73473473473473 -0.570923751668021
-4.71471471471471 -0.558226547600595
-4.69469469469469 -0.545529343533169
-4.67467467467467 -0.532832139465743
-4.65465465465465 -0.520134935398317
-4.63463463463463 -0.507437731330891
-4.61461461461461 -0.494740527263465
-4.59459459459459 -0.482043323196039
-4.57457457457457 -0.469346119128613
-4.55455455455455 -0.456648915061187
-4.53453453453453 -0.443951710993761
-4.51451451451451 -0.431254506926336
-4.49449449449449 -0.41855730285891
-4.47447447447447 -0.405860098791484
-4.45445445445445 -0.393162894724058
-4.43443443443443 -0.380465690656632
-4.41441441441441 -0.367768486589206
-4.39439439439439 -0.35507128252178
-4.37437437437437 -0.342374078454354
-4.35435435435435 -0.329676874386928
-4.33433433433433 -0.316979670319502
-4.31431431431431 -0.304282466252076
-4.29429429429429 -0.29158526218465
-4.27427427427427 -0.278888058117225
-4.25425425425425 -0.266190854049799
-4.23423423423423 -0.253493649982373
-4.21421421421421 -0.240796445914947
-4.19419419419419 -0.228099241847521
-4.17417417417417 -0.215402037780095
-4.15415415415415 -0.202704833712669
-4.13413413413413 -0.190007629645243
-4.11411411411411 -0.177310425577817
-4.09409409409409 -0.164613221510391
-4.07407407407407 -0.151916017442966
-4.05405405405405 -0.139218813375539
-4.03403403403403 -0.126521609308114
-4.01401401401401 -0.113824405240688
-3.99399399399399 -0.101127201173262
-3.97397397397397 -0.0884299971058358
-3.95395395395395 -0.07573279303841
-3.93393393393393 -0.0630355889709842
-3.91391391391391 -0.0503383849035584
-3.89389389389389 -0.0376411808361321
-3.87387387387387 -0.0249439767687063
-3.85385385385385 -0.0122467727012805
-3.83383383383383 0.00045043136614531
-3.81381381381381 0.0131476354335716
-3.79379379379379 0.0258448395009974
-3.77377377377377 0.0385420435684232
-3.75375375375375 0.051239247635849
-3.73373373373373 0.0639364517032752
-3.71371371371371 0.076633655770701
-3.69369369369369 0.0893308598381268
-3.67367367367367 0.102028063905553
-3.65365365365365 0.114725267972979
-3.63363363363363 0.127422472040405
-3.61361361361361 0.14011967610783
-3.59359359359359 0.152816880175256
-3.57357357357357 0.165514084242683
-3.55355355355355 0.178211288310109
-3.53353353353353 0.190908492377535
-3.51351351351351 0.203605696444961
-3.49349349349349 0.216302900512387
-3.47347347347347 0.229000104579812
-3.45345345345345 0.241697308647238
-3.43343343343343 0.254394512714665
-3.41341341341341 0.26709171678209
-3.39339339339339 0.279788920849516
-3.37337337337337 0.292486124916942
-3.35335335335335 0.305183328984368
-3.33333333333333 0.317880533051794
-3.31331331331331 0.33057773711922
-3.29329329329329 0.343274941186646
-3.27327327327327 0.355972145254071
-3.25325325325325 0.368669349321498
-3.23323323323323 0.381366553388923
-3.21321321321321 0.394063757456349
-3.19319319319319 0.406760961523775
-3.17317317317317 0.419458165591201
-3.15315315315315 0.432155369658627
-3.13313313313313 0.444852573726053
-3.11311311311311 0.457549777793479
-3.09309309309309 0.470246981860905
-3.07307307307307 0.482944185928331
-3.05305305305305 0.495641389995757
-3.03303303303303 0.508338594063183
-3.01301301301301 0.521035798130608
-2.99299299299299 0.533733002198034
-2.97297297297297 0.54643020626546
-2.95295295295295 0.559127410332886
-2.93293293293293 0.571824614400312
-2.91291291291291 0.584521818467738
-2.89289289289289 0.597219022535164
-2.87287287287287 0.60991622660259
-2.85285285285285 0.622613430670016
-2.83283283283283 0.635310634737442
-2.81281281281281 0.648007838804868
-2.79279279279279 0.660705042872294
-2.77277277277277 0.673402246939719
-2.75275275275275 0.686099451007145
-2.73273273273273 0.698796655074571
-2.71271271271271 0.711493859141997
-2.69269269269269 0.724191063209423
-2.67267267267267 0.736888267276849
-2.65265265265265 0.749585471344275
-2.63263263263263 0.762282675411701
-2.61261261261261 0.774979879479127
-2.59259259259259 0.787677083546553
-2.57257257257257 0.800374287613979
-2.55255255255255 0.813071491681404
-2.53253253253253 0.82576869574883
-2.51251251251251 0.838465899816256
-2.49249249249249 0.851163103883682
-2.47247247247247 0.863860307951108
-2.45245245245245 0.876557512018534
-2.43243243243243 0.88925471608596
-2.41241241241241 0.901951920153386
-2.39239239239239 0.914649124220812
-2.37237237237237 0.927346328288238
-2.35235235235235 0.940043532355664
-2.33233233233233 0.95274073642309
-2.31231231231231 0.965437940490515
-2.29229229229229 0.978135144557941
-2.27227227227227 0.990832348625367
-2.25225225225225 1.00352955269279
-2.23223223223223 1.01622675676022
-2.21221221221221 1.02892396082765
-2.19219219219219 1.04162116489507
-2.17217217217217 1.0543183689625
-2.15215215215215 1.06701557302992
-2.13213213213213 1.07971277709735
-2.11211211211211 1.09240998116477
-2.09209209209209 1.1051071852322
-2.07207207207207 1.11780438929963
-2.05205205205205 1.13050159336705
-2.03203203203203 1.14319879743448
-2.01201201201201 1.1558960015019
-1.99199199199199 1.16859320556933
-1.97197197197197 1.18129040963676
-1.95195195195195 1.19398761370418
-1.93193193193193 1.20668481777161
-1.91191191191191 1.21938202183903
-1.89189189189189 1.23207922590646
-1.87187187187187 1.24477642997389
-1.85185185185185 1.25747363404131
-1.83183183183183 1.27017083810874
-1.81181181181181 1.28286804217616
-1.79179179179179 1.29556524624359
-1.77177177177177 1.30826245031102
-1.75175175175175 1.32095965437844
-1.73173173173173 1.33365685844587
-1.71171171171171 1.34635406251329
-1.69169169169169 1.35905126658072
-1.67167167167167 1.37174847064815
-1.65165165165165 1.38444567471557
-1.63163163163163 1.397142878783
-1.61161161161161 1.40984008285042
-1.59159159159159 1.42253728691785
-1.57157157157157 1.43523449098527
-1.55155155155155 1.4479316950527
-1.53153153153153 1.46062889912013
-1.51151151151151 1.47332610318755
-1.49149149149149 1.48602330725498
-1.47147147147147 1.4987205113224
-1.45145145145145 1.51141771538983
-1.43143143143143 1.52411491945726
-1.41141141141141 1.53681212352468
-1.39139139139139 1.54950932759211
-1.37137137137137 1.56220653165953
-1.35135135135135 1.57490373572696
-1.33133133133133 1.58760093979439
-1.31131131131131 1.60029814386181
-1.29129129129129 1.61299534792924
-1.27127127127127 1.62569255199666
-1.25125125125125 1.63838975606409
-1.23123123123123 1.65108696013152
-1.21121121121121 1.66378416419894
-1.19119119119119 1.67648136826637
-1.17117117117117 1.68917857233379
-1.15115115115115 1.70187577640122
-1.13113113113113 1.71457298046864
-1.11111111111111 1.72727018453607
-1.09109109109109 1.7399673886035
-1.07107107107107 1.75266459267092
-1.05105105105105 1.76536179673835
-1.03103103103103 1.77805900080577
-1.01101101101101 1.7907562048732
-0.990990990990991 1.80345340894063
-0.970970970970971 1.81615061300805
-0.950950950950951 1.82884781707548
-0.930930930930931 1.8415450211429
-0.910910910910911 1.85424222521033
-0.890890890890891 1.86693942927776
-0.870870870870871 1.87963663334518
-0.850850850850851 1.89233383741261
-0.830830830830831 1.90503104148003
-0.810810810810811 1.91772824554746
-0.790790790790791 1.93042544961489
-0.77077077077077 1.94312265368231
-0.75075075075075 1.95581985774974
-0.73073073073073 1.96851706181716
-0.71071071071071 1.98121426588459
-0.69069069069069 1.99391146995201
-0.67067067067067 2.00660867401944
-0.65065065065065 2.01930587808687
-0.63063063063063 2.03200308215429
-0.61061061061061 2.04470028622172
-0.59059059059059 2.05739749028914
-0.57057057057057 2.07009469435657
-0.55055055055055 2.082791898424
-0.53053053053053 2.09548910249142
-0.51051051051051 2.10818630655885
-0.49049049049049 2.12088351062627
-0.47047047047047 2.1335807146937
-0.45045045045045 2.14627791876113
-0.43043043043043 2.15897512282855
-0.41041041041041 2.17167232689598
-0.39039039039039 2.1843695309634
-0.37037037037037 2.19706673503083
-0.35035035035035 2.20976393909826
-0.33033033033033 2.22246114316568
-0.31031031031031 2.23515834723311
-0.29029029029029 2.24785555130053
-0.27027027027027 2.26055275536796
-0.25025025025025 2.27324995943538
-0.23023023023023 2.28594716350281
-0.21021021021021 2.29864436757024
-0.19019019019019 2.31134157163766
-0.17017017017017 2.32403877570509
-0.15015015015015 2.33673597977251
-0.13013013013013 2.34943318383994
-0.11011011011011 2.36213038790737
-0.0900900900900901 2.37482759197479
-0.07007007007007 2.38752479604222
-0.05005005005005 2.40022200010964
-0.03003003003003 2.41291920417707
-0.01001001001001 2.4256164082445
0.01001001001001 2.43831361231192
0.03003003003003 2.45101081637935
0.05005005005005 2.46370802044677
0.07007007007007 2.4764052245142
0.0900900900900901 2.48910242858163
0.11011011011011 2.50179963264905
0.13013013013013 2.51449683671648
0.15015015015015 2.5271940407839
0.17017017017017 2.53989124485133
0.19019019019019 2.55258844891876
0.21021021021021 2.56528565298618
0.23023023023023 2.57798285705361
0.25025025025025 2.59068006112103
0.27027027027027 2.60337726518846
0.29029029029029 2.61607446925588
0.31031031031031 2.62877167332331
0.33033033033033 2.64146887739074
0.35035035035035 2.65416608145816
0.37037037037037 2.66686328552559
0.39039039039039 2.67956048959301
0.41041041041041 2.69225769366044
0.43043043043043 2.70495489772787
0.45045045045045 2.71765210179529
0.47047047047047 2.73034930586272
0.49049049049049 2.74304650993014
0.51051051051051 2.75574371399757
0.53053053053053 2.768440918065
0.55055055055055 2.78113812213242
0.57057057057057 2.79383532619985
0.59059059059059 2.80653253026727
0.61061061061061 2.8192297343347
0.63063063063063 2.83192693840213
0.65065065065065 2.84462414246955
0.67067067067067 2.85732134653698
0.69069069069069 2.8700185506044
0.71071071071071 2.88271575467183
0.73073073073073 2.89541295873925
0.75075075075075 2.90811016280668
0.77077077077077 2.92080736687411
0.790790790790791 2.93350457094153
0.810810810810811 2.94620177500896
0.830830830830831 2.95889897907638
0.850850850850851 2.97159618314381
0.870870870870871 2.98429338721124
0.890890890890891 2.99699059127866
0.910910910910911 3.00968779534609
0.930930930930931 3.02238499941351
0.950950950950951 3.03508220348094
0.970970970970971 3.04777940754837
0.990990990990991 3.06047661161579
1.01101101101101 3.07317381568322
1.03103103103103 3.08587101975064
1.05105105105105 3.09856822381807
1.07107107107107 3.1112654278855
1.09109109109109 3.12396263195292
1.11111111111111 3.13665983602035
1.13113113113113 3.14935704008777
1.15115115115115 3.1620542441552
1.17117117117117 3.17475144822262
1.19119119119119 3.18744865229005
1.21121121121121 3.20014585635748
1.23123123123123 3.2128430604249
1.25125125125125 3.22554026449233
1.27127127127127 3.23823746855975
1.29129129129129 3.25093467262718
1.31131131131131 3.26363187669461
1.33133133133133 3.27632908076203
1.35135135135135 3.28902628482946
1.37137137137137 3.30172348889688
1.39139139139139 3.31442069296431
1.41141141141141 3.32711789703174
1.43143143143143 3.33981510109916
1.45145145145145 3.35251230516659
1.47147147147147 3.36520950923401
1.49149149149149 3.37790671330144
1.51151151151151 3.39060391736887
1.53153153153153 3.40330112143629
1.55155155155155 3.41599832550372
1.57157157157157 3.42869552957114
1.59159159159159 3.44139273363857
1.61161161161161 3.45408993770599
1.63163163163163 3.46678714177342
1.65165165165165 3.47948434584085
1.67167167167167 3.49218154990827
1.69169169169169 3.5048787539757
1.71171171171171 3.51757595804312
1.73173173173173 3.53027316211055
1.75175175175175 3.54297036617798
1.77177177177177 3.5556675702454
1.79179179179179 3.56836477431283
1.81181181181181 3.58106197838025
1.83183183183183 3.59375918244768
1.85185185185185 3.60645638651511
1.87187187187187 3.61915359058253
1.89189189189189 3.63185079464996
1.91191191191191 3.64454799871738
1.93193193193193 3.65724520278481
1.95195195195195 3.66994240685224
1.97197197197197 3.68263961091966
1.99199199199199 3.69533681498709
2.01201201201201 3.70803401905451
2.03203203203203 3.72073122312194
2.05205205205205 3.73342842718936
2.07207207207207 3.74612563125679
2.09209209209209 3.75882283532422
2.11211211211211 3.77152003939164
2.13213213213213 3.78421724345907
2.15215215215215 3.79691444752649
2.17217217217217 3.80961165159392
2.19219219219219 3.82230885566135
2.21221221221221 3.83500605972877
2.23223223223223 3.8477032637962
2.25225225225225 3.86040046786362
2.27227227227227 3.87309767193105
2.29229229229229 3.88579487599848
2.31231231231231 3.8984920800659
2.33233233233233 3.91118928413333
2.35235235235235 3.92388648820075
2.37237237237237 3.93658369226818
2.39239239239239 3.94928089633561
2.41241241241241 3.96197810040303
2.43243243243243 3.97467530447046
2.45245245245245 3.98737250853788
2.47247247247247 4.00006971260531
2.49249249249249 4.01276691667274
2.51251251251251 4.02546412074016
2.53253253253253 4.03816132480759
2.55255255255255 4.05085852887501
2.57257257257257 4.06355573294244
2.59259259259259 4.07625293700986
2.61261261261261 4.08895014107729
2.63263263263263 4.10164734514472
2.65265265265265 4.11434454921214
2.67267267267267 4.12704175327957
2.69269269269269 4.13973895734699
2.71271271271271 4.15243616141442
2.73273273273273 4.16513336548185
2.75275275275275 4.17783056954927
2.77277277277277 4.1905277736167
2.79279279279279 4.20322497768412
2.81281281281281 4.21592218175155
2.83283283283283 4.22861938581898
2.85285285285285 4.2413165898864
2.87287287287287 4.25401379395383
2.89289289289289 4.26671099802125
2.91291291291291 4.27940820208868
2.93293293293293 4.29210540615611
2.95295295295295 4.30480261022353
2.97297297297297 4.31749981429096
2.99299299299299 4.33019701835838
3.01301301301301 4.34289422242581
3.03303303303303 4.35559142649324
3.05305305305305 4.36828863056066
3.07307307307307 4.38098583462809
3.09309309309309 4.39368303869551
3.11311311311311 4.40638024276294
3.13313313313313 4.41907744683037
3.15315315315315 4.43177465089779
3.17317317317317 4.44447185496522
3.19319319319319 4.45716905903264
3.21321321321321 4.46986626310007
3.23323323323323 4.48256346716749
3.25325325325325 4.49526067123492
3.27327327327327 4.50795787530235
3.29329329329329 4.52065507936977
3.31331331331331 4.5333522834372
3.33333333333333 4.54604948750463
3.35335335335335 4.55874669157205
3.37337337337337 4.57144389563948
3.39339339339339 4.5841410997069
3.41341341341341 4.59683830377433
3.43343343343343 4.60953550784175
3.45345345345345 4.62223271190918
3.47347347347347 4.63492991597661
3.49349349349349 4.64762712004403
3.51351351351351 4.66032432411146
3.53353353353353 4.67302152817888
3.55355355355355 4.68571873224631
3.57357357357357 4.69841593631373
3.59359359359359 4.71111314038116
3.61361361361361 4.72381034444859
3.63363363363363 4.73650754851601
3.65365365365365 4.74920475258344
3.67367367367367 4.76190195665087
3.69369369369369 4.77459916071829
3.71371371371371 4.78729636478572
3.73373373373373 4.79999356885314
3.75375375375375 4.81269077292057
3.77377377377377 4.82538797698799
3.79379379379379 4.83808518105542
3.81381381381381 4.85078238512285
3.83383383383383 4.86347958919027
3.85385385385385 4.8761767932577
3.87387387387387 4.88887399732512
3.89389389389389 4.90157120139255
3.91391391391391 4.91426840545998
3.93393393393393 4.9269656095274
3.95395395395395 4.93966281359483
3.97397397397397 4.95236001766225
3.99399399399399 4.96505722172968
4.01401401401401 4.97775442579711
4.03403403403403 4.99045162986453
4.05405405405405 5.00314883393196
4.07407407407407 5.01584603799938
4.09409409409409 5.02854324206681
4.11411411411411 5.04124044613424
4.13413413413413 5.05393765020166
4.15415415415415 5.06663485426909
4.17417417417417 5.07933205833651
4.19419419419419 5.09202926240394
4.21421421421421 5.10472646647136
4.23423423423423 5.11742367053879
4.25425425425425 5.13012087460622
4.27427427427427 5.14281807867364
4.29429429429429 5.15551528274107
4.31431431431431 5.16821248680849
4.33433433433433 5.18090969087592
4.35435435435435 5.19360689494335
4.37437437437437 5.20630409901077
4.39439439439439 5.2190013030782
4.41441441441441 5.23169850714562
4.43443443443443 5.24439571121305
4.45445445445445 5.25709291528048
4.47447447447447 5.2697901193479
4.49449449449449 5.28248732341533
4.51451451451451 5.29518452748275
4.53453453453453 5.30788173155018
4.55455455455455 5.3205789356176
4.57457457457457 5.33327613968503
4.59459459459459 5.34597334375246
4.61461461461461 5.35867054781988
4.63463463463463 5.37136775188731
4.65465465465465 5.38406495595473
4.67467467467467 5.39676216002216
4.69469469469469 5.40945936408959
4.71471471471471 5.42215656815701
4.73473473473473 5.43485377222444
4.75475475475475 5.44755097629186
4.77477477477477 5.46024818035929
4.79479479479479 5.47294538442672
4.81481481481481 5.48564258849414
4.83483483483483 5.49833979256157
4.85485485485485 5.51103699662899
4.87487487487487 5.52373420069642
4.89489489489489 5.53643140476385
4.91491491491491 5.54912860883127
4.93493493493493 5.5618258128987
4.95495495495495 5.57452301696612
4.97497497497497 5.58722022103355
4.99499499499499 5.59991742510098
5.01501501501502 5.6126146291684
5.03503503503504 5.62531183323583
5.05505505505506 5.63800903730325
5.07507507507508 5.65070624137068
5.0950950950951 5.6634034454381
5.11511511511512 5.67610064950553
5.13513513513514 5.68879785357296
5.15515515515516 5.70149505764038
5.17517517517518 5.71419226170781
5.1951951951952 5.72688946577523
5.21521521521522 5.73958666984266
5.23523523523524 5.75228387391009
5.25525525525526 5.76498107797751
5.27527527527528 5.77767828204494
5.2952952952953 5.79037548611236
5.31531531531532 5.80307269017979
5.33533533533534 5.81576989424722
5.35535535535536 5.82846709831464
5.37537537537538 5.84116430238207
5.3953953953954 5.85386150644949
5.41541541541542 5.86655871051692
5.43543543543544 5.87925591458434
5.45545545545546 5.89195311865177
5.47547547547548 5.9046503227192
5.4954954954955 5.91734752678662
5.51551551551552 5.93004473085405
5.53553553553554 5.94274193492148
5.55555555555556 5.9554391389889
5.57557557557558 5.96813634305633
5.5955955955956 5.98083354712375
5.61561561561562 5.99353075119118
5.63563563563564 6.0062279552586
5.65565565565566 6.01892515932603
5.67567567567568 6.03162236339346
5.6956956956957 6.04431956746088
5.71571571571572 6.05701677152831
5.73573573573574 6.06971397559573
5.75575575575576 6.08241117966316
5.77577577577578 6.09510838373059
5.7957957957958 6.10780558779801
5.81581581581582 6.12050279186544
5.83583583583584 6.13319999593286
5.85585585585586 6.14589720000029
5.87587587587588 6.15859440406772
5.8958958958959 6.17129160813514
5.91591591591592 6.18398881220257
5.93593593593594 6.19668601626999
5.95595595595596 6.20938322033742
5.97597597597598 6.22208042440485
5.995995995996 6.23477762847227
6.01601601601602 6.2474748325397
6.03603603603604 6.26017203660712
6.05605605605606 6.27286924067455
6.07607607607608 6.28556644474198
6.0960960960961 6.2982636488094
6.11611611611612 6.31096085287683
6.13613613613614 6.32365805694425
6.15615615615616 6.33635526101168
6.17617617617618 6.34905246507911
6.1961961961962 6.36174966914653
6.21621621621622 6.37444687321396
6.23623623623624 6.38714407728138
6.25625625625626 6.39984128134881
6.27627627627628 6.41253848541623
6.2962962962963 6.42523568948366
6.31631631631632 6.43793289355109
6.33633633633634 6.45063009761851
6.35635635635636 6.46332730168594
6.37637637637638 6.47602450575336
6.3963963963964 6.48872170982079
6.41641641641642 6.50141891388822
6.43643643643644 6.51411611795564
6.45645645645646 6.52681332202307
6.47647647647648 6.53951052609049
6.4964964964965 6.55220773015792
6.51651651651652 6.56490493422535
6.53653653653654 6.57760213829277
6.55655655655656 6.5902993423602
6.57657657657658 6.60299654642762
6.5965965965966 6.61569375049505
6.61661661661662 6.62839095456247
6.63663663663664 6.6410881586299
6.65665665665666 6.65378536269733
6.67667667667668 6.66648256676475
6.6966966966967 6.67917977083218
6.71671671671672 6.69187697489961
6.73673673673674 6.70457417896703
6.75675675675676 6.71727138303446
6.77677677677678 6.72996858710188
6.7967967967968 6.74266579116931
6.81681681681682 6.75536299523673
6.83683683683684 6.76806019930416
6.85685685685686 6.78075740337159
6.87687687687688 6.79345460743901
6.8968968968969 6.80615181150644
6.91691691691692 6.81884901557386
6.93693693693694 6.83154621964129
6.95695695695696 6.84424342370872
6.97697697697698 6.85694062777614
6.996996996997 6.86963783184357
7.01701701701702 6.88233503591099
7.03703703703704 6.89503223997842
7.05705705705706 6.90772944404585
7.07707707707708 6.92042664811327
7.0970970970971 6.9331238521807
7.11711711711712 6.94582105624812
7.13713713713714 6.95851826031555
7.15715715715716 6.97121546438298
7.17717717717718 6.9839126684504
7.1971971971972 6.99660987251783
7.21721721721722 7.00930707658525
7.23723723723724 7.02200428065268
7.25725725725726 7.0347014847201
7.27727727727728 7.04739868878753
7.2972972972973 7.06009589285496
7.31731731731732 7.07279309692238
7.33733733733734 7.08549030098981
7.35735735735736 7.09818750505723
7.37737737737738 7.11088470912466
7.3973973973974 7.12358191319209
7.41741741741742 7.13627911725951
7.43743743743744 7.14897632132694
7.45745745745746 7.16167352539436
7.47747747747748 7.17437072946179
7.4974974974975 7.18706793352922
7.51751751751752 7.19976513759664
7.53753753753754 7.21246234166407
7.55755755755756 7.22515954573149
7.57757757757758 7.23785674979892
7.5975975975976 7.25055395386634
7.61761761761762 7.26325115793377
7.63763763763764 7.2759483620012
7.65765765765766 7.28864556606862
7.67767767767768 7.30134277013605
7.6976976976977 7.31403997420347
7.71771771771772 7.3267371782709
7.73773773773774 7.33943438233833
7.75775775775776 7.35213158640575
7.77777777777778 7.36482879047318
7.7977977977978 7.3775259945406
7.81781781781782 7.39022319860803
7.83783783783784 7.40292040267546
7.85785785785786 7.41561760674288
7.87787787787788 7.42831481081031
7.8978978978979 7.44101201487773
7.91791791791792 7.45370921894516
7.93793793793794 7.46640642301259
7.95795795795796 7.47910362708001
7.97797797797798 7.49180083114744
7.997997997998 7.50449803521486
8.01801801801802 7.51719523928229
8.03803803803804 7.52989244334971
8.05805805805806 7.54258964741714
8.07807807807808 7.55528685148457
8.0980980980981 7.56798405555199
8.11811811811812 7.58068125961942
8.13813813813814 7.59337846368684
8.15815815815816 7.60607566775427
8.17817817817818 7.6187728718217
8.1981981981982 7.63147007588912
8.21821821821822 7.64416727995655
8.23823823823824 7.65686448402397
8.25825825825826 7.6695616880914
8.27827827827828 7.68225889215883
8.2982982982983 7.69495609622625
8.31831831831832 7.70765330029368
8.33833833833834 7.7203505043611
8.35835835835836 7.73304770842853
8.37837837837838 7.74574491249596
8.3983983983984 7.75844211656338
8.41841841841842 7.77113932063081
8.43843843843844 7.78383652469823
8.45845845845846 7.79653372876566
8.47847847847848 7.80923093283308
8.4984984984985 7.82192813690051
8.51851851851852 7.83462534096794
8.53853853853854 7.84732254503536
8.55855855855856 7.86001974910279
8.57857857857858 7.87271695317022
8.5985985985986 7.88541415723764
8.61861861861862 7.89811136130507
8.63863863863864 7.91080856537249
8.65865865865866 7.92350576943992
8.67867867867868 7.93620297350734
8.6986986986987 7.94890017757477
8.71871871871872 7.9615973816422
8.73873873873874 7.97429458570962
8.75875875875876 7.98699178977705
8.77877877877878 7.99968899384447
8.7987987987988 8.0123861979119
8.81881881881882 8.02508340197932
8.83883883883884 8.03778060604675
8.85885885885886 8.05047781011418
8.87887887887888 8.0631750141816
8.8988988988989 8.07587221824903
8.91891891891892 8.08856942231646
8.93893893893894 8.10126662638388
8.95895895895896 8.11396383045131
8.97897897897898 8.12666103451873
8.998998998999 8.13935823858616
9.01901901901902 8.15205544265359
9.03903903903904 8.16475264672101
9.05905905905906 8.17744985078844
9.07907907907908 8.19014705485586
9.0990990990991 8.20284425892329
9.11911911911912 8.21554146299071
9.13913913913914 8.22823866705814
9.15915915915916 8.24093587112557
9.17917917917918 8.25363307519299
9.1991991991992 8.26633027926042
9.21921921921922 8.27902748332784
9.23923923923924 8.29172468739527
9.25925925925926 8.3044218914627
9.27927927927928 8.31711909553012
9.2992992992993 8.32981629959755
9.31931931931932 8.34251350366497
9.33933933933934 8.3552107077324
9.35935935935936 8.36790791179983
9.37937937937938 8.38060511586725
9.3993993993994 8.39330231993468
9.41941941941942 8.4059995240021
9.43943943943944 8.41869672806953
9.45945945945946 8.43139393213695
9.47947947947948 8.44409113620438
9.4994994994995 8.45678834027181
9.51951951951952 8.46948554433923
9.53953953953954 8.48218274840666
9.55955955955956 8.49487995247408
9.57957957957958 8.50757715654151
9.5995995995996 8.52027436060894
9.61961961961962 8.53297156467636
9.63963963963964 8.54566876874379
9.65965965965966 8.55836597281121
9.67967967967968 8.57106317687864
9.6996996996997 8.58376038094607
9.71971971971972 8.59645758501349
9.73973973973974 8.60915478908092
9.75975975975976 8.62185199314834
9.77977977977978 8.63454919721577
9.7997997997998 8.6472464012832
9.81981981981982 8.65994360535062
9.83983983983984 8.67264080941805
9.85985985985986 8.68533801348547
9.87987987987988 8.6980352175529
9.8998998998999 8.71073242162032
9.91991991991992 8.72342962568775
9.93993993993994 8.73612682975518
9.95995995995996 8.7488240338226
9.97997997997998 8.76152123789003
10 8.77421844195745
};
\addplot [line width=0.9pt, color0, mark=*, mark size=2.5, mark options={solid}]
table {%
-0.1 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/rotMNIST_acc.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=0.31\textwidth,
height=0.15\textheight,
axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.75, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
tick align=inside,
title=Accuracy $\uparrow$,
x grid style={white!80!black},
xmajorgrids,
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={draw=none},
% xticklabel style = {rotate=45.0},
y grid style={white!80!black},
ymajorgrids,
% ymajorticks=false,
ymin=0,
ymax=1,
ytick style={draw=none}
]
\path [draw=white, fill=color0, opacity=0.1]
(axis cs:0,0.9939)
--(axis cs:0,0.9939)
--(axis cs:15,0.9793)
--(axis cs:30,0.902)
--(axis cs:45,0.6851)
--(axis cs:60,0.3815)
--(axis cs:75,0.2197)
--(axis cs:90,0.1609)
--(axis cs:105,0.1607)
--(axis cs:120,0.2366)
--(axis cs:135,0.3411)
--(axis cs:150,0.4034)
--(axis cs:165,0.4294)
--(axis cs:180,0.4381)
--(axis cs:180,0.4381)
--(axis cs:180,0.4381)
--(axis cs:165,0.4294)
--(axis cs:150,0.4034)
--(axis cs:135,0.3411)
--(axis cs:120,0.2366)
--(axis cs:105,0.1607)
--(axis cs:90,0.1609)
--(axis cs:75,0.2197)
--(axis cs:60,0.3815)
--(axis cs:45,0.6851)
--(axis cs:30,0.902)
--(axis cs:15,0.9793)
--(axis cs:0,0.9939)
--cycle;

\path [draw=white, fill=color1, opacity=0.1]
(axis cs:0,0.9939)
--(axis cs:0,0.9939)
--(axis cs:15,0.9793)
--(axis cs:30,0.902)
--(axis cs:45,0.6851)
--(axis cs:60,0.3815)
--(axis cs:75,0.2197)
--(axis cs:90,0.1609)
--(axis cs:105,0.1607)
--(axis cs:120,0.2366)
--(axis cs:135,0.3411)
--(axis cs:150,0.4034)
--(axis cs:165,0.4294)
--(axis cs:180,0.4381)
--(axis cs:180,0.4381)
--(axis cs:180,0.4381)
--(axis cs:165,0.4294)
--(axis cs:150,0.4034)
--(axis cs:135,0.3411)
--(axis cs:120,0.2366)
--(axis cs:105,0.1607)
--(axis cs:90,0.1609)
--(axis cs:75,0.2197)
--(axis cs:60,0.3815)
--(axis cs:45,0.6851)
--(axis cs:30,0.902)
--(axis cs:15,0.9793)
--(axis cs:0,0.9939)
--cycle;

\path [draw=white, fill=color2, opacity=0.1]
(axis cs:0,0.9966)
--(axis cs:0,0.9966)
--(axis cs:15,0.986)
--(axis cs:30,0.913)
--(axis cs:45,0.6878)
--(axis cs:60,0.373)
--(axis cs:75,0.2077)
--(axis cs:90,0.163)
--(axis cs:105,0.1632)
--(axis cs:120,0.2362)
--(axis cs:135,0.3454)
--(axis cs:150,0.4112)
--(axis cs:165,0.4422)
--(axis cs:180,0.4473)
--(axis cs:180,0.4473)
--(axis cs:180,0.4473)
--(axis cs:165,0.4422)
--(axis cs:150,0.4112)
--(axis cs:135,0.3454)
--(axis cs:120,0.2362)
--(axis cs:105,0.1632)
--(axis cs:90,0.163)
--(axis cs:75,0.2077)
--(axis cs:60,0.373)
--(axis cs:45,0.6878)
--(axis cs:30,0.913)
--(axis cs:15,0.986)
--(axis cs:0,0.9966)
--cycle;

\path [draw=white, fill=color3, opacity=0.1]
(axis cs:0,0.993611010205144)
--(axis cs:0,0.993611010205144)
--(axis cs:15,0.978087335008386)
--(axis cs:30,0.90018)
--(axis cs:45,0.680631288084517)
--(axis cs:60,0.373610142886309)
--(axis cs:75,0.214622020410289)
--(axis cs:90,0.15843180652708)
--(axis cs:105,0.157866458434959)
--(axis cs:120,0.233577519231907)
--(axis cs:135,0.341527425223233)
--(axis cs:150,0.40478)
--(axis cs:165,0.431363380962103)
--(axis cs:180,0.437948941092855)
--(axis cs:180,0.437948941092855)
--(axis cs:180,0.438611058907145)
--(axis cs:165,0.431596619037897)
--(axis cs:150,0.40526)
--(axis cs:135,0.342112574776766)
--(axis cs:120,0.233902480768093)
--(axis cs:105,0.158293541565041)
--(axis cs:90,0.15892819347292)
--(axis cs:75,0.214817979589711)
--(axis cs:60,0.374309857113691)
--(axis cs:45,0.681328711915483)
--(axis cs:30,0.90026)
--(axis cs:15,0.978352664991614)
--(axis cs:0,0.993708989794856)
--cycle;

\path [draw=white, fill=color4, opacity=0.1]
(axis cs:0,0.993524593407715)
--(axis cs:0,0.993524593407715)
--(axis cs:15,0.97812052668078)
--(axis cs:30,0.899135622439927)
--(axis cs:45,0.682586772251144)
--(axis cs:60,0.37917085895849)
--(axis cs:75,0.219530671978773)
--(axis cs:90,0.160032357668844)
--(axis cs:105,0.161826526623005)
--(axis cs:120,0.234628581488996)
--(axis cs:135,0.337564795104908)
--(axis cs:150,0.398244569178858)
--(axis cs:165,0.425380909717869)
--(axis cs:180,0.431938781393294)
--(axis cs:180,0.431938781393294)
--(axis cs:180,0.433581218606706)
--(axis cs:165,0.426699090282131)
--(axis cs:150,0.399115430821142)
--(axis cs:135,0.339395204895092)
--(axis cs:120,0.236251418511004)
--(axis cs:105,0.163413473376995)
--(axis cs:90,0.162447642331156)
--(axis cs:75,0.220869328021227)
--(axis cs:60,0.38114914104151)
--(axis cs:45,0.685533227748856)
--(axis cs:30,0.901424377560074)
--(axis cs:15,0.97887947331922)
--(axis cs:0,0.993955406592285)
--cycle;

\path [draw=white, fill=color5, opacity=0.1]
(axis cs:0,0.99255408739718)
--(axis cs:0,0.99255408739718)
--(axis cs:15,0.972585584431364)
--(axis cs:30,0.886234314575051)
--(axis cs:45,0.658271913980981)
--(axis cs:60,0.374015180025927)
--(axis cs:75,0.217423666734722)
--(axis cs:90,0.161062335606274)
--(axis cs:105,0.161413523848412)
--(axis cs:120,0.228060847762161)
--(axis cs:135,0.314917372961403)
--(axis cs:150,0.367080285772619)
--(axis cs:165,0.399127553787571)
--(axis cs:180,0.425638519533232)
--(axis cs:180,0.425638519533232)
--(axis cs:180,0.427801480466768)
--(axis cs:165,0.402032446212429)
--(axis cs:150,0.368479714227381)
--(axis cs:135,0.316442627038598)
--(axis cs:120,0.230419152237839)
--(axis cs:105,0.162346476151588)
--(axis cs:90,0.163457664393726)
--(axis cs:75,0.219056333265278)
--(axis cs:60,0.375264819974073)
--(axis cs:45,0.661248086019019)
--(axis cs:30,0.887365685424949)
--(axis cs:15,0.973654415568636)
--(axis cs:0,0.99296591260282)
--cycle;

\path [draw=white, fill=color6, opacity=0.1]
(axis cs:0,0.990090121969362)
--(axis cs:0,0.990090121969362)
--(axis cs:15,0.966359600159872)
--(axis cs:30,0.869012125659617)
--(axis cs:45,0.651490035461439)
--(axis cs:60,0.369314592316458)
--(axis cs:75,0.215813273165842)
--(axis cs:90,0.162741699475574)
--(axis cs:105,0.162915440431973)
--(axis cs:120,0.224881693410631)
--(axis cs:135,0.294395160823755)
--(axis cs:150,0.348016575616572)
--(axis cs:165,0.38484)
--(axis cs:180,0.424246501670381)
--(axis cs:180,0.424246501670381)
--(axis cs:180,0.425593498329619)
--(axis cs:165,0.38692)
--(axis cs:150,0.350823424383428)
--(axis cs:135,0.299524839176245)
--(axis cs:120,0.227478306589369)
--(axis cs:105,0.166604559568027)
--(axis cs:90,0.164858300524426)
--(axis cs:75,0.219506726834158)
--(axis cs:60,0.370725407683542)
--(axis cs:45,0.654309964538561)
--(axis cs:30,0.872067874340383)
--(axis cs:15,0.967360399840128)
--(axis cs:0,0.990909878030639)
--cycle;

\addplot [very thick, color0, opacity=0.75]
table {%
0 0.9939
15 0.9793
30 0.902
45 0.6851
60 0.3815
75 0.2197
90 0.1609
105 0.1607
120 0.2366
135 0.3411
150 0.4034
165 0.4294
180 0.4381
};
% \addlegendentry{MAP}
\addplot [very thick, color1, opacity=0.75]
table {%
0 0.9939
15 0.9793
30 0.902
45 0.6851
60 0.3815
75 0.2197
90 0.1609
105 0.1607
120 0.2366
135 0.3411
150 0.4034
165 0.4294
180 0.4381
};
% \addlegendentry{Temp. Scaling}
\addplot [very thick, color2, opacity=0.75]
table {%
0 0.9966
15 0.986
30 0.913
45 0.6878
60 0.373
75 0.2077
90 0.163
105 0.1632
120 0.2362
135 0.3454
150 0.4112
165 0.4422
180 0.4473
};
% \addlegendentry{Deep Ens.}
\addplot [very thick, color3, opacity=0.75]
table {%
0 0.99366
15 0.97822
30 0.90022
45 0.68098
60 0.37396
75 0.21472
90 0.15868
105 0.15808
120 0.23374
135 0.34182
150 0.40502
165 0.43148
180 0.43828
};
% \addlegendentry{GP-DSCS}
\addplot [very thick, color4, opacity=0.75]
table {%
0 0.99374
15 0.9785
30 0.90028
45 0.68406
60 0.38016
75 0.2202
90 0.16124
105 0.16262
120 0.23544
135 0.33848
150 0.39868
165 0.42604
180 0.43276
};
% \addlegendentry{LLL}
\addplot [very thick, color5, opacity=0.75]
table {%
0 0.99276
15 0.97312
30 0.8868
45 0.65976
60 0.37464
75 0.21824
90 0.16226
105 0.16188
120 0.22924
135 0.31568
150 0.36778
165 0.40058
180 0.42672
};
% \addlegendentry{LLL-RGPR-LL}
\addplot [very thick, color6, opacity=0.75]
table {%
0 0.9905
15 0.96686
30 0.87054
45 0.6529
60 0.37002
75 0.21766
90 0.1638
105 0.16476
120 0.22618
135 0.29696
150 0.34942
165 0.38588
180 0.42492
};
% \addlegendentry{LLL-RGPR-OOD}
\end{axis}

\end{tikzpicture}


==> figs/rotMNIST_brier.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=0.31\textwidth,
height=0.15\textheight,
axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.75, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
tick align=inside,
title=Brier $\downarrow$,
x grid style={white!80!black},
xmajorgrids,
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={draw=none},
% xticklabel style = {rotate=45.0},
y grid style={white!80!black},
ymajorgrids,
% ymajorticks=false,
ymin=0,
ymax=1.5,
ytick style={draw=none}
]
\path [draw=white, fill=color0, opacity=0.1]
(axis cs:0,0.00919612248042723)
--(axis cs:0,0.00919612248042723)
--(axis cs:15,0.0322238727675406)
--(axis cs:30,0.14666501236189)
--(axis cs:45,0.471791378570783)
--(axis cs:60,0.946476751175196)
--(axis cs:75,1.18742678407906)
--(axis cs:90,1.31699601101003)
--(axis cs:105,1.31766527491141)
--(axis cs:120,1.2120863349324)
--(axis cs:135,1.05476966428555)
--(axis cs:150,0.976357532240093)
--(axis cs:165,0.958604166120172)
--(axis cs:180,0.960922351155444)
--(axis cs:180,0.960922351155444)
--(axis cs:180,0.960922351155444)
--(axis cs:165,0.958604166120172)
--(axis cs:150,0.976357532240093)
--(axis cs:135,1.05476966428555)
--(axis cs:120,1.2120863349324)
--(axis cs:105,1.31766527491141)
--(axis cs:90,1.31699601101003)
--(axis cs:75,1.18742678407906)
--(axis cs:60,0.946476751175196)
--(axis cs:45,0.471791378570783)
--(axis cs:30,0.14666501236189)
--(axis cs:15,0.0322238727675406)
--(axis cs:0,0.00919612248042723)
--cycle;

\path [draw=white, fill=color1, opacity=0.1]
(axis cs:0,0.00927716115142559)
--(axis cs:0,0.00927716115142559)
--(axis cs:15,0.0324975739652739)
--(axis cs:30,0.152189463830021)
--(axis cs:45,0.497033898885003)
--(axis cs:60,1.00704267929668)
--(axis cs:75,1.26832612847242)
--(axis cs:90,1.39638815305614)
--(axis cs:105,1.39847342198558)
--(axis cs:120,1.28063594468641)
--(axis cs:135,1.1123818451167)
--(axis cs:150,1.0249938238636)
--(axis cs:165,1.00147318169592)
--(axis cs:180,0.999696845873417)
--(axis cs:180,0.999696845873417)
--(axis cs:180,0.999696845873417)
--(axis cs:165,1.00147318169592)
--(axis cs:150,1.0249938238636)
--(axis cs:135,1.1123818451167)
--(axis cs:120,1.28063594468641)
--(axis cs:105,1.39847342198558)
--(axis cs:90,1.39638815305614)
--(axis cs:75,1.26832612847242)
--(axis cs:60,1.00704267929668)
--(axis cs:45,0.497033898885003)
--(axis cs:30,0.152189463830021)
--(axis cs:15,0.0324975739652739)
--(axis cs:0,0.00927716115142559)
--cycle;

\path [draw=white, fill=color2, opacity=0.1]
(axis cs:0,0.0064361146237674)
--(axis cs:0,0.0064361146237674)
--(axis cs:15,0.0222411271000401)
--(axis cs:30,0.129351431807879)
--(axis cs:45,0.453252249725676)
--(axis cs:60,0.902111659016432)
--(axis cs:75,1.13282967370016)
--(axis cs:90,1.23748885622215)
--(axis cs:105,1.22022685775473)
--(axis cs:120,1.14096600124056)
--(axis cs:135,0.99685572378105)
--(axis cs:150,0.912301341920918)
--(axis cs:165,0.89126094454127)
--(axis cs:180,0.916674031641118)
--(axis cs:180,0.916674031641118)
--(axis cs:180,0.916674031641118)
--(axis cs:165,0.89126094454127)
--(axis cs:150,0.912301341920918)
--(axis cs:135,0.99685572378105)
--(axis cs:120,1.14096600124056)
--(axis cs:105,1.22022685775473)
--(axis cs:90,1.23748885622215)
--(axis cs:75,1.13282967370016)
--(axis cs:60,0.902111659016433)
--(axis cs:45,0.453252249725676)
--(axis cs:30,0.129351431807879)
--(axis cs:15,0.0222411271000401)
--(axis cs:0,0.0064361146237674)
--cycle;

\path [draw=white, fill=color3, opacity=0.1]
(axis cs:0,0.00925644737327006)
--(axis cs:0,0.00925644737327006)
--(axis cs:15,0.0326242344208946)
--(axis cs:30,0.150369498731275)
--(axis cs:45,0.481297674012975)
--(axis cs:60,0.961441829230547)
--(axis cs:75,1.19962318226257)
--(axis cs:90,1.31954986510855)
--(axis cs:105,1.31955415646397)
--(axis cs:120,1.21036382853784)
--(axis cs:135,1.04508630237108)
--(axis cs:150,0.966501252030477)
--(axis cs:165,0.951621517599662)
--(axis cs:180,0.956684561059127)
--(axis cs:180,0.956684561059127)
--(axis cs:180,0.956747869086092)
--(axis cs:165,0.951768896620407)
--(axis cs:150,0.966589717559088)
--(axis cs:135,1.04518348297434)
--(axis cs:120,1.21043092925429)
--(axis cs:105,1.31971583589409)
--(axis cs:90,1.31968204974061)
--(axis cs:75,1.19978481323364)
--(axis cs:60,0.961589924491708)
--(axis cs:45,0.481420025017447)
--(axis cs:30,0.150440324287532)
--(axis cs:15,0.0326444113408138)
--(axis cs:0,0.00926849109738634)
--cycle;

\path [draw=white, fill=color4, opacity=0.1]
(axis cs:0,0.01230096467227)
--(axis cs:0,0.01230096467227)
--(axis cs:15,0.0418864918825273)
--(axis cs:30,0.159538911745757)
--(axis cs:45,0.44601013784528)
--(axis cs:60,0.81840819126763)
--(axis cs:75,1.01067077374673)
--(axis cs:90,1.10076552828255)
--(axis cs:105,1.10701328094313)
--(axis cs:120,1.03634259523301)
--(axis cs:135,0.923344217816052)
--(axis cs:150,0.859771271287432)
--(axis cs:165,0.854975734472319)
--(axis cs:180,0.863469023540299)
--(axis cs:180,0.863469023540299)
--(axis cs:180,0.863550140024639)
--(axis cs:165,0.855297153238532)
--(axis cs:150,0.860514299016637)
--(axis cs:135,0.923599627388071)
--(axis cs:120,1.03710037054694)
--(axis cs:105,1.10800752559843)
--(axis cs:90,1.10133861286357)
--(axis cs:75,1.01150841042612)
--(axis cs:60,0.818932054757484)
--(axis cs:45,0.44710362516631)
--(axis cs:30,0.159869959287348)
--(axis cs:15,0.0420757953846039)
--(axis cs:0,0.0124712022699619)
--cycle;

\path [draw=white, fill=color5, opacity=0.1]
(axis cs:0,0.0151457314866142)
--(axis cs:0,0.0151457314866142)
--(axis cs:15,0.0527040477424771)
--(axis cs:30,0.179085423013915)
--(axis cs:45,0.461285854499953)
--(axis cs:60,0.803101010215038)
--(axis cs:75,0.986606481044421)
--(axis cs:90,1.07071145735317)
--(axis cs:105,1.06590299545967)
--(axis cs:120,1.00916093435255)
--(axis cs:135,0.923983907525302)
--(axis cs:150,0.876221865636951)
--(axis cs:165,0.865349307172554)
--(axis cs:180,0.857459249824178)
--(axis cs:180,0.857459249824178)
--(axis cs:180,0.858100365596858)
--(axis cs:165,0.865930105756456)
--(axis cs:150,0.876625889204787)
--(axis cs:135,0.924160406425601)
--(axis cs:120,1.00962603053413)
--(axis cs:105,1.06647787037991)
--(axis cs:90,1.0710430049059)
--(axis cs:75,0.987324918068974)
--(axis cs:60,0.803744820500442)
--(axis cs:45,0.462183243679205)
--(axis cs:30,0.17939529757726)
--(axis cs:15,0.0530227678468876)
--(axis cs:0,0.0152309529398657)
--cycle;

\path [draw=white, fill=color6, opacity=0.1]
(axis cs:0,0.0214399336339184)
--(axis cs:0,0.0214399336339184)
--(axis cs:15,0.0713393795317184)
--(axis cs:30,0.202843169677836)
--(axis cs:45,0.471492154472857)
--(axis cs:60,0.794479941650411)
--(axis cs:75,0.963431481424862)
--(axis cs:90,1.04631365426196)
--(axis cs:105,1.03527782578108)
--(axis cs:120,0.992128003018607)
--(axis cs:135,0.919265621774501)
--(axis cs:150,0.8778822450925)
--(axis cs:165,0.850555690578177)
--(axis cs:180,0.821433812187657)
--(axis cs:180,0.821433812187657)
--(axis cs:180,0.822020955376422)
--(axis cs:165,0.851119026159176)
--(axis cs:150,0.878091405846837)
--(axis cs:135,0.920055092940264)
--(axis cs:120,0.992396176065799)
--(axis cs:105,1.03621206851888)
--(axis cs:90,1.04671333494336)
--(axis cs:75,0.964409132416128)
--(axis cs:60,0.795357665351667)
--(axis cs:45,0.472202447365265)
--(axis cs:30,0.202930354092659)
--(axis cs:15,0.0717074490168489)
--(axis cs:0,0.0215816398342993)
--cycle;

\addplot [very thick, color0, opacity=0.75]
table {%
0 0.00919612248042723
15 0.0322238727675406
30 0.14666501236189
45 0.471791378570783
60 0.946476751175196
75 1.18742678407906
90 1.31699601101003
105 1.31766527491141
120 1.2120863349324
135 1.05476966428555
150 0.976357532240093
165 0.958604166120172
180 0.960922351155444
};
% \addlegendentry{MAP}
\addplot [very thick, color1, opacity=0.75]
table {%
0 0.00927716115142559
15 0.0324975739652739
30 0.152189463830021
45 0.497033898885003
60 1.00704267929668
75 1.26832612847242
90 1.39638815305614
105 1.39847342198558
120 1.28063594468641
135 1.1123818451167
150 1.0249938238636
165 1.00147318169592
180 0.999696845873417
};
% \addlegendentry{Temp. Scaling}
\addplot [very thick, color2, opacity=0.75]
table {%
0 0.0064361146237674
15 0.0222411271000401
30 0.129351431807879
45 0.453252249725676
60 0.902111659016432
75 1.13282967370016
90 1.23748885622215
105 1.22022685775473
120 1.14096600124056
135 0.99685572378105
150 0.912301341920918
165 0.89126094454127
180 0.916674031641118
};
% \addlegendentry{Deep Ens.}
\addplot [very thick, color3, opacity=0.75]
table {%
0 0.0092624692353282
15 0.0326343228808542
30 0.150404911509404
45 0.481358849515211
60 0.961515876861127
75 1.19970399774811
90 1.31961595742458
105 1.31963499617903
120 1.21039737889606
135 1.04513489267271
150 0.966545484794782
165 0.951695207110035
180 0.95671621507261
};
% \addlegendentry{GP-DSCS}
\addplot [very thick, color4, opacity=0.75]
table {%
0 0.0123860834711159
15 0.0419811436335656
30 0.159704435516552
45 0.446556881505795
60 0.818670123012557
75 1.01108959208642
90 1.10105207057306
105 1.10751040327078
120 1.03672148288998
135 0.923471922602062
150 0.860142785152035
165 0.855136443855426
180 0.863509581782469
};
% \addlegendentry{LLL}
\addplot [very thick, color5, opacity=0.75]
table {%
0 0.01518834221324
15 0.0528634077946824
30 0.179240360295588
45 0.461734549089579
60 0.80342291535774
75 0.986965699556698
90 1.07087723112954
105 1.06619043291979
120 1.00939348244334
135 0.924072156975452
150 0.876423877420869
165 0.865639706464505
180 0.857779807710518
};
% \addlegendentry{LLL-RGPR-LL}
\addplot [very thick, color6, opacity=0.75]
table {%
0 0.0215107867341088
15 0.0715234142742837
30 0.202886761885247
45 0.471847300919061
60 0.794918803501039
75 0.963920306920495
90 1.04651349460266
105 1.03574494714998
120 0.992262089542203
135 0.919660357357383
150 0.877986825469669
165 0.850837358368677
180 0.821727383782039
};
% \addlegendentry{LLL-RGPR-OOD}
\end{axis}

\end{tikzpicture}


==> figs/rotMNIST_ece.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=0.31\textwidth,
height=0.15\textheight,
axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.75, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
tick align=inside,
title=ECE $\downarrow$,
x grid style={white!80!black},
xmajorgrids,
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={draw=none},
% xticklabel style = {rotate=45.0},
y grid style={white!80!black},
ymajorgrids,
% ymajorticks=false,
ymin=0,
% ymax=5,
ytick style={draw=none}
]
\path [draw=white, fill=color0, opacity=0.1]
(axis cs:0,4.44578327037193)
--(axis cs:0,4.44578327037193)
--(axis cs:15,4.79477134814586)
--(axis cs:30,5.79966137472892)
--(axis cs:45,17.3696667053098)
--(axis cs:60,37.7551101595737)
--(axis cs:75,48.3495319665153)
--(axis cs:90,54.7197001677112)
--(axis cs:105,54.7320928462683)
--(axis cs:120,48.2135402299724)
--(axis cs:135,44.3353902091958)
--(axis cs:150,44.8767398081274)
--(axis cs:165,46.0554570320314)
--(axis cs:180,45.7476069745004)
--(axis cs:180,45.7476069745004)
--(axis cs:180,45.7476069745004)
--(axis cs:165,46.0554570320314)
--(axis cs:150,44.8767398081274)
--(axis cs:135,44.3353902091958)
--(axis cs:120,48.2135402299724)
--(axis cs:105,54.7320928462683)
--(axis cs:90,54.7197001677112)
--(axis cs:75,48.3495319665153)
--(axis cs:60,37.7551101595737)
--(axis cs:45,17.3696667053098)
--(axis cs:30,5.79966137472892)
--(axis cs:15,4.79477134814586)
--(axis cs:0,4.44578327037193)
--cycle;

\path [draw=white, fill=color1, opacity=0.1]
(axis cs:0,10.2403250296374)
--(axis cs:0,10.2403250296374)
--(axis cs:15,8.52244560169005)
--(axis cs:30,13.2948444940765)
--(axis cs:45,23.7472800325005)
--(axis cs:60,41.711647466926)
--(axis cs:75,52.3847773376806)
--(axis cs:90,58.0619799992213)
--(axis cs:105,58.5825308714518)
--(axis cs:120,52.6850354308916)
--(axis cs:135,49.9648296644393)
--(axis cs:150,49.9800930155391)
--(axis cs:165,50.6686969358527)
--(axis cs:180,49.5236042416998)
--(axis cs:180,49.5236042416998)
--(axis cs:180,49.5236042416998)
--(axis cs:165,50.6686969358527)
--(axis cs:150,49.9800930155391)
--(axis cs:135,49.9648296644393)
--(axis cs:120,52.6850354308916)
--(axis cs:105,58.5825308714518)
--(axis cs:90,58.0619799992213)
--(axis cs:75,52.3847773376806)
--(axis cs:60,41.711647466926)
--(axis cs:45,23.7472800325005)
--(axis cs:30,13.2948444940765)
--(axis cs:15,8.52244560169005)
--(axis cs:0,10.2403250296374)
--cycle;

\path [draw=white, fill=color2, opacity=0.1]
(axis cs:0,11.8209003067728)
--(axis cs:0,11.8209003067728)
--(axis cs:15,11.4241464912589)
--(axis cs:30,3.84338012409543)
--(axis cs:45,10.2917395365597)
--(axis cs:60,33.2190204996756)
--(axis cs:75,45.5720166395522)
--(axis cs:90,51.2848532171765)
--(axis cs:105,49.9539870813777)
--(axis cs:120,44.3907132900758)
--(axis cs:135,38.8562872597476)
--(axis cs:150,38.2910140639194)
--(axis cs:165,39.606017767169)
--(axis cs:180,41.0594060945459)
--(axis cs:180,41.0594060945459)
--(axis cs:180,41.0594060945459)
--(axis cs:165,39.606017767169)
--(axis cs:150,38.2910140639194)
--(axis cs:135,38.8562872597476)
--(axis cs:120,44.3907132900758)
--(axis cs:105,49.9539870813777)
--(axis cs:90,51.2848532171765)
--(axis cs:75,45.5720166395522)
--(axis cs:60,33.2190204996756)
--(axis cs:45,10.2917395365597)
--(axis cs:30,3.84338012409543)
--(axis cs:15,11.4241464912589)
--(axis cs:0,11.8209003067728)
--cycle;

\path [draw=white, fill=color3, opacity=0.1]
(axis cs:0,5.67496558085794)
--(axis cs:0,5.67496558085794)
--(axis cs:15,3.28469452482965)
--(axis cs:30,5.95251820429385)
--(axis cs:45,17.4433543497892)
--(axis cs:60,38.6073959282531)
--(axis cs:75,49.5034514556958)
--(axis cs:90,55.5671168513344)
--(axis cs:105,55.3332640110191)
--(axis cs:120,48.612187470823)
--(axis cs:135,43.9231972174808)
--(axis cs:150,44.0544609671801)
--(axis cs:165,45.7695188837663)
--(axis cs:180,45.1801520508279)
--(axis cs:180,45.1801520508279)
--(axis cs:180,45.3906588138724)
--(axis cs:165,45.8650826075047)
--(axis cs:150,44.1467885468072)
--(axis cs:135,43.9855233384107)
--(axis cs:120,48.6633011968372)
--(axis cs:105,55.3869703502424)
--(axis cs:90,55.657275348734)
--(axis cs:75,49.5216113924255)
--(axis cs:60,38.7682112968893)
--(axis cs:45,17.54373172487)
--(axis cs:30,6.1779511197904)
--(axis cs:15,3.6931558719142)
--(axis cs:0,6.9781001575553)
--cycle;

\path [draw=white, fill=color4, opacity=0.1]
(axis cs:0,13.6478606367016)
--(axis cs:0,13.6478606367016)
--(axis cs:15,14.7002138284967)
--(axis cs:30,11.5224981445638)
--(axis cs:45,2.07716484514596)
--(axis cs:60,23.3998737001029)
--(axis cs:75,34.1316249289426)
--(axis cs:90,40.9552969507924)
--(axis cs:105,41.1196192347418)
--(axis cs:120,35.7030181979578)
--(axis cs:135,29.2291259597723)
--(axis cs:150,29.7472697174756)
--(axis cs:165,31.8696625729915)
--(axis cs:180,31.9369688358252)
--(axis cs:180,31.9369688358252)
--(axis cs:180,32.2575912196443)
--(axis cs:165,32.0853052297655)
--(axis cs:150,29.9125485962736)
--(axis cs:135,29.3986740383673)
--(axis cs:120,35.8674870362417)
--(axis cs:105,41.3319376483465)
--(axis cs:90,41.1904378820348)
--(axis cs:75,34.2882817865508)
--(axis cs:60,23.5723474682292)
--(axis cs:45,2.48764712509241)
--(axis cs:30,11.8756545759667)
--(axis cs:15,14.9147935840378)
--(axis cs:0,14.1583860948025)
--cycle;

\path [draw=white, fill=color5, opacity=0.1]
(axis cs:0,15.6454558205489)
--(axis cs:0,15.6454558205489)
--(axis cs:15,16.436908233413)
--(axis cs:30,13.3539554224511)
--(axis cs:45,2.00765958936671)
--(axis cs:60,19.7916680957033)
--(axis cs:75,30.5978755823375)
--(axis cs:90,36.8783710053794)
--(axis cs:105,35.5482992064518)
--(axis cs:120,30.5773437814559)
--(axis cs:135,24.9724313247803)
--(axis cs:150,25.8026735249836)
--(axis cs:165,28.2110821518554)
--(axis cs:180,29.2983842174815)
--(axis cs:180,29.2983842174815)
--(axis cs:180,29.578888846881)
--(axis cs:165,28.5332460792758)
--(axis cs:150,26.0403127488262)
--(axis cs:135,25.0560268221913)
--(axis cs:120,30.7160570752319)
--(axis cs:105,35.6528027340679)
--(axis cs:90,37.1100524929589)
--(axis cs:75,30.7761431543958)
--(axis cs:60,20.0014448324363)
--(axis cs:45,2.32200991062928)
--(axis cs:30,13.6109424073218)
--(axis cs:15,16.7998598703976)
--(axis cs:0,16.0807042444056)
--cycle;

\path [draw=white, fill=color6, opacity=0.1]
(axis cs:0,18.7417078148256)
--(axis cs:0,18.7417078148256)
--(axis cs:15,20.0918876177897)
--(axis cs:30,14.7814529052653)
--(axis cs:45,3.97376903235533)
--(axis cs:60,17.7120666381249)
--(axis cs:75,26.8613399375894)
--(axis cs:90,33.3851149841201)
--(axis cs:105,31.0241404226638)
--(axis cs:120,26.5943114513479)
--(axis cs:135,21.6622343095284)
--(axis cs:150,23.5631209289572)
--(axis cs:165,24.7396288656002)
--(axis cs:180,25.3357513885086)
--(axis cs:180,25.3357513885086)
--(axis cs:180,25.4634061676598)
--(axis cs:165,24.879628180541)
--(axis cs:150,23.8463687167153)
--(axis cs:135,22.346527059812)
--(axis cs:120,26.8812757114128)
--(axis cs:105,31.4593638685076)
--(axis cs:90,33.5968278243995)
--(axis cs:75,27.2066715127657)
--(axis cs:60,17.9373266468774)
--(axis cs:45,4.37966665541916)
--(axis cs:30,15.3826533523026)
--(axis cs:15,20.5068277860544)
--(axis cs:0,19.6430607924211)
--cycle;

\addplot [very thick, color0, opacity=0.75]
table {%
0 4.44578327037193
15 4.79477134814586
30 5.79966137472892
45 17.3696667053098
60 37.7551101595737
75 48.3495319665153
90 54.7197001677112
105 54.7320928462683
120 48.2135402299724
135 44.3353902091958
150 44.8767398081274
165 46.0554570320314
180 45.7476069745004
};
% \addlegendentry{MAP}
\addplot [very thick, color1, opacity=0.75]
table {%
0 10.2403250296374
15 8.52244560169005
30 13.2948444940765
45 23.7472800325005
60 41.711647466926
75 52.3847773376806
90 58.0619799992213
105 58.5825308714518
120 52.6850354308916
135 49.9648296644393
150 49.9800930155391
165 50.6686969358527
180 49.5236042416998
};
% \addlegendentry{Temp. Scaling}
\addplot [very thick, color2, opacity=0.75]
table {%
0 11.8209003067728
15 11.4241464912589
30 3.84338012409543
45 10.2917395365597
60 33.2190204996756
75 45.5720166395522
90 51.2848532171765
105 49.9539870813777
120 44.3907132900758
135 38.8562872597476
150 38.2910140639194
165 39.606017767169
180 41.0594060945459
};
% \addlegendentry{Deep Ens.}
\addplot [very thick, color3, opacity=0.75]
table {%
0 6.32653286920662
15 3.48892519837192
30 6.06523466204213
45 17.4935430373296
60 38.6878036125712
75 49.5125314240607
90 55.6121961000342
105 55.3601171806307
120 48.6377443338301
135 43.9543602779457
150 44.1006247569936
165 45.8173007456355
180 45.2854054323501
};
% \addlegendentry{GP-DSCS}
\addplot [very thick, color4, opacity=0.75]
table {%
0 13.9031233657521
15 14.8075037062673
30 11.6990763602653
45 2.28240598511919
60 23.486110584166
75 34.2099533577467
90 41.0728674164136
105 41.2257784415442
120 35.7852526170998
135 29.3138999990698
150 29.8299091568746
165 31.9774839013785
180 32.0972800277347
};
% \addlegendentry{LLL}
\addplot [very thick, color5, opacity=0.75]
table {%
0 15.8630800324773
15 16.6183840519053
30 13.4824489148865
45 2.16483474999799
60 19.8965564640698
75 30.6870093683667
90 36.9942117491692
105 35.6005509702599
120 30.6467004283439
135 25.0142290734858
150 25.9214931369049
165 28.3721641155656
180 29.4386365321812
};
% \addlegendentry{LLL-RGPR-LL}
\addplot [very thick, color6, opacity=0.75]
table {%
0 19.1923843036233
15 20.299357701922
30 15.0820531287839
45 4.17671784388724
60 17.8246966425012
75 27.0340057251776
90 33.4909714042598
105 31.2417521455857
120 26.7377935813803
135 22.0043806846702
150 23.7047448228363
165 24.8096285230706
180 25.3995787780842
};
% \addlegendentry{LLL-RGPR-OOD}
\end{axis}

\end{tikzpicture}


==> figs/rotMNIST_mmc.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=0.31\textwidth,
height=0.15\textheight,
axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.75, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
tick align=inside,
title=Confidence $\downarrow$,
x grid style={white!80!black},
xmajorgrids,
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={draw=none},
% xticklabel style = {rotate=45.0},
y grid style={white!80!black},
ymajorgrids,
% ymajorticks=false,
ymin=0,
ymax=1,
ytick style={draw=none}
]
\path [draw=white, fill=color0, opacity=0.1]
(axis cs:0,0.992419242858887)
--(axis cs:0,0.992419242858887)
--(axis cs:15,0.973652362823486)
--(axis cs:30,0.923972845077515)
--(axis cs:45,0.827722072601318)
--(axis cs:60,0.76578950881958)
--(axis cs:75,0.723298490047455)
--(axis cs:90,0.739826560020447)
--(axis cs:105,0.741158843040466)
--(axis cs:120,0.756396353244781)
--(axis cs:135,0.781953275203705)
--(axis cs:150,0.819719910621643)
--(axis cs:165,0.851917386054993)
--(axis cs:180,0.867802441120148)
--(axis cs:180,0.867802441120148)
--(axis cs:180,0.867802560329437)
--(axis cs:165,0.851917386054993)
--(axis cs:150,0.819719910621643)
--(axis cs:135,0.781953275203705)
--(axis cs:120,0.756396353244781)
--(axis cs:105,0.741158843040466)
--(axis cs:90,0.739826560020447)
--(axis cs:75,0.723298490047455)
--(axis cs:60,0.76578950881958)
--(axis cs:45,0.827722072601318)
--(axis cs:30,0.923972964286804)
--(axis cs:15,0.973652362823486)
--(axis cs:0,0.992419242858887)
--cycle;

\path [draw=white, fill=color1, opacity=0.1]
(axis cs:0,0.995544135570526)
--(axis cs:0,0.995544135570526)
--(axis cs:15,0.983830749988556)
--(axis cs:30,0.947363674640656)
--(axis cs:45,0.873334109783173)
--(axis cs:60,0.823287665843964)
--(axis cs:75,0.789283335208893)
--(axis cs:90,0.799829304218292)
--(axis cs:105,0.802232086658478)
--(axis cs:120,0.815529704093933)
--(axis cs:135,0.83807909488678)
--(axis cs:150,0.866689085960388)
--(axis cs:165,0.892443239688873)
--(axis cs:180,0.903386890888214)
--(axis cs:180,0.903386890888214)
--(axis cs:180,0.903386890888214)
--(axis cs:165,0.892443358898163)
--(axis cs:150,0.866689085960388)
--(axis cs:135,0.83807909488678)
--(axis cs:120,0.815529704093933)
--(axis cs:105,0.802232205867767)
--(axis cs:90,0.799829304218292)
--(axis cs:75,0.789283335208893)
--(axis cs:60,0.823287665843964)
--(axis cs:45,0.873334109783173)
--(axis cs:30,0.947363674640656)
--(axis cs:15,0.983830749988556)
--(axis cs:0,0.995544135570526)
--cycle;

\path [draw=white, fill=color2, opacity=0.1]
(axis cs:0,0.991738677024841)
--(axis cs:0,0.991738677024841)
--(axis cs:15,0.969573020935059)
--(axis cs:30,0.902341604232788)
--(axis cs:45,0.782212615013123)
--(axis cs:60,0.704922199249268)
--(axis cs:75,0.659354150295258)
--(axis cs:90,0.676486670970917)
--(axis cs:105,0.663081467151642)
--(axis cs:120,0.690884232521057)
--(axis cs:135,0.721915006637573)
--(axis cs:150,0.759099543094635)
--(axis cs:165,0.798962354660034)
--(axis cs:180,0.83650016784668)
--(axis cs:180,0.83650016784668)
--(axis cs:180,0.83650016784668)
--(axis cs:165,0.798962354660034)
--(axis cs:150,0.759099543094635)
--(axis cs:135,0.721915006637573)
--(axis cs:120,0.690884232521057)
--(axis cs:105,0.663081467151642)
--(axis cs:90,0.676486670970917)
--(axis cs:75,0.659354150295258)
--(axis cs:60,0.704922199249268)
--(axis cs:45,0.782212615013123)
--(axis cs:30,0.902341723442078)
--(axis cs:15,0.969573020935059)
--(axis cs:0,0.991738677024841)
--cycle;

\path [draw=white, fill=color3, opacity=0.1]
(axis cs:0,0.992357850074768)
--(axis cs:0,0.992357850074768)
--(axis cs:15,0.973383843898773)
--(axis cs:30,0.921934008598328)
--(axis cs:45,0.826240956783295)
--(axis cs:60,0.769236326217651)
--(axis cs:75,0.727581083774567)
--(axis cs:90,0.739955067634583)
--(axis cs:105,0.73962926864624)
--(axis cs:120,0.75167453289032)
--(axis cs:135,0.774570941925049)
--(axis cs:150,0.815593659877777)
--(axis cs:165,0.850411951541901)
--(axis cs:180,0.864078223705292)
--(axis cs:180,0.864078223705292)
--(axis cs:180,0.864127814769745)
--(axis cs:165,0.85049170255661)
--(axis cs:150,0.815632879734039)
--(axis cs:135,0.77461040019989)
--(axis cs:120,0.751704931259155)
--(axis cs:105,0.739716172218323)
--(axis cs:90,0.740044713020325)
--(axis cs:75,0.727657735347748)
--(axis cs:60,0.769309878349304)
--(axis cs:45,0.826292335987091)
--(axis cs:30,0.92194926738739)
--(axis cs:15,0.973396003246307)
--(axis cs:0,0.992368817329407)
--cycle;

\path [draw=white, fill=color4, opacity=0.1]
(axis cs:0,0.974230289459229)
--(axis cs:0,0.974230289459229)
--(axis cs:15,0.927047193050385)
--(axis cs:30,0.832067012786865)
--(axis cs:45,0.689992249011993)
--(axis cs:60,0.604900002479553)
--(axis cs:75,0.555805802345276)
--(axis cs:90,0.562074959278107)
--(axis cs:105,0.563771724700928)
--(axis cs:120,0.58138245344162)
--(axis cs:135,0.618909120559692)
--(axis cs:150,0.673970639705658)
--(axis cs:165,0.724114894866943)
--(axis cs:180,0.749552547931671)
--(axis cs:180,0.749552547931671)
--(axis cs:180,0.749821603298187)
--(axis cs:165,0.724616050720215)
--(axis cs:150,0.674158275127411)
--(axis cs:135,0.619369149208069)
--(axis cs:120,0.582003533840179)
--(axis cs:105,0.564223051071167)
--(axis cs:90,0.562738001346588)
--(axis cs:75,0.556504249572754)
--(axis cs:60,0.605371594429016)
--(axis cs:45,0.690422475337982)
--(axis cs:30,0.832376956939697)
--(axis cs:15,0.927230179309845)
--(axis cs:0,0.974381685256958)
--cycle;

\path [draw=white, fill=color5, opacity=0.1]
(axis cs:0,0.97040867805481)
--(axis cs:0,0.97040867805481)
--(axis cs:15,0.914030194282532)
--(axis cs:30,0.806037843227386)
--(axis cs:45,0.653310358524323)
--(axis cs:60,0.565408527851105)
--(axis cs:75,0.519494414329529)
--(axis cs:90,0.523144483566284)
--(axis cs:105,0.509474813938141)
--(axis cs:120,0.527981400489807)
--(axis cs:135,0.558346569538116)
--(axis cs:150,0.611189544200897)
--(axis cs:165,0.670549929141998)
--(axis cs:180,0.724234938621521)
--(axis cs:180,0.724234938621521)
--(axis cs:180,0.724582195281982)
--(axis cs:165,0.670904576778412)
--(axis cs:150,0.61171680688858)
--(axis cs:135,0.558865964412689)
--(axis cs:120,0.528617739677429)
--(axis cs:105,0.510159075260162)
--(axis cs:90,0.523637771606445)
--(axis cs:75,0.519977450370789)
--(axis cs:60,0.565815150737762)
--(axis cs:45,0.653662264347076)
--(axis cs:30,0.806291878223419)
--(axis cs:15,0.914089441299438)
--(axis cs:0,0.970557928085327)
--cycle;

\path [draw=white, fill=color6, opacity=0.1]
(axis cs:0,0.962047636508942)
--(axis cs:0,0.962047636508942)
--(axis cs:15,0.889675974845886)
--(axis cs:30,0.777147948741913)
--(axis cs:45,0.624573409557343)
--(axis cs:60,0.54006564617157)
--(axis cs:75,0.483124524354935)
--(axis cs:90,0.4907585978508)
--(axis cs:105,0.470141798257828)
--(axis cs:120,0.488889127969742)
--(axis cs:135,0.513019025325775)
--(axis cs:150,0.574526429176331)
--(axis cs:165,0.627247929573059)
--(axis cs:180,0.684350848197937)
--(axis cs:180,0.684350848197937)
--(axis cs:180,0.684996008872986)
--(axis cs:165,0.627843976020813)
--(axis cs:150,0.574990272521973)
--(axis cs:135,0.51362544298172)
--(axis cs:120,0.489502876996994)
--(axis cs:105,0.470731347799301)
--(axis cs:90,0.491427719593048)
--(axis cs:75,0.48345348238945)
--(axis cs:60,0.540624499320984)
--(axis cs:45,0.625086724758148)
--(axis cs:30,0.777443110942841)
--(axis cs:15,0.889981389045715)
--(axis cs:0,0.962135851383209)
--cycle;

\addplot [very thick, color0, opacity=0.75]
table {%
0 0.992419242858887
15 0.973652362823486
30 0.923972904682159
45 0.827722072601318
60 0.76578950881958
75 0.723298490047455
90 0.739826560020447
105 0.741158843040466
120 0.756396353244781
135 0.781953275203705
150 0.819719910621643
165 0.851917386054993
180 0.867802500724792
};
% \addlegendentry{MAP}
\addplot [very thick, color1, opacity=0.75]
table {%
0 0.995544135570526
15 0.983830749988556
30 0.947363674640656
45 0.873334109783173
60 0.823287665843964
75 0.789283335208893
90 0.799829304218292
105 0.802232146263123
120 0.815529704093933
135 0.83807909488678
150 0.866689085960388
165 0.892443299293518
180 0.903386890888214
};
% \addlegendentry{Temp. Scaling}
\addplot [very thick, color2, opacity=0.75]
table {%
0 0.991738677024841
15 0.969573020935059
30 0.902341663837433
45 0.782212615013123
60 0.704922199249268
75 0.659354150295258
90 0.676486670970917
105 0.663081467151642
120 0.690884232521057
135 0.721915006637573
150 0.759099543094635
165 0.798962354660034
180 0.83650016784668
};
% \addlegendentry{Deep Ens.}
\addplot [very thick, color3, opacity=0.75]
table {%
0 0.992363333702087
15 0.97338992357254
30 0.921941637992859
45 0.826266646385193
60 0.769273102283478
75 0.727619409561157
90 0.739999890327454
105 0.739672720432281
120 0.751689732074738
135 0.774590671062469
150 0.815613269805908
165 0.850451827049255
180 0.864103019237518
};
% \addlegendentry{GP-DSCS}
\addplot [very thick, color4, opacity=0.75]
table {%
0 0.974305987358093
15 0.927138686180115
30 0.832221984863281
45 0.690207362174988
60 0.605135798454285
75 0.556155025959015
90 0.562406480312347
105 0.563997387886047
120 0.5816929936409
135 0.619139134883881
150 0.674064457416534
165 0.724365472793579
180 0.749687075614929
};
% \addlegendentry{LLL}
\addplot [very thick, color5, opacity=0.75]
table {%
0 0.970483303070068
15 0.914059817790985
30 0.806164860725403
45 0.653486311435699
60 0.565611839294434
75 0.519735932350159
90 0.523391127586365
105 0.509816944599152
120 0.528299570083618
135 0.558606266975403
150 0.611453175544739
165 0.670727252960205
180 0.724408566951752
};
% \addlegendentry{LLL-RGPR-LL}
\addplot [very thick, color6, opacity=0.75]
table {%
0 0.962091743946075
15 0.889828681945801
30 0.777295529842377
45 0.624830067157745
60 0.540345072746277
75 0.483289003372192
90 0.491093158721924
105 0.470436573028564
120 0.489196002483368
135 0.513322234153748
150 0.574758350849152
165 0.627545952796936
180 0.684673428535461
};
% \addlegendentry{LLL-RGPR-OOD}
\end{axis}

\end{tikzpicture}


==> figs/rotMNIST_nll.tex <==
%!TEX root = ../main.tex
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[baseline]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=0.31\textwidth,
height=0.15\textheight,
axis line style={white!80!black},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.75, draw opacity=1, text opacity=1, at={(0,1)}, anchor=north west, draw=white!80!black},
tick align=inside,
title=NLL $\downarrow$,
x grid style={white!80!black},
xmajorgrids,
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={draw=none},
% xticklabel style = {rotate=45.0},
y grid style={white!80!black},
ymajorgrids,
% ymajorticks=false,
ymin=0,
ymax=6,
ytick style={draw=none}
]
\path [draw=white, fill=color0, opacity=0.1]
(axis cs:0,0.0195769071578979)
--(axis cs:0,0.0195769071578979)
--(axis cs:15,0.0688385367393494)
--(axis cs:30,0.32091224193573)
--(axis cs:45,1.12283647060394)
--(axis cs:60,2.63388991355896)
--(axis cs:75,3.66699600219727)
--(axis cs:90,4.60938835144043)
--(axis cs:105,4.74362897872925)
--(axis cs:120,4.45790863037109)
--(axis cs:135,3.97572660446167)
--(axis cs:150,3.96149015426636)
--(axis cs:165,4.00162315368652)
--(axis cs:180,4.20139312744141)
--(axis cs:180,4.20139312744141)
--(axis cs:180,4.20139312744141)
--(axis cs:165,4.00162315368652)
--(axis cs:150,3.96149015426636)
--(axis cs:135,3.97572660446167)
--(axis cs:120,4.45790863037109)
--(axis cs:105,4.74362897872925)
--(axis cs:90,4.60938835144043)
--(axis cs:75,3.66699600219727)
--(axis cs:60,2.63388991355896)
--(axis cs:45,1.12283647060394)
--(axis cs:30,0.32091224193573)
--(axis cs:15,0.0688385367393494)
--(axis cs:0,0.0195769071578979)
--cycle;

\path [draw=white, fill=color1, opacity=0.1]
(axis cs:0,0.0192098822444677)
--(axis cs:0,0.0192098822444677)
--(axis cs:15,0.0681373849511147)
--(axis cs:30,0.360047549009323)
--(axis cs:45,1.3364189863205)
--(axis cs:60,3.26815104484558)
--(axis cs:75,4.58780670166016)
--(axis cs:90,5.83605003356934)
--(axis cs:105,6.00927400588989)
--(axis cs:120,5.6446795463562)
--(axis cs:135,5.02833604812622)
--(axis cs:150,5.02877712249756)
--(axis cs:165,5.10305976867676)
--(axis cs:180,5.32958221435547)
--(axis cs:180,5.32958221435547)
--(axis cs:180,5.32958221435547)
--(axis cs:165,5.10305976867676)
--(axis cs:150,5.02877712249756)
--(axis cs:135,5.02833604812622)
--(axis cs:120,5.6446795463562)
--(axis cs:105,6.00927400588989)
--(axis cs:90,5.83605003356934)
--(axis cs:75,4.58780670166016)
--(axis cs:60,3.26815104484558)
--(axis cs:45,1.3364189863205)
--(axis cs:30,0.360047549009323)
--(axis cs:15,0.0681373849511147)
--(axis cs:0,0.0192098822444677)
--cycle;

\path [draw=white, fill=color2, opacity=0.1]
(axis cs:0,0.0146103547886014)
--(axis cs:0,0.0146103547886014)
--(axis cs:15,0.0523485653102398)
--(axis cs:30,0.271246880292892)
--(axis cs:45,1.0101820230484)
--(axis cs:60,2.33695793151855)
--(axis cs:75,3.37243390083313)
--(axis cs:90,4.13351488113403)
--(axis cs:105,4.12005138397217)
--(axis cs:120,3.90037822723389)
--(axis cs:135,3.60364460945129)
--(axis cs:150,3.5180492401123)
--(axis cs:165,3.6256308555603)
--(axis cs:180,3.97353601455688)
--(axis cs:180,3.97353601455688)
--(axis cs:180,3.97353601455688)
--(axis cs:165,3.6256308555603)
--(axis cs:150,3.5180492401123)
--(axis cs:135,3.60364460945129)
--(axis cs:120,3.90037822723389)
--(axis cs:105,4.12005138397217)
--(axis cs:90,4.13351488113403)
--(axis cs:75,3.37243390083313)
--(axis cs:60,2.33695793151855)
--(axis cs:45,1.0101820230484)
--(axis cs:30,0.271246880292892)
--(axis cs:15,0.0523485653102398)
--(axis cs:0,0.0146103547886014)
--cycle;

\path [draw=white, fill=color3, opacity=0.1]
(axis cs:0,0.0197913953476968)
--(axis cs:0,0.0197913953476968)
--(axis cs:15,0.0694605775005887)
--(axis cs:30,0.328571018250946)
--(axis cs:45,1.14325791552535)
--(axis cs:60,2.66663807677609)
--(axis cs:75,3.68148500177873)
--(axis cs:90,4.5758869862976)
--(axis cs:105,4.6824267171513)
--(axis cs:120,4.36637547502228)
--(axis cs:135,3.88375283739375)
--(axis cs:150,3.89779944253696)
--(axis cs:165,3.96057083178)
--(axis cs:180,4.1805809208025)
--(axis cs:180,4.1805809208025)
--(axis cs:180,4.18089407004223)
--(axis cs:165,3.96099498700662)
--(axis cs:150,3.89834952520596)
--(axis cs:135,3.88429268338872)
--(axis cs:120,4.36685645094208)
--(axis cs:105,4.68329040778767)
--(axis cs:90,4.57667305703737)
--(axis cs:75,3.68205469396101)
--(axis cs:60,2.6672832603516)
--(axis cs:45,1.14353908345231)
--(axis cs:30,0.328752294508453)
--(axis cs:15,0.0695086829535892)
--(axis cs:0,0.0198156064933715)
--cycle;

\path [draw=white, fill=color4, opacity=0.1]
(axis cs:0,0.0367135888714203)
--(axis cs:0,0.0367135888714203)
--(axis cs:15,0.112359919838347)
--(axis cs:30,0.36654636800266)
--(axis cs:45,1.02540480997088)
--(axis cs:60,2.11574416551991)
--(axis cs:75,2.91030018749224)
--(axis cs:90,3.50000643463333)
--(axis cs:105,3.63727722402749)
--(axis cs:120,3.43724993480612)
--(axis cs:135,3.09887487851567)
--(axis cs:150,3.02378856031003)
--(axis cs:165,3.04999798658575)
--(axis cs:180,3.17957363793827)
--(axis cs:180,3.17957363793827)
--(axis cs:180,3.18842191031002)
--(axis cs:165,3.05573197480951)
--(axis cs:150,3.03161057146487)
--(axis cs:135,3.10442645586543)
--(axis cs:120,3.44117165790629)
--(axis cs:105,3.64692497018638)
--(axis cs:90,3.50481839446824)
--(axis cs:75,2.91482607898725)
--(axis cs:60,2.11805967893199)
--(axis cs:45,1.02799160573957)
--(axis cs:30,0.367834818959468)
--(axis cs:15,0.112845713205896)
--(axis cs:0,0.0370118835192314)
--cycle;

\path [draw=white, fill=color5, opacity=0.1]
(axis cs:0,0.0436730710716639)
--(axis cs:0,0.0436730710716639)
--(axis cs:15,0.138711374001159)
--(axis cs:30,0.416151096287972)
--(axis cs:45,1.07090510316052)
--(axis cs:60,2.07379560524126)
--(axis cs:75,2.82164438888234)
--(axis cs:90,3.39116792849204)
--(axis cs:105,3.47398293703919)
--(axis cs:120,3.27688151949905)
--(axis cs:135,2.9852001777718)
--(axis cs:150,2.98137073302891)
--(axis cs:165,2.98954395429783)
--(axis cs:180,3.09537398656457)
--(axis cs:180,3.09537398656457)
--(axis cs:180,3.10235970178992)
--(axis cs:165,2.99772888048001)
--(axis cs:150,2.98623266434048)
--(axis cs:135,2.98898023452068)
--(axis cs:120,3.28201368695236)
--(axis cs:105,3.47923771649475)
--(axis cs:90,3.39456176587442)
--(axis cs:75,2.82611543014842)
--(axis cs:60,2.07623729652266)
--(axis cs:45,1.07364955954394)
--(axis cs:30,0.417244623240227)
--(axis cs:15,0.139341373248444)
--(axis cs:0,0.0438889535216894)
--cycle;

\path [draw=white, fill=color6, opacity=0.1]
(axis cs:0,0.0592409546316161)
--(axis cs:0,0.0592409546316161)
--(axis cs:15,0.183654841289911)
--(axis cs:30,0.476461219259688)
--(axis cs:45,1.1040878763234)
--(axis cs:60,2.04003278404048)
--(axis cs:75,2.73456001798422)
--(axis cs:90,3.30676945273216)
--(axis cs:105,3.34775765456862)
--(axis cs:120,3.14424213371278)
--(axis cs:135,2.89857567617919)
--(axis cs:150,2.91780508851811)
--(axis cs:165,2.81790806012562)
--(axis cs:180,2.80724744669318)
--(axis cs:180,2.80724744669318)
--(axis cs:180,2.80887823232294)
--(axis cs:165,2.82313913149425)
--(axis cs:150,2.9220326533337)
--(axis cs:135,2.90371066262696)
--(axis cs:120,3.1458918193817)
--(axis cs:105,3.3530465789824)
--(axis cs:90,3.30919791634742)
--(axis cs:75,2.73893336733072)
--(axis cs:60,2.0437685808582)
--(axis cs:45,1.10671181773788)
--(axis cs:30,0.477834833196215)
--(axis cs:15,0.184600696458426)
--(axis cs:0,0.0596280728637681)
--cycle;

\addplot [very thick, color0, opacity=0.75]
table {%
0 0.0195769071578979
15 0.0688385367393494
30 0.32091224193573
45 1.12283647060394
60 2.63388991355896
75 3.66699600219727
90 4.60938835144043
105 4.74362897872925
120 4.45790863037109
135 3.97572660446167
150 3.96149015426636
165 4.00162315368652
180 4.20139312744141
};
% \addlegendentry{MAP}
\addplot [very thick, color1, opacity=0.75]
table {%
0 0.0192098822444677
15 0.0681373849511147
30 0.360047549009323
45 1.3364189863205
60 3.26815104484558
75 4.58780670166016
90 5.83605003356934
105 6.00927400588989
120 5.6446795463562
135 5.02833604812622
150 5.02877712249756
165 5.10305976867676
180 5.32958221435547
};
% \addlegendentry{Temp. Scaling}
\addplot [very thick, color2, opacity=0.75]
table {%
0 0.0146103547886014
15 0.0523485653102398
30 0.271246880292892
45 1.0101820230484
60 2.33695793151855
75 3.37243390083313
90 4.13351488113403
105 4.12005138397217
120 3.90037822723389
135 3.60364460945129
150 3.5180492401123
165 3.6256308555603
180 3.97353601455688
};
% \addlegendentry{Deep Ens.}
\addplot [very thick, color3, opacity=0.75]
table {%
0 0.0198035009205341
15 0.0694846302270889
30 0.3286616563797
45 1.14339849948883
60 2.66696066856384
75 3.68176984786987
90 4.57628002166748
105 4.68285856246948
120 4.36661596298218
135 3.88402276039124
150 3.89807448387146
165 3.96078290939331
180 4.18073749542236
};
% \addlegendentry{GP-DSCS}
\addplot [very thick, color4, opacity=0.75]
table {%
0 0.0368627361953259
15 0.112602816522121
30 0.367190593481064
45 1.02669820785522
60 2.11690192222595
75 2.91256313323975
90 3.50241241455078
105 3.64210109710693
120 3.4392107963562
135 3.10165066719055
150 3.02769956588745
165 3.05286498069763
180 3.18399777412415
};
% \addlegendentry{LLL}
\addplot [very thick, color5, opacity=0.75]
table {%
0 0.0437810122966766
15 0.139026373624802
30 0.416697859764099
45 1.07227733135223
60 2.07501645088196
75 2.82387990951538
90 3.39286484718323
105 3.47661032676697
120 3.27944760322571
135 2.98709020614624
150 2.98380169868469
165 2.99363641738892
180 3.09886684417725
};
% \addlegendentry{LLL-RGPR-LL}
\addplot [very thick, color6, opacity=0.75]
table {%
0 0.0594345137476921
15 0.184127768874168
30 0.477148026227951
45 1.10539984703064
60 2.04190068244934
75 2.73674669265747
90 3.30798368453979
105 3.35040211677551
120 3.14506697654724
135 2.90114316940308
150 2.9199188709259
165 2.82052359580994
180 2.80806283950806
};
% \addlegendentry{LLL-RGPR-OOD}
\end{axis}

\end{tikzpicture}


==> figs/toy_reg_laplace.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.36\textwidth,
height=0.15\textheight,
axis line style={white!15.0!black},
tick align=inside,
x grid style={white!80.0!black},
% xmajorticks=false,
xmin=-15, xmax=15,
xtick style={draw=none},
xtick={-15,-10,-5,0,5,10,15},
xticklabels={\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\)},
y grid style={white!80.0!black},
% ymajorticks=false,
ymin=-200, ymax=200,
ytick style={draw=none},
ytick={-200,-100,0,100,200},
yticklabels={\(\displaystyle -200\),\(\displaystyle -100\),\(\displaystyle 0\),\(\displaystyle 100\),\(\displaystyle 200\)}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:-15,-163.750717163086)
--(axis cs:-15,-258.230926513672)
--(axis cs:-14.96996996997,-257.698608398438)
--(axis cs:-14.9399399399399,-257.166259765625)
--(axis cs:-14.9099099099099,-256.633941650391)
--(axis cs:-14.8798798798799,-256.101623535156)
--(axis cs:-14.8498498498498,-255.569305419922)
--(axis cs:-14.8198198198198,-255.037048339844)
--(axis cs:-14.7897897897898,-254.504791259766)
--(axis cs:-14.7597597597598,-253.972534179688)
--(axis cs:-14.7297297297297,-253.440277099609)
--(axis cs:-14.6996996996997,-252.908020019531)
--(axis cs:-14.6696696696697,-252.375854492188)
--(axis cs:-14.6396396396396,-251.843566894531)
--(axis cs:-14.6096096096096,-251.311325073242)
--(axis cs:-14.5795795795796,-250.779113769531)
--(axis cs:-14.5495495495495,-250.246948242188)
--(axis cs:-14.5195195195195,-249.714752197266)
--(axis cs:-14.4894894894895,-249.182601928711)
--(axis cs:-14.4594594594595,-248.650421142578)
--(axis cs:-14.4294294294294,-248.118225097656)
--(axis cs:-14.3993993993994,-247.586074829102)
--(axis cs:-14.3693693693694,-247.053924560547)
--(axis cs:-14.3393393393393,-246.521636962891)
--(axis cs:-14.3093093093093,-245.989349365234)
--(axis cs:-14.2792792792793,-245.457092285156)
--(axis cs:-14.2492492492492,-244.924911499023)
--(axis cs:-14.2192192192192,-244.392700195312)
--(axis cs:-14.1891891891892,-243.860397338867)
--(axis cs:-14.1591591591592,-243.328247070312)
--(axis cs:-14.1291291291291,-242.796081542969)
--(axis cs:-14.0990990990991,-242.263900756836)
--(axis cs:-14.0690690690691,-241.731689453125)
--(axis cs:-14.039039039039,-241.199584960938)
--(axis cs:-14.009009009009,-240.667434692383)
--(axis cs:-13.978978978979,-240.135284423828)
--(axis cs:-13.9489489489489,-239.603118896484)
--(axis cs:-13.9189189189189,-239.070892333984)
--(axis cs:-13.8888888888889,-238.538696289062)
--(axis cs:-13.8588588588589,-238.006500244141)
--(axis cs:-13.8288288288288,-237.474243164062)
--(axis cs:-13.7987987987988,-236.942031860352)
--(axis cs:-13.7687687687688,-236.409851074219)
--(axis cs:-13.7387387387387,-235.877746582031)
--(axis cs:-13.7087087087087,-235.345581054688)
--(axis cs:-13.6786786786787,-234.813430786133)
--(axis cs:-13.6486486486486,-234.28125)
--(axis cs:-13.6186186186186,-233.74919128418)
--(axis cs:-13.5885885885886,-233.217086791992)
--(axis cs:-13.5585585585586,-232.684967041016)
--(axis cs:-13.5285285285285,-232.152877807617)
--(axis cs:-13.4984984984985,-231.620864868164)
--(axis cs:-13.4684684684685,-231.088775634766)
--(axis cs:-13.4384384384384,-230.556762695312)
--(axis cs:-13.4084084084084,-230.02473449707)
--(axis cs:-13.3783783783784,-229.492752075195)
--(axis cs:-13.3483483483483,-228.960784912109)
--(axis cs:-13.3183183183183,-228.428741455078)
--(axis cs:-13.2882882882883,-227.896820068359)
--(axis cs:-13.2582582582583,-227.364898681641)
--(axis cs:-13.2282282282282,-226.833190917969)
--(axis cs:-13.1981981981982,-226.301406860352)
--(axis cs:-13.1681681681682,-225.769668579102)
--(axis cs:-13.1381381381381,-225.237945556641)
--(axis cs:-13.1081081081081,-224.706253051758)
--(axis cs:-13.0780780780781,-224.174591064453)
--(axis cs:-13.048048048048,-223.642883300781)
--(axis cs:-13.018018018018,-223.111221313477)
--(axis cs:-12.987987987988,-222.57958984375)
--(axis cs:-12.957957957958,-222.047973632812)
--(axis cs:-12.9279279279279,-221.516342163086)
--(axis cs:-12.8978978978979,-220.984771728516)
--(axis cs:-12.8678678678679,-220.453201293945)
--(axis cs:-12.8378378378378,-219.921615600586)
--(axis cs:-12.8078078078078,-219.390090942383)
--(axis cs:-12.7777777777778,-218.858520507812)
--(axis cs:-12.7477477477477,-218.327026367188)
--(axis cs:-12.7177177177177,-217.795532226562)
--(axis cs:-12.6876876876877,-217.264038085938)
--(axis cs:-12.6576576576577,-216.732635498047)
--(axis cs:-12.6276276276276,-216.201156616211)
--(axis cs:-12.5975975975976,-215.669723510742)
--(axis cs:-12.5675675675676,-215.138336181641)
--(axis cs:-12.5375375375375,-214.60693359375)
--(axis cs:-12.5075075075075,-214.07551574707)
--(axis cs:-12.4774774774775,-213.544158935547)
--(axis cs:-12.4474474474474,-213.012756347656)
--(axis cs:-12.4174174174174,-212.481384277344)
--(axis cs:-12.3873873873874,-211.949981689453)
--(axis cs:-12.3573573573574,-211.418579101562)
--(axis cs:-12.3273273273273,-210.887222290039)
--(axis cs:-12.2972972972973,-210.355880737305)
--(axis cs:-12.2672672672673,-209.824554443359)
--(axis cs:-12.2372372372372,-209.293304443359)
--(axis cs:-12.2072072072072,-208.761993408203)
--(axis cs:-12.1771771771772,-208.230743408203)
--(axis cs:-12.1471471471471,-207.699493408203)
--(axis cs:-12.1171171171171,-207.16828918457)
--(axis cs:-12.0870870870871,-206.636917114258)
--(axis cs:-12.0570570570571,-206.105621337891)
--(axis cs:-12.027027027027,-205.574279785156)
--(axis cs:-11.996996996997,-205.042984008789)
--(axis cs:-11.966966966967,-204.511642456055)
--(axis cs:-11.9369369369369,-203.980407714844)
--(axis cs:-11.9069069069069,-203.449249267578)
--(axis cs:-11.8768768768769,-202.918106079102)
--(axis cs:-11.8468468468468,-202.387008666992)
--(axis cs:-11.8168168168168,-201.856063842773)
--(axis cs:-11.7867867867868,-201.326721191406)
--(axis cs:-11.7567567567568,-200.797378540039)
--(axis cs:-11.7267267267267,-200.268096923828)
--(axis cs:-11.6966966966967,-199.739059448242)
--(axis cs:-11.6666666666667,-199.210388183594)
--(axis cs:-11.6366366366366,-198.681732177734)
--(axis cs:-11.6066066066066,-198.153167724609)
--(axis cs:-11.5765765765766,-197.624649047852)
--(axis cs:-11.5465465465465,-197.096099853516)
--(axis cs:-11.5165165165165,-196.567367553711)
--(axis cs:-11.4864864864865,-196.037994384766)
--(axis cs:-11.4564564564565,-195.508666992188)
--(axis cs:-11.4264264264264,-194.979354858398)
--(axis cs:-11.3963963963964,-194.450042724609)
--(axis cs:-11.3663663663664,-193.920745849609)
--(axis cs:-11.3363363363363,-193.391235351562)
--(axis cs:-11.3063063063063,-192.861541748047)
--(axis cs:-11.2762762762763,-192.331924438477)
--(axis cs:-11.2462462462462,-191.802337646484)
--(axis cs:-11.2162162162162,-191.272735595703)
--(axis cs:-11.1861861861862,-190.7431640625)
--(axis cs:-11.1561561561562,-190.213623046875)
--(axis cs:-11.1261261261261,-189.684112548828)
--(axis cs:-11.0960960960961,-189.154632568359)
--(axis cs:-11.0660660660661,-188.625183105469)
--(axis cs:-11.036036036036,-188.095718383789)
--(axis cs:-11.006006006006,-187.566299438477)
--(axis cs:-10.975975975976,-187.036865234375)
--(axis cs:-10.9459459459459,-186.507476806641)
--(axis cs:-10.9159159159159,-185.977966308594)
--(axis cs:-10.8858858858859,-185.448547363281)
--(axis cs:-10.8558558558559,-184.919158935547)
--(axis cs:-10.8258258258258,-184.389770507812)
--(axis cs:-10.7957957957958,-183.860412597656)
--(axis cs:-10.7657657657658,-183.331069946289)
--(axis cs:-10.7357357357357,-182.801742553711)
--(axis cs:-10.7057057057057,-182.272430419922)
--(axis cs:-10.6756756756757,-181.743270874023)
--(axis cs:-10.6456456456456,-181.214401245117)
--(axis cs:-10.6156156156156,-180.685394287109)
--(axis cs:-10.5855855855856,-180.156356811523)
--(axis cs:-10.5555555555556,-179.627334594727)
--(axis cs:-10.5255255255255,-179.098449707031)
--(axis cs:-10.4954954954955,-178.569808959961)
--(axis cs:-10.4654654654655,-178.041198730469)
--(axis cs:-10.4354354354354,-177.512664794922)
--(axis cs:-10.4054054054054,-176.984146118164)
--(axis cs:-10.3753753753754,-176.455703735352)
--(axis cs:-10.3453453453453,-175.927276611328)
--(axis cs:-10.3153153153153,-175.398681640625)
--(axis cs:-10.2852852852853,-174.86799621582)
--(axis cs:-10.2552552552553,-174.337326049805)
--(axis cs:-10.2252252252252,-173.806671142578)
--(axis cs:-10.1951951951952,-173.276062011719)
--(axis cs:-10.1651651651652,-172.745483398438)
--(axis cs:-10.1351351351351,-172.214477539062)
--(axis cs:-10.1051051051051,-171.682327270508)
--(axis cs:-10.0750750750751,-171.150131225586)
--(axis cs:-10.045045045045,-170.61799621582)
--(axis cs:-10.015015015015,-170.086059570312)
--(axis cs:-9.98498498498498,-169.554214477539)
--(axis cs:-9.95495495495495,-169.022445678711)
--(axis cs:-9.92492492492492,-168.490661621094)
--(axis cs:-9.89489489489489,-167.958938598633)
--(axis cs:-9.86486486486486,-167.427261352539)
--(axis cs:-9.83483483483483,-166.895538330078)
--(axis cs:-9.8048048048048,-166.364044189453)
--(axis cs:-9.77477477477477,-165.83251953125)
--(axis cs:-9.74474474474474,-165.301025390625)
--(axis cs:-9.71471471471471,-164.769622802734)
--(axis cs:-9.68468468468468,-164.238220214844)
--(axis cs:-9.65465465465465,-163.706909179688)
--(axis cs:-9.62462462462462,-163.17561340332)
--(axis cs:-9.59459459459459,-162.64436340332)
--(axis cs:-9.56456456456456,-162.113143920898)
--(axis cs:-9.53453453453453,-161.582015991211)
--(axis cs:-9.5045045045045,-161.050720214844)
--(axis cs:-9.47447447447447,-160.51953125)
--(axis cs:-9.44444444444444,-159.988357543945)
--(axis cs:-9.41441441441441,-159.456939697266)
--(axis cs:-9.38438438438438,-158.925537109375)
--(axis cs:-9.35435435435435,-158.394195556641)
--(axis cs:-9.32432432432432,-157.862884521484)
--(axis cs:-9.29429429429429,-157.331634521484)
--(axis cs:-9.26426426426426,-156.800399780273)
--(axis cs:-9.23423423423423,-156.270065307617)
--(axis cs:-9.2042042042042,-155.73974609375)
--(axis cs:-9.17417417417417,-155.209243774414)
--(axis cs:-9.14414414414414,-154.678771972656)
--(axis cs:-9.11411411411411,-154.148406982422)
--(axis cs:-9.08408408408408,-153.618057250977)
--(axis cs:-9.05405405405405,-153.08772277832)
--(axis cs:-9.02402402402402,-152.555603027344)
--(axis cs:-8.99399399399399,-152.023483276367)
--(axis cs:-8.96396396396396,-151.491470336914)
--(axis cs:-8.93393393393393,-150.959548950195)
--(axis cs:-8.9039039039039,-150.427093505859)
--(axis cs:-8.87387387387387,-149.893249511719)
--(axis cs:-8.84384384384384,-149.358978271484)
--(axis cs:-8.81381381381381,-148.824691772461)
--(axis cs:-8.78378378378378,-148.290451049805)
--(axis cs:-8.75375375375375,-147.756286621094)
--(axis cs:-8.72372372372372,-147.222198486328)
--(axis cs:-8.69369369369369,-146.688415527344)
--(axis cs:-8.66366366366366,-146.154846191406)
--(axis cs:-8.63363363363363,-145.621337890625)
--(axis cs:-8.6036036036036,-145.087799072266)
--(axis cs:-8.57357357357357,-144.554336547852)
--(axis cs:-8.54354354354354,-144.020965576172)
--(axis cs:-8.51351351351351,-143.487442016602)
--(axis cs:-8.48348348348348,-142.953979492188)
--(axis cs:-8.45345345345345,-142.42057800293)
--(axis cs:-8.42342342342342,-141.887359619141)
--(axis cs:-8.39339339339339,-141.354232788086)
--(axis cs:-8.36336336336336,-140.821105957031)
--(axis cs:-8.33333333333333,-140.288116455078)
--(axis cs:-8.3033033033033,-139.755126953125)
--(axis cs:-8.27327327327327,-139.221923828125)
--(axis cs:-8.24324324324324,-138.688812255859)
--(axis cs:-8.21321321321321,-138.15576171875)
--(axis cs:-8.18318318318318,-137.622909545898)
--(axis cs:-8.15315315315315,-137.089874267578)
--(axis cs:-8.12312312312312,-136.556045532227)
--(axis cs:-8.09309309309309,-136.022247314453)
--(axis cs:-8.06306306306306,-135.488555908203)
--(axis cs:-8.03303303303303,-134.954986572266)
--(axis cs:-8.003003003003,-134.421478271484)
--(axis cs:-7.97297297297297,-133.88850402832)
--(axis cs:-7.94294294294294,-133.355743408203)
--(axis cs:-7.91291291291291,-132.823104858398)
--(axis cs:-7.88288288288288,-132.290435791016)
--(axis cs:-7.85285285285285,-131.757843017578)
--(axis cs:-7.82282282282282,-131.225357055664)
--(axis cs:-7.79279279279279,-130.692947387695)
--(axis cs:-7.76276276276276,-130.160629272461)
--(axis cs:-7.73273273273273,-129.628311157227)
--(axis cs:-7.7027027027027,-129.096099853516)
--(axis cs:-7.67267267267267,-128.563949584961)
--(axis cs:-7.64264264264264,-128.031753540039)
--(axis cs:-7.61261261261261,-127.499649047852)
--(axis cs:-7.58258258258258,-126.967514038086)
--(axis cs:-7.55255255255255,-126.435447692871)
--(axis cs:-7.52252252252252,-125.903442382812)
--(axis cs:-7.49249249249249,-125.371589660645)
--(axis cs:-7.46246246246246,-124.839660644531)
--(axis cs:-7.43243243243243,-124.307723999023)
--(axis cs:-7.4024024024024,-123.774108886719)
--(axis cs:-7.37237237237237,-123.239624023438)
--(axis cs:-7.34234234234234,-122.705642700195)
--(axis cs:-7.31231231231231,-122.171875)
--(axis cs:-7.28228228228228,-121.638671875)
--(axis cs:-7.25225225225225,-121.105590820312)
--(axis cs:-7.22222222222222,-120.572616577148)
--(axis cs:-7.19219219219219,-120.039779663086)
--(axis cs:-7.16216216216216,-119.50707244873)
--(axis cs:-7.13213213213213,-118.974182128906)
--(axis cs:-7.1021021021021,-118.441535949707)
--(axis cs:-7.07207207207207,-117.909042358398)
--(axis cs:-7.04204204204204,-117.376686096191)
--(axis cs:-7.01201201201201,-116.844413757324)
--(axis cs:-6.98198198198198,-116.312118530273)
--(axis cs:-6.95195195195195,-115.780319213867)
--(axis cs:-6.92192192192192,-115.248596191406)
--(axis cs:-6.89189189189189,-114.717010498047)
--(axis cs:-6.86186186186186,-114.185089111328)
--(axis cs:-6.83183183183183,-113.653289794922)
--(axis cs:-6.8018018018018,-113.121536254883)
--(axis cs:-6.77177177177177,-112.588935852051)
--(axis cs:-6.74174174174174,-112.056488037109)
--(axis cs:-6.71171171171171,-111.522750854492)
--(axis cs:-6.68168168168168,-110.988830566406)
--(axis cs:-6.65165165165165,-110.455055236816)
--(axis cs:-6.62162162162162,-109.921508789062)
--(axis cs:-6.59159159159159,-109.388359069824)
--(axis cs:-6.56156156156156,-108.85440826416)
--(axis cs:-6.53153153153153,-108.320213317871)
--(axis cs:-6.5015015015015,-107.785522460938)
--(axis cs:-6.47147147147147,-107.251007080078)
--(axis cs:-6.44144144144144,-106.716705322266)
--(axis cs:-6.41141141141141,-106.182556152344)
--(axis cs:-6.38138138138138,-105.648468017578)
--(axis cs:-6.35135135135135,-105.114105224609)
--(axis cs:-6.32132132132132,-104.581115722656)
--(axis cs:-6.29129129129129,-104.049896240234)
--(axis cs:-6.26126126126126,-103.517456054688)
--(axis cs:-6.23123123123123,-102.98509979248)
--(axis cs:-6.2012012012012,-102.452896118164)
--(axis cs:-6.17117117117117,-101.918159484863)
--(axis cs:-6.14114114114114,-101.383354187012)
--(axis cs:-6.11111111111111,-100.848731994629)
--(axis cs:-6.08108108108108,-100.314781188965)
--(axis cs:-6.05105105105105,-99.7815246582031)
--(axis cs:-6.02102102102102,-99.2445297241211)
--(axis cs:-5.99099099099099,-98.7076263427734)
--(axis cs:-5.96096096096096,-98.1691436767578)
--(axis cs:-5.93093093093093,-97.6315689086914)
--(axis cs:-5.9009009009009,-97.0975570678711)
--(axis cs:-5.87087087087087,-96.5630874633789)
--(axis cs:-5.84084084084084,-96.0279541015625)
--(axis cs:-5.81081081081081,-95.4905853271484)
--(axis cs:-5.78078078078078,-94.9535369873047)
--(axis cs:-5.75075075075075,-94.4166870117188)
--(axis cs:-5.72072072072072,-93.8801422119141)
--(axis cs:-5.69069069069069,-93.343635559082)
--(axis cs:-5.66066066066066,-92.8072967529297)
--(axis cs:-5.63063063063063,-92.2712707519531)
--(axis cs:-5.6006006006006,-91.7356033325195)
--(axis cs:-5.57057057057057,-91.2020263671875)
--(axis cs:-5.54054054054054,-90.6673278808594)
--(axis cs:-5.51051051051051,-90.1332092285156)
--(axis cs:-5.48048048048048,-89.5995330810547)
--(axis cs:-5.45045045045045,-89.0661773681641)
--(axis cs:-5.42042042042042,-88.5339813232422)
--(axis cs:-5.39039039039039,-88.002197265625)
--(axis cs:-5.36036036036036,-87.4708709716797)
--(axis cs:-5.33033033033033,-86.9369583129883)
--(axis cs:-5.3003003003003,-86.4028778076172)
--(axis cs:-5.27027027027027,-85.8670349121094)
--(axis cs:-5.24024024024024,-85.3298492431641)
--(axis cs:-5.21021021021021,-84.7882843017578)
--(axis cs:-5.18018018018018,-84.246208190918)
--(axis cs:-5.15015015015015,-83.7043914794922)
--(axis cs:-5.12012012012012,-83.1606750488281)
--(axis cs:-5.09009009009009,-82.6106414794922)
--(axis cs:-5.06006006006006,-82.0525360107422)
--(axis cs:-5.03003003003003,-81.4936981201172)
--(axis cs:-5,-80.9346923828125)
--(axis cs:-4.96996996996997,-80.3758163452148)
--(axis cs:-4.93993993993994,-79.8172149658203)
--(axis cs:-4.90990990990991,-79.2587127685547)
--(axis cs:-4.87987987987988,-78.7012176513672)
--(axis cs:-4.84984984984985,-78.14453125)
--(axis cs:-4.81981981981982,-77.5812683105469)
--(axis cs:-4.78978978978979,-77.0173873901367)
--(axis cs:-4.75975975975976,-76.4546508789062)
--(axis cs:-4.72972972972973,-75.8938446044922)
--(axis cs:-4.6996996996997,-75.3349685668945)
--(axis cs:-4.66966966966967,-74.7767028808594)
--(axis cs:-4.63963963963964,-74.2194900512695)
--(axis cs:-4.60960960960961,-73.6639404296875)
--(axis cs:-4.57957957957958,-73.1055221557617)
--(axis cs:-4.54954954954955,-72.5398635864258)
--(axis cs:-4.51951951951952,-71.9697570800781)
--(axis cs:-4.48948948948949,-71.4012985229492)
--(axis cs:-4.45945945945946,-70.8313674926758)
--(axis cs:-4.42942942942943,-70.2647094726562)
--(axis cs:-4.3993993993994,-69.6995697021484)
--(axis cs:-4.36936936936937,-69.1345977783203)
--(axis cs:-4.33933933933934,-68.5705718994141)
--(axis cs:-4.30930930930931,-68.0132141113281)
--(axis cs:-4.27927927927928,-67.4575881958008)
--(axis cs:-4.24924924924925,-66.90380859375)
--(axis cs:-4.21921921921922,-66.3458786010742)
--(axis cs:-4.18918918918919,-65.7886123657227)
--(axis cs:-4.15915915915916,-65.2315826416016)
--(axis cs:-4.12912912912913,-64.6662445068359)
--(axis cs:-4.0990990990991,-64.0999526977539)
--(axis cs:-4.06906906906907,-63.5277938842773)
--(axis cs:-4.03903903903904,-62.9533958435059)
--(axis cs:-4.00900900900901,-62.3795013427734)
--(axis cs:-3.97897897897898,-61.8015327453613)
--(axis cs:-3.94894894894895,-61.2241134643555)
--(axis cs:-3.91891891891892,-60.639965057373)
--(axis cs:-3.88888888888889,-60.0549774169922)
--(axis cs:-3.85885885885886,-59.4596786499023)
--(axis cs:-3.82882882882883,-58.8529205322266)
--(axis cs:-3.7987987987988,-58.2473831176758)
--(axis cs:-3.76876876876877,-57.6412239074707)
--(axis cs:-3.73873873873874,-57.0332336425781)
--(axis cs:-3.70870870870871,-56.4249458312988)
--(axis cs:-3.67867867867868,-55.8112411499023)
--(axis cs:-3.64864864864865,-55.197380065918)
--(axis cs:-3.61861861861862,-54.5851287841797)
--(axis cs:-3.58858858858859,-53.9653816223145)
--(axis cs:-3.55855855855856,-53.3258056640625)
--(axis cs:-3.52852852852853,-52.6856803894043)
--(axis cs:-3.4984984984985,-52.0401306152344)
--(axis cs:-3.46846846846847,-51.3924407958984)
--(axis cs:-3.43843843843844,-50.7438774108887)
--(axis cs:-3.40840840840841,-50.0994033813477)
--(axis cs:-3.37837837837838,-49.4575958251953)
--(axis cs:-3.34834834834835,-48.8072204589844)
--(axis cs:-3.31831831831832,-48.1605911254883)
--(axis cs:-3.28828828828829,-47.5093383789062)
--(axis cs:-3.25825825825826,-46.8487396240234)
--(axis cs:-3.22822822822823,-46.1900177001953)
--(axis cs:-3.1981981981982,-45.5336456298828)
--(axis cs:-3.16816816816817,-44.8822402954102)
--(axis cs:-3.13813813813814,-44.2362251281738)
--(axis cs:-3.10810810810811,-43.597484588623)
--(axis cs:-3.07807807807808,-42.9622230529785)
--(axis cs:-3.04804804804805,-42.321949005127)
--(axis cs:-3.01801801801802,-41.6787300109863)
--(axis cs:-2.98798798798799,-41.0355987548828)
--(axis cs:-2.95795795795796,-40.3918037414551)
--(axis cs:-2.92792792792793,-39.7380790710449)
--(axis cs:-2.8978978978979,-39.0748748779297)
--(axis cs:-2.86786786786787,-38.4098205566406)
--(axis cs:-2.83783783783784,-37.7475051879883)
--(axis cs:-2.80780780780781,-37.0908508300781)
--(axis cs:-2.77777777777778,-36.4419403076172)
--(axis cs:-2.74774774774775,-35.7911682128906)
--(axis cs:-2.71771771771772,-35.1361923217773)
--(axis cs:-2.68768768768769,-34.4859199523926)
--(axis cs:-2.65765765765766,-33.8326950073242)
--(axis cs:-2.62762762762763,-33.1709289550781)
--(axis cs:-2.5975975975976,-32.501350402832)
--(axis cs:-2.56756756756757,-31.8352127075195)
--(axis cs:-2.53753753753754,-31.1747703552246)
--(axis cs:-2.50750750750751,-30.52073097229)
--(axis cs:-2.47747747747748,-29.8724403381348)
--(axis cs:-2.44744744744745,-29.2285957336426)
--(axis cs:-2.41741741741742,-28.5894584655762)
--(axis cs:-2.38738738738739,-27.9490146636963)
--(axis cs:-2.35735735735736,-27.3086585998535)
--(axis cs:-2.32732732732733,-26.6424713134766)
--(axis cs:-2.2972972972973,-25.9766979217529)
--(axis cs:-2.26726726726727,-25.3178367614746)
--(axis cs:-2.23723723723724,-24.6796798706055)
--(axis cs:-2.20720720720721,-24.0486602783203)
--(axis cs:-2.17717717717718,-23.3923282623291)
--(axis cs:-2.14714714714715,-22.7354393005371)
--(axis cs:-2.11711711711712,-22.0521965026855)
--(axis cs:-2.08708708708709,-21.3413238525391)
--(axis cs:-2.05705705705706,-20.6532459259033)
--(axis cs:-2.02702702702703,-19.9801940917969)
--(axis cs:-1.996996996997,-19.2994346618652)
--(axis cs:-1.96696696696697,-18.6328887939453)
--(axis cs:-1.93693693693694,-17.9804344177246)
--(axis cs:-1.90690690690691,-17.3474636077881)
--(axis cs:-1.87687687687688,-16.76953125)
--(axis cs:-1.84684684684685,-16.1946411132812)
--(axis cs:-1.81681681681682,-15.6405658721924)
--(axis cs:-1.78678678678679,-15.1253337860107)
--(axis cs:-1.75675675675676,-14.6206398010254)
--(axis cs:-1.72672672672673,-14.1245803833008)
--(axis cs:-1.6966966966967,-13.6594085693359)
--(axis cs:-1.66666666666667,-13.1861095428467)
--(axis cs:-1.63663663663664,-12.731972694397)
--(axis cs:-1.60660660660661,-12.3019962310791)
--(axis cs:-1.57657657657658,-11.8925018310547)
--(axis cs:-1.54654654654655,-11.4842414855957)
--(axis cs:-1.51651651651652,-11.1076793670654)
--(axis cs:-1.48648648648649,-10.758846282959)
--(axis cs:-1.45645645645646,-10.4375133514404)
--(axis cs:-1.42642642642643,-10.1347684860229)
--(axis cs:-1.3963963963964,-9.83458614349365)
--(axis cs:-1.36636636636637,-9.55682563781738)
--(axis cs:-1.33633633633634,-9.29651069641113)
--(axis cs:-1.30630630630631,-9.03550338745117)
--(axis cs:-1.27627627627628,-8.78140449523926)
--(axis cs:-1.24624624624625,-8.46382236480713)
--(axis cs:-1.21621621621622,-8.15194320678711)
--(axis cs:-1.18618618618619,-7.84767866134644)
--(axis cs:-1.15615615615616,-7.55106496810913)
--(axis cs:-1.12612612612613,-7.2664852142334)
--(axis cs:-1.0960960960961,-6.98782920837402)
--(axis cs:-1.06606606606607,-6.71444654464722)
--(axis cs:-1.03603603603604,-6.44900608062744)
--(axis cs:-1.00600600600601,-6.19542360305786)
--(axis cs:-0.975975975975976,-5.94758367538452)
--(axis cs:-0.945945945945946,-5.70626401901245)
--(axis cs:-0.915915915915916,-5.47280311584473)
--(axis cs:-0.885885885885886,-5.23694753646851)
--(axis cs:-0.855855855855856,-5.00155258178711)
--(axis cs:-0.825825825825826,-4.77075672149658)
--(axis cs:-0.795795795795796,-4.54540681838989)
--(axis cs:-0.765765765765765,-4.32659292221069)
--(axis cs:-0.735735735735735,-4.11384916305542)
--(axis cs:-0.705705705705705,-3.91146874427795)
--(axis cs:-0.675675675675675,-3.71835422515869)
--(axis cs:-0.645645645645645,-3.57660961151123)
--(axis cs:-0.615615615615615,-3.46741342544556)
--(axis cs:-0.585585585585585,-3.39121389389038)
--(axis cs:-0.555555555555555,-3.32778930664062)
--(axis cs:-0.525525525525525,-3.27237701416016)
--(axis cs:-0.495495495495495,-3.22377300262451)
--(axis cs:-0.465465465465465,-3.18237161636353)
--(axis cs:-0.435435435435435,-3.15020799636841)
--(axis cs:-0.405405405405405,-3.12418007850647)
--(axis cs:-0.375375375375375,-3.10562181472778)
--(axis cs:-0.345345345345345,-3.09690761566162)
--(axis cs:-0.315315315315315,-3.08319139480591)
--(axis cs:-0.285285285285285,-3.06832957267761)
--(axis cs:-0.255255255255255,-3.05420112609863)
--(axis cs:-0.225225225225225,-3.04027628898621)
--(axis cs:-0.195195195195195,-3.02936267852783)
--(axis cs:-0.165165165165165,-3.02167057991028)
--(axis cs:-0.135135135135135,-3.01177549362183)
--(axis cs:-0.105105105105105,-3.00324726104736)
--(axis cs:-0.075075075075075,-2.99608159065247)
--(axis cs:-0.045045045045045,-2.98960280418396)
--(axis cs:-0.015015015015015,-2.98509788513184)
--(axis cs:0.015015015015015,-2.9827938079834)
--(axis cs:0.045045045045045,-2.98427367210388)
--(axis cs:0.075075075075075,-2.98831605911255)
--(axis cs:0.105105105105105,-2.99480652809143)
--(axis cs:0.135135135135135,-3.00253772735596)
--(axis cs:0.165165165165165,-3.01292324066162)
--(axis cs:0.195195195195195,-3.02957582473755)
--(axis cs:0.225225225225225,-3.04380917549133)
--(axis cs:0.255255255255255,-3.05701470375061)
--(axis cs:0.285285285285285,-3.07226157188416)
--(axis cs:0.315315315315315,-3.09087657928467)
--(axis cs:0.345345345345345,-3.11237001419067)
--(axis cs:0.375375375375375,-3.13486790657043)
--(axis cs:0.405405405405405,-3.15762329101562)
--(axis cs:0.435435435435435,-3.18072485923767)
--(axis cs:0.465465465465465,-3.20405387878418)
--(axis cs:0.495495495495495,-3.22921514511108)
--(axis cs:0.525525525525525,-3.25725102424622)
--(axis cs:0.555555555555555,-3.28683304786682)
--(axis cs:0.585585585585585,-3.31985545158386)
--(axis cs:0.615615615615615,-3.35339379310608)
--(axis cs:0.645645645645645,-3.38862490653992)
--(axis cs:0.675675675675675,-3.42733788490295)
--(axis cs:0.705705705705705,-3.46960425376892)
--(axis cs:0.735735735735735,-3.51320290565491)
--(axis cs:0.765765765765765,-3.55600214004517)
--(axis cs:0.795795795795796,-3.59854865074158)
--(axis cs:0.825825825825826,-3.64066863059998)
--(axis cs:0.855855855855856,-3.68338775634766)
--(axis cs:0.885885885885886,-3.72621440887451)
--(axis cs:0.915915915915916,-3.76879191398621)
--(axis cs:0.945945945945946,-3.81094789505005)
--(axis cs:0.975975975975976,-3.84111618995667)
--(axis cs:1.00600600600601,-3.8678891658783)
--(axis cs:1.03603603603604,-3.90183639526367)
--(axis cs:1.06606606606607,-3.95589423179626)
--(axis cs:1.0960960960961,-3.98382496833801)
--(axis cs:1.12612612612613,-4.02182197570801)
--(axis cs:1.15615615615616,-3.97421312332153)
--(axis cs:1.18618618618619,-3.81739497184753)
--(axis cs:1.21621621621622,-3.63158750534058)
--(axis cs:1.24624624624625,-3.41596722602844)
--(axis cs:1.27627627627628,-3.17257022857666)
--(axis cs:1.30630630630631,-2.89853763580322)
--(axis cs:1.33633633633634,-2.62506246566772)
--(axis cs:1.36636636636637,-2.3713002204895)
--(axis cs:1.3963963963964,-2.11503481864929)
--(axis cs:1.42642642642643,-1.8590726852417)
--(axis cs:1.45645645645646,-1.58570313453674)
--(axis cs:1.48648648648649,-1.31375360488892)
--(axis cs:1.51651651651652,-1.04232931137085)
--(axis cs:1.54654654654655,-0.771481275558472)
--(axis cs:1.57657657657658,-0.505048513412476)
--(axis cs:1.60660660660661,-0.244606018066406)
--(axis cs:1.63663663663664,0.0109477043151855)
--(axis cs:1.66666666666667,0.260074615478516)
--(axis cs:1.6966966966967,0.500642776489258)
--(axis cs:1.72672672672673,0.729928016662598)
--(axis cs:1.75675675675676,0.951884269714355)
--(axis cs:1.78678678678679,1.16982316970825)
--(axis cs:1.81681681681682,1.38398313522339)
--(axis cs:1.84684684684685,1.59299802780151)
--(axis cs:1.87687687687688,1.80024003982544)
--(axis cs:1.90690690690691,2.00355291366577)
--(axis cs:1.93693693693694,2.21095561981201)
--(axis cs:1.96696696696697,2.42334508895874)
--(axis cs:1.996996996997,2.65588760375977)
--(axis cs:2.02702702702703,2.89112186431885)
--(axis cs:2.05705705705706,3.11568355560303)
--(axis cs:2.08708708708709,3.35820722579956)
--(axis cs:2.11711711711712,3.61283588409424)
--(axis cs:2.14714714714715,3.90069580078125)
--(axis cs:2.17717717717718,4.23679256439209)
--(axis cs:2.20720720720721,4.61932897567749)
--(axis cs:2.23723723723724,5.02145290374756)
--(axis cs:2.26726726726727,5.43851327896118)
--(axis cs:2.2972972972973,5.88208150863647)
--(axis cs:2.32732732732733,6.34786462783813)
--(axis cs:2.35735735735736,6.81148147583008)
--(axis cs:2.38738738738739,7.27437877655029)
--(axis cs:2.41741741741742,7.73855400085449)
--(axis cs:2.44744744744745,8.18939781188965)
--(axis cs:2.47747747747748,8.63783836364746)
--(axis cs:2.50750750750751,9.09278583526611)
--(axis cs:2.53753753753754,9.53430557250977)
--(axis cs:2.56756756756757,9.96566104888916)
--(axis cs:2.5975975975976,10.3866968154907)
--(axis cs:2.62762762762763,10.7958250045776)
--(axis cs:2.65765765765766,11.1985673904419)
--(axis cs:2.68768768768769,11.5991792678833)
--(axis cs:2.71771771771772,12.0030918121338)
--(axis cs:2.74774774774775,12.4042186737061)
--(axis cs:2.77777777777778,12.8072900772095)
--(axis cs:2.80780780780781,13.2090139389038)
--(axis cs:2.83783783783784,13.6040983200073)
--(axis cs:2.86786786786787,13.987865447998)
--(axis cs:2.8978978978979,14.368878364563)
--(axis cs:2.92792792792793,14.7496395111084)
--(axis cs:2.95795795795796,15.1387300491333)
--(axis cs:2.98798798798799,15.5359268188477)
--(axis cs:3.01801801801802,15.9339904785156)
--(axis cs:3.04804804804805,16.3338470458984)
--(axis cs:3.07807807807808,16.7381782531738)
--(axis cs:3.10810810810811,17.1399803161621)
--(axis cs:3.13813813813814,17.5383453369141)
--(axis cs:3.16816816816817,17.9344825744629)
--(axis cs:3.1981981981982,18.3273773193359)
--(axis cs:3.22822822822823,18.7294578552246)
--(axis cs:3.25825825825826,19.1279220581055)
--(axis cs:3.28828828828829,19.5167541503906)
--(axis cs:3.31831831831832,19.9029865264893)
--(axis cs:3.34834834834835,20.2877883911133)
--(axis cs:3.37837837837838,20.6717338562012)
--(axis cs:3.40840840840841,21.060359954834)
--(axis cs:3.43843843843844,21.4556694030762)
--(axis cs:3.46846846846847,21.8539237976074)
--(axis cs:3.4984984984985,22.2512626647949)
--(axis cs:3.52852852852853,22.6445178985596)
--(axis cs:3.55855855855856,23.025318145752)
--(axis cs:3.58858858858859,23.4011726379395)
--(axis cs:3.61861861861862,23.7771148681641)
--(axis cs:3.64864864864865,24.1499309539795)
--(axis cs:3.67867867867868,24.5224266052246)
--(axis cs:3.70870870870871,24.8964138031006)
--(axis cs:3.73873873873874,25.269214630127)
--(axis cs:3.76876876876877,25.6369476318359)
--(axis cs:3.7987987987988,25.9981002807617)
--(axis cs:3.82882882882883,26.3553771972656)
--(axis cs:3.85885885885886,26.71533203125)
--(axis cs:3.88888888888889,27.0775547027588)
--(axis cs:3.91891891891892,27.4392242431641)
--(axis cs:3.94894894894895,27.8019676208496)
--(axis cs:3.97897897897898,28.1592216491699)
--(axis cs:4.00900900900901,28.5136604309082)
--(axis cs:4.03903903903904,28.868480682373)
--(axis cs:4.06906906906907,29.2264556884766)
--(axis cs:4.0990990990991,29.5830078125)
--(axis cs:4.12912912912913,29.938720703125)
--(axis cs:4.15915915915916,30.2935657501221)
--(axis cs:4.18918918918919,30.6472396850586)
--(axis cs:4.21921921921922,30.9975852966309)
--(axis cs:4.24924924924925,31.3463897705078)
--(axis cs:4.27927927927928,31.693660736084)
--(axis cs:4.30930930930931,32.0425300598145)
--(axis cs:4.33933933933934,32.3914566040039)
--(axis cs:4.36936936936937,32.7415008544922)
--(axis cs:4.3993993993994,33.0910415649414)
--(axis cs:4.42942942942943,33.4382591247559)
--(axis cs:4.45945945945946,33.7839431762695)
--(axis cs:4.48948948948949,34.1286201477051)
--(axis cs:4.51951951951952,34.4728240966797)
--(axis cs:4.54954954954955,34.8142852783203)
--(axis cs:4.57957957957958,35.1532440185547)
--(axis cs:4.60960960960961,35.4912185668945)
--(axis cs:4.63963963963964,35.8292465209961)
--(axis cs:4.66966966966967,36.1689300537109)
--(axis cs:4.6996996996997,36.508129119873)
--(axis cs:4.72972972972973,36.8468170166016)
--(axis cs:4.75975975975976,37.1847305297852)
--(axis cs:4.78978978978979,37.5218238830566)
--(axis cs:4.81981981981982,37.8590469360352)
--(axis cs:4.84984984984985,38.1954498291016)
--(axis cs:4.87987987987988,38.53173828125)
--(axis cs:4.90990990990991,38.8680267333984)
--(axis cs:4.93993993993994,39.2050170898438)
--(axis cs:4.96996996996997,39.5413970947266)
--(axis cs:5,39.8771476745605)
--(axis cs:5.03003003003003,40.2147789001465)
--(axis cs:5.06006006006006,40.5537719726562)
--(axis cs:5.09009009009009,40.8916397094727)
--(axis cs:5.12012012012012,41.2290382385254)
--(axis cs:5.15015015015015,41.5665283203125)
--(axis cs:5.18018018018018,41.9037246704102)
--(axis cs:5.21021021021021,42.2403793334961)
--(axis cs:5.24024024024024,42.5769500732422)
--(axis cs:5.27027027027027,42.9133720397949)
--(axis cs:5.3003003003003,43.250244140625)
--(axis cs:5.33033033033033,43.5875205993652)
--(axis cs:5.36036036036036,43.9236450195312)
--(axis cs:5.39039039039039,44.2593460083008)
--(axis cs:5.42042042042042,44.5947189331055)
--(axis cs:5.45045045045045,44.9288177490234)
--(axis cs:5.48048048048048,45.2617988586426)
--(axis cs:5.51051051051051,45.5939178466797)
--(axis cs:5.54054054054054,45.9257621765137)
--(axis cs:5.57057057057057,46.2573852539062)
--(axis cs:5.6006006006006,46.5888900756836)
--(axis cs:5.63063063063063,46.9200096130371)
--(axis cs:5.66066066066066,47.2502365112305)
--(axis cs:5.69069069069069,47.5801734924316)
--(axis cs:5.72072072072072,47.9098625183105)
--(axis cs:5.75075075075075,48.2384719848633)
--(axis cs:5.78078078078078,48.5667953491211)
--(axis cs:5.81081081081081,48.8951416015625)
--(axis cs:5.84084084084084,49.2231750488281)
--(axis cs:5.87087087087087,49.5510864257812)
--(axis cs:5.9009009009009,49.8791961669922)
--(axis cs:5.93093093093093,50.2070541381836)
--(axis cs:5.96096096096096,50.5346603393555)
--(axis cs:5.99099099099099,50.8620376586914)
--(axis cs:6.02102102102102,51.1891860961914)
--(axis cs:6.05105105105105,51.5162124633789)
--(axis cs:6.08108108108108,51.8431015014648)
--(axis cs:6.11111111111111,52.1702499389648)
--(axis cs:6.14114114114114,52.4985389709473)
--(axis cs:6.17117117117117,52.8270072937012)
--(axis cs:6.2012012012012,53.1551284790039)
--(axis cs:6.23123123123123,53.4830017089844)
--(axis cs:6.26126126126126,53.8106498718262)
--(axis cs:6.29129129129129,54.1383590698242)
--(axis cs:6.32132132132132,54.4664535522461)
--(axis cs:6.35135135135135,54.7949485778809)
--(axis cs:6.38138138138138,55.1235084533691)
--(axis cs:6.41141141141141,55.4521102905273)
--(axis cs:6.44144144144144,55.7803802490234)
--(axis cs:6.47147147147147,56.1084823608398)
--(axis cs:6.5015015015015,56.4364547729492)
--(axis cs:6.53153153153153,56.7642288208008)
--(axis cs:6.56156156156156,57.0922164916992)
--(axis cs:6.59159159159159,57.42041015625)
--(axis cs:6.62162162162162,57.7485008239746)
--(axis cs:6.65165165165165,58.0764503479004)
--(axis cs:6.68168168168168,58.4042739868164)
--(axis cs:6.71171171171171,58.7309150695801)
--(axis cs:6.74174174174174,59.0573806762695)
--(axis cs:6.77177177177177,59.383674621582)
--(axis cs:6.8018018018018,59.7098693847656)
--(axis cs:6.83183183183183,60.0359344482422)
--(axis cs:6.86186186186186,60.3619613647461)
--(axis cs:6.89189189189189,60.6878051757812)
--(axis cs:6.92192192192192,61.0134887695312)
--(axis cs:6.95195195195195,61.3390960693359)
--(axis cs:6.98198198198198,61.6645812988281)
--(axis cs:7.01201201201201,61.9899978637695)
--(axis cs:7.04204204204204,62.3157119750977)
--(axis cs:7.07207207207207,62.6427116394043)
--(axis cs:7.1021021021021,62.9696502685547)
--(axis cs:7.13213213213213,63.2964820861816)
--(axis cs:7.16216216216216,63.6231994628906)
--(axis cs:7.19219219219219,63.9503326416016)
--(axis cs:7.22222222222222,64.27783203125)
--(axis cs:7.25225225225225,64.6055145263672)
--(axis cs:7.28228228228228,64.9331436157227)
--(axis cs:7.31231231231231,65.2607421875)
--(axis cs:7.34234234234234,65.5881271362305)
--(axis cs:7.37237237237237,65.9165496826172)
--(axis cs:7.4024024024024,66.2450866699219)
--(axis cs:7.43243243243243,66.5735321044922)
--(axis cs:7.46246246246246,66.9018249511719)
--(axis cs:7.49249249249249,67.2300262451172)
--(axis cs:7.52252252252252,67.5580978393555)
--(axis cs:7.55255255255255,67.8860855102539)
--(axis cs:7.58258258258258,68.2139739990234)
--(axis cs:7.61261261261261,68.541862487793)
--(axis cs:7.64264264264264,68.8698577880859)
--(axis cs:7.67267267267267,69.1977386474609)
--(axis cs:7.7027027027027,69.5255508422852)
--(axis cs:7.73273273273273,69.8532867431641)
--(axis cs:7.76276276276276,70.1810760498047)
--(axis cs:7.79279279279279,70.5087814331055)
--(axis cs:7.82282282282282,70.8364028930664)
--(axis cs:7.85285285285285,71.1639404296875)
--(axis cs:7.88288288288288,71.4914093017578)
--(axis cs:7.91291291291291,71.8188018798828)
--(axis cs:7.94294294294294,72.1461868286133)
--(axis cs:7.97297297297297,72.4743957519531)
--(axis cs:8.003003003003,72.8035278320312)
--(axis cs:8.03303303303303,73.1329040527344)
--(axis cs:8.06306306306306,73.4622039794922)
--(axis cs:8.09309309309309,73.7914428710938)
--(axis cs:8.12312312312312,74.1205291748047)
--(axis cs:8.15315315315315,74.4495315551758)
--(axis cs:8.18318318318318,74.7784271240234)
--(axis cs:8.21321321321321,75.1071624755859)
--(axis cs:8.24324324324324,75.4355926513672)
--(axis cs:8.27327327327327,75.7639312744141)
--(axis cs:8.3033033033033,76.0922393798828)
--(axis cs:8.33333333333333,76.4204406738281)
--(axis cs:8.36336336336336,76.7485809326172)
--(axis cs:8.39339339339339,77.0766677856445)
--(axis cs:8.42342342342342,77.404670715332)
--(axis cs:8.45345345345345,77.7325668334961)
--(axis cs:8.48348348348348,78.0604553222656)
--(axis cs:8.51351351351351,78.3882293701172)
--(axis cs:8.54354354354354,78.7159729003906)
--(axis cs:8.57357357357357,79.0436172485352)
--(axis cs:8.6036036036036,79.3712310791016)
--(axis cs:8.63363363363363,79.6987762451172)
--(axis cs:8.66366366366366,80.0262832641602)
--(axis cs:8.69369369369369,80.3534393310547)
--(axis cs:8.72372372372372,80.6804351806641)
--(axis cs:8.75375375375375,81.0074005126953)
--(axis cs:8.78378378378378,81.3343048095703)
--(axis cs:8.81381381381381,81.6613159179688)
--(axis cs:8.84384384384384,81.9884567260742)
--(axis cs:8.87387387387387,82.3155059814453)
--(axis cs:8.9039039039039,82.6425323486328)
--(axis cs:8.93393393393393,82.9694519042969)
--(axis cs:8.96396396396396,83.2962799072266)
--(axis cs:8.99399399399399,83.6230926513672)
--(axis cs:9.02402402402402,83.9497833251953)
--(axis cs:9.05405405405405,84.2763366699219)
--(axis cs:9.08408408408408,84.6028594970703)
--(axis cs:9.11411411411411,84.9293060302734)
--(axis cs:9.14414414414414,85.2557373046875)
--(axis cs:9.17417417417417,85.5821380615234)
--(axis cs:9.2042042042042,85.9083709716797)
--(axis cs:9.23423423423423,86.2334518432617)
--(axis cs:9.26426426426426,86.5584411621094)
--(axis cs:9.29429429429429,86.8834075927734)
--(axis cs:9.32432432432432,87.2083129882812)
--(axis cs:9.35435435435435,87.5331954956055)
--(axis cs:9.38438438438438,87.8580017089844)
--(axis cs:9.41441441441441,88.1827850341797)
--(axis cs:9.44444444444444,88.5075531005859)
--(axis cs:9.47447447447447,88.8323593139648)
--(axis cs:9.5045045045045,89.1583023071289)
--(axis cs:9.53453453453453,89.4842224121094)
--(axis cs:9.56456456456456,89.8104095458984)
--(axis cs:9.59459459459459,90.1366958618164)
--(axis cs:9.62462462462462,90.4629211425781)
--(axis cs:9.65465465465465,90.7891235351562)
--(axis cs:9.68468468468468,91.1152954101562)
--(axis cs:9.71471471471471,91.4415740966797)
--(axis cs:9.74474474474474,91.7679595947266)
--(axis cs:9.77477477477477,92.0943298339844)
--(axis cs:9.8048048048048,92.4206466674805)
--(axis cs:9.83483483483483,92.7469482421875)
--(axis cs:9.86486486486486,93.0732269287109)
--(axis cs:9.89489489489489,93.3994903564453)
--(axis cs:9.92492492492492,93.7257080078125)
--(axis cs:9.95495495495495,94.0518798828125)
--(axis cs:9.98498498498498,94.3780212402344)
--(axis cs:10.015015015015,94.7041244506836)
--(axis cs:10.045045045045,95.0302124023438)
--(axis cs:10.0750750750751,95.3562774658203)
--(axis cs:10.1051051051051,95.6822814941406)
--(axis cs:10.1351351351351,96.0082550048828)
--(axis cs:10.1651651651652,96.3342132568359)
--(axis cs:10.1951951951952,96.6602401733398)
--(axis cs:10.2252252252252,96.9862976074219)
--(axis cs:10.2552552552553,97.3123474121094)
--(axis cs:10.2852852852853,97.6385345458984)
--(axis cs:10.3153153153153,97.9646759033203)
--(axis cs:10.3453453453453,98.2906951904297)
--(axis cs:10.3753753753754,98.6166763305664)
--(axis cs:10.4054054054054,98.9426193237305)
--(axis cs:10.4354354354354,99.2685089111328)
--(axis cs:10.4654654654655,99.5943145751953)
--(axis cs:10.4954954954955,99.920654296875)
--(axis cs:10.5255255255255,100.2470703125)
--(axis cs:10.5555555555556,100.57349395752)
--(axis cs:10.5855855855856,100.899871826172)
--(axis cs:10.6156156156156,101.226234436035)
--(axis cs:10.6456456456456,101.552574157715)
--(axis cs:10.6756756756757,101.878860473633)
--(axis cs:10.7057057057057,102.205085754395)
--(axis cs:10.7357357357357,102.53125)
--(axis cs:10.7657657657658,102.857513427734)
--(axis cs:10.7957957957958,103.183731079102)
--(axis cs:10.8258258258258,103.509902954102)
--(axis cs:10.8558558558559,103.836135864258)
--(axis cs:10.8858858858859,104.162307739258)
--(axis cs:10.9159159159159,104.48844909668)
--(axis cs:10.9459459459459,104.814506530762)
--(axis cs:10.975975975976,105.140579223633)
--(axis cs:11.006006006006,105.466598510742)
--(axis cs:11.036036036036,105.792610168457)
--(axis cs:11.0660660660661,106.118621826172)
--(axis cs:11.0960960960961,106.444610595703)
--(axis cs:11.1261261261261,106.770530700684)
--(axis cs:11.1561561561562,107.096496582031)
--(axis cs:11.1861861861862,107.422370910645)
--(axis cs:11.2162162162162,107.748245239258)
--(axis cs:11.2462462462462,108.07413482666)
--(axis cs:11.2762762762763,108.399894714355)
--(axis cs:11.3063063063063,108.72575378418)
--(axis cs:11.3363363363363,109.051528930664)
--(axis cs:11.3663663663664,109.377212524414)
--(axis cs:11.3963963963964,109.702880859375)
--(axis cs:11.4264264264264,110.028503417969)
--(axis cs:11.4564564564565,110.354110717773)
--(axis cs:11.4864864864865,110.679649353027)
--(axis cs:11.5165165165165,111.005096435547)
--(axis cs:11.5465465465465,111.330596923828)
--(axis cs:11.5765765765766,111.655982971191)
--(axis cs:11.6066066066066,111.981369018555)
--(axis cs:11.6366366366366,112.306747436523)
--(axis cs:11.6666666666667,112.632118225098)
--(axis cs:11.6966966966967,112.957443237305)
--(axis cs:11.7267267267267,113.282791137695)
--(axis cs:11.7567567567568,113.608100891113)
--(axis cs:11.7867867867868,113.933395385742)
--(axis cs:11.8168168168168,114.258651733398)
--(axis cs:11.8468468468468,114.583892822266)
--(axis cs:11.8768768768769,114.909149169922)
--(axis cs:11.9069069069069,115.234390258789)
--(axis cs:11.9369369369369,115.559616088867)
--(axis cs:11.966966966967,115.884780883789)
--(axis cs:11.996996996997,116.2099609375)
--(axis cs:12.027027027027,116.535110473633)
--(axis cs:12.0570570570571,116.860260009766)
--(axis cs:12.0870870870871,117.18537902832)
--(axis cs:12.1171171171171,117.510452270508)
--(axis cs:12.1471471471471,117.835670471191)
--(axis cs:12.1771771771772,118.161064147949)
--(axis cs:12.2072072072072,118.486434936523)
--(axis cs:12.2372372372372,118.811813354492)
--(axis cs:12.2672672672673,119.137161254883)
--(axis cs:12.2972972972973,119.462509155273)
--(axis cs:12.3273273273273,119.787841796875)
--(axis cs:12.3573573573574,120.113159179688)
--(axis cs:12.3873873873874,120.4384765625)
--(axis cs:12.4174174174174,120.763763427734)
--(axis cs:12.4474474474474,121.089057922363)
--(axis cs:12.4774774774775,121.414337158203)
--(axis cs:12.5075075075075,121.739562988281)
--(axis cs:12.5375375375375,122.064834594727)
--(axis cs:12.5675675675676,122.390037536621)
--(axis cs:12.5975975975976,122.715133666992)
--(axis cs:12.6276276276276,123.040313720703)
--(axis cs:12.6576576576577,123.365531921387)
--(axis cs:12.6876876876877,123.690811157227)
--(axis cs:12.7177177177177,124.015815734863)
--(axis cs:12.7477477477477,124.340744018555)
--(axis cs:12.7777777777778,124.665672302246)
--(axis cs:12.8078078078078,124.990570068359)
--(axis cs:12.8378378378378,125.31551361084)
--(axis cs:12.8678678678679,125.640411376953)
--(axis cs:12.8978978978979,125.965316772461)
--(axis cs:12.9279279279279,126.29020690918)
--(axis cs:12.957957957958,126.61506652832)
--(axis cs:12.987987987988,126.939903259277)
--(axis cs:13.018018018018,127.264701843262)
--(axis cs:13.048048048048,127.589569091797)
--(axis cs:13.0780780780781,127.914405822754)
--(axis cs:13.1081081081081,128.239196777344)
--(axis cs:13.1381381381381,128.563949584961)
--(axis cs:13.1681681681682,128.888702392578)
--(axis cs:13.1981981981982,129.213470458984)
--(axis cs:13.2282282282282,129.5380859375)
--(axis cs:13.2582582582583,129.862655639648)
--(axis cs:13.2882882882883,130.187240600586)
--(axis cs:13.3183183183183,130.511810302734)
--(axis cs:13.3483483483483,130.836380004883)
--(axis cs:13.3783783783784,131.16096496582)
--(axis cs:13.4084084084084,131.485443115234)
--(axis cs:13.4384384384384,131.809982299805)
--(axis cs:13.4684684684685,132.13444519043)
--(axis cs:13.4984984984985,132.458984375)
--(axis cs:13.5285285285285,132.783447265625)
--(axis cs:13.5585585585586,133.107894897461)
--(axis cs:13.5885885885886,133.432373046875)
--(axis cs:13.6186186186186,133.7568359375)
--(axis cs:13.6486486486486,134.08122253418)
--(axis cs:13.6786786786787,134.405654907227)
--(axis cs:13.7087087087087,134.730010986328)
--(axis cs:13.7387387387387,135.05451965332)
--(axis cs:13.7687687687688,135.378860473633)
--(axis cs:13.7987987987988,135.703247070312)
--(axis cs:13.8288288288288,136.027618408203)
--(axis cs:13.8588588588589,136.351989746094)
--(axis cs:13.8888888888889,136.676284790039)
--(axis cs:13.9189189189189,137.000747680664)
--(axis cs:13.9489489489489,137.325332641602)
--(axis cs:13.978978978979,137.649826049805)
--(axis cs:14.009009009009,137.974395751953)
--(axis cs:14.039039039039,138.298858642578)
--(axis cs:14.0690690690691,138.623352050781)
--(axis cs:14.0990990990991,138.947799682617)
--(axis cs:14.1291291291291,139.272247314453)
--(axis cs:14.1591591591592,139.5966796875)
--(axis cs:14.1891891891892,139.921340942383)
--(axis cs:14.2192192192192,140.246612548828)
--(axis cs:14.2492492492492,140.571899414062)
--(axis cs:14.2792792792793,140.897094726562)
--(axis cs:14.3093093093093,141.222351074219)
--(axis cs:14.3393393393393,141.547546386719)
--(axis cs:14.3693693693694,141.872802734375)
--(axis cs:14.3993993993994,142.197967529297)
--(axis cs:14.4294294294294,142.523208618164)
--(axis cs:14.4594594594595,142.848358154297)
--(axis cs:14.4894894894895,143.173553466797)
--(axis cs:14.5195195195195,143.498718261719)
--(axis cs:14.5495495495495,143.823867797852)
--(axis cs:14.5795795795796,144.148971557617)
--(axis cs:14.6096096096096,144.474136352539)
--(axis cs:14.6396396396396,144.799270629883)
--(axis cs:14.6696696696697,145.124389648438)
--(axis cs:14.6996996996997,145.449493408203)
--(axis cs:14.7297297297297,145.774566650391)
--(axis cs:14.7597597597598,146.099655151367)
--(axis cs:14.7897897897898,146.424758911133)
--(axis cs:14.8198198198198,146.749816894531)
--(axis cs:14.8498498498498,147.074905395508)
--(axis cs:14.8798798798799,147.399948120117)
--(axis cs:14.9099099099099,147.724960327148)
--(axis cs:14.9399399399399,148.049987792969)
--(axis cs:14.96996996997,148.375061035156)
--(axis cs:15,148.70002746582)
--(axis cs:15,253.454177856445)
--(axis cs:15,253.454177856445)
--(axis cs:14.96996996997,252.909484863281)
--(axis cs:14.9399399399399,252.364776611328)
--(axis cs:14.9099099099099,251.820114135742)
--(axis cs:14.8798798798799,251.275466918945)
--(axis cs:14.8498498498498,250.730850219727)
--(axis cs:14.8198198198198,250.186187744141)
--(axis cs:14.7897897897898,249.641555786133)
--(axis cs:14.7597597597598,249.096908569336)
--(axis cs:14.7297297297297,248.552307128906)
--(axis cs:14.6996996996997,248.007690429688)
--(axis cs:14.6696696696697,247.463104248047)
--(axis cs:14.6396396396396,246.918533325195)
--(axis cs:14.6096096096096,246.373947143555)
--(axis cs:14.5795795795796,245.829360961914)
--(axis cs:14.5495495495495,245.28483581543)
--(axis cs:14.5195195195195,244.740264892578)
--(axis cs:14.4894894894895,244.195739746094)
--(axis cs:14.4594594594595,243.651214599609)
--(axis cs:14.4294294294294,243.106704711914)
--(axis cs:14.3993993993994,242.562225341797)
--(axis cs:14.3693693693694,242.017700195312)
--(axis cs:14.3393393393393,241.473205566406)
--(axis cs:14.3093093093093,240.928741455078)
--(axis cs:14.2792792792793,240.384307861328)
--(axis cs:14.2492492492492,239.839904785156)
--(axis cs:14.2192192192192,239.295379638672)
--(axis cs:14.1891891891892,238.750991821289)
--(axis cs:14.1591591591592,238.205627441406)
--(axis cs:14.1291291291291,237.659942626953)
--(axis cs:14.0990990990991,237.114334106445)
--(axis cs:14.0690690690691,236.568725585938)
--(axis cs:14.039039039039,236.023101806641)
--(axis cs:14.009009009009,235.477508544922)
--(axis cs:13.978978978979,234.931838989258)
--(axis cs:13.9489489489489,234.386276245117)
--(axis cs:13.9189189189189,233.840682983398)
--(axis cs:13.8888888888889,233.295211791992)
--(axis cs:13.8588588588589,232.749755859375)
--(axis cs:13.8288288288288,232.204254150391)
--(axis cs:13.7987987987988,231.658782958984)
--(axis cs:13.7687687687688,231.113327026367)
--(axis cs:13.7387387387387,230.567916870117)
--(axis cs:13.7087087087087,230.022399902344)
--(axis cs:13.6786786786787,229.477005004883)
--(axis cs:13.6486486486486,228.931594848633)
--(axis cs:13.6186186186186,228.386260986328)
--(axis cs:13.5885885885886,227.8408203125)
--(axis cs:13.5585585585586,227.295455932617)
--(axis cs:13.5285285285285,226.750122070312)
--(axis cs:13.4984984984985,226.204803466797)
--(axis cs:13.4684684684685,225.659408569336)
--(axis cs:13.4384384384384,225.114120483398)
--(axis cs:13.4084084084084,224.568817138672)
--(axis cs:13.3783783783784,224.023574829102)
--(axis cs:13.3483483483483,223.478225708008)
--(axis cs:13.3183183183183,222.932983398438)
--(axis cs:13.2882882882883,222.387710571289)
--(axis cs:13.2582582582583,221.84245300293)
--(axis cs:13.2282282282282,221.297241210938)
--(axis cs:13.1981981981982,220.752105712891)
--(axis cs:13.1681681681682,220.207122802734)
--(axis cs:13.1381381381381,219.662185668945)
--(axis cs:13.1081081081081,219.117279052734)
--(axis cs:13.0780780780781,218.572387695312)
--(axis cs:13.048048048048,218.027496337891)
--(axis cs:13.018018018018,217.482635498047)
--(axis cs:12.987987987988,216.937835693359)
--(axis cs:12.957957957958,216.393051147461)
--(axis cs:12.9279279279279,215.848281860352)
--(axis cs:12.8978978978979,215.303482055664)
--(axis cs:12.8678678678679,214.758728027344)
--(axis cs:12.8378378378378,214.213958740234)
--(axis cs:12.8078078078078,213.669219970703)
--(axis cs:12.7777777777778,213.12451171875)
--(axis cs:12.7477477477477,212.579849243164)
--(axis cs:12.7177177177177,212.034973144531)
--(axis cs:12.6876876876877,211.490036010742)
--(axis cs:12.6576576576577,210.945190429688)
--(axis cs:12.6276276276276,210.400421142578)
--(axis cs:12.5975975975976,209.85530090332)
--(axis cs:12.5675675675676,209.310180664062)
--(axis cs:12.5375375375375,208.765060424805)
--(axis cs:12.5075075075075,208.219970703125)
--(axis cs:12.4774774774775,207.674957275391)
--(axis cs:12.4474474474474,207.129943847656)
--(axis cs:12.4174174174174,206.584930419922)
--(axis cs:12.3873873873874,206.039978027344)
--(axis cs:12.3573573573574,205.494995117188)
--(axis cs:12.3273273273273,204.950042724609)
--(axis cs:12.2972972972973,204.405166625977)
--(axis cs:12.2672672672673,203.860366821289)
--(axis cs:12.2372372372372,203.315536499023)
--(axis cs:12.2072072072072,202.770767211914)
--(axis cs:12.1771771771772,202.226013183594)
--(axis cs:12.1471471471471,201.681274414062)
--(axis cs:12.1171171171171,201.136306762695)
--(axis cs:12.0870870870871,200.591384887695)
--(axis cs:12.0570570570571,200.046447753906)
--(axis cs:12.027027027027,199.501510620117)
--(axis cs:11.996996996997,198.956634521484)
--(axis cs:11.966966966967,198.411727905273)
--(axis cs:11.9369369369369,197.866897583008)
--(axis cs:11.9069069069069,197.322036743164)
--(axis cs:11.8768768768769,196.777221679688)
--(axis cs:11.8468468468468,196.232421875)
--(axis cs:11.8168168168168,195.687698364258)
--(axis cs:11.7867867867868,195.143020629883)
--(axis cs:11.7567567567568,194.598327636719)
--(axis cs:11.7267267267267,194.053665161133)
--(axis cs:11.6966966966967,193.509017944336)
--(axis cs:11.6666666666667,192.964416503906)
--(axis cs:11.6366366366366,192.419815063477)
--(axis cs:11.6066066066066,191.875259399414)
--(axis cs:11.5765765765766,191.330718994141)
--(axis cs:11.5465465465465,190.786193847656)
--(axis cs:11.5165165165165,190.241668701172)
--(axis cs:11.4864864864865,189.697174072266)
--(axis cs:11.4564564564565,189.152603149414)
--(axis cs:11.4264264264264,188.608062744141)
--(axis cs:11.3963963963964,188.0634765625)
--(axis cs:11.3663663663664,187.518905639648)
--(axis cs:11.3363363363363,186.974349975586)
--(axis cs:11.3063063063063,186.429885864258)
--(axis cs:11.2762762762763,185.885437011719)
--(axis cs:11.2462462462462,185.340728759766)
--(axis cs:11.2162162162162,184.796035766602)
--(axis cs:11.1861861861862,184.251434326172)
--(axis cs:11.1561561561562,183.706848144531)
--(axis cs:11.1261261261261,183.162231445312)
--(axis cs:11.0960960960961,182.617736816406)
--(axis cs:11.0660660660661,182.073211669922)
--(axis cs:11.036036036036,181.528747558594)
--(axis cs:11.006006006006,180.984298706055)
--(axis cs:10.975975975976,180.439895629883)
--(axis cs:10.9459459459459,179.895446777344)
--(axis cs:10.9159159159159,179.351089477539)
--(axis cs:10.8858858858859,178.806777954102)
--(axis cs:10.8558558558559,178.262435913086)
--(axis cs:10.8258258258258,177.71809387207)
--(axis cs:10.7957957957958,177.173812866211)
--(axis cs:10.7657657657658,176.629577636719)
--(axis cs:10.7357357357357,176.085327148438)
--(axis cs:10.7057057057057,175.541076660156)
--(axis cs:10.6756756756757,174.996810913086)
--(axis cs:10.6456456456456,174.452667236328)
--(axis cs:10.6156156156156,173.908508300781)
--(axis cs:10.5855855855856,173.364349365234)
--(axis cs:10.5555555555556,172.8203125)
--(axis cs:10.5255255255255,172.276214599609)
--(axis cs:10.4954954954955,171.732208251953)
--(axis cs:10.4654654654655,171.187973022461)
--(axis cs:10.4354354354354,170.642807006836)
--(axis cs:10.4054054054054,170.097686767578)
--(axis cs:10.3753753753754,169.552673339844)
--(axis cs:10.3453453453453,169.007675170898)
--(axis cs:10.3153153153153,168.462661743164)
--(axis cs:10.2852852852853,167.917739868164)
--(axis cs:10.2552552552553,167.372467041016)
--(axis cs:10.2252252252252,166.8271484375)
--(axis cs:10.1951951951952,166.281860351562)
--(axis cs:10.1651651651652,165.73664855957)
--(axis cs:10.1351351351351,165.191421508789)
--(axis cs:10.1051051051051,164.646270751953)
--(axis cs:10.0750750750751,164.101150512695)
--(axis cs:10.045045045045,163.555999755859)
--(axis cs:10.015015015015,163.010894775391)
--(axis cs:9.98498498498498,162.465850830078)
--(axis cs:9.95495495495495,161.920837402344)
--(axis cs:9.92492492492492,161.375854492188)
--(axis cs:9.89489489489489,160.83088684082)
--(axis cs:9.86486486486486,160.285949707031)
--(axis cs:9.83483483483483,159.741058349609)
--(axis cs:9.8048048048048,159.196136474609)
--(axis cs:9.77477477477477,158.65119934082)
--(axis cs:9.74474474474474,158.10627746582)
--(axis cs:9.71471471471471,157.561431884766)
--(axis cs:9.68468468468468,157.016311645508)
--(axis cs:9.65465465465465,156.470916748047)
--(axis cs:9.62462462462462,155.925552368164)
--(axis cs:9.59459459459459,155.380249023438)
--(axis cs:9.56456456456456,154.8349609375)
--(axis cs:9.53453453453453,154.289398193359)
--(axis cs:9.5045045045045,153.743408203125)
--(axis cs:9.47447447447447,153.197509765625)
--(axis cs:9.44444444444444,152.649932861328)
--(axis cs:9.41441441441441,152.102172851562)
--(axis cs:9.38438438438438,151.554473876953)
--(axis cs:9.35435435435435,151.0068359375)
--(axis cs:9.32432432432432,150.459228515625)
--(axis cs:9.29429429429429,149.911651611328)
--(axis cs:9.26426426426426,149.364120483398)
--(axis cs:9.23423423423423,148.816619873047)
--(axis cs:9.2042042042042,148.269104003906)
--(axis cs:9.17417417417417,147.72297668457)
--(axis cs:9.14414414414414,147.176971435547)
--(axis cs:9.11411411411411,146.631042480469)
--(axis cs:9.08408408408408,146.085189819336)
--(axis cs:9.05405405405405,145.539367675781)
--(axis cs:9.02402402402402,144.993621826172)
--(axis cs:8.99399399399399,144.447479248047)
--(axis cs:8.96396396396396,143.901107788086)
--(axis cs:8.93393393393393,143.354843139648)
--(axis cs:8.9039039039039,142.808624267578)
--(axis cs:8.87387387387387,142.262542724609)
--(axis cs:8.84384384384384,141.716552734375)
--(axis cs:8.81381381381381,141.170562744141)
--(axis cs:8.78378378378378,140.624618530273)
--(axis cs:8.75375375375375,140.078628540039)
--(axis cs:8.72372372372372,139.532684326172)
--(axis cs:8.69369369369369,138.98681640625)
--(axis cs:8.66366366366366,138.441101074219)
--(axis cs:8.63363363363363,137.896026611328)
--(axis cs:8.6036036036036,137.351028442383)
--(axis cs:8.57357357357357,136.806060791016)
--(axis cs:8.54354354354354,136.261199951172)
--(axis cs:8.51351351351351,135.716384887695)
--(axis cs:8.48348348348348,135.171615600586)
--(axis cs:8.45345345345345,134.626907348633)
--(axis cs:8.42342342342342,134.082305908203)
--(axis cs:8.39339339339339,133.537902832031)
--(axis cs:8.36336336336336,132.993560791016)
--(axis cs:8.33333333333333,132.449279785156)
--(axis cs:8.3033033033033,131.905090332031)
--(axis cs:8.27327327327327,131.360916137695)
--(axis cs:8.24324324324324,130.816833496094)
--(axis cs:8.21321321321321,130.272811889648)
--(axis cs:8.18318318318318,129.729309082031)
--(axis cs:8.15315315315315,129.186157226562)
--(axis cs:8.12312312312312,128.643188476562)
--(axis cs:8.09309309309309,128.100280761719)
--(axis cs:8.06306306306306,127.557510375977)
--(axis cs:8.03303303303303,127.014831542969)
--(axis cs:8.003003003003,126.472259521484)
--(axis cs:7.97297297297297,125.929016113281)
--(axis cs:7.94294294294294,125.383796691895)
--(axis cs:7.91291291291291,124.837936401367)
--(axis cs:7.88288288288288,124.292282104492)
--(axis cs:7.85285285285285,123.746704101562)
--(axis cs:7.82282282282282,123.201148986816)
--(axis cs:7.79279279279279,122.655693054199)
--(axis cs:7.76276276276276,122.110336303711)
--(axis cs:7.73273273273273,121.565078735352)
--(axis cs:7.7027027027027,121.01976776123)
--(axis cs:7.67267267267267,120.474563598633)
--(axis cs:7.64264264264264,119.929382324219)
--(axis cs:7.61261261261261,119.383781433105)
--(axis cs:7.58258258258258,118.837707519531)
--(axis cs:7.55255255255255,118.291603088379)
--(axis cs:7.52252252252252,117.745597839355)
--(axis cs:7.49249249249249,117.19970703125)
--(axis cs:7.46246246246246,116.653884887695)
--(axis cs:7.43243243243243,116.108169555664)
--(axis cs:7.4024024024024,115.562469482422)
--(axis cs:7.37237237237237,115.016891479492)
--(axis cs:7.34234234234234,114.471290588379)
--(axis cs:7.31231231231231,113.924850463867)
--(axis cs:7.28228228228228,113.378364562988)
--(axis cs:7.25225225225225,112.832000732422)
--(axis cs:7.22222222222222,112.285629272461)
--(axis cs:7.19219219219219,111.738082885742)
--(axis cs:7.16216216216216,111.190200805664)
--(axis cs:7.13213213213213,110.642181396484)
--(axis cs:7.1021021021021,110.094299316406)
--(axis cs:7.07207207207207,109.546539306641)
--(axis cs:7.04204204204204,108.99893951416)
--(axis cs:7.01201201201201,108.449394226074)
--(axis cs:6.98198198198198,107.898834228516)
--(axis cs:6.95195195195195,107.34797668457)
--(axis cs:6.92192192192192,106.797073364258)
--(axis cs:6.89189189189189,106.246200561523)
--(axis cs:6.86186186186186,105.695457458496)
--(axis cs:6.83183183183183,105.145141601562)
--(axis cs:6.8018018018018,104.594909667969)
--(axis cs:6.77177177177177,104.044807434082)
--(axis cs:6.74174174174174,103.494804382324)
--(axis cs:6.71171171171171,102.944885253906)
--(axis cs:6.68168168168168,102.395118713379)
--(axis cs:6.65165165165165,101.845764160156)
--(axis cs:6.62162162162162,101.296508789062)
--(axis cs:6.59159159159159,100.74739074707)
--(axis cs:6.56156156156156,100.198402404785)
--(axis cs:6.53153153153153,99.6489791870117)
--(axis cs:6.5015015015015,99.0987319946289)
--(axis cs:6.47147147147147,98.5486068725586)
--(axis cs:6.44144144144144,97.9986877441406)
--(axis cs:6.41141141141141,97.448860168457)
--(axis cs:6.38138138138138,96.8986968994141)
--(axis cs:6.35135135135135,96.3485260009766)
--(axis cs:6.32132132132132,95.798225402832)
--(axis cs:6.29129129129129,95.2471237182617)
--(axis cs:6.26126126126126,94.6951141357422)
--(axis cs:6.23123123123123,94.1433258056641)
--(axis cs:6.2012012012012,93.5916519165039)
--(axis cs:6.17117117117117,93.0397644042969)
--(axis cs:6.14114114114114,92.4885101318359)
--(axis cs:6.11111111111111,91.9373550415039)
--(axis cs:6.08108108108108,91.3850021362305)
--(axis cs:6.05105105105105,90.8321304321289)
--(axis cs:6.02102102102102,90.279411315918)
--(axis cs:5.99099099099099,89.7270736694336)
--(axis cs:5.96096096096096,89.1749496459961)
--(axis cs:5.93093093093093,88.6230850219727)
--(axis cs:5.9009009009009,88.0714263916016)
--(axis cs:5.87087087087087,87.5200042724609)
--(axis cs:5.84084084084084,86.9685211181641)
--(axis cs:5.81081081081081,86.4171752929688)
--(axis cs:5.78078078078078,85.8658828735352)
--(axis cs:5.75075075075075,85.3143692016602)
--(axis cs:5.72072072072072,84.7629089355469)
--(axis cs:5.69069069069069,84.2122650146484)
--(axis cs:5.66066066066066,83.6619338989258)
--(axis cs:5.63063063063063,83.1118621826172)
--(axis cs:5.6006006006006,82.5623550415039)
--(axis cs:5.57057057057057,82.0131988525391)
--(axis cs:5.54054054054054,81.4639892578125)
--(axis cs:5.51051051051051,80.9148330688477)
--(axis cs:5.48048048048048,80.3654327392578)
--(axis cs:5.45045045045045,79.8166046142578)
--(axis cs:5.42042042042042,79.268180847168)
--(axis cs:5.39039039039039,78.7200088500977)
--(axis cs:5.36036036036036,78.1719589233398)
--(axis cs:5.33033033033033,77.6243896484375)
--(axis cs:5.3003003003003,77.077751159668)
--(axis cs:5.27027027027027,76.5299682617188)
--(axis cs:5.24024024024024,75.9811325073242)
--(axis cs:5.21021021021021,75.4320526123047)
--(axis cs:5.18018018018018,74.8823471069336)
--(axis cs:5.15015015015015,74.3331680297852)
--(axis cs:5.12012012012012,73.78466796875)
--(axis cs:5.09009009009009,73.2365570068359)
--(axis cs:5.06006006006006,72.6889266967773)
--(axis cs:5.03003003003003,72.1417236328125)
--(axis cs:5,71.5911560058594)
--(axis cs:4.96996996996997,71.0373153686523)
--(axis cs:4.93993993993994,70.4837112426758)
--(axis cs:4.90990990990991,69.9308395385742)
--(axis cs:4.87987987987988,69.3777923583984)
--(axis cs:4.84984984984985,68.8244705200195)
--(axis cs:4.81981981981982,68.2706527709961)
--(axis cs:4.78978978978979,67.7173309326172)
--(axis cs:4.75975975975976,67.1627883911133)
--(axis cs:4.72972972972973,66.608772277832)
--(axis cs:4.6996996996997,66.0551605224609)
--(axis cs:4.66966966966967,65.5015411376953)
--(axis cs:4.63963963963964,64.9481353759766)
--(axis cs:4.60960960960961,64.3908386230469)
--(axis cs:4.57957957957958,63.833984375)
--(axis cs:4.54954954954955,63.2789154052734)
--(axis cs:4.51951951951952,62.725700378418)
--(axis cs:4.48948948948949,62.1749153137207)
--(axis cs:4.45945945945946,61.6249618530273)
--(axis cs:4.42942942942943,61.0764350891113)
--(axis cs:4.3993993993994,60.5293197631836)
--(axis cs:4.36936936936937,59.9823837280273)
--(axis cs:4.33933933933934,59.4358978271484)
--(axis cs:4.30930930930931,58.887149810791)
--(axis cs:4.27927927927928,58.3363914489746)
--(axis cs:4.24924924924925,57.7812042236328)
--(axis cs:4.21921921921922,57.2266120910645)
--(axis cs:4.18918918918919,56.6721420288086)
--(axis cs:4.15915915915916,56.1181945800781)
--(axis cs:4.12912912912913,55.5659484863281)
--(axis cs:4.0990990990991,55.0146865844727)
--(axis cs:4.06906906906907,54.4634399414062)
--(axis cs:4.03903903903904,53.9112358093262)
--(axis cs:4.00900900900901,53.351879119873)
--(axis cs:3.97897897897898,52.7888450622559)
--(axis cs:3.94894894894895,52.226016998291)
--(axis cs:3.91891891891892,51.6666564941406)
--(axis cs:3.88888888888889,51.1046676635742)
--(axis cs:3.85885885885886,50.5414581298828)
--(axis cs:3.82882882882883,49.9716186523438)
--(axis cs:3.7987987987988,49.392707824707)
--(axis cs:3.76876876876877,48.8127899169922)
--(axis cs:3.73873873873874,48.2354927062988)
--(axis cs:3.70870870870871,47.6602249145508)
--(axis cs:3.67867867867868,47.0856819152832)
--(axis cs:3.64864864864865,46.5068664550781)
--(axis cs:3.61861861861862,45.9241333007812)
--(axis cs:3.58858858858859,45.341381072998)
--(axis cs:3.55855855855856,44.7547187805176)
--(axis cs:3.52852852852853,44.1712265014648)
--(axis cs:3.4984984984985,43.5916175842285)
--(axis cs:3.46846846846847,43.0124397277832)
--(axis cs:3.43843843843844,42.434986114502)
--(axis cs:3.40840840840841,41.8499870300293)
--(axis cs:3.37837837837838,41.2525253295898)
--(axis cs:3.34834834834835,40.6406898498535)
--(axis cs:3.31831831831832,40.0250701904297)
--(axis cs:3.28828828828829,39.4093475341797)
--(axis cs:3.25825825825826,38.7939186096191)
--(axis cs:3.22822822822823,38.1815528869629)
--(axis cs:3.1981981981982,37.5690307617188)
--(axis cs:3.16816816816817,36.9460792541504)
--(axis cs:3.13813813813814,36.323657989502)
--(axis cs:3.10810810810811,35.6994323730469)
--(axis cs:3.07807807807808,35.0778846740723)
--(axis cs:3.04804804804805,34.455738067627)
--(axis cs:3.01801801801802,33.8229446411133)
--(axis cs:2.98798798798799,33.1880416870117)
--(axis cs:2.95795795795796,32.5505867004395)
--(axis cs:2.92792792792793,31.8959941864014)
--(axis cs:2.8978978978979,31.2247695922852)
--(axis cs:2.86786786786787,30.5538368225098)
--(axis cs:2.83783783783784,29.8827171325684)
--(axis cs:2.80780780780781,29.2211608886719)
--(axis cs:2.77777777777778,28.5627822875977)
--(axis cs:2.74774774774775,27.89870262146)
--(axis cs:2.71771771771772,27.2274570465088)
--(axis cs:2.68768768768769,26.5505027770996)
--(axis cs:2.65765765765766,25.8699111938477)
--(axis cs:2.62762762762763,25.1920204162598)
--(axis cs:2.5975975975976,24.5182800292969)
--(axis cs:2.56756756756757,23.8528709411621)
--(axis cs:2.53753753753754,23.1972732543945)
--(axis cs:2.50750750750751,22.5433387756348)
--(axis cs:2.47747747747748,21.8922023773193)
--(axis cs:2.44744744744745,21.2382373809814)
--(axis cs:2.41741741741742,20.5900039672852)
--(axis cs:2.38738738738739,19.9601211547852)
--(axis cs:2.35735735735736,19.3406620025635)
--(axis cs:2.32732732732733,18.7370128631592)
--(axis cs:2.2972972972973,18.1559867858887)
--(axis cs:2.26726726726727,17.5814876556396)
--(axis cs:2.23723723723724,17.0284576416016)
--(axis cs:2.20720720720721,16.4930019378662)
--(axis cs:2.17717717717718,15.9641962051392)
--(axis cs:2.14714714714715,15.435619354248)
--(axis cs:2.11711711711712,14.9077272415161)
--(axis cs:2.08708708708709,14.4060077667236)
--(axis cs:2.05705705705706,13.9327554702759)
--(axis cs:2.02702702702703,13.489800453186)
--(axis cs:1.996996996997,13.0844440460205)
--(axis cs:1.96696696696697,12.693265914917)
--(axis cs:1.93693693693694,12.3118934631348)
--(axis cs:1.90690690690691,11.9395179748535)
--(axis cs:1.87687687687688,11.5654678344727)
--(axis cs:1.84684684684685,11.1981792449951)
--(axis cs:1.81681681681682,10.8362007141113)
--(axis cs:1.78678678678679,10.4768562316895)
--(axis cs:1.75675675675676,10.1196050643921)
--(axis cs:1.72672672672673,9.76538944244385)
--(axis cs:1.6966966966967,9.41925525665283)
--(axis cs:1.66666666666667,9.08812522888184)
--(axis cs:1.63663663663664,8.76457786560059)
--(axis cs:1.60660660660661,8.44760131835938)
--(axis cs:1.57657657657658,8.13196849822998)
--(axis cs:1.54654654654655,7.82087993621826)
--(axis cs:1.51651651651652,7.51442289352417)
--(axis cs:1.48648648648649,7.22054052352905)
--(axis cs:1.45645645645646,6.93265151977539)
--(axis cs:1.42642642642643,6.65568351745605)
--(axis cs:1.3963963963964,6.37946224212646)
--(axis cs:1.36636636636637,6.11270189285278)
--(axis cs:1.33633633633634,5.85216283798218)
--(axis cs:1.30630630630631,5.61728096008301)
--(axis cs:1.27627627627628,5.39978122711182)
--(axis cs:1.24624624624625,5.18395137786865)
--(axis cs:1.21621621621622,4.99023580551147)
--(axis cs:1.18618618618619,4.79190587997437)
--(axis cs:1.15615615615616,4.58618593215942)
--(axis cs:1.12612612612613,4.3477897644043)
--(axis cs:1.0960960960961,4.10213899612427)
--(axis cs:1.06606606606607,3.92705464363098)
--(axis cs:1.03603603603604,3.79925489425659)
--(axis cs:1.00600600600601,3.75474572181702)
--(axis cs:0.975975975975976,3.77025675773621)
--(axis cs:0.945945945945946,3.79104375839233)
--(axis cs:0.915915915915916,3.80952000617981)
--(axis cs:0.885885885885886,3.8300576210022)
--(axis cs:0.855855855855856,3.85123920440674)
--(axis cs:0.825825825825826,3.87309575080872)
--(axis cs:0.795795795795796,3.89543318748474)
--(axis cs:0.765765765765765,3.91796922683716)
--(axis cs:0.735735735735735,3.94242644309998)
--(axis cs:0.705705705705705,3.96886563301086)
--(axis cs:0.675675675675675,3.99627375602722)
--(axis cs:0.645645645645645,4.02531814575195)
--(axis cs:0.615615615615615,4.05654144287109)
--(axis cs:0.585585585585585,4.08881378173828)
--(axis cs:0.555555555555555,4.12156200408936)
--(axis cs:0.525525525525525,4.155517578125)
--(axis cs:0.495495495495495,4.19142293930054)
--(axis cs:0.465465465465465,4.22985219955444)
--(axis cs:0.435435435435435,4.27088356018066)
--(axis cs:0.405405405405405,4.31351661682129)
--(axis cs:0.375375375375375,4.35571956634521)
--(axis cs:0.345345345345345,4.39845180511475)
--(axis cs:0.315315315315315,4.44269180297852)
--(axis cs:0.285285285285285,4.48927211761475)
--(axis cs:0.255255255255255,4.53903961181641)
--(axis cs:0.225225225225225,4.59054565429688)
--(axis cs:0.195195195195195,4.64178323745728)
--(axis cs:0.165165165165165,4.69297027587891)
--(axis cs:0.135135135135135,4.74614715576172)
--(axis cs:0.105105105105105,4.80070161819458)
--(axis cs:0.075075075075075,4.85628271102905)
--(axis cs:0.045045045045045,4.91481590270996)
--(axis cs:0.015015015015015,4.97506856918335)
--(axis cs:-0.015015015015015,5.03728485107422)
--(axis cs:-0.045045045045045,5.1013708114624)
--(axis cs:-0.075075075075075,5.16684913635254)
--(axis cs:-0.105105105105105,5.23059177398682)
--(axis cs:-0.135135135135135,5.2926869392395)
--(axis cs:-0.165165165165165,5.35617542266846)
--(axis cs:-0.195195195195195,5.41768455505371)
--(axis cs:-0.225225225225225,5.48160457611084)
--(axis cs:-0.255255255255255,5.54762172698975)
--(axis cs:-0.285285285285285,5.61217975616455)
--(axis cs:-0.315315315315315,5.67611646652222)
--(axis cs:-0.345345345345345,5.73650360107422)
--(axis cs:-0.375375375375375,5.78709745407104)
--(axis cs:-0.405405405405405,5.83482456207275)
--(axis cs:-0.435435435435435,5.88575124740601)
--(axis cs:-0.465465465465465,5.94061517715454)
--(axis cs:-0.495495495495495,5.9967737197876)
--(axis cs:-0.525525525525525,6.05555438995361)
--(axis cs:-0.555555555555555,6.11952877044678)
--(axis cs:-0.585585585585585,6.18611574172974)
--(axis cs:-0.615615615615615,6.24844694137573)
--(axis cs:-0.645645645645645,6.30238723754883)
--(axis cs:-0.675675675675675,6.26354122161865)
--(axis cs:-0.705705705705705,6.16789436340332)
--(axis cs:-0.735735735735735,6.05695772171021)
--(axis cs:-0.765765765765765,5.95402669906616)
--(axis cs:-0.795795795795796,5.85683870315552)
--(axis cs:-0.825825825825826,5.76512908935547)
--(axis cs:-0.855855855855856,5.6761646270752)
--(axis cs:-0.885885885885886,5.59240674972534)
--(axis cs:-0.915915915915916,5.50496673583984)
--(axis cs:-0.945945945945946,5.40448045730591)
--(axis cs:-0.975975975975976,5.30230283737183)
--(axis cs:-1.00600600600601,5.20200681686401)
--(axis cs:-1.03603603603604,5.10187816619873)
--(axis cs:-1.06606606606607,5.00978326797485)
--(axis cs:-1.0960960960961,4.91275215148926)
--(axis cs:-1.12612612612613,4.81492519378662)
--(axis cs:-1.15615615615616,4.71764516830444)
--(axis cs:-1.18618618618619,4.62734842300415)
--(axis cs:-1.21621621621622,4.53995752334595)
--(axis cs:-1.24624624624625,4.45895195007324)
--(axis cs:-1.27627627627628,4.3840446472168)
--(axis cs:-1.30630630630631,4.21772527694702)
--(axis cs:-1.33633633633634,4.05286169052124)
--(axis cs:-1.36636636636637,3.86644983291626)
--(axis cs:-1.3963963963964,3.6938636302948)
--(axis cs:-1.42642642642643,3.51746082305908)
--(axis cs:-1.45645645645646,3.32314276695251)
--(axis cs:-1.48648648648649,3.14494395256042)
--(axis cs:-1.51651651651652,2.99604988098145)
--(axis cs:-1.54654654654655,2.84816551208496)
--(axis cs:-1.57657657657658,2.71690797805786)
--(axis cs:-1.60660660660661,2.52488565444946)
--(axis cs:-1.63663663663664,2.29720020294189)
--(axis cs:-1.66666666666667,2.02943468093872)
--(axis cs:-1.6966966966967,1.75378656387329)
--(axis cs:-1.72672672672673,1.43604326248169)
--(axis cs:-1.75675675675676,1.08342552185059)
--(axis cs:-1.78678678678679,0.684633255004883)
--(axis cs:-1.81681681681682,0.261889457702637)
--(axis cs:-1.84684684684685,-0.138449668884277)
--(axis cs:-1.87687687687688,-0.543326377868652)
--(axis cs:-1.90690690690691,-0.989202499389648)
--(axis cs:-1.93693693693694,-1.39114952087402)
--(axis cs:-1.96696696696697,-1.80738067626953)
--(axis cs:-1.996996996997,-2.24915504455566)
--(axis cs:-2.02702702702703,-2.7054500579834)
--(axis cs:-2.05705705705706,-3.19486618041992)
--(axis cs:-2.08708708708709,-3.67821502685547)
--(axis cs:-2.11711711711712,-4.13916397094727)
--(axis cs:-2.14714714714715,-4.65351581573486)
--(axis cs:-2.17717717717718,-5.2232666015625)
--(axis cs:-2.20720720720721,-5.79223537445068)
--(axis cs:-2.23723723723724,-6.40351581573486)
--(axis cs:-2.26726726726727,-7.00868511199951)
--(axis cs:-2.2972972972973,-7.60144233703613)
--(axis cs:-2.32732732732733,-8.19081497192383)
--(axis cs:-2.35735735735736,-8.77668762207031)
--(axis cs:-2.38738738738739,-9.37829399108887)
--(axis cs:-2.41741741741742,-9.9755744934082)
--(axis cs:-2.44744744744745,-10.5661506652832)
--(axis cs:-2.47747747747748,-11.1498117446899)
--(axis cs:-2.50750750750751,-11.7252216339111)
--(axis cs:-2.53753753753754,-12.295238494873)
--(axis cs:-2.56756756756757,-12.8567008972168)
--(axis cs:-2.5975975975976,-13.4064292907715)
--(axis cs:-2.62762762762763,-13.9484443664551)
--(axis cs:-2.65765765765766,-14.4924449920654)
--(axis cs:-2.68768768768769,-15.0297212600708)
--(axis cs:-2.71771771771772,-15.5609149932861)
--(axis cs:-2.74774774774775,-16.0854072570801)
--(axis cs:-2.77777777777778,-16.608980178833)
--(axis cs:-2.80780780780781,-17.1273555755615)
--(axis cs:-2.83783783783784,-17.6366558074951)
--(axis cs:-2.86786786786787,-18.1361618041992)
--(axis cs:-2.8978978978979,-18.6269836425781)
--(axis cs:-2.92792792792793,-19.1138801574707)
--(axis cs:-2.95795795795796,-19.6014099121094)
--(axis cs:-2.98798798798799,-20.0884437561035)
--(axis cs:-3.01801801801802,-20.5698356628418)
--(axis cs:-3.04804804804805,-21.0480918884277)
--(axis cs:-3.07807807807808,-21.5251426696777)
--(axis cs:-3.10810810810811,-21.9990043640137)
--(axis cs:-3.13813813813814,-22.4589347839355)
--(axis cs:-3.16816816816817,-22.9071044921875)
--(axis cs:-3.1981981981982,-23.3489475250244)
--(axis cs:-3.22822822822823,-23.7829284667969)
--(axis cs:-3.25825825825826,-24.2111988067627)
--(axis cs:-3.28828828828829,-24.6323013305664)
--(axis cs:-3.31831831831832,-25.0517883300781)
--(axis cs:-3.34834834834835,-25.4712543487549)
--(axis cs:-3.37837837837838,-25.8859615325928)
--(axis cs:-3.40840840840841,-26.299840927124)
--(axis cs:-3.43843843843844,-26.7110786437988)
--(axis cs:-3.46846846846847,-27.1186676025391)
--(axis cs:-3.4984984984985,-27.5228500366211)
--(axis cs:-3.52852852852853,-27.9288215637207)
--(axis cs:-3.55855855855856,-28.3342666625977)
--(axis cs:-3.58858858858859,-28.7335624694824)
--(axis cs:-3.61861861861862,-29.1431102752686)
--(axis cs:-3.64864864864865,-29.5481185913086)
--(axis cs:-3.67867867867868,-29.9488677978516)
--(axis cs:-3.70870870870871,-30.3474464416504)
--(axis cs:-3.73873873873874,-30.7471485137939)
--(axis cs:-3.76876876876877,-31.1459617614746)
--(axis cs:-3.7987987987988,-31.5439834594727)
--(axis cs:-3.82882882882883,-31.9408931732178)
--(axis cs:-3.85885885885886,-32.3360214233398)
--(axis cs:-3.88888888888889,-32.7392807006836)
--(axis cs:-3.91891891891892,-33.1490211486816)
--(axis cs:-3.94894894894895,-33.5561676025391)
--(axis cs:-3.97897897897898,-33.9641151428223)
--(axis cs:-4.00900900900901,-34.3680801391602)
--(axis cs:-4.03903903903904,-34.7707633972168)
--(axis cs:-4.06906906906907,-35.1743850708008)
--(axis cs:-4.0990990990991,-35.5790023803711)
--(axis cs:-4.12912912912913,-35.9853286743164)
--(axis cs:-4.15915915915916,-36.3914337158203)
--(axis cs:-4.18918918918919,-36.8014297485352)
--(axis cs:-4.21921921921922,-37.2098770141602)
--(axis cs:-4.24924924924925,-37.6150894165039)
--(axis cs:-4.27927927927928,-38.0207290649414)
--(axis cs:-4.30930930930931,-38.4250602722168)
--(axis cs:-4.33933933933934,-38.8268280029297)
--(axis cs:-4.36936936936937,-39.217414855957)
--(axis cs:-4.3993993993994,-39.6043930053711)
--(axis cs:-4.42942942942943,-39.9903984069824)
--(axis cs:-4.45945945945946,-40.3747177124023)
--(axis cs:-4.48948948948949,-40.750846862793)
--(axis cs:-4.51951951951952,-41.1261177062988)
--(axis cs:-4.54954954954955,-41.4992256164551)
--(axis cs:-4.57957957957958,-41.8728408813477)
--(axis cs:-4.60960960960961,-42.2500801086426)
--(axis cs:-4.63963963963964,-42.6293182373047)
--(axis cs:-4.66966966966967,-43.0072631835938)
--(axis cs:-4.6996996996997,-43.3850402832031)
--(axis cs:-4.72972972972973,-43.7623748779297)
--(axis cs:-4.75975975975976,-44.1350593566895)
--(axis cs:-4.78978978978979,-44.5050430297852)
--(axis cs:-4.81981981981982,-44.8732643127441)
--(axis cs:-4.84984984984985,-45.2408332824707)
--(axis cs:-4.87987987987988,-45.6131324768066)
--(axis cs:-4.90990990990991,-45.98486328125)
--(axis cs:-4.93993993993994,-46.356014251709)
--(axis cs:-4.96996996996997,-46.726921081543)
--(axis cs:-5,-47.0972442626953)
--(axis cs:-5.03003003003003,-47.4672889709473)
--(axis cs:-5.06006006006006,-47.8363952636719)
--(axis cs:-5.09009009009009,-48.2042388916016)
--(axis cs:-5.12012012012012,-48.5768547058105)
--(axis cs:-5.15015015015015,-48.953067779541)
--(axis cs:-5.18018018018018,-49.3302230834961)
--(axis cs:-5.21021021021021,-49.7064399719238)
--(axis cs:-5.24024024024024,-50.0812721252441)
--(axis cs:-5.27027027027027,-50.4586334228516)
--(axis cs:-5.3003003003003,-50.8361511230469)
--(axis cs:-5.33033033033033,-51.2139663696289)
--(axis cs:-5.36036036036036,-51.5915069580078)
--(axis cs:-5.39039039039039,-51.9696998596191)
--(axis cs:-5.42042042042042,-52.3474273681641)
--(axis cs:-5.45045045045045,-52.7237663269043)
--(axis cs:-5.48048048048048,-53.0973663330078)
--(axis cs:-5.51051051051051,-53.4706535339355)
--(axis cs:-5.54054054054054,-53.8436164855957)
--(axis cs:-5.57057057057057,-54.2140007019043)
--(axis cs:-5.6006006006006,-54.5833053588867)
--(axis cs:-5.63063063063063,-54.9494743347168)
--(axis cs:-5.66066066066066,-55.3153228759766)
--(axis cs:-5.69069069069069,-55.6808242797852)
--(axis cs:-5.72072072072072,-56.0456848144531)
--(axis cs:-5.75075075075075,-56.4096374511719)
--(axis cs:-5.78078078078078,-56.7732887268066)
--(axis cs:-5.81081081081081,-57.1366577148438)
--(axis cs:-5.84084084084084,-57.4996337890625)
--(axis cs:-5.87087087087087,-57.8628158569336)
--(axis cs:-5.9009009009009,-58.2256851196289)
--(axis cs:-5.93093093093093,-58.5887985229492)
--(axis cs:-5.96096096096096,-58.947021484375)
--(axis cs:-5.99099099099099,-59.3039665222168)
--(axis cs:-6.02102102102102,-59.6611709594727)
--(axis cs:-6.05105105105105,-60.0182151794434)
--(axis cs:-6.08108108108108,-60.3774185180664)
--(axis cs:-6.11111111111111,-60.7355422973633)
--(axis cs:-6.14114114114114,-61.092658996582)
--(axis cs:-6.17117117117117,-61.449577331543)
--(axis cs:-6.2012012012012,-61.805492401123)
--(axis cs:-6.23123123123123,-62.1621627807617)
--(axis cs:-6.26126126126126,-62.5186767578125)
--(axis cs:-6.29129129129129,-62.8750457763672)
--(axis cs:-6.32132132132132,-63.2318572998047)
--(axis cs:-6.35135135135135,-63.585994720459)
--(axis cs:-6.38138138138138,-63.9384460449219)
--(axis cs:-6.41141141141141,-64.2917175292969)
--(axis cs:-6.44144144144144,-64.6447448730469)
--(axis cs:-6.47147147147147,-64.9976043701172)
--(axis cs:-6.5015015015015,-65.3503112792969)
--(axis cs:-6.53153153153153,-65.7028579711914)
--(axis cs:-6.56156156156156,-66.0567855834961)
--(axis cs:-6.59159159159159,-66.4108200073242)
--(axis cs:-6.62162162162162,-66.7654876708984)
--(axis cs:-6.65165165165165,-67.1199111938477)
--(axis cs:-6.68168168168168,-67.4741516113281)
--(axis cs:-6.71171171171171,-67.8282012939453)
--(axis cs:-6.74174174174174,-68.1831970214844)
--(axis cs:-6.77177177177177,-68.5388412475586)
--(axis cs:-6.8018018018018,-68.8943176269531)
--(axis cs:-6.83183183183183,-69.2498779296875)
--(axis cs:-6.86186186186186,-69.6053009033203)
--(axis cs:-6.89189189189189,-69.9606475830078)
--(axis cs:-6.92192192192192,-70.3166351318359)
--(axis cs:-6.95195195195195,-70.6726226806641)
--(axis cs:-6.98198198198198,-71.0284423828125)
--(axis cs:-7.01201201201201,-71.3827743530273)
--(axis cs:-7.04204204204204,-71.7364120483398)
--(axis cs:-7.07207207207207,-72.0899810791016)
--(axis cs:-7.1021021021021,-72.4434432983398)
--(axis cs:-7.13213213213213,-72.7967376708984)
--(axis cs:-7.16216216216216,-73.1496810913086)
--(axis cs:-7.19219219219219,-73.5030364990234)
--(axis cs:-7.22222222222222,-73.8562927246094)
--(axis cs:-7.25225225225225,-74.2094421386719)
--(axis cs:-7.28228228228228,-74.5625)
--(axis cs:-7.31231231231231,-74.9154510498047)
--(axis cs:-7.34234234234234,-75.2676544189453)
--(axis cs:-7.37237237237237,-75.6197662353516)
--(axis cs:-7.4024024024024,-75.9714813232422)
--(axis cs:-7.43243243243243,-76.3235473632812)
--(axis cs:-7.46246246246246,-76.6769866943359)
--(axis cs:-7.49249249249249,-77.0302658081055)
--(axis cs:-7.52252252252252,-77.3834075927734)
--(axis cs:-7.55255255255255,-77.736442565918)
--(axis cs:-7.58258258258258,-78.08935546875)
--(axis cs:-7.61261261261261,-78.4423828125)
--(axis cs:-7.64264264264264,-78.7954559326172)
--(axis cs:-7.67267267267267,-79.1484069824219)
--(axis cs:-7.7027027027027,-79.5013046264648)
--(axis cs:-7.73273273273273,-79.8541259765625)
--(axis cs:-7.76276276276276,-80.2068634033203)
--(axis cs:-7.79279279279279,-80.5597229003906)
--(axis cs:-7.82282282282282,-80.9126434326172)
--(axis cs:-7.85285285285285,-81.2654647827148)
--(axis cs:-7.88288288288288,-81.6182098388672)
--(axis cs:-7.91291291291291,-81.9709014892578)
--(axis cs:-7.94294294294294,-82.3235015869141)
--(axis cs:-7.97297297297297,-82.6760711669922)
--(axis cs:-8.003003003003,-83.0279312133789)
--(axis cs:-8.03303303303303,-83.3786315917969)
--(axis cs:-8.06306306306306,-83.7292251586914)
--(axis cs:-8.09309309309309,-84.0797576904297)
--(axis cs:-8.12312312312312,-84.4302215576172)
--(axis cs:-8.15315315315315,-84.7806396484375)
--(axis cs:-8.18318318318318,-85.1315307617188)
--(axis cs:-8.21321321321321,-85.4817276000977)
--(axis cs:-8.24324324324324,-85.8306274414062)
--(axis cs:-8.27327327327327,-86.1795043945312)
--(axis cs:-8.3033033033033,-86.5283889770508)
--(axis cs:-8.33333333333333,-86.8778610229492)
--(axis cs:-8.36336336336336,-87.2273788452148)
--(axis cs:-8.39339339339339,-87.5768508911133)
--(axis cs:-8.42342342342342,-87.9263305664062)
--(axis cs:-8.45345345345345,-88.2758636474609)
--(axis cs:-8.48348348348348,-88.6252746582031)
--(axis cs:-8.51351351351351,-88.9746246337891)
--(axis cs:-8.54354354354354,-89.3238906860352)
--(axis cs:-8.57357357357357,-89.6731567382812)
--(axis cs:-8.6036036036036,-90.0224761962891)
--(axis cs:-8.63363363363363,-90.3716888427734)
--(axis cs:-8.66366366366366,-90.7211380004883)
--(axis cs:-8.69369369369369,-91.0706558227539)
--(axis cs:-8.72372372372372,-91.4199829101562)
--(axis cs:-8.75375375375375,-91.7690887451172)
--(axis cs:-8.78378378378378,-92.1181640625)
--(axis cs:-8.81381381381381,-92.4670639038086)
--(axis cs:-8.84384384384384,-92.8159103393555)
--(axis cs:-8.87387387387387,-93.1646728515625)
--(axis cs:-8.9039039039039,-93.5135345458984)
--(axis cs:-8.93393393393393,-93.8631134033203)
--(axis cs:-8.96396396396396,-94.212890625)
--(axis cs:-8.99399399399399,-94.5625915527344)
--(axis cs:-9.02402402402402,-94.9121170043945)
--(axis cs:-9.05405405405405,-95.2617034912109)
--(axis cs:-9.08408408408408,-95.6121978759766)
--(axis cs:-9.11411411411411,-95.9626617431641)
--(axis cs:-9.14414414414414,-96.31298828125)
--(axis cs:-9.17417417417417,-96.6631774902344)
--(axis cs:-9.2042042042042,-97.0133285522461)
--(axis cs:-9.23423423423423,-97.3634643554688)
--(axis cs:-9.26426426426426,-97.7134704589844)
--(axis cs:-9.29429429429429,-98.0630798339844)
--(axis cs:-9.32432432432432,-98.41259765625)
--(axis cs:-9.35435435435435,-98.7620849609375)
--(axis cs:-9.38438438438438,-99.1115417480469)
--(axis cs:-9.41441441441441,-99.4609985351562)
--(axis cs:-9.44444444444444,-99.8104705810547)
--(axis cs:-9.47447447447447,-100.160400390625)
--(axis cs:-9.5045045045045,-100.510284423828)
--(axis cs:-9.53453453453453,-100.860122680664)
--(axis cs:-9.56456456456456,-101.20923614502)
--(axis cs:-9.59459459459459,-101.558280944824)
--(axis cs:-9.62462462462462,-101.907241821289)
--(axis cs:-9.65465465465465,-102.256217956543)
--(axis cs:-9.68468468468468,-102.605102539062)
--(axis cs:-9.71471471471471,-102.953979492188)
--(axis cs:-9.74474474474474,-103.302803039551)
--(axis cs:-9.77477477477477,-103.651710510254)
--(axis cs:-9.8048048048048,-104.000617980957)
--(axis cs:-9.83483483483483,-104.349266052246)
--(axis cs:-9.86486486486486,-104.697860717773)
--(axis cs:-9.89489489489489,-105.046310424805)
--(axis cs:-9.92492492492492,-105.394775390625)
--(axis cs:-9.95495495495495,-105.743217468262)
--(axis cs:-9.98498498498498,-106.091590881348)
--(axis cs:-10.015015015015,-106.439918518066)
--(axis cs:-10.045045045045,-106.788223266602)
--(axis cs:-10.0750750750751,-107.13639831543)
--(axis cs:-10.1051051051051,-107.484573364258)
--(axis cs:-10.1351351351351,-107.832641601562)
--(axis cs:-10.1651651651652,-108.181304931641)
--(axis cs:-10.1951951951952,-108.529991149902)
--(axis cs:-10.2252252252252,-108.878631591797)
--(axis cs:-10.2552552552553,-109.227249145508)
--(axis cs:-10.2852852852853,-109.575820922852)
--(axis cs:-10.3153153153153,-109.924346923828)
--(axis cs:-10.3453453453453,-110.274055480957)
--(axis cs:-10.3753753753754,-110.623825073242)
--(axis cs:-10.4054054054054,-110.973556518555)
--(axis cs:-10.4354354354354,-111.3232421875)
--(axis cs:-10.4654654654655,-111.672843933105)
--(axis cs:-10.4954954954955,-112.022445678711)
--(axis cs:-10.5255255255255,-112.372016906738)
--(axis cs:-10.5555555555556,-112.721389770508)
--(axis cs:-10.5855855855856,-113.070724487305)
--(axis cs:-10.6156156156156,-113.419891357422)
--(axis cs:-10.6456456456456,-113.768600463867)
--(axis cs:-10.6756756756757,-114.117294311523)
--(axis cs:-10.7057057057057,-114.465576171875)
--(axis cs:-10.7357357357357,-114.813583374023)
--(axis cs:-10.7657657657658,-115.161575317383)
--(axis cs:-10.7957957957958,-115.50952911377)
--(axis cs:-10.8258258258258,-115.857429504395)
--(axis cs:-10.8558558558559,-116.205352783203)
--(axis cs:-10.8858858858859,-116.553253173828)
--(axis cs:-10.9159159159159,-116.901123046875)
--(axis cs:-10.9459459459459,-117.248992919922)
--(axis cs:-10.975975975976,-117.596885681152)
--(axis cs:-11.006006006006,-117.944808959961)
--(axis cs:-11.036036036036,-118.292678833008)
--(axis cs:-11.0660660660661,-118.640510559082)
--(axis cs:-11.0960960960961,-118.988250732422)
--(axis cs:-11.1261261261261,-119.335990905762)
--(axis cs:-11.1561561561562,-119.683715820312)
--(axis cs:-11.1861861861862,-120.031410217285)
--(axis cs:-11.2162162162162,-120.379089355469)
--(axis cs:-11.2462462462462,-120.726745605469)
--(axis cs:-11.2762762762763,-121.074356079102)
--(axis cs:-11.3063063063063,-121.421966552734)
--(axis cs:-11.3363363363363,-121.769561767578)
--(axis cs:-11.3663663663664,-122.117149353027)
--(axis cs:-11.3963963963964,-122.464752197266)
--(axis cs:-11.4264264264264,-122.812271118164)
--(axis cs:-11.4564564564565,-123.159767150879)
--(axis cs:-11.4864864864865,-123.507293701172)
--(axis cs:-11.5165165165165,-123.854782104492)
--(axis cs:-11.5465465465465,-124.203117370605)
--(axis cs:-11.5765765765766,-124.551864624023)
--(axis cs:-11.6066066066066,-124.900238037109)
--(axis cs:-11.6366366366366,-125.24861907959)
--(axis cs:-11.6666666666667,-125.596435546875)
--(axis cs:-11.6966966966967,-125.94401550293)
--(axis cs:-11.7267267267267,-126.291374206543)
--(axis cs:-11.7567567567568,-126.638534545898)
--(axis cs:-11.7867867867868,-126.985656738281)
--(axis cs:-11.8168168168168,-127.332809448242)
--(axis cs:-11.8468468468468,-127.677749633789)
--(axis cs:-11.8768768768769,-128.022445678711)
--(axis cs:-11.9069069069069,-128.367126464844)
--(axis cs:-11.9369369369369,-128.711730957031)
--(axis cs:-11.966966966967,-129.055648803711)
--(axis cs:-11.996996996997,-129.399642944336)
--(axis cs:-12.027027027027,-129.743560791016)
--(axis cs:-12.0570570570571,-130.087463378906)
--(axis cs:-12.0870870870871,-130.43132019043)
--(axis cs:-12.1171171171171,-130.775253295898)
--(axis cs:-12.1471471471471,-131.119293212891)
--(axis cs:-12.1771771771772,-131.463348388672)
--(axis cs:-12.2072072072072,-131.807342529297)
--(axis cs:-12.2372372372372,-132.151397705078)
--(axis cs:-12.2672672672673,-132.495239257812)
--(axis cs:-12.2972972972973,-132.839157104492)
--(axis cs:-12.3273273273273,-133.183059692383)
--(axis cs:-12.3573573573574,-133.526916503906)
--(axis cs:-12.3873873873874,-133.870758056641)
--(axis cs:-12.4174174174174,-134.214630126953)
--(axis cs:-12.4474474474474,-134.558410644531)
--(axis cs:-12.4774774774775,-134.902282714844)
--(axis cs:-12.5075075075075,-135.246200561523)
--(axis cs:-12.5375375375375,-135.590179443359)
--(axis cs:-12.5675675675676,-135.934051513672)
--(axis cs:-12.5975975975976,-136.277938842773)
--(axis cs:-12.6276276276276,-136.621810913086)
--(axis cs:-12.6576576576577,-136.965728759766)
--(axis cs:-12.6876876876877,-137.309509277344)
--(axis cs:-12.7177177177177,-137.6533203125)
--(axis cs:-12.7477477477477,-137.9970703125)
--(axis cs:-12.7777777777778,-138.3408203125)
--(axis cs:-12.8078078078078,-138.684585571289)
--(axis cs:-12.8378378378378,-139.028305053711)
--(axis cs:-12.8678678678679,-139.372024536133)
--(axis cs:-12.8978978978979,-139.715728759766)
--(axis cs:-12.9279279279279,-140.059371948242)
--(axis cs:-12.957957957958,-140.403076171875)
--(axis cs:-12.987987987988,-140.746826171875)
--(axis cs:-13.018018018018,-141.090469360352)
--(axis cs:-13.048048048048,-141.434143066406)
--(axis cs:-13.0780780780781,-141.777862548828)
--(axis cs:-13.1081081081081,-142.121444702148)
--(axis cs:-13.1381381381381,-142.465057373047)
--(axis cs:-13.1681681681682,-142.808700561523)
--(axis cs:-13.1981981981982,-143.152297973633)
--(axis cs:-13.2282282282282,-143.495910644531)
--(axis cs:-13.2582582582583,-143.839447021484)
--(axis cs:-13.2882882882883,-144.182952880859)
--(axis cs:-13.3183183183183,-144.5263671875)
--(axis cs:-13.3483483483483,-144.869812011719)
--(axis cs:-13.3783783783784,-145.21321105957)
--(axis cs:-13.4084084084084,-145.556594848633)
--(axis cs:-13.4384384384384,-145.899963378906)
--(axis cs:-13.4684684684685,-146.243377685547)
--(axis cs:-13.4984984984985,-146.586868286133)
--(axis cs:-13.5285285285285,-146.930282592773)
--(axis cs:-13.5585585585586,-147.273773193359)
--(axis cs:-13.5885885885886,-147.617202758789)
--(axis cs:-13.6186186186186,-147.960647583008)
--(axis cs:-13.6486486486486,-148.304016113281)
--(axis cs:-13.6786786786787,-148.647476196289)
--(axis cs:-13.7087087087087,-148.990875244141)
--(axis cs:-13.7387387387387,-149.334289550781)
--(axis cs:-13.7687687687688,-149.677612304688)
--(axis cs:-13.7987987987988,-150.020980834961)
--(axis cs:-13.8288288288288,-150.364379882812)
--(axis cs:-13.8588588588589,-150.707733154297)
--(axis cs:-13.8888888888889,-151.051055908203)
--(axis cs:-13.9189189189189,-151.394348144531)
--(axis cs:-13.9489489489489,-151.737609863281)
--(axis cs:-13.978978978979,-152.080963134766)
--(axis cs:-14.009009009009,-152.424270629883)
--(axis cs:-14.039039039039,-152.767578125)
--(axis cs:-14.0690690690691,-153.110809326172)
--(axis cs:-14.0990990990991,-153.454116821289)
--(axis cs:-14.1291291291291,-153.797393798828)
--(axis cs:-14.1591591591592,-154.140625)
--(axis cs:-14.1891891891892,-154.483810424805)
--(axis cs:-14.2192192192192,-154.827117919922)
--(axis cs:-14.2492492492492,-155.170333862305)
--(axis cs:-14.2792792792793,-155.513488769531)
--(axis cs:-14.3093093093093,-155.856658935547)
--(axis cs:-14.3393393393393,-156.199859619141)
--(axis cs:-14.3693693693694,-156.543121337891)
--(axis cs:-14.3993993993994,-156.886337280273)
--(axis cs:-14.4294294294294,-157.229614257812)
--(axis cs:-14.4594594594595,-157.572906494141)
--(axis cs:-14.4894894894895,-157.91618347168)
--(axis cs:-14.5195195195195,-158.259429931641)
--(axis cs:-14.5495495495495,-158.602691650391)
--(axis cs:-14.5795795795796,-158.945922851562)
--(axis cs:-14.6096096096096,-159.289138793945)
--(axis cs:-14.6396396396396,-159.632415771484)
--(axis cs:-14.6696696696697,-159.975616455078)
--(axis cs:-14.6996996996997,-160.318817138672)
--(axis cs:-14.7297297297297,-160.662017822266)
--(axis cs:-14.7597597597598,-161.005187988281)
--(axis cs:-14.7897897897898,-161.348358154297)
--(axis cs:-14.8198198198198,-161.691497802734)
--(axis cs:-14.8498498498498,-162.03466796875)
--(axis cs:-14.8798798798799,-162.377777099609)
--(axis cs:-14.9099099099099,-162.720977783203)
--(axis cs:-14.9399399399399,-163.064117431641)
--(axis cs:-14.96996996997,-163.407424926758)
--(axis cs:-15,-163.750717163086)
--cycle;

\addplot [only marks, mark=x, draw=black, fill=black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-2.46784439696886 -11.0663294894846
0.976870168318655 -3.70851356159908
-0.498178087943084 -0.731577512842585
2.28286866971015 9.92923775723283
2.23980646495043 11.8167751367127
-1.81925915773887 -4.36089236571185
-1.78828595885523 -1.76442423144988
2.41497742028015 12.6765124545564
3.66511482946964 51.2603942711652
3.00746107793676 21.7508688490186
-1.13746184033707 -2.02099585980198
0.00796100418766965 3.17690806726269
1.46770348137709 1.96813792034169
1.7016162158632 5.93933887858163
-1.03799396167684 2.0243683644298
0.489569488524999 3.25515394183775
0.0246653224624778 2.59116688089733
-3.88985240327454 -59.2234436335404
2.18261297289899 10.7716692090436
3.06112952508893 27.7159725600756
};
\addplot [very thick, black]
table {%
-15 -210.990814208984
-14.96996996997 -210.553009033203
-14.9399399399399 -210.115188598633
-14.9099099099099 -209.677459716797
-14.8798798798799 -209.239700317383
-14.8498498498498 -208.801986694336
-14.8198198198198 -208.364273071289
-14.7897897897898 -207.926574707031
-14.7597597597598 -207.488861083984
-14.7297297297297 -207.051147460938
-14.6996996996997 -206.613418579102
-14.6696696696697 -206.175735473633
-14.6396396396396 -205.737991333008
-14.6096096096096 -205.300231933594
-14.5795795795796 -204.862518310547
-14.5495495495495 -204.424819946289
-14.5195195195195 -203.987091064453
-14.4894894894895 -203.549392700195
-14.4594594594595 -203.111663818359
-14.4294294294294 -202.673919677734
-14.3993993993994 -202.236206054688
-14.3693693693694 -201.798522949219
-14.3393393393393 -201.360748291016
-14.3093093093093 -200.923004150391
-14.2792792792793 -200.485290527344
-14.2492492492492 -200.047622680664
-14.2192192192192 -199.609909057617
-14.1891891891892 -199.172103881836
-14.1591591591592 -198.734436035156
-14.1291291291291 -198.296737670898
-14.0990990990991 -197.859008789062
-14.0690690690691 -197.421249389648
-14.039039039039 -196.983581542969
-14.009009009009 -196.545852661133
-13.978978978979 -196.108123779297
-13.9489489489489 -195.670364379883
-13.9189189189189 -195.232620239258
-13.8888888888889 -194.794876098633
-13.8588588588589 -194.357116699219
-13.8288288288288 -193.919311523438
-13.7987987987988 -193.481506347656
-13.7687687687688 -193.043731689453
-13.7387387387387 -192.606018066406
-13.7087087087087 -192.168228149414
-13.6786786786787 -191.730453491211
-13.6486486486486 -191.292633056641
-13.6186186186186 -190.854919433594
-13.5885885885886 -190.417144775391
-13.5585585585586 -189.979370117188
-13.5285285285285 -189.541580200195
-13.4984984984985 -189.103866577148
-13.4684684684685 -188.666076660156
-13.4384384384384 -188.228363037109
-13.4084084084084 -187.790664672852
-13.3783783783784 -187.352981567383
-13.3483483483483 -186.915298461914
-13.3183183183183 -186.477554321289
-13.2882882882883 -186.039886474609
-13.2582582582583 -185.602172851562
-13.2282282282282 -185.16455078125
-13.1981981981982 -184.726852416992
-13.1681681681682 -184.289184570312
-13.1381381381381 -183.851501464844
-13.1081081081081 -183.413848876953
-13.0780780780781 -182.976226806641
-13.048048048048 -182.538513183594
-13.018018018018 -182.100845336914
-12.987987987988 -181.663208007812
-12.957957957958 -181.225524902344
-12.9279279279279 -180.787857055664
-12.8978978978979 -180.350250244141
-12.8678678678679 -179.912612915039
-12.8378378378378 -179.474960327148
-12.8078078078078 -179.037338256836
-12.7777777777778 -178.599670410156
-12.7477477477477 -178.162048339844
-12.7177177177177 -177.724426269531
-12.6876876876877 -177.286773681641
-12.6576576576577 -176.849182128906
-12.6276276276276 -176.411483764648
-12.5975975975976 -175.973831176758
-12.5675675675676 -175.536193847656
-12.5375375375375 -175.098556518555
-12.5075075075075 -174.660858154297
-12.4774774774775 -174.223220825195
-12.4474474474474 -173.785583496094
-12.4174174174174 -173.348007202148
-12.3873873873874 -172.910369873047
-12.3573573573574 -172.472747802734
-12.3273273273273 -172.035140991211
-12.2972972972973 -171.597518920898
-12.2672672672673 -171.159896850586
-12.2372372372372 -170.722351074219
-12.2072072072072 -170.28466796875
-12.1771771771772 -169.847045898438
-12.1471471471471 -169.409393310547
-12.1171171171171 -168.971771240234
-12.0870870870871 -168.534118652344
-12.0570570570571 -168.096542358398
-12.027027027027 -167.658920288086
-11.996996996997 -167.221313476562
-11.966966966967 -166.783645629883
-11.9369369369369 -166.346069335938
-11.9069069069069 -165.908187866211
-11.8768768768769 -165.470275878906
-11.8468468468468 -165.032379150391
-11.8168168168168 -164.594436645508
-11.7867867867868 -164.156188964844
-11.7567567567568 -163.717956542969
-11.7267267267267 -163.279739379883
-11.6966966966967 -162.841537475586
-11.6666666666667 -162.403411865234
-11.6366366366366 -161.965179443359
-11.6066066066066 -161.526702880859
-11.5765765765766 -161.088256835938
-11.5465465465465 -160.649612426758
-11.5165165165165 -160.211074829102
-11.4864864864865 -159.772644042969
-11.4564564564565 -159.334213256836
-11.4264264264264 -158.895812988281
-11.3963963963964 -158.457397460938
-11.3663663663664 -158.018951416016
-11.3363363363363 -157.58039855957
-11.3063063063063 -157.141754150391
-11.2762762762763 -156.703140258789
-11.2462462462462 -156.264541625977
-11.2162162162162 -155.825912475586
-11.1861861861862 -155.387283325195
-11.1561561561562 -154.948669433594
-11.1261261261261 -154.510055541992
-11.0960960960961 -154.071441650391
-11.0660660660661 -153.632843017578
-11.036036036036 -153.194198608398
-11.006006006006 -152.755554199219
-10.975975975976 -152.316879272461
-10.9459459459459 -151.878234863281
-10.9159159159159 -151.439544677734
-10.8858858858859 -151.000900268555
-10.8558558558559 -150.562255859375
-10.8258258258258 -150.123596191406
-10.7957957957958 -149.684967041016
-10.7657657657658 -149.246322631836
-10.7357357357357 -148.807662963867
-10.7057057057057 -148.369003295898
-10.6756756756757 -147.930282592773
-10.6456456456456 -147.491500854492
-10.6156156156156 -147.052642822266
-10.5855855855856 -146.613540649414
-10.5555555555556 -146.174362182617
-10.5255255255255 -145.735229492188
-10.4954954954955 -145.296127319336
-10.4654654654655 -144.857025146484
-10.4354354354354 -144.417953491211
-10.4054054054054 -143.978851318359
-10.3753753753754 -143.539764404297
-10.3453453453453 -143.100662231445
-10.3153153153153 -142.661514282227
-10.2852852852853 -142.221908569336
-10.2552552552553 -141.782287597656
-10.2252252252252 -141.342651367188
-10.1951951951952 -140.903030395508
-10.1651651651652 -140.463394165039
-10.1351351351351 -140.023559570312
-10.1051051051051 -139.583450317383
-10.0750750750751 -139.143264770508
-10.045045045045 -138.703109741211
-10.015015015015 -138.262985229492
-9.98498498498498 -137.822906494141
-9.95495495495495 -137.382827758789
-9.92492492492492 -136.942718505859
-9.89489489489489 -136.502624511719
-9.86486486486486 -136.062561035156
-9.83483483483483 -135.622406005859
-9.8048048048048 -135.182327270508
-9.77477477477477 -134.742111206055
-9.74474474474474 -134.301910400391
-9.71471471471471 -133.861801147461
-9.68468468468468 -133.421661376953
-9.65465465465465 -132.981567382812
-9.62462462462462 -132.541427612305
-9.59459459459459 -132.101318359375
-9.56456456456456 -131.661193847656
-9.53453453453453 -131.221069335938
-9.5045045045045 -130.780502319336
-9.47447447447447 -130.339965820312
-9.44444444444444 -129.8994140625
-9.41441441441441 -129.458969116211
-9.38438438438438 -129.018539428711
-9.35435435435435 -128.578140258789
-9.32432432432432 -128.137741088867
-9.29429429429429 -127.697357177734
-9.26426426426426 -127.256935119629
-9.23423423423423 -126.816764831543
-9.2042042042042 -126.376541137695
-9.17417417417417 -125.936210632324
-9.14414414414414 -125.495880126953
-9.11411411411411 -125.055534362793
-9.08408408408408 -124.615127563477
-9.05405405405405 -124.174713134766
-9.02402402402402 -123.733863830566
-8.99399399399399 -123.293037414551
-8.96396396396396 -122.852180480957
-8.93393393393393 -122.411331176758
-8.9039039039039 -121.970314025879
-8.87387387387387 -121.528961181641
-8.84384384384384 -121.087440490723
-8.81381381381381 -120.645881652832
-8.78378378378378 -120.204307556152
-8.75375375375375 -119.762687683105
-8.72372372372372 -119.321090698242
-8.69369369369369 -118.879531860352
-8.66366366366366 -118.437995910645
-8.63363363363363 -117.996513366699
-8.6036036036036 -117.555137634277
-8.57357357357357 -117.113746643066
-8.54354354354354 -116.672424316406
-8.51351351351351 -116.231033325195
-8.48348348348348 -115.789627075195
-8.45345345345345 -115.348220825195
-8.42342342342342 -114.906845092773
-8.39339339339339 -114.465538024902
-8.36336336336336 -114.02424621582
-8.33333333333333 -113.582984924316
-8.3033033033033 -113.141754150391
-8.27327327327327 -112.700714111328
-8.24324324324324 -112.259719848633
-8.21321321321321 -111.818748474121
-8.18318318318318 -111.377220153809
-8.15315315315315 -110.935256958008
-8.12312312312312 -110.493133544922
-8.09309309309309 -110.051002502441
-8.06306306306306 -109.608894348145
-8.03303303303303 -109.166809082031
-8.003003003003 -108.724708557129
-7.97297297297297 -108.282287597656
-7.94294294294294 -107.839622497559
-7.91291291291291 -107.397003173828
-7.88288288288288 -106.954322814941
-7.85285285285285 -106.511650085449
-7.82282282282282 -106.069000244141
-7.79279279279279 -105.626335144043
-7.76276276276276 -105.183746337891
-7.73273273273273 -104.741218566895
-7.7027027027027 -104.298698425293
-7.67267267267267 -103.856178283691
-7.64264264264264 -103.413604736328
-7.61261261261261 -102.971015930176
-7.58258258258258 -102.528434753418
-7.55255255255255 -102.085945129395
-7.52252252252252 -101.643424987793
-7.49249249249249 -101.200927734375
-7.46246246246246 -100.758323669434
-7.43243243243243 -100.315635681152
-7.4024024024024 -99.8727951049805
-7.37237237237237 -99.4296951293945
-7.34234234234234 -98.9866485595703
-7.31231231231231 -98.5436630249023
-7.28228228228228 -98.1005859375
-7.25225225225225 -97.6575164794922
-7.22222222222222 -97.2144546508789
-7.19219219219219 -96.7714080810547
-7.16216216216216 -96.3283767700195
-7.13213213213213 -95.8854598999023
-7.1021021021021 -95.4424896240234
-7.07207207207207 -94.99951171875
-7.04204204204204 -94.5565490722656
-7.01201201201201 -94.1135940551758
-6.98198198198198 -93.670280456543
-6.95195195195195 -93.2264709472656
-6.92192192192192 -92.7826156616211
-6.89189189189189 -92.3388290405273
-6.86186186186186 -91.8951950073242
-6.83183183183183 -91.4515838623047
-6.8018018018018 -91.007926940918
-6.77177177177177 -90.5638885498047
-6.74174174174174 -90.1198425292969
-6.71171171171171 -89.6754760742188
-6.68168168168168 -89.2314910888672
-6.65165165165165 -88.787483215332
-6.62162162162162 -88.3434982299805
-6.59159159159159 -87.8995895385742
-6.56156156156156 -87.4555969238281
-6.53153153153153 -87.0115356445312
-6.5015015015015 -86.5679168701172
-6.47147147147147 -86.1243057250977
-6.44144144144144 -85.6807250976562
-6.41141141141141 -85.2371368408203
-6.38138138138138 -84.79345703125
-6.35135135135135 -84.3500518798828
-6.32132132132132 -83.9064865112305
-6.29129129129129 -83.4624710083008
-6.26126126126126 -83.01806640625
-6.23123123123123 -82.5736312866211
-6.2012012012012 -82.1291961669922
-6.17117117117117 -81.6838684082031
-6.14114114114114 -81.2380065917969
-6.11111111111111 -80.7921371459961
-6.08108108108108 -80.3460998535156
-6.05105105105105 -79.8998718261719
-6.02102102102102 -79.4528503417969
-5.99099099099099 -79.0057983398438
-5.96096096096096 -78.5580825805664
-5.93093093093093 -78.1101837158203
-5.9009009009009 -77.66162109375
-5.87087087087087 -77.2129516601562
-5.84084084084084 -76.7637939453125
-5.81081081081081 -76.3136215209961
-5.78078078078078 -75.863410949707
-5.75075075075075 -75.4131622314453
-5.72072072072072 -74.9629135131836
-5.69069069069069 -74.5122299194336
-5.66066066066066 -74.0613098144531
-5.63063063063063 -73.6103744506836
-5.6006006006006 -73.1594543457031
-5.57057057057057 -72.7080154418945
-5.54054054054054 -72.2554702758789
-5.51051051051051 -71.8019332885742
-5.48048048048048 -71.3484497070312
-5.45045045045045 -70.8949737548828
-5.42042042042042 -70.4407043457031
-5.39039039039039 -69.9859466552734
-5.36036036036036 -69.5311889648438
-5.33033033033033 -69.0754623413086
-5.3003003003003 -68.619514465332
-5.27027027027027 -68.1628341674805
-5.24024024024024 -67.7055587768555
-5.21021021021021 -67.2473602294922
-5.18018018018018 -66.788215637207
-5.15015015015015 -66.328727722168
-5.12012012012012 -65.868766784668
-5.09009009009009 -65.4074401855469
-5.06006006006006 -64.944465637207
-5.03003003003003 -64.4804916381836
-5 -64.0159683227539
-4.96996996996997 -63.5513687133789
-4.93993993993994 -63.0866165161133
-4.90990990990991 -62.6217880249023
-4.87987987987988 -62.1571769714355
-4.84984984984985 -61.692684173584
-4.81981981981982 -61.2272644042969
-4.78978978978979 -60.7612152099609
-4.75975975975976 -60.2948570251465
-4.72972972972973 -59.8281097412109
-4.6996996996997 -59.3600044250488
-4.66966966966967 -58.8919830322266
-4.63963963963964 -58.4244041442871
-4.60960960960961 -57.9570121765137
-4.57957957957958 -57.4891815185547
-4.54954954954955 -57.0195465087891
-4.51951951951952 -56.5479354858398
-4.48948948948949 -56.0760726928711
-4.45945945945946 -55.6030426025391
-4.42942942942943 -55.1275520324707
-4.3993993993994 -54.6519813537598
-4.36936936936937 -54.1760063171387
-4.33933933933934 -53.6986999511719
-4.30930930930931 -53.2191390991211
-4.27927927927928 -52.7391586303711
-4.24924924924925 -52.259449005127
-4.21921921921922 -51.7778778076172
-4.18918918918919 -51.2950210571289
-4.15915915915916 -50.8115081787109
-4.12912912912913 -50.3257865905762
-4.0990990990991 -49.8394775390625
-4.06906906906907 -49.3510894775391
-4.03903903903904 -48.8620796203613
-4.00900900900901 -48.3737907409668
-3.97897897897898 -47.8828239440918
-3.94894894894895 -47.3901405334473
-3.91891891891892 -46.8944931030273
-3.88888888888889 -46.3971290588379
-3.85885885885886 -45.8978500366211
-3.82882882882883 -45.3969078063965
-3.7987987987988 -44.8956832885742
-3.76876876876877 -44.3935928344727
-3.73873873873874 -43.8901901245117
-3.70870870870871 -43.3861961364746
-3.67867867867868 -42.880054473877
-3.64864864864865 -42.3727493286133
-3.61861861861862 -41.8641204833984
-3.58858858858859 -41.3494720458984
-3.55855855855856 -40.8300361633301
-3.52852852852853 -40.3072509765625
-3.4984984984985 -39.7814903259277
-3.46846846846847 -39.2555541992188
-3.43843843843844 -38.7274780273438
-3.40840840840841 -38.1996231079102
-3.37837837837838 -37.6717796325684
-3.34834834834835 -37.1392364501953
-3.31831831831832 -36.6061897277832
-3.28828828828829 -36.0708198547363
-3.25825825825826 -35.5299682617188
-3.22822822822823 -34.9864730834961
-3.1981981981982 -34.4412956237793
-3.16816816816817 -33.8946723937988
-3.13813813813814 -33.3475799560547
-3.10810810810811 -32.7982444763184
-3.07807807807808 -32.2436828613281
-3.04804804804805 -31.6850204467773
-3.01801801801802 -31.1242828369141
-2.98798798798799 -30.5620212554932
-2.95795795795796 -29.9966068267822
-2.92792792792793 -29.4259796142578
-2.8978978978979 -28.8509292602539
-2.86786786786787 -28.2729911804199
-2.83783783783784 -27.6920795440674
-2.80780780780781 -27.1091041564941
-2.77777777777778 -26.5254611968994
-2.74774774774775 -25.9382877349854
-2.71771771771772 -25.3485546112061
-2.68768768768769 -24.7578201293945
-2.65765765765766 -24.1625690460205
-2.62762762762763 -23.5596866607666
-2.5975975975976 -22.9538898468018
-2.56756756756757 -22.3459568023682
-2.53753753753754 -21.7350044250488
-2.50750750750751 -21.1229763031006
-2.47747747747748 -20.5111255645752
-2.44744744744745 -19.8973731994629
-2.41741741741742 -19.2825164794922
-2.38738738738739 -18.6636543273926
-2.35735735735736 -18.0426731109619
-2.32732732732733 -17.4166431427002
-2.2972972972973 -16.7890701293945
-2.26726726726727 -16.1632614135742
-2.23723723723724 -15.5415983200073
-2.20720720720721 -14.9204483032227
-2.17717717717718 -14.3077974319458
-2.14714714714715 -13.6944770812988
-2.11711711711712 -13.0956802368164
-2.08708708708709 -12.5097694396973
-2.05705705705706 -11.9240560531616
-2.02702702702703 -11.3428220748901
-1.996996996997 -10.7742948532104
-1.96696696696697 -10.2201347351074
-1.93693693693694 -9.68579196929932
-1.90690690690691 -9.16833305358887
-1.87687687687688 -8.65642929077148
-1.84684684684685 -8.16654491424561
-1.81681681681682 -7.68933820724487
-1.78678678678679 -7.22035026550293
-1.75675675675676 -6.7686071395874
-1.72672672672673 -6.34426832199097
-1.6966966966967 -5.95281076431274
-1.66666666666667 -5.5783371925354
-1.63663663663664 -5.21738624572754
-1.60660660660661 -4.88855504989624
-1.57657657657658 -4.58779716491699
-1.54654654654655 -4.31803798675537
-1.51651651651652 -4.05581474304199
-1.48648648648649 -3.80695128440857
-1.45645645645646 -3.55718541145325
-1.42642642642643 -3.30865383148193
-1.3963963963964 -3.07036137580872
-1.36636636636637 -2.84518766403198
-1.33633633633634 -2.62182474136353
-1.30630630630631 -2.40888929367065
-1.27627627627628 -2.19868016242981
-1.24624624624625 -2.00243496894836
-1.21621621621622 -1.80599308013916
-1.18618618618619 -1.61016523838043
-1.15615615615616 -1.41670989990234
-1.12612612612613 -1.2257798910141
-1.0960960960961 -1.0375382900238
-1.06606606606607 -0.852331459522247
-1.03603603603604 -0.673563778400421
-1.00600600600601 -0.496708571910858
-0.975975975975976 -0.322640389204025
-0.945945945945946 -0.150891646742821
-0.915915915915916 0.0160820167511702
-0.885885885885886 0.177729800343513
-0.855855855855856 0.337306171655655
-0.825825825825826 0.497185975313187
-0.795795795795796 0.655715942382812
-0.765765765765765 0.81371682882309
-0.735735735735735 0.971554100513458
-0.705705705705705 1.12821269035339
-0.675675675675675 1.27259349822998
-0.645645645645645 1.36288869380951
-0.615615615615615 1.3905166387558
-0.585585585585585 1.39745104312897
-0.555555555555555 1.39586961269379
-0.525525525525525 1.39158868789673
-0.495495495495495 1.38650035858154
-0.465465465465465 1.3791218996048
-0.435435435435435 1.3677716255188
-0.405405405405405 1.35532212257385
-0.375375375375375 1.34073793888092
-0.345345345345345 1.31979787349701
-0.315315315315315 1.29646253585815
-0.285285285285285 1.27192521095276
-0.255255255255255 1.24671030044556
-0.225225225225225 1.22066426277161
-0.195195195195195 1.19416093826294
-0.165165165165165 1.1672523021698
-0.135135135135135 1.14045572280884
-0.105105105105105 1.11367213726044
-0.075075075075075 1.08538365364075
-0.045045045045045 1.05588412284851
-0.015015015015015 1.02609348297119
0.015015015015015 0.996137320995331
0.045045045045045 0.965271234512329
0.075075075075075 0.933983325958252
0.105105105105105 0.90294748544693
0.135135135135135 0.871804654598236
0.165165165165165 0.840023636817932
0.195195195195195 0.806103765964508
0.225225225225225 0.773368299007416
0.255255255255255 0.741012573242188
0.285285285285285 0.708505153656006
0.315315315315315 0.675907611846924
0.345345345345345 0.643040895462036
0.375375375375375 0.610425710678101
0.405405405405405 0.577946722507477
0.435435435435435 0.545079410076141
0.465465465465465 0.512899219989777
0.495495495495495 0.481103897094727
0.525525525525525 0.449133366346359
0.555555555555555 0.417364418506622
0.585585585585585 0.384479105472565
0.615615615615615 0.351573705673218
0.645645645645645 0.318346679210663
0.675675675675675 0.284467995166779
0.705705705705705 0.249630630016327
0.735735735735735 0.214611783623695
0.765765765765765 0.180983483791351
0.795795795795796 0.148442223668098
0.825825825825826 0.116213634610176
0.855855855855856 0.0839257016777992
0.885885885885886 0.0519215911626816
0.915915915915916 0.0203641299158335
0.945945945945946 -0.00995211116969585
0.975975975975976 -0.0354297980666161
1.00600600600601 -0.0565716251730919
1.03603603603604 -0.0512908548116684
1.06606606606607 -0.0144197158515453
1.0960960960961 0.0591570436954498
1.12612612612613 0.162983745336533
1.15615615615616 0.305986285209656
1.18618618618619 0.487255364656448
1.21621621621622 0.67932403087616
1.24624624624625 0.88399201631546
1.27627627627628 1.11360549926758
1.30630630630631 1.35937166213989
1.33633633633634 1.61355006694794
1.36636636636637 1.87070071697235
1.3963963963964 2.13221383094788
1.42642642642643 2.39830541610718
1.45645645645646 2.67347407341003
1.48648648648649 2.95339345932007
1.51651651651652 3.23604679107666
1.54654654654655 3.52469944953918
1.57657657657658 3.81346011161804
1.60660660660661 4.10149765014648
1.63663663663664 4.38776254653931
1.66666666666667 4.67409992218018
1.6966966966967 4.95994901657104
1.72672672672673 5.24765872955322
1.75675675675676 5.53574466705322
1.78678678678679 5.82333946228027
1.81681681681682 6.11009216308594
1.84684684684685 6.39558839797974
1.87687687687688 6.68285417556763
1.90690690690691 6.97153520584106
1.93693693693694 7.26142454147339
1.96696696696697 7.55830526351929
1.996996996997 7.87016582489014
2.02702702702703 8.19046115875244
2.05705705705706 8.52421951293945
2.08708708708709 8.88210773468018
2.11711711711712 9.26028156280518
2.14714714714715 9.66815757751465
2.17717717717718 10.1004943847656
2.20720720720721 10.5561656951904
2.23723723723724 11.0249547958374
2.26726726726727 11.5100002288818
2.2972972972973 12.0190343856812
2.32732732732733 12.5424385070801
2.35735735735736 13.0760717391968
2.38738738738739 13.6172494888306
2.41741741741742 14.1642789840698
2.44744744744745 14.7138175964355
2.47747747747748 15.2650203704834
2.50750750750751 15.8180618286133
2.53753753753754 16.3657894134521
2.56756756756757 16.9092655181885
2.5975975975976 17.4524879455566
2.62762762762763 17.9939231872559
2.65765765765766 18.5342388153076
2.68768768768769 19.0748405456543
2.71771771771772 19.6152744293213
2.74774774774775 20.151460647583
2.77777777777778 20.6850357055664
2.80780780780781 21.215087890625
2.83783783783784 21.743408203125
2.86786786786787 22.2708511352539
2.8978978978979 22.7968235015869
2.92792792792793 23.3228168487549
2.95795795795796 23.8446578979492
2.98798798798799 24.3619842529297
3.01801801801802 24.8784675598145
3.04804804804805 25.3947925567627
3.07807807807808 25.908031463623
3.10810810810811 26.4197063446045
3.13813813813814 26.931001663208
3.16816816816817 27.4402809143066
3.1981981981982 27.9482040405273
3.22822822822823 28.4555053710938
3.25825825825826 28.9609203338623
3.28828828828829 29.4630508422852
3.31831831831832 29.9640274047852
3.34834834834835 30.4642391204834
3.37837837837838 30.9621295928955
3.40840840840841 31.4551734924316
3.43843843843844 31.9453277587891
3.46846846846847 32.4331817626953
3.4984984984985 32.9214401245117
3.52852852852853 33.4078712463379
3.55855855855856 33.8900184631348
3.58858858858859 34.3712768554688
3.61861861861862 34.8506240844727
3.64864864864865 35.3283996582031
3.67867867867868 35.8040542602539
3.70870870870871 36.2783203125
3.73873873873874 36.7523536682129
3.76876876876877 37.2248687744141
3.7987987987988 37.6954040527344
3.82882882882883 38.1634979248047
3.85885885885886 38.6283950805664
3.88888888888889 39.0911102294922
3.91891891891892 39.5529403686523
3.94894894894895 40.0139923095703
3.97897897897898 40.4740333557129
4.00900900900901 40.9327697753906
4.03903903903904 41.3898582458496
4.06906906906907 41.8449478149414
4.0990990990991 42.2988471984863
4.12912912912913 42.7523345947266
4.15915915915916 43.2058792114258
4.18918918918919 43.6596908569336
4.21921921921922 44.1120986938477
4.24924924924925 44.5637969970703
4.27927927927928 45.0150260925293
4.30930930930931 45.4648399353027
4.33933933933934 45.9136772155762
4.36936936936937 46.3619422912598
4.3993993993994 46.8101806640625
4.42942942942943 47.2573471069336
4.45945945945946 47.7044525146484
4.48948948948949 48.1517677307129
4.51951951951952 48.5992622375488
4.54954954954955 49.0466003417969
4.57957957957958 49.4936141967773
4.60960960960961 49.9410285949707
4.63963963963964 50.3886909484863
4.66966966966967 50.8352355957031
4.6996996996997 51.2816467285156
4.72972972972973 51.7277946472168
4.75975975975976 52.1737594604492
4.78978978978979 52.6195793151855
4.81981981981982 53.0648498535156
4.84984984984985 53.5099601745605
4.87987987987988 53.9547653198242
4.90990990990991 54.3994331359863
4.93993993993994 54.8443641662598
4.96996996996997 55.2893562316895
5 55.7341537475586
5.03003003003003 56.1782531738281
5.06006006006006 56.6213493347168
5.09009009009009 57.0640983581543
5.12012012012012 57.5068511962891
5.15015015015015 57.9498481750488
5.18018018018018 58.3930358886719
5.21021021021021 58.8362159729004
5.24024024024024 59.2790412902832
5.27027027027027 59.7216682434082
5.3003003003003 60.1639976501465
5.33033033033033 60.6059532165527
5.36036036036036 61.0478019714355
5.39039039039039 61.4896774291992
5.42042042042042 61.9314498901367
5.45045045045045 62.3727111816406
5.48048048048048 62.8136138916016
5.51051051051051 63.2543754577637
5.54054054054054 63.6948738098145
5.57057057057057 64.1352920532227
5.6006006006006 64.5756225585938
5.63063063063063 65.0159378051758
5.66066066066066 65.4560852050781
5.69069069069069 65.8962173461914
5.72072072072072 66.3363876342773
5.75075075075075 66.7764205932617
5.78078078078078 67.2163391113281
5.81081081081081 67.6561584472656
5.84084084084084 68.0958480834961
5.87087087087087 68.5355453491211
5.9009009009009 68.9753112792969
5.93093093093093 69.4150695800781
5.96096096096096 69.8548049926758
5.99099099099099 70.2945556640625
6.02102102102102 70.7342987060547
6.05105105105105 71.1741714477539
6.08108108108108 71.6140518188477
6.11111111111111 72.0538024902344
6.14114114114114 72.493522644043
6.17117117117117 72.9333877563477
6.2012012012012 73.3733901977539
6.23123123123123 73.8131637573242
6.26126126126126 74.2528839111328
6.29129129129129 74.692741394043
6.32132132132132 75.1323394775391
6.35135135135135 75.5717391967773
6.38138138138138 76.011100769043
6.41141141141141 76.4504852294922
6.44144144144144 76.889533996582
6.47147147147147 77.3285446166992
6.5015015015015 77.7675933837891
6.53153153153153 78.2066040039062
6.56156156156156 78.6453094482422
6.59159159159159 79.0839004516602
6.62162162162162 79.5225067138672
6.65165165165165 79.9611053466797
6.68168168168168 80.3996963500977
6.71171171171171 80.8378982543945
6.74174174174174 81.2760925292969
6.77177177177177 81.714241027832
6.8018018018018 82.1523895263672
6.83183183183183 82.5905380249023
6.86186186186186 83.0287094116211
6.89189189189189 83.4670028686523
6.92192192192192 83.9052810668945
6.95195195195195 84.3435363769531
6.98198198198198 84.7817077636719
7.01201201201201 85.2196960449219
7.04204204204204 85.6573257446289
7.07207207207207 86.0946273803711
7.1021021021021 86.5319747924805
7.13213213213213 86.9693298339844
7.16216216216216 87.4067001342773
7.19219219219219 87.8442077636719
7.22222222222222 88.2817306518555
7.25225225225225 88.7187576293945
7.28228228228228 89.1557540893555
7.31231231231231 89.5927963256836
7.34234234234234 90.0297088623047
7.37237237237237 90.4667205810547
7.4024024024024 90.9037780761719
7.43243243243243 91.3408508300781
7.46246246246246 91.7778549194336
7.49249249249249 92.2148666381836
7.52252252252252 92.6518478393555
7.55255255255255 93.0888442993164
7.58258258258258 93.5258407592773
7.61261261261261 93.9628219604492
7.64264264264264 94.3996200561523
7.67267267267267 94.8361511230469
7.7027027027027 95.2726593017578
7.73273273273273 95.7091827392578
7.76276276276276 96.1457061767578
7.79279279279279 96.5822372436523
7.82282282282282 97.0187759399414
7.85285285285285 97.455322265625
7.88288288288288 97.891845703125
7.91291291291291 98.328369140625
7.94294294294294 98.7649917602539
7.97297297297297 99.2017059326172
8.003003003003 99.6378936767578
8.03303303303303 100.073867797852
8.06306306306306 100.509857177734
8.09309309309309 100.945861816406
8.12312312312312 101.381858825684
8.15315315315315 101.817848205566
8.18318318318318 102.253868103027
8.21321321321321 102.689987182617
8.24324324324324 103.12621307373
8.27327327327327 103.562423706055
8.3033033033033 103.998664855957
8.33333333333333 104.434860229492
8.36336336336336 104.871070861816
8.39339339339339 105.307281494141
8.42342342342342 105.74348449707
8.45345345345345 106.179733276367
8.48348348348348 106.616035461426
8.51351351351351 107.052307128906
8.54354354354354 107.488586425781
8.57357357357357 107.924842834473
8.6036036036036 108.361129760742
8.63363363363363 108.797401428223
8.66366366366366 109.233688354492
8.69369369369369 109.670127868652
8.72372372372372 110.106559753418
8.75375375375375 110.543014526367
8.78378378378378 110.979461669922
8.81381381381381 111.415939331055
8.84384384384384 111.852500915527
8.87387387387387 112.289024353027
8.9039039039039 112.725578308105
8.93393393393393 113.162147521973
8.96396396396396 113.598693847656
8.99399399399399 114.035285949707
9.02402402402402 114.471702575684
9.05405405405405 114.907852172852
9.08408408408408 115.344024658203
9.11411411411411 115.780174255371
9.14414414414414 116.216354370117
9.17417417417417 116.652557373047
9.2042042042042 117.088737487793
9.23423423423423 117.525039672852
9.26426426426426 117.961280822754
9.29429429429429 118.397529602051
9.32432432432432 118.833770751953
9.35435435435435 119.270011901855
9.38438438438438 119.706237792969
9.41441441441441 120.142478942871
9.44444444444444 120.578742980957
9.47447447447447 121.014930725098
9.5045045045045 121.450859069824
9.53453453453453 121.886810302734
9.56456456456456 122.322685241699
9.59459459459459 122.75846862793
9.62462462462462 123.194236755371
9.65465465465465 123.630020141602
9.68468468468468 124.065803527832
9.71471471471471 124.501502990723
9.74474474474474 124.937118530273
9.77477477477477 125.372764587402
9.8048048048048 125.808387756348
9.83483483483483 126.244003295898
9.86486486486486 126.679588317871
9.89489489489489 127.115188598633
9.92492492492492 127.55078125
9.95495495495495 127.986358642578
9.98498498498498 128.421936035156
10.015015015015 128.857513427734
10.045045045045 129.293106079102
10.0750750750751 129.728713989258
10.1051051051051 130.164276123047
10.1351351351351 130.599838256836
10.1651651651652 131.035430908203
10.1951951951952 131.471054077148
10.2252252252252 131.906723022461
10.2552552552553 132.342407226562
10.2852852852853 132.778137207031
10.3153153153153 133.213668823242
10.3453453453453 133.649185180664
10.3753753753754 134.084671020508
10.4054054054054 134.520156860352
10.4354354354354 134.955657958984
10.4654654654655 135.391143798828
10.4954954954955 135.826431274414
10.5255255255255 136.261642456055
10.5555555555556 136.696899414062
10.5855855855856 137.132110595703
10.6156156156156 137.567367553711
10.6456456456456 138.002624511719
10.6756756756757 138.437835693359
10.7057057057057 138.873077392578
10.7357357357357 139.308288574219
10.7657657657658 139.743545532227
10.7957957957958 140.178771972656
10.8258258258258 140.613998413086
10.8558558558559 141.049285888672
10.8858858858859 141.48454284668
10.9159159159159 141.919769287109
10.9459459459459 142.35498046875
10.975975975976 142.790237426758
11.006006006006 143.225448608398
11.036036036036 143.660675048828
11.0660660660661 144.095916748047
11.0960960960961 144.531173706055
11.1261261261261 144.966384887695
11.1561561561562 145.401672363281
11.1861861861862 145.836898803711
11.2162162162162 146.27214050293
11.2462462462462 146.707427978516
11.2762762762763 147.142669677734
11.3063063063063 147.577819824219
11.3363363363363 148.012939453125
11.3663663663664 148.448059082031
11.3963963963964 148.883178710938
11.4264264264264 149.318283081055
11.4564564564565 149.753356933594
11.4864864864865 150.188415527344
11.5165165165165 150.623382568359
11.5465465465465 151.058395385742
11.5765765765766 151.493347167969
11.6066066066066 151.928314208984
11.6366366366366 152.36328125
11.6666666666667 152.798263549805
11.6966966966967 153.23323059082
11.7267267267267 153.668228149414
11.7567567567568 154.103210449219
11.7867867867868 154.538208007812
11.8168168168168 154.973175048828
11.8468468468468 155.408157348633
11.8768768768769 155.843185424805
11.9069069069069 156.278213500977
11.9369369369369 156.713256835938
11.966966966967 157.148254394531
11.996996996997 157.583297729492
12.027027027027 158.018310546875
12.0570570570571 158.453353881836
12.0870870870871 158.888381958008
12.1171171171171 159.323379516602
12.1471471471471 159.75846862793
12.1771771771772 160.193542480469
12.2072072072072 160.628601074219
12.2372372372372 161.063674926758
12.2672672672673 161.498764038086
12.2972972972973 161.933837890625
12.3273273273273 162.368942260742
12.3573573573574 162.804077148438
12.3873873873874 163.239227294922
12.4174174174174 163.674346923828
12.4474474474474 164.109497070312
12.4774774774775 164.544647216797
12.5075075075075 164.979766845703
12.5375375375375 165.414947509766
12.5675675675676 165.850112915039
12.5975975975976 166.285217285156
12.6276276276276 166.720367431641
12.6576576576577 167.155364990234
12.6876876876877 167.590423583984
12.7177177177177 168.025390625
12.7477477477477 168.460296630859
12.7777777777778 168.895095825195
12.8078078078078 169.329895019531
12.8378378378378 169.764739990234
12.8678678678679 170.199569702148
12.8978978978979 170.634399414062
12.9279279279279 171.069244384766
12.957957957958 171.504058837891
12.987987987988 171.938873291016
13.018018018018 172.373672485352
13.048048048048 172.808532714844
13.0780780780781 173.243392944336
13.1081081081081 173.678237915039
13.1381381381381 174.113067626953
13.1681681681682 174.547912597656
13.1981981981982 174.982788085938
13.2282282282282 175.417663574219
13.2582582582583 175.852554321289
13.2882882882883 176.287475585938
13.3183183183183 176.722396850586
13.3483483483483 177.157302856445
13.3783783783784 177.592269897461
13.4084084084084 178.027130126953
13.4384384384384 178.462051391602
13.4684684684685 178.896926879883
13.4984984984985 179.331893920898
13.5285285285285 179.766784667969
13.5585585585586 180.201675415039
13.5885885885886 180.636596679688
13.6186186186186 181.071548461914
13.6486486486486 181.506408691406
13.6786786786787 181.941329956055
13.7087087087087 182.376205444336
13.7387387387387 182.811218261719
13.7687687687688 183.24609375
13.7987987987988 183.681015014648
13.8288288288288 184.115936279297
13.8588588588589 184.550872802734
13.8888888888889 184.985748291016
13.9189189189189 185.420715332031
13.9489489489489 185.855804443359
13.978978978979 186.290832519531
14.009009009009 186.725952148438
14.039039039039 187.160980224609
14.0690690690691 187.596038818359
14.0990990990991 188.031066894531
14.1291291291291 188.466094970703
14.1591591591592 188.901153564453
14.1891891891892 189.336166381836
14.2192192192192 189.77099609375
14.2492492492492 190.205902099609
14.2792792792793 190.640701293945
14.3093093093093 191.075546264648
14.3393393393393 191.510375976562
14.3693693693694 191.945251464844
14.3993993993994 192.380096435547
14.4294294294294 192.814956665039
14.4594594594595 193.249786376953
14.4894894894895 193.684646606445
14.5195195195195 194.119491577148
14.5495495495495 194.554351806641
14.5795795795796 194.989166259766
14.6096096096096 195.424041748047
14.6396396396396 195.858901977539
14.6696696696697 196.293746948242
14.6996996996997 196.728591918945
14.7297297297297 197.163436889648
14.7597597597598 197.598281860352
14.7897897897898 198.033157348633
14.8198198198198 198.468002319336
14.8498498498498 198.902877807617
14.8798798798799 199.337707519531
14.9099099099099 199.772537231445
14.9399399399399 200.207382202148
14.96996996997 200.642272949219
15 201.077102661133
};
\end{axis}

\end{tikzpicture}


==> figs/toy_reg_laplace_relugp.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.36\textwidth,
height=0.15\textheight,
axis line style={white!15.0!black},
tick align=inside,
x grid style={white!80.0!black},
% xmajorticks=false,
xmin=-15, xmax=15,
xtick style={draw=none},
xtick={-15,-10,-5,0,5,10,15},
xticklabels={\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\)},
y grid style={white!80.0!black},
% ymajorticks=false,
ymin=-200, ymax=200,
ytick style={draw=none},
ytick={-200,-100,0,100,200},
yticklabels={\(\displaystyle -200\),\(\displaystyle -100\),\(\displaystyle 0\),\(\displaystyle 100\),\(\displaystyle 200\)}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:-15,-43.4627685546875)
--(axis cs:-15,-379.524780273438)
--(axis cs:-14.96996996997,-370.236572265625)
--(axis cs:-14.9399399399399,-378.400268554688)
--(axis cs:-14.9099099099099,-376.824584960938)
--(axis cs:-14.8798798798799,-373.451873779297)
--(axis cs:-14.8498498498498,-372.888000488281)
--(axis cs:-14.8198198198198,-370.573181152344)
--(axis cs:-14.7897897897898,-359.158752441406)
--(axis cs:-14.7597597597598,-371.859985351562)
--(axis cs:-14.7297297297297,-369.526763916016)
--(axis cs:-14.6996996996997,-354.032592773438)
--(axis cs:-14.6696696696697,-367.501098632812)
--(axis cs:-14.6396396396396,-352.317138671875)
--(axis cs:-14.6096096096096,-362.680908203125)
--(axis cs:-14.5795795795796,-367.039947509766)
--(axis cs:-14.5495495495495,-358.177490234375)
--(axis cs:-14.5195195195195,-370.140686035156)
--(axis cs:-14.4894894894895,-355.494171142578)
--(axis cs:-14.4594594594595,-356.20166015625)
--(axis cs:-14.4294294294294,-356.305633544922)
--(axis cs:-14.3993993993994,-355.546264648438)
--(axis cs:-14.3693693693694,-351.609313964844)
--(axis cs:-14.3393393393393,-350.485778808594)
--(axis cs:-14.3093093093093,-353.840118408203)
--(axis cs:-14.2792792792793,-350.780364990234)
--(axis cs:-14.2492492492492,-344.603393554688)
--(axis cs:-14.2192192192192,-343.392211914062)
--(axis cs:-14.1891891891892,-346.103515625)
--(axis cs:-14.1591591591592,-339.550537109375)
--(axis cs:-14.1291291291291,-337.935729980469)
--(axis cs:-14.0990990990991,-333.705993652344)
--(axis cs:-14.0690690690691,-343.130065917969)
--(axis cs:-14.039039039039,-332.371948242188)
--(axis cs:-14.009009009009,-340.677917480469)
--(axis cs:-13.978978978979,-336.050964355469)
--(axis cs:-13.9489489489489,-337.2841796875)
--(axis cs:-13.9189189189189,-335.976806640625)
--(axis cs:-13.8888888888889,-332.153076171875)
--(axis cs:-13.8588588588589,-328.564544677734)
--(axis cs:-13.8288288288288,-322.312469482422)
--(axis cs:-13.7987987987988,-330.6962890625)
--(axis cs:-13.7687687687688,-334.180236816406)
--(axis cs:-13.7387387387387,-328.712280273438)
--(axis cs:-13.7087087087087,-325.733581542969)
--(axis cs:-13.6786786786787,-322.691711425781)
--(axis cs:-13.6486486486486,-324.16650390625)
--(axis cs:-13.6186186186186,-325.278991699219)
--(axis cs:-13.5885885885886,-324.499572753906)
--(axis cs:-13.5585585585586,-325.880493164062)
--(axis cs:-13.5285285285285,-319.577758789062)
--(axis cs:-13.4984984984985,-320.208068847656)
--(axis cs:-13.4684684684685,-311.980560302734)
--(axis cs:-13.4384384384384,-317.247711181641)
--(axis cs:-13.4084084084084,-317.528381347656)
--(axis cs:-13.3783783783784,-315.920837402344)
--(axis cs:-13.3483483483483,-311.751739501953)
--(axis cs:-13.3183183183183,-309.171569824219)
--(axis cs:-13.2882882882883,-304.342651367188)
--(axis cs:-13.2582582582583,-303.778564453125)
--(axis cs:-13.2282282282282,-305.678802490234)
--(axis cs:-13.1981981981982,-305.702819824219)
--(axis cs:-13.1681681681682,-299.839538574219)
--(axis cs:-13.1381381381381,-298.293701171875)
--(axis cs:-13.1081081081081,-303.345947265625)
--(axis cs:-13.0780780780781,-303.927642822266)
--(axis cs:-13.048048048048,-302.573150634766)
--(axis cs:-13.018018018018,-297.849334716797)
--(axis cs:-12.987987987988,-292.448547363281)
--(axis cs:-12.957957957958,-294.232269287109)
--(axis cs:-12.9279279279279,-294.57470703125)
--(axis cs:-12.8978978978979,-291.134033203125)
--(axis cs:-12.8678678678679,-293.739227294922)
--(axis cs:-12.8378378378378,-292.643157958984)
--(axis cs:-12.8078078078078,-287.030578613281)
--(axis cs:-12.7777777777778,-282.925537109375)
--(axis cs:-12.7477477477477,-288.108520507812)
--(axis cs:-12.7177177177177,-284.331970214844)
--(axis cs:-12.6876876876877,-284.979339599609)
--(axis cs:-12.6576576576577,-282.953918457031)
--(axis cs:-12.6276276276276,-288.462097167969)
--(axis cs:-12.5975975975976,-277.311767578125)
--(axis cs:-12.5675675675676,-288.525848388672)
--(axis cs:-12.5375375375375,-282.10400390625)
--(axis cs:-12.5075075075075,-277.90087890625)
--(axis cs:-12.4774774774775,-280.039733886719)
--(axis cs:-12.4474474474474,-280.120849609375)
--(axis cs:-12.4174174174174,-277.475036621094)
--(axis cs:-12.3873873873874,-276.918823242188)
--(axis cs:-12.3573573573574,-272.477386474609)
--(axis cs:-12.3273273273273,-273.348327636719)
--(axis cs:-12.2972972972973,-272.983764648438)
--(axis cs:-12.2672672672673,-268.814697265625)
--(axis cs:-12.2372372372372,-268.947021484375)
--(axis cs:-12.2072072072072,-269.722717285156)
--(axis cs:-12.1771771771772,-263.894653320312)
--(axis cs:-12.1471471471471,-262.007263183594)
--(axis cs:-12.1171171171171,-265.320526123047)
--(axis cs:-12.0870870870871,-266.557067871094)
--(axis cs:-12.0570570570571,-265.251037597656)
--(axis cs:-12.027027027027,-259.489624023438)
--(axis cs:-11.996996996997,-267.178649902344)
--(axis cs:-11.966966966967,-261.113403320312)
--(axis cs:-11.9369369369369,-259.41162109375)
--(axis cs:-11.9069069069069,-255.304061889648)
--(axis cs:-11.8768768768769,-259.211761474609)
--(axis cs:-11.8468468468468,-260.021209716797)
--(axis cs:-11.8168168168168,-258.415649414062)
--(axis cs:-11.7867867867868,-253.628219604492)
--(axis cs:-11.7567567567568,-256.965454101562)
--(axis cs:-11.7267267267267,-251.93733215332)
--(axis cs:-11.6966966966967,-257.3681640625)
--(axis cs:-11.6666666666667,-250.332153320312)
--(axis cs:-11.6366366366366,-253.230072021484)
--(axis cs:-11.6066066066066,-251.318740844727)
--(axis cs:-11.5765765765766,-249.195831298828)
--(axis cs:-11.5465465465465,-245.814758300781)
--(axis cs:-11.5165165165165,-244.000579833984)
--(axis cs:-11.4864864864865,-247.216156005859)
--(axis cs:-11.4564564564565,-246.901550292969)
--(axis cs:-11.4264264264264,-245.831085205078)
--(axis cs:-11.3963963963964,-241.28157043457)
--(axis cs:-11.3663663663664,-240.1357421875)
--(axis cs:-11.3363363363363,-242.207885742188)
--(axis cs:-11.3063063063063,-240.113677978516)
--(axis cs:-11.2762762762763,-240.545837402344)
--(axis cs:-11.2462462462462,-236.020324707031)
--(axis cs:-11.2162162162162,-236.777374267578)
--(axis cs:-11.1861861861862,-234.028015136719)
--(axis cs:-11.1561561561562,-239.6650390625)
--(axis cs:-11.1261261261261,-237.241424560547)
--(axis cs:-11.0960960960961,-234.055206298828)
--(axis cs:-11.0660660660661,-232.927520751953)
--(axis cs:-11.036036036036,-227.362533569336)
--(axis cs:-11.006006006006,-228.342834472656)
--(axis cs:-10.975975975976,-231.177551269531)
--(axis cs:-10.9459459459459,-227.002716064453)
--(axis cs:-10.9159159159159,-230.728485107422)
--(axis cs:-10.8858858858859,-225.988128662109)
--(axis cs:-10.8558558558559,-226.493118286133)
--(axis cs:-10.8258258258258,-228.153793334961)
--(axis cs:-10.7957957957958,-221.743392944336)
--(axis cs:-10.7657657657658,-221.915557861328)
--(axis cs:-10.7357357357357,-222.278350830078)
--(axis cs:-10.7057057057057,-220.563385009766)
--(axis cs:-10.6756756756757,-222.634414672852)
--(axis cs:-10.6456456456456,-218.553482055664)
--(axis cs:-10.6156156156156,-217.214904785156)
--(axis cs:-10.5855855855856,-219.901123046875)
--(axis cs:-10.5555555555556,-217.563873291016)
--(axis cs:-10.5255255255255,-216.372436523438)
--(axis cs:-10.4954954954955,-215.481689453125)
--(axis cs:-10.4654654654655,-214.521453857422)
--(axis cs:-10.4354354354354,-211.936340332031)
--(axis cs:-10.4054054054054,-212.745025634766)
--(axis cs:-10.3753753753754,-210.244888305664)
--(axis cs:-10.3453453453453,-212.959518432617)
--(axis cs:-10.3153153153153,-209.220916748047)
--(axis cs:-10.2852852852853,-211.75634765625)
--(axis cs:-10.2552552552553,-209.341156005859)
--(axis cs:-10.2252252252252,-206.780334472656)
--(axis cs:-10.1951951951952,-205.260955810547)
--(axis cs:-10.1651651651652,-207.680999755859)
--(axis cs:-10.1351351351351,-201.635620117188)
--(axis cs:-10.1051051051051,-200.981430053711)
--(axis cs:-10.0750750750751,-204.096557617188)
--(axis cs:-10.045045045045,-205.606628417969)
--(axis cs:-10.015015015015,-201.081649780273)
--(axis cs:-9.98498498498498,-201.36376953125)
--(axis cs:-9.95495495495495,-197.689651489258)
--(axis cs:-9.92492492492492,-198.809265136719)
--(axis cs:-9.89489489489489,-199.626724243164)
--(axis cs:-9.86486486486486,-195.966186523438)
--(axis cs:-9.83483483483483,-194.602172851562)
--(axis cs:-9.8048048048048,-198.345153808594)
--(axis cs:-9.77477477477477,-197.027587890625)
--(axis cs:-9.74474474474474,-193.017028808594)
--(axis cs:-9.71471471471471,-195.91796875)
--(axis cs:-9.68468468468468,-193.348968505859)
--(axis cs:-9.65465465465465,-191.734802246094)
--(axis cs:-9.62462462462462,-192.830841064453)
--(axis cs:-9.59459459459459,-190.939453125)
--(axis cs:-9.56456456456456,-189.417770385742)
--(axis cs:-9.53453453453453,-187.872497558594)
--(axis cs:-9.5045045045045,-187.827941894531)
--(axis cs:-9.47447447447447,-189.178283691406)
--(axis cs:-9.44444444444444,-187.359710693359)
--(axis cs:-9.41441441441441,-184.683197021484)
--(axis cs:-9.38438438438438,-186.201507568359)
--(axis cs:-9.35435435435435,-182.124618530273)
--(axis cs:-9.32432432432432,-185.760131835938)
--(axis cs:-9.29429429429429,-185.109832763672)
--(axis cs:-9.26426426426426,-183.759841918945)
--(axis cs:-9.23423423423423,-179.590789794922)
--(axis cs:-9.2042042042042,-179.314224243164)
--(axis cs:-9.17417417417417,-176.816024780273)
--(axis cs:-9.14414414414414,-179.364639282227)
--(axis cs:-9.11411411411411,-177.590728759766)
--(axis cs:-9.08408408408408,-177.263702392578)
--(axis cs:-9.05405405405405,-174.839233398438)
--(axis cs:-9.02402402402402,-175.442901611328)
--(axis cs:-8.99399399399399,-175.984786987305)
--(axis cs:-8.96396396396396,-172.373428344727)
--(axis cs:-8.93393393393393,-169.939956665039)
--(axis cs:-8.9039039039039,-171.708541870117)
--(axis cs:-8.87387387387387,-171.315551757812)
--(axis cs:-8.84384384384384,-172.648986816406)
--(axis cs:-8.81381381381381,-172.169509887695)
--(axis cs:-8.78378378378378,-168.347503662109)
--(axis cs:-8.75375375375375,-168.329818725586)
--(axis cs:-8.72372372372372,-168.360702514648)
--(axis cs:-8.69369369369369,-168.977600097656)
--(axis cs:-8.66366366366366,-164.91535949707)
--(axis cs:-8.63363363363363,-167.157867431641)
--(axis cs:-8.6036036036036,-163.219757080078)
--(axis cs:-8.57357357357357,-164.867416381836)
--(axis cs:-8.54354354354354,-164.535430908203)
--(axis cs:-8.51351351351351,-163.991851806641)
--(axis cs:-8.48348348348348,-163.206756591797)
--(axis cs:-8.45345345345345,-160.112548828125)
--(axis cs:-8.42342342342342,-158.582748413086)
--(axis cs:-8.39339339339339,-157.762268066406)
--(axis cs:-8.36336336336336,-159.770431518555)
--(axis cs:-8.33333333333333,-157.054672241211)
--(axis cs:-8.3033033033033,-155.147705078125)
--(axis cs:-8.27327327327327,-157.343292236328)
--(axis cs:-8.24324324324324,-157.822723388672)
--(axis cs:-8.21321321321321,-155.821426391602)
--(axis cs:-8.18318318318318,-154.825714111328)
--(axis cs:-8.15315315315315,-154.977325439453)
--(axis cs:-8.12312312312312,-153.327758789062)
--(axis cs:-8.09309309309309,-153.540222167969)
--(axis cs:-8.06306306306306,-151.242111206055)
--(axis cs:-8.03303303303303,-151.898910522461)
--(axis cs:-8.003003003003,-151.435134887695)
--(axis cs:-7.97297297297297,-150.690673828125)
--(axis cs:-7.94294294294294,-150.461868286133)
--(axis cs:-7.91291291291291,-146.790802001953)
--(axis cs:-7.88288288288288,-147.378936767578)
--(axis cs:-7.85285285285285,-145.849426269531)
--(axis cs:-7.82282282282282,-145.506896972656)
--(axis cs:-7.79279279279279,-144.91374206543)
--(axis cs:-7.76276276276276,-145.032531738281)
--(axis cs:-7.73273273273273,-144.144241333008)
--(axis cs:-7.7027027027027,-144.024002075195)
--(axis cs:-7.67267267267267,-142.740905761719)
--(axis cs:-7.64264264264264,-141.295486450195)
--(axis cs:-7.61261261261261,-141.498245239258)
--(axis cs:-7.58258258258258,-140.747222900391)
--(axis cs:-7.55255255255255,-140.124603271484)
--(axis cs:-7.52252252252252,-138.790649414062)
--(axis cs:-7.49249249249249,-138.5419921875)
--(axis cs:-7.46246246246246,-139.641906738281)
--(axis cs:-7.43243243243243,-138.094818115234)
--(axis cs:-7.4024024024024,-137.213531494141)
--(axis cs:-7.37237237237237,-136.507720947266)
--(axis cs:-7.34234234234234,-135.390731811523)
--(axis cs:-7.31231231231231,-134.27197265625)
--(axis cs:-7.28228228228228,-134.052932739258)
--(axis cs:-7.25225225225225,-133.020172119141)
--(axis cs:-7.22222222222222,-133.693405151367)
--(axis cs:-7.19219219219219,-131.222640991211)
--(axis cs:-7.16216216216216,-131.444381713867)
--(axis cs:-7.13213213213213,-131.078964233398)
--(axis cs:-7.1021021021021,-129.903457641602)
--(axis cs:-7.07207207207207,-128.706649780273)
--(axis cs:-7.04204204204204,-129.269866943359)
--(axis cs:-7.01201201201201,-127.577133178711)
--(axis cs:-6.98198198198198,-127.304000854492)
--(axis cs:-6.95195195195195,-126.946632385254)
--(axis cs:-6.92192192192192,-126.573669433594)
--(axis cs:-6.89189189189189,-126.738388061523)
--(axis cs:-6.86186186186186,-123.773536682129)
--(axis cs:-6.83183183183183,-124.497138977051)
--(axis cs:-6.8018018018018,-124.177215576172)
--(axis cs:-6.77177177177177,-123.32194519043)
--(axis cs:-6.74174174174174,-122.016250610352)
--(axis cs:-6.71171171171171,-121.491722106934)
--(axis cs:-6.68168168168168,-120.535820007324)
--(axis cs:-6.65165165165165,-120.680160522461)
--(axis cs:-6.62162162162162,-120.469711303711)
--(axis cs:-6.59159159159159,-119.32502746582)
--(axis cs:-6.56156156156156,-118.969604492188)
--(axis cs:-6.53153153153153,-117.828193664551)
--(axis cs:-6.5015015015015,-116.364959716797)
--(axis cs:-6.47147147147147,-116.809906005859)
--(axis cs:-6.44144144144144,-116.51488494873)
--(axis cs:-6.41141141141141,-114.680313110352)
--(axis cs:-6.38138138138138,-114.321762084961)
--(axis cs:-6.35135135135135,-114.419807434082)
--(axis cs:-6.32132132132132,-113.732620239258)
--(axis cs:-6.29129129129129,-112.635108947754)
--(axis cs:-6.26126126126126,-113.149848937988)
--(axis cs:-6.23123123123123,-111.275764465332)
--(axis cs:-6.2012012012012,-110.811172485352)
--(axis cs:-6.17117117117117,-110.203918457031)
--(axis cs:-6.14114114114114,-109.097213745117)
--(axis cs:-6.11111111111111,-108.624031066895)
--(axis cs:-6.08108108108108,-108.424812316895)
--(axis cs:-6.05105105105105,-107.516876220703)
--(axis cs:-6.02102102102102,-107.142242431641)
--(axis cs:-5.99099099099099,-106.156951904297)
--(axis cs:-5.96096096096096,-106.971343994141)
--(axis cs:-5.93093093093093,-105.449584960938)
--(axis cs:-5.9009009009009,-103.827461242676)
--(axis cs:-5.87087087087087,-104.096206665039)
--(axis cs:-5.84084084084084,-104.129432678223)
--(axis cs:-5.81081081081081,-102.508476257324)
--(axis cs:-5.78078078078078,-102.657592773438)
--(axis cs:-5.75075075075075,-102.754844665527)
--(axis cs:-5.72072072072072,-101.256378173828)
--(axis cs:-5.69069069069069,-99.9348678588867)
--(axis cs:-5.66066066066066,-99.6374740600586)
--(axis cs:-5.63063063063063,-99.2638702392578)
--(axis cs:-5.6006006006006,-98.4211578369141)
--(axis cs:-5.57057057057057,-97.5528259277344)
--(axis cs:-5.54054054054054,-97.4850997924805)
--(axis cs:-5.51051051051051,-96.5980529785156)
--(axis cs:-5.48048048048048,-96.0535125732422)
--(axis cs:-5.45045045045045,-95.2172164916992)
--(axis cs:-5.42042042042042,-94.2535934448242)
--(axis cs:-5.39039039039039,-93.6421813964844)
--(axis cs:-5.36036036036036,-93.1205596923828)
--(axis cs:-5.33033033033033,-92.6463851928711)
--(axis cs:-5.3003003003003,-92.2918548583984)
--(axis cs:-5.27027027027027,-91.4976577758789)
--(axis cs:-5.24024024024024,-90.6422424316406)
--(axis cs:-5.21021021021021,-90.3776550292969)
--(axis cs:-5.18018018018018,-89.2760238647461)
--(axis cs:-5.15015015015015,-89.2819137573242)
--(axis cs:-5.12012012012012,-88.3831558227539)
--(axis cs:-5.09009009009009,-87.6769409179688)
--(axis cs:-5.06006006006006,-87.0961151123047)
--(axis cs:-5.03003003003003,-86.7722015380859)
--(axis cs:-5,-86.1252670288086)
--(axis cs:-4.96996996996997,-85.1872253417969)
--(axis cs:-4.93993993993994,-84.8761215209961)
--(axis cs:-4.90990990990991,-83.9666137695312)
--(axis cs:-4.87987987987988,-83.3990936279297)
--(axis cs:-4.84984984984985,-82.6808929443359)
--(axis cs:-4.81981981981982,-81.9691772460938)
--(axis cs:-4.78978978978979,-81.6762161254883)
--(axis cs:-4.75975975975976,-80.8217620849609)
--(axis cs:-4.72972972972973,-80.0945892333984)
--(axis cs:-4.6996996996997,-79.6440734863281)
--(axis cs:-4.66966966966967,-78.8604736328125)
--(axis cs:-4.63963963963964,-78.3593826293945)
--(axis cs:-4.60960960960961,-77.4133911132812)
--(axis cs:-4.57957957957958,-77.0649642944336)
--(axis cs:-4.54954954954955,-76.6633071899414)
--(axis cs:-4.51951951951952,-75.6517715454102)
--(axis cs:-4.48948948948949,-75.3013763427734)
--(axis cs:-4.45945945945946,-74.4650115966797)
--(axis cs:-4.42942942942943,-73.7991638183594)
--(axis cs:-4.3993993993994,-73.2494201660156)
--(axis cs:-4.36936936936937,-72.5309753417969)
--(axis cs:-4.33933933933934,-72.2857055664062)
--(axis cs:-4.30930930930931,-71.5789642333984)
--(axis cs:-4.27927927927928,-71.0050354003906)
--(axis cs:-4.24924924924925,-70.5530242919922)
--(axis cs:-4.21921921921922,-69.5045013427734)
--(axis cs:-4.18918918918919,-68.8863143920898)
--(axis cs:-4.15915915915916,-68.2951126098633)
--(axis cs:-4.12912912912913,-67.6410369873047)
--(axis cs:-4.0990990990991,-67.0194549560547)
--(axis cs:-4.06906906906907,-66.3721618652344)
--(axis cs:-4.03903903903904,-65.7808151245117)
--(axis cs:-4.00900900900901,-65.1240768432617)
--(axis cs:-3.97897897897898,-64.4564590454102)
--(axis cs:-3.94894894894895,-63.9419631958008)
--(axis cs:-3.91891891891892,-63.4123077392578)
--(axis cs:-3.88888888888889,-62.4991645812988)
--(axis cs:-3.85885885885886,-61.9347229003906)
--(axis cs:-3.82882882882883,-61.3199462890625)
--(axis cs:-3.7987987987988,-60.6848564147949)
--(axis cs:-3.76876876876877,-59.924446105957)
--(axis cs:-3.73873873873874,-59.177116394043)
--(axis cs:-3.70870870870871,-58.5718688964844)
--(axis cs:-3.67867867867868,-58.0318489074707)
--(axis cs:-3.64864864864865,-57.2579002380371)
--(axis cs:-3.61861861861862,-56.8111915588379)
--(axis cs:-3.58858858858859,-55.8650932312012)
--(axis cs:-3.55855855855856,-55.4053649902344)
--(axis cs:-3.52852852852853,-54.7494430541992)
--(axis cs:-3.4984984984985,-54.1305618286133)
--(axis cs:-3.46846846846847,-53.3105621337891)
--(axis cs:-3.43843843843844,-52.7095832824707)
--(axis cs:-3.40840840840841,-52.1054039001465)
--(axis cs:-3.37837837837838,-51.3937721252441)
--(axis cs:-3.34834834834835,-50.6809234619141)
--(axis cs:-3.31831831831832,-50.0455322265625)
--(axis cs:-3.28828828828829,-49.3971252441406)
--(axis cs:-3.25825825825826,-48.7788047790527)
--(axis cs:-3.22822822822823,-48.019100189209)
--(axis cs:-3.1981981981982,-47.3947219848633)
--(axis cs:-3.16816816816817,-46.6921119689941)
--(axis cs:-3.13813813813814,-46.0272827148438)
--(axis cs:-3.10810810810811,-45.3130874633789)
--(axis cs:-3.07807807807808,-44.6370315551758)
--(axis cs:-3.04804804804805,-43.9213943481445)
--(axis cs:-3.01801801801802,-43.2488784790039)
--(axis cs:-2.98798798798799,-42.5578002929688)
--(axis cs:-2.95795795795796,-41.9253578186035)
--(axis cs:-2.92792792792793,-41.2364692687988)
--(axis cs:-2.8978978978979,-40.4478759765625)
--(axis cs:-2.86786786786787,-39.7930908203125)
--(axis cs:-2.83783783783784,-39.1475410461426)
--(axis cs:-2.80780780780781,-38.3762245178223)
--(axis cs:-2.77777777777778,-37.7394485473633)
--(axis cs:-2.74774774774775,-37.0264511108398)
--(axis cs:-2.71771771771772,-36.3153648376465)
--(axis cs:-2.68768768768769,-35.6361694335938)
--(axis cs:-2.65765765765766,-34.9344940185547)
--(axis cs:-2.62762762762763,-34.2491607666016)
--(axis cs:-2.5975975975976,-33.506591796875)
--(axis cs:-2.56756756756757,-32.8408889770508)
--(axis cs:-2.53753753753754,-32.1180152893066)
--(axis cs:-2.50750750750751,-31.4198474884033)
--(axis cs:-2.47747747747748,-30.756664276123)
--(axis cs:-2.44744744744745,-30.044116973877)
--(axis cs:-2.41741741741742,-29.3682498931885)
--(axis cs:-2.38738738738739,-28.6981353759766)
--(axis cs:-2.35735735735736,-27.9925441741943)
--(axis cs:-2.32732732732733,-27.302152633667)
--(axis cs:-2.2972972972973,-26.5712585449219)
--(axis cs:-2.26726726726727,-25.9166412353516)
--(axis cs:-2.23723723723724,-25.2181968688965)
--(axis cs:-2.20720720720721,-24.5368957519531)
--(axis cs:-2.17717717717718,-23.8692626953125)
--(axis cs:-2.14714714714715,-23.1742706298828)
--(axis cs:-2.11711711711712,-22.4962692260742)
--(axis cs:-2.08708708708709,-21.8036022186279)
--(axis cs:-2.05705705705706,-21.1389980316162)
--(axis cs:-2.02702702702703,-20.4452075958252)
--(axis cs:-1.996996996997,-19.7992248535156)
--(axis cs:-1.96696696696697,-19.1323204040527)
--(axis cs:-1.93693693693694,-18.4920043945312)
--(axis cs:-1.90690690690691,-17.8724250793457)
--(axis cs:-1.87687687687688,-17.2615432739258)
--(axis cs:-1.84684684684685,-16.6580028533936)
--(axis cs:-1.81681681681682,-16.0380077362061)
--(axis cs:-1.78678678678679,-15.4844617843628)
--(axis cs:-1.75675675675676,-14.9099454879761)
--(axis cs:-1.72672672672673,-14.3672008514404)
--(axis cs:-1.6966966966967,-13.8538780212402)
--(axis cs:-1.66666666666667,-13.3800487518311)
--(axis cs:-1.63663663663664,-12.9165105819702)
--(axis cs:-1.60660660660661,-12.4684238433838)
--(axis cs:-1.57657657657658,-12.0291728973389)
--(axis cs:-1.54654654654655,-11.6377544403076)
--(axis cs:-1.51651651651652,-11.2658786773682)
--(axis cs:-1.48648648648649,-10.9184226989746)
--(axis cs:-1.45645645645646,-10.5712776184082)
--(axis cs:-1.42642642642643,-10.2164869308472)
--(axis cs:-1.3963963963964,-9.87800979614258)
--(axis cs:-1.36636636636637,-9.54016304016113)
--(axis cs:-1.33633633633634,-9.2059211730957)
--(axis cs:-1.30630630630631,-8.87928009033203)
--(axis cs:-1.27627627627628,-8.55161380767822)
--(axis cs:-1.24624624624625,-8.22077655792236)
--(axis cs:-1.21621621621622,-7.91974020004272)
--(axis cs:-1.18618618618619,-7.61383199691772)
--(axis cs:-1.15615615615616,-7.29713535308838)
--(axis cs:-1.12612612612613,-6.99637508392334)
--(axis cs:-1.0960960960961,-6.68976068496704)
--(axis cs:-1.06606606606607,-6.3961443901062)
--(axis cs:-1.03603603603604,-6.10777187347412)
--(axis cs:-1.00600600600601,-5.81787395477295)
--(axis cs:-0.975975975975976,-5.53983020782471)
--(axis cs:-0.945945945945946,-5.27436256408691)
--(axis cs:-0.915915915915916,-4.99906778335571)
--(axis cs:-0.885885885885886,-4.73487758636475)
--(axis cs:-0.855855855855856,-4.48901653289795)
--(axis cs:-0.825825825825826,-4.23950433731079)
--(axis cs:-0.795795795795796,-4.00248622894287)
--(axis cs:-0.765765765765765,-3.76308798789978)
--(axis cs:-0.735735735735735,-3.53314208984375)
--(axis cs:-0.705705705705705,-3.30898284912109)
--(axis cs:-0.675675675675675,-3.1085901260376)
--(axis cs:-0.645645645645645,-2.94974803924561)
--(axis cs:-0.615615615615615,-2.82898426055908)
--(axis cs:-0.585585585585585,-2.74837017059326)
--(axis cs:-0.555555555555555,-2.68668794631958)
--(axis cs:-0.525525525525525,-2.64807271957397)
--(axis cs:-0.495495495495495,-2.61838293075562)
--(axis cs:-0.465465465465465,-2.58203673362732)
--(axis cs:-0.435435435435435,-2.55342531204224)
--(axis cs:-0.405405405405405,-2.5330753326416)
--(axis cs:-0.375375375375375,-2.51691913604736)
--(axis cs:-0.345345345345345,-2.48873329162598)
--(axis cs:-0.315315315315315,-2.47952270507812)
--(axis cs:-0.285285285285285,-2.47154188156128)
--(axis cs:-0.255255255255255,-2.46384048461914)
--(axis cs:-0.225225225225225,-2.45809864997864)
--(axis cs:-0.195195195195195,-2.45769047737122)
--(axis cs:-0.165165165165165,-2.45454907417297)
--(axis cs:-0.135135135135135,-2.45418548583984)
--(axis cs:-0.105105105105105,-2.4651038646698)
--(axis cs:-0.075075075075075,-2.46806812286377)
--(axis cs:-0.045045045045045,-2.47649550437927)
--(axis cs:-0.015015015015015,-2.48531627655029)
--(axis cs:0.015015015015015,-2.49481463432312)
--(axis cs:0.045045045045045,-2.50917387008667)
--(axis cs:0.075075075075075,-2.52554321289062)
--(axis cs:0.105105105105105,-2.54790139198303)
--(axis cs:0.135135135135135,-2.56616687774658)
--(axis cs:0.165165165165165,-2.58445572853088)
--(axis cs:0.195195195195195,-2.60324430465698)
--(axis cs:0.225225225225225,-2.62881517410278)
--(axis cs:0.255255255255255,-2.65499138832092)
--(axis cs:0.285285285285285,-2.68180894851685)
--(axis cs:0.315315315315315,-2.70697116851807)
--(axis cs:0.345345345345345,-2.73827242851257)
--(axis cs:0.375375375375375,-2.76382493972778)
--(axis cs:0.405405405405405,-2.80060148239136)
--(axis cs:0.435435435435435,-2.8290376663208)
--(axis cs:0.465465465465465,-2.85728096961975)
--(axis cs:0.495495495495495,-2.89382314682007)
--(axis cs:0.525525525525525,-2.92617750167847)
--(axis cs:0.555555555555555,-2.96706509590149)
--(axis cs:0.585585585585585,-3.00151443481445)
--(axis cs:0.615615615615615,-3.04370617866516)
--(axis cs:0.645645645645645,-3.08012628555298)
--(axis cs:0.675675675675675,-3.12647247314453)
--(axis cs:0.705705705705705,-3.16667675971985)
--(axis cs:0.735735735735735,-3.20287132263184)
--(axis cs:0.765765765765765,-3.23641920089722)
--(axis cs:0.795795795795796,-3.28643202781677)
--(axis cs:0.825825825825826,-3.32092022895813)
--(axis cs:0.855855855855856,-3.3535795211792)
--(axis cs:0.885885885885886,-3.39835095405579)
--(axis cs:0.915915915915916,-3.43698596954346)
--(axis cs:0.945945945945946,-3.47546362876892)
--(axis cs:0.975975975975976,-3.51309776306152)
--(axis cs:1.00600600600601,-3.56201601028442)
--(axis cs:1.03603603603604,-3.60557126998901)
--(axis cs:1.06606606606607,-3.64214086532593)
--(axis cs:1.0960960960961,-3.66359519958496)
--(axis cs:1.12612612612613,-3.66992020606995)
--(axis cs:1.15615615615616,-3.63435387611389)
--(axis cs:1.18618618618619,-3.53219962120056)
--(axis cs:1.21621621621622,-3.38145518302917)
--(axis cs:1.24624624624625,-3.18277502059937)
--(axis cs:1.27627627627628,-2.94535398483276)
--(axis cs:1.30630630630631,-2.6858811378479)
--(axis cs:1.33633633633634,-2.41349864006042)
--(axis cs:1.36636636636637,-2.12570190429688)
--(axis cs:1.3963963963964,-1.8509464263916)
--(axis cs:1.42642642642643,-1.57324528694153)
--(axis cs:1.45645645645646,-1.28733968734741)
--(axis cs:1.48648648648649,-1.01455044746399)
--(axis cs:1.51651651651652,-0.736292362213135)
--(axis cs:1.54654654654655,-0.465088605880737)
--(axis cs:1.57657657657658,-0.194551944732666)
--(axis cs:1.60660660660661,0.0640459060668945)
--(axis cs:1.63663663663664,0.327067852020264)
--(axis cs:1.66666666666667,0.574798583984375)
--(axis cs:1.6966966966967,0.824219703674316)
--(axis cs:1.72672672672673,1.0787148475647)
--(axis cs:1.75675675675676,1.32282781600952)
--(axis cs:1.78678678678679,1.56639242172241)
--(axis cs:1.81681681681682,1.8041729927063)
--(axis cs:1.84684684684685,2.0444712638855)
--(axis cs:1.87687687687688,2.28701114654541)
--(axis cs:1.90690690690691,2.52676773071289)
--(axis cs:1.93693693693694,2.75612115859985)
--(axis cs:1.96696696696697,2.99528837203979)
--(axis cs:1.996996996997,3.22758913040161)
--(axis cs:2.02702702702703,3.45603132247925)
--(axis cs:2.05705705705706,3.71836757659912)
--(axis cs:2.08708708708709,4.02378082275391)
--(axis cs:2.11711711711712,4.34562015533447)
--(axis cs:2.14714714714715,4.69240283966064)
--(axis cs:2.17717717717718,5.04727506637573)
--(axis cs:2.20720720720721,5.4100399017334)
--(axis cs:2.23723723723724,5.79629516601562)
--(axis cs:2.26726726726727,6.1889910697937)
--(axis cs:2.2972972972973,6.60261869430542)
--(axis cs:2.32732732732733,7.03394412994385)
--(axis cs:2.35735735735736,7.47788047790527)
--(axis cs:2.38738738738739,7.9177041053772)
--(axis cs:2.41741741741742,8.34969520568848)
--(axis cs:2.44744744744745,8.7786750793457)
--(axis cs:2.47747747747748,9.21979236602783)
--(axis cs:2.50750750750751,9.65979957580566)
--(axis cs:2.53753753753754,10.1249742507935)
--(axis cs:2.56756756756757,10.5423641204834)
--(axis cs:2.5975975975976,10.9582176208496)
--(axis cs:2.62762762762763,11.4128274917603)
--(axis cs:2.65765765765766,11.8182277679443)
--(axis cs:2.68768768768769,12.2476177215576)
--(axis cs:2.71771771771772,12.672456741333)
--(axis cs:2.74774774774775,13.0735054016113)
--(axis cs:2.77777777777778,13.5081052780151)
--(axis cs:2.80780780780781,13.8888025283813)
--(axis cs:2.83783783783784,14.2911319732666)
--(axis cs:2.86786786786787,14.6800861358643)
--(axis cs:2.8978978978979,15.0594034194946)
--(axis cs:2.92792792792793,15.4367151260376)
--(axis cs:2.95795795795796,15.8338251113892)
--(axis cs:2.98798798798799,16.1854038238525)
--(axis cs:3.01801801801802,16.5900917053223)
--(axis cs:3.04804804804805,16.9483604431152)
--(axis cs:3.07807807807808,17.352108001709)
--(axis cs:3.10810810810811,17.6673946380615)
--(axis cs:3.13813813813814,18.0528430938721)
--(axis cs:3.16816816816817,18.4086647033691)
--(axis cs:3.1981981981982,18.7511596679688)
--(axis cs:3.22822822822823,19.1396427154541)
--(axis cs:3.25825825825826,19.5017948150635)
--(axis cs:3.28828828828829,19.8356857299805)
--(axis cs:3.31831831831832,20.129508972168)
--(axis cs:3.34834834834835,20.5641670227051)
--(axis cs:3.37837837837838,20.845235824585)
--(axis cs:3.40840840840841,21.2072067260742)
--(axis cs:3.43843843843844,21.562671661377)
--(axis cs:3.46846846846847,21.9406394958496)
--(axis cs:3.4984984984985,22.2580604553223)
--(axis cs:3.52852852852853,22.5724906921387)
--(axis cs:3.55855855855856,22.868049621582)
--(axis cs:3.58858858858859,23.2630043029785)
--(axis cs:3.61861861861862,23.5894508361816)
--(axis cs:3.64864864864865,23.8967113494873)
--(axis cs:3.67867867867868,24.1970825195312)
--(axis cs:3.70870870870871,24.5598487854004)
--(axis cs:3.73873873873874,24.9799175262451)
--(axis cs:3.76876876876877,25.1851196289062)
--(axis cs:3.7987987987988,25.5354843139648)
--(axis cs:3.82882882882883,25.9363670349121)
--(axis cs:3.85885885885886,26.2555255889893)
--(axis cs:3.88888888888889,26.5182609558105)
--(axis cs:3.91891891891892,26.7579574584961)
--(axis cs:3.94894894894895,27.1033821105957)
--(axis cs:3.97897897897898,27.4335174560547)
--(axis cs:4.00900900900901,27.8394870758057)
--(axis cs:4.03903903903904,28.1566429138184)
--(axis cs:4.06906906906907,28.3725242614746)
--(axis cs:4.0990990990991,28.7428092956543)
--(axis cs:4.12912912912913,29.011604309082)
--(axis cs:4.15915915915916,29.3374099731445)
--(axis cs:4.18918918918919,29.6173286437988)
--(axis cs:4.21921921921922,30.0689697265625)
--(axis cs:4.24924924924925,30.1961250305176)
--(axis cs:4.27927927927928,30.6249885559082)
--(axis cs:4.30930930930931,30.6611919403076)
--(axis cs:4.33933933933934,30.9848136901855)
--(axis cs:4.36936936936937,31.3045101165771)
--(axis cs:4.3993993993994,31.8366870880127)
--(axis cs:4.42942942942943,32.2769966125488)
--(axis cs:4.45945945945946,32.2160263061523)
--(axis cs:4.48948948948949,32.6456985473633)
--(axis cs:4.51951951951952,32.985767364502)
--(axis cs:4.54954954954955,33.0186882019043)
--(axis cs:4.57957957957958,33.5063400268555)
--(axis cs:4.60960960960961,33.9345436096191)
--(axis cs:4.63963963963964,33.8335418701172)
--(axis cs:4.66966966966967,34.5564041137695)
--(axis cs:4.6996996996997,34.5901947021484)
--(axis cs:4.72972972972973,34.6900253295898)
--(axis cs:4.75975975975976,35.0009460449219)
--(axis cs:4.78978978978979,35.5267562866211)
--(axis cs:4.81981981981982,35.9653358459473)
--(axis cs:4.84984984984985,35.7216415405273)
--(axis cs:4.87987987987988,36.1652565002441)
--(axis cs:4.90990990990991,36.595085144043)
--(axis cs:4.93993993993994,36.7673950195312)
--(axis cs:4.96996996996997,36.7655448913574)
--(axis cs:5,37.3423309326172)
--(axis cs:5.03003003003003,37.6821746826172)
--(axis cs:5.06006006006006,37.9921569824219)
--(axis cs:5.09009009009009,38.3871002197266)
--(axis cs:5.12012012012012,38.4605102539062)
--(axis cs:5.15015015015015,38.8645706176758)
--(axis cs:5.18018018018018,39.106372833252)
--(axis cs:5.21021021021021,39.382942199707)
--(axis cs:5.24024024024024,39.8181419372559)
--(axis cs:5.27027027027027,39.9195709228516)
--(axis cs:5.3003003003003,40.461483001709)
--(axis cs:5.33033033033033,40.8419342041016)
--(axis cs:5.36036036036036,40.8134918212891)
--(axis cs:5.39039039039039,41.1627006530762)
--(axis cs:5.42042042042042,41.5170745849609)
--(axis cs:5.45045045045045,41.3748664855957)
--(axis cs:5.48048048048048,41.7673721313477)
--(axis cs:5.51051051051051,42.104118347168)
--(axis cs:5.54054054054054,42.0187110900879)
--(axis cs:5.57057057057057,42.7257843017578)
--(axis cs:5.6006006006006,43.0978851318359)
--(axis cs:5.63063063063063,42.9965896606445)
--(axis cs:5.66066066066066,43.1412391662598)
--(axis cs:5.69069069069069,43.8591842651367)
--(axis cs:5.72072072072072,44.4025001525879)
--(axis cs:5.75075075075075,44.1339111328125)
--(axis cs:5.78078078078078,44.9115982055664)
--(axis cs:5.81081081081081,44.9510040283203)
--(axis cs:5.84084084084084,44.7656555175781)
--(axis cs:5.87087087087087,45.8110733032227)
--(axis cs:5.9009009009009,46.1908531188965)
--(axis cs:5.93093093093093,45.6415863037109)
--(axis cs:5.96096096096096,45.8060913085938)
--(axis cs:5.99099099099099,46.6250839233398)
--(axis cs:6.02102102102102,46.6350631713867)
--(axis cs:6.05105105105105,47.0246200561523)
--(axis cs:6.08108108108108,47.2892150878906)
--(axis cs:6.11111111111111,47.3699340820312)
--(axis cs:6.14114114114114,48.3814086914062)
--(axis cs:6.17117117117117,47.4866027832031)
--(axis cs:6.2012012012012,48.5777130126953)
--(axis cs:6.23123123123123,48.3569641113281)
--(axis cs:6.26126126126126,48.6053009033203)
--(axis cs:6.29129129129129,49.257438659668)
--(axis cs:6.32132132132132,49.4654769897461)
--(axis cs:6.35135135135135,49.7616004943848)
--(axis cs:6.38138138138138,49.3856010437012)
--(axis cs:6.41141141141141,50.0834045410156)
--(axis cs:6.44144144144144,49.8899841308594)
--(axis cs:6.47147147147147,50.3312797546387)
--(axis cs:6.5015015015015,50.6717643737793)
--(axis cs:6.53153153153153,50.7434310913086)
--(axis cs:6.56156156156156,51.7419776916504)
--(axis cs:6.59159159159159,51.1558990478516)
--(axis cs:6.62162162162162,51.8065948486328)
--(axis cs:6.65165165165165,52.4828720092773)
--(axis cs:6.68168168168168,52.6426048278809)
--(axis cs:6.71171171171171,51.6802673339844)
--(axis cs:6.74174174174174,53.2450218200684)
--(axis cs:6.77177177177177,53.1310386657715)
--(axis cs:6.8018018018018,53.2378311157227)
--(axis cs:6.83183183183183,53.8760375976562)
--(axis cs:6.86186186186186,53.4728469848633)
--(axis cs:6.89189189189189,54.5136260986328)
--(axis cs:6.92192192192192,53.3581695556641)
--(axis cs:6.95195195195195,54.7132225036621)
--(axis cs:6.98198198198198,55.0018119812012)
--(axis cs:7.01201201201201,54.5691795349121)
--(axis cs:7.04204204204204,54.9384384155273)
--(axis cs:7.07207207207207,55.4074554443359)
--(axis cs:7.1021021021021,55.6803817749023)
--(axis cs:7.13213213213213,56.133415222168)
--(axis cs:7.16216216216216,56.7240829467773)
--(axis cs:7.19219219219219,55.9567260742188)
--(axis cs:7.22222222222222,56.8801879882812)
--(axis cs:7.25225225225225,56.6276206970215)
--(axis cs:7.28228228228228,56.7269096374512)
--(axis cs:7.31231231231231,57.6136283874512)
--(axis cs:7.34234234234234,58.1761856079102)
--(axis cs:7.37237237237237,57.2300109863281)
--(axis cs:7.4024024024024,57.7262802124023)
--(axis cs:7.43243243243243,56.8427276611328)
--(axis cs:7.46246246246246,59.2614097595215)
--(axis cs:7.49249249249249,58.5503845214844)
--(axis cs:7.52252252252252,57.8309364318848)
--(axis cs:7.55255255255255,59.1105041503906)
--(axis cs:7.58258258258258,58.2972831726074)
--(axis cs:7.61261261261261,59.0664138793945)
--(axis cs:7.64264264264264,59.4601173400879)
--(axis cs:7.67267267267267,59.6919631958008)
--(axis cs:7.7027027027027,59.4747772216797)
--(axis cs:7.73273273273273,60.2087478637695)
--(axis cs:7.76276276276276,59.9176864624023)
--(axis cs:7.79279279279279,61.5808944702148)
--(axis cs:7.82282282282282,61.0977325439453)
--(axis cs:7.85285285285285,61.1806793212891)
--(axis cs:7.88288288288288,62.1036491394043)
--(axis cs:7.91291291291291,61.5123023986816)
--(axis cs:7.94294294294294,62.4332160949707)
--(axis cs:7.97297297297297,62.0580291748047)
--(axis cs:8.003003003003,62.4471435546875)
--(axis cs:8.03303303303303,63.0564651489258)
--(axis cs:8.06306306306306,61.9988136291504)
--(axis cs:8.09309309309309,62.3747177124023)
--(axis cs:8.12312312312312,62.9409255981445)
--(axis cs:8.15315315315315,63.4301986694336)
--(axis cs:8.18318318318318,64.0608367919922)
--(axis cs:8.21321321321321,63.5504608154297)
--(axis cs:8.24324324324324,65.8603973388672)
--(axis cs:8.27327327327327,64.2617034912109)
--(axis cs:8.3033033033033,64.0174407958984)
--(axis cs:8.33333333333333,63.8860282897949)
--(axis cs:8.36336336336336,64.7602005004883)
--(axis cs:8.39339339339339,63.3915061950684)
--(axis cs:8.42342342342342,64.7338180541992)
--(axis cs:8.45345345345345,64.3206253051758)
--(axis cs:8.48348348348348,65.222412109375)
--(axis cs:8.51351351351351,64.1143646240234)
--(axis cs:8.54354354354354,64.2914657592773)
--(axis cs:8.57357357357357,64.9251327514648)
--(axis cs:8.6036036036036,63.9049758911133)
--(axis cs:8.63363363363363,65.621337890625)
--(axis cs:8.66366366366366,65.3417053222656)
--(axis cs:8.69369369369369,65.7958679199219)
--(axis cs:8.72372372372372,66.7683868408203)
--(axis cs:8.75375375375375,66.7903442382812)
--(axis cs:8.78378378378378,66.4755096435547)
--(axis cs:8.81381381381381,66.7639083862305)
--(axis cs:8.84384384384384,65.9763031005859)
--(axis cs:8.87387387387387,66.3592300415039)
--(axis cs:8.9039039039039,68.1073684692383)
--(axis cs:8.93393393393393,67.6293792724609)
--(axis cs:8.96396396396396,66.3305053710938)
--(axis cs:8.99399399399399,67.9854736328125)
--(axis cs:9.02402402402402,68.1790466308594)
--(axis cs:9.05405405405405,67.4949035644531)
--(axis cs:9.08408408408408,68.4937896728516)
--(axis cs:9.11411411411411,68.6322250366211)
--(axis cs:9.14414414414414,69.989013671875)
--(axis cs:9.17417417417417,70.0586700439453)
--(axis cs:9.2042042042042,68.7826385498047)
--(axis cs:9.23423423423423,66.3276672363281)
--(axis cs:9.26426426426426,67.9667663574219)
--(axis cs:9.29429429429429,70.5214538574219)
--(axis cs:9.32432432432432,69.1886901855469)
--(axis cs:9.35435435435435,70.7247085571289)
--(axis cs:9.38438438438438,69.6623840332031)
--(axis cs:9.41441441441441,70.0710601806641)
--(axis cs:9.44444444444444,69.9524841308594)
--(axis cs:9.47447447447447,68.7558822631836)
--(axis cs:9.5045045045045,69.2387237548828)
--(axis cs:9.53453453453453,70.6631774902344)
--(axis cs:9.56456456456456,67.5331878662109)
--(axis cs:9.59459459459459,73.212516784668)
--(axis cs:9.62462462462462,70.0046997070312)
--(axis cs:9.65465465465465,68.0423355102539)
--(axis cs:9.68468468468468,69.900146484375)
--(axis cs:9.71471471471471,70.9888763427734)
--(axis cs:9.74474474474474,71.5816192626953)
--(axis cs:9.77477477477477,70.8347473144531)
--(axis cs:9.8048048048048,70.0044555664062)
--(axis cs:9.83483483483483,70.1555862426758)
--(axis cs:9.86486486486486,70.5673065185547)
--(axis cs:9.89489489489489,70.4666900634766)
--(axis cs:9.92492492492492,72.7888717651367)
--(axis cs:9.95495495495495,71.7807998657227)
--(axis cs:9.98498498498498,73.4517288208008)
--(axis cs:10.015015015015,73.888053894043)
--(axis cs:10.045045045045,72.459846496582)
--(axis cs:10.0750750750751,70.5263366699219)
--(axis cs:10.1051051051051,71.7023391723633)
--(axis cs:10.1351351351351,70.6561889648438)
--(axis cs:10.1651651651652,68.7035064697266)
--(axis cs:10.1951951951952,74.283332824707)
--(axis cs:10.2252252252252,72.1078643798828)
--(axis cs:10.2552552552553,70.0454025268555)
--(axis cs:10.2852852852853,70.9312438964844)
--(axis cs:10.3153153153153,70.8478012084961)
--(axis cs:10.3453453453453,73.0299530029297)
--(axis cs:10.3753753753754,67.9964141845703)
--(axis cs:10.4054054054054,70.6616744995117)
--(axis cs:10.4354354354354,74.8082275390625)
--(axis cs:10.4654654654655,70.7864303588867)
--(axis cs:10.4954954954955,74.5745697021484)
--(axis cs:10.5255255255255,66.8717727661133)
--(axis cs:10.5555555555556,71.4791870117188)
--(axis cs:10.5855855855856,70.4583969116211)
--(axis cs:10.6156156156156,69.7286987304688)
--(axis cs:10.6456456456456,71.5535430908203)
--(axis cs:10.6756756756757,74.7280578613281)
--(axis cs:10.7057057057057,72.7692031860352)
--(axis cs:10.7357357357357,72.9158935546875)
--(axis cs:10.7657657657658,68.8316345214844)
--(axis cs:10.7957957957958,73.591926574707)
--(axis cs:10.8258258258258,71.1002044677734)
--(axis cs:10.8558558558559,70.7832412719727)
--(axis cs:10.8858858858859,71.1208038330078)
--(axis cs:10.9159159159159,73.9114456176758)
--(axis cs:10.9459459459459,75.2973175048828)
--(axis cs:10.975975975976,71.4505157470703)
--(axis cs:11.006006006006,71.7109756469727)
--(axis cs:11.036036036036,73.7062683105469)
--(axis cs:11.0660660660661,73.0814361572266)
--(axis cs:11.0960960960961,71.4090576171875)
--(axis cs:11.1261261261261,71.1042404174805)
--(axis cs:11.1561561561562,73.6568984985352)
--(axis cs:11.1861861861862,70.8591003417969)
--(axis cs:11.2162162162162,74.3399505615234)
--(axis cs:11.2462462462462,71.1643829345703)
--(axis cs:11.2762762762763,72.5514984130859)
--(axis cs:11.3063063063063,74.4341278076172)
--(axis cs:11.3363363363363,73.2810516357422)
--(axis cs:11.3663663663664,73.796760559082)
--(axis cs:11.3963963963964,74.6976928710938)
--(axis cs:11.4264264264264,73.0020294189453)
--(axis cs:11.4564564564565,72.2909698486328)
--(axis cs:11.4864864864865,73.6251602172852)
--(axis cs:11.5165165165165,73.6555557250977)
--(axis cs:11.5465465465465,71.524772644043)
--(axis cs:11.5765765765766,70.2372131347656)
--(axis cs:11.6066066066066,78.6919021606445)
--(axis cs:11.6366366366366,69.0460205078125)
--(axis cs:11.6666666666667,72.8800201416016)
--(axis cs:11.6966966966967,65.3337860107422)
--(axis cs:11.7267267267267,68.0758895874023)
--(axis cs:11.7567567567568,72.1237335205078)
--(axis cs:11.7867867867868,72.074836730957)
--(axis cs:11.8168168168168,71.9998931884766)
--(axis cs:11.8468468468468,76.3782958984375)
--(axis cs:11.8768768768769,73.3836212158203)
--(axis cs:11.9069069069069,67.1952056884766)
--(axis cs:11.9369369369369,70.2094650268555)
--(axis cs:11.966966966967,74.0936584472656)
--(axis cs:11.996996996997,71.4730224609375)
--(axis cs:12.027027027027,74.9269180297852)
--(axis cs:12.0570570570571,66.7708587646484)
--(axis cs:12.0870870870871,67.7941741943359)
--(axis cs:12.1171171171171,74.6600570678711)
--(axis cs:12.1471471471471,69.6704483032227)
--(axis cs:12.1771771771772,72.2497253417969)
--(axis cs:12.2072072072072,70.7684631347656)
--(axis cs:12.2372372372372,71.9153289794922)
--(axis cs:12.2672672672673,72.5412292480469)
--(axis cs:12.2972972972973,69.9224166870117)
--(axis cs:12.3273273273273,77.0656127929688)
--(axis cs:12.3573573573574,70.0845413208008)
--(axis cs:12.3873873873874,67.2180480957031)
--(axis cs:12.4174174174174,71.4791412353516)
--(axis cs:12.4474474474474,66.3024368286133)
--(axis cs:12.4774774774775,67.0343246459961)
--(axis cs:12.5075075075075,72.1404113769531)
--(axis cs:12.5375375375375,77.1926879882812)
--(axis cs:12.5675675675676,71.2494201660156)
--(axis cs:12.5975975975976,68.5284423828125)
--(axis cs:12.6276276276276,72.0812835693359)
--(axis cs:12.6576576576577,74.872314453125)
--(axis cs:12.6876876876877,65.2399215698242)
--(axis cs:12.7177177177177,70.6800994873047)
--(axis cs:12.7477477477477,65.8488464355469)
--(axis cs:12.7777777777778,73.2092514038086)
--(axis cs:12.8078078078078,63.4845962524414)
--(axis cs:12.8378378378378,67.2868804931641)
--(axis cs:12.8678678678679,63.1786651611328)
--(axis cs:12.8978978978979,64.3307418823242)
--(axis cs:12.9279279279279,68.7021102905273)
--(axis cs:12.957957957958,69.3516540527344)
--(axis cs:12.987987987988,66.7351531982422)
--(axis cs:13.018018018018,64.6128845214844)
--(axis cs:13.048048048048,65.7501983642578)
--(axis cs:13.0780780780781,65.0988006591797)
--(axis cs:13.1081081081081,67.7998733520508)
--(axis cs:13.1381381381381,69.25634765625)
--(axis cs:13.1681681681682,71.0861206054688)
--(axis cs:13.1981981981982,61.3495941162109)
--(axis cs:13.2282282282282,68.5596771240234)
--(axis cs:13.2582582582583,61.5448303222656)
--(axis cs:13.2882882882883,69.4153213500977)
--(axis cs:13.3183183183183,65.5498046875)
--(axis cs:13.3483483483483,70.1480026245117)
--(axis cs:13.3783783783784,61.5828247070312)
--(axis cs:13.4084084084084,62.6186218261719)
--(axis cs:13.4384384384384,67.3949279785156)
--(axis cs:13.4684684684685,67.5974884033203)
--(axis cs:13.4984984984985,63.2397613525391)
--(axis cs:13.5285285285285,58.4728698730469)
--(axis cs:13.5585585585586,58.6123962402344)
--(axis cs:13.5885885885886,67.5530548095703)
--(axis cs:13.6186186186186,57.2048034667969)
--(axis cs:13.6486486486486,60.1567001342773)
--(axis cs:13.6786786786787,57.3319549560547)
--(axis cs:13.7087087087087,65.1014175415039)
--(axis cs:13.7387387387387,59.1649627685547)
--(axis cs:13.7687687687688,59.7251510620117)
--(axis cs:13.7987987987988,61.0192108154297)
--(axis cs:13.8288288288288,63.5384826660156)
--(axis cs:13.8588588588589,67.6415863037109)
--(axis cs:13.8888888888889,61.4327545166016)
--(axis cs:13.9189189189189,63.1386184692383)
--(axis cs:13.9489489489489,61.3382110595703)
--(axis cs:13.978978978979,61.5117797851562)
--(axis cs:14.009009009009,57.5861206054688)
--(axis cs:14.039039039039,57.1774749755859)
--(axis cs:14.0690690690691,60.677734375)
--(axis cs:14.0990990990991,55.8301696777344)
--(axis cs:14.1291291291291,53.6204528808594)
--(axis cs:14.1591591591592,59.7919006347656)
--(axis cs:14.1891891891892,57.0877075195312)
--(axis cs:14.2192192192192,49.8959655761719)
--(axis cs:14.2492492492492,56.2976379394531)
--(axis cs:14.2792792792793,54.8730773925781)
--(axis cs:14.3093093093093,51.7651824951172)
--(axis cs:14.3393393393393,56.5594024658203)
--(axis cs:14.3693693693694,51.2079925537109)
--(axis cs:14.3993993993994,52.5467987060547)
--(axis cs:14.4294294294294,57.2883758544922)
--(axis cs:14.4594594594595,53.4455108642578)
--(axis cs:14.4894894894895,53.0899963378906)
--(axis cs:14.5195195195195,57.7706604003906)
--(axis cs:14.5495495495495,46.4104156494141)
--(axis cs:14.5795795795796,57.8463134765625)
--(axis cs:14.6096096096096,51.0058746337891)
--(axis cs:14.6396396396396,53.7325592041016)
--(axis cs:14.6696696696697,54.0231323242188)
--(axis cs:14.6996996996997,52.8975982666016)
--(axis cs:14.7297297297297,53.3233795166016)
--(axis cs:14.7597597597598,53.9537963867188)
--(axis cs:14.7897897897898,53.9546813964844)
--(axis cs:14.8198198198198,50.1304016113281)
--(axis cs:14.8498498498498,41.1467132568359)
--(axis cs:14.8798798798799,48.9958038330078)
--(axis cs:14.9099099099099,39.2261657714844)
--(axis cs:14.9399399399399,43.1627502441406)
--(axis cs:14.96996996997,59.5178375244141)
--(axis cs:15,46.3488616943359)
--(axis cs:15,349.850708007812)
--(axis cs:15,349.850708007812)
--(axis cs:14.96996996997,338.569152832031)
--(axis cs:14.9399399399399,352.031280517578)
--(axis cs:14.9099099099099,350.60595703125)
--(axis cs:14.8798798798799,349.501159667969)
--(axis cs:14.8498498498498,349.638061523438)
--(axis cs:14.8198198198198,347.446807861328)
--(axis cs:14.7897897897898,339.120574951172)
--(axis cs:14.7597597597598,334.473693847656)
--(axis cs:14.7297297297297,337.252502441406)
--(axis cs:14.6996996996997,346.232421875)
--(axis cs:14.6696696696697,334.839752197266)
--(axis cs:14.6396396396396,337.370178222656)
--(axis cs:14.6096096096096,340.770690917969)
--(axis cs:14.5795795795796,332.9658203125)
--(axis cs:14.5495495495495,336.93310546875)
--(axis cs:14.5195195195195,325.023559570312)
--(axis cs:14.4894894894895,336.700622558594)
--(axis cs:14.4594594594595,327.646423339844)
--(axis cs:14.4294294294294,328.426513671875)
--(axis cs:14.3993993993994,325.711303710938)
--(axis cs:14.3693693693694,333.846374511719)
--(axis cs:14.3393393393393,322.877746582031)
--(axis cs:14.3093093093093,326.052307128906)
--(axis cs:14.2792792792793,321.194610595703)
--(axis cs:14.2492492492492,321.828826904297)
--(axis cs:14.2192192192192,319.969329833984)
--(axis cs:14.1891891891892,319.304077148438)
--(axis cs:14.1591591591592,319.87060546875)
--(axis cs:14.1291291291291,319.713714599609)
--(axis cs:14.0990990990991,317.297027587891)
--(axis cs:14.0690690690691,308.169189453125)
--(axis cs:14.039039039039,309.352905273438)
--(axis cs:14.009009009009,313.317413330078)
--(axis cs:13.978978978979,307.387878417969)
--(axis cs:13.9489489489489,310.479858398438)
--(axis cs:13.9189189189189,308.954193115234)
--(axis cs:13.8888888888889,302.670104980469)
--(axis cs:13.8588588588589,299.5537109375)
--(axis cs:13.8288288288288,302.484405517578)
--(axis cs:13.7987987987988,294.936096191406)
--(axis cs:13.7687687687688,305.067016601562)
--(axis cs:13.7387387387387,304.687866210938)
--(axis cs:13.7087087087087,297.681579589844)
--(axis cs:13.6786786786787,306.168212890625)
--(axis cs:13.6486486486486,299.274261474609)
--(axis cs:13.6186186186186,303.511566162109)
--(axis cs:13.5885885885886,289.402893066406)
--(axis cs:13.5585585585586,295.933959960938)
--(axis cs:13.5285285285285,296.019470214844)
--(axis cs:13.4984984984985,292.101623535156)
--(axis cs:13.4684684684685,288.224975585938)
--(axis cs:13.4384384384384,285.587371826172)
--(axis cs:13.4084084084084,293.27783203125)
--(axis cs:13.3783783783784,287.766723632812)
--(axis cs:13.3483483483483,279.328369140625)
--(axis cs:13.3183183183183,282.780364990234)
--(axis cs:13.2882882882883,277.969573974609)
--(axis cs:13.2582582582583,284.129577636719)
--(axis cs:13.2282282282282,279.949462890625)
--(axis cs:13.1981981981982,286.152709960938)
--(axis cs:13.1681681681682,277.599731445312)
--(axis cs:13.1381381381381,277.023315429688)
--(axis cs:13.1081081081081,278.069915771484)
--(axis cs:13.0780780780781,277.695190429688)
--(axis cs:13.048048048048,277.401916503906)
--(axis cs:13.018018018018,275.49560546875)
--(axis cs:12.987987987988,272.6875)
--(axis cs:12.957957957958,275.091278076172)
--(axis cs:12.9279279279279,272.260589599609)
--(axis cs:12.8978978978979,273.794738769531)
--(axis cs:12.8678678678679,276.618041992188)
--(axis cs:12.8378378378378,269.696044921875)
--(axis cs:12.8078078078078,271.598205566406)
--(axis cs:12.7777777777778,268.391296386719)
--(axis cs:12.7477477477477,267.706237792969)
--(axis cs:12.7177177177177,265.75830078125)
--(axis cs:12.6876876876877,268.862396240234)
--(axis cs:12.6576576576577,260.975921630859)
--(axis cs:12.6276276276276,261.582580566406)
--(axis cs:12.5975975975976,262.542388916016)
--(axis cs:12.5675675675676,260.246643066406)
--(axis cs:12.5375375375375,255.395141601562)
--(axis cs:12.5075075075075,256.205322265625)
--(axis cs:12.4774774774775,259.091766357422)
--(axis cs:12.4474474474474,260.640197753906)
--(axis cs:12.4174174174174,253.122329711914)
--(axis cs:12.3873873873874,256.782928466797)
--(axis cs:12.3573573573574,252.694549560547)
--(axis cs:12.3273273273273,248.208374023438)
--(axis cs:12.2972972972973,253.005920410156)
--(axis cs:12.2672672672673,245.930145263672)
--(axis cs:12.2372372372372,247.125045776367)
--(axis cs:12.2072072072072,249.205169677734)
--(axis cs:12.1771771771772,245.811614990234)
--(axis cs:12.1471471471471,244.787506103516)
--(axis cs:12.1171171171171,239.866668701172)
--(axis cs:12.0870870870871,246.123519897461)
--(axis cs:12.0570570570571,248.205368041992)
--(axis cs:12.027027027027,240.845703125)
--(axis cs:11.996996996997,242.680572509766)
--(axis cs:11.966966966967,235.131774902344)
--(axis cs:11.9369369369369,241.508117675781)
--(axis cs:11.9069069069069,241.855606079102)
--(axis cs:11.8768768768769,237.866287231445)
--(axis cs:11.8468468468468,229.824493408203)
--(axis cs:11.8168168168168,233.72737121582)
--(axis cs:11.7867867867868,234.561981201172)
--(axis cs:11.7567567567568,234.808242797852)
--(axis cs:11.7267267267267,235.225402832031)
--(axis cs:11.6966966966967,238.186416625977)
--(axis cs:11.6666666666667,230.820816040039)
--(axis cs:11.6366366366366,231.394012451172)
--(axis cs:11.6066066066066,224.711364746094)
--(axis cs:11.5765765765766,226.98974609375)
--(axis cs:11.5465465465465,228.881408691406)
--(axis cs:11.5165165165165,227.158447265625)
--(axis cs:11.4864864864865,225.054077148438)
--(axis cs:11.4564564564565,225.133346557617)
--(axis cs:11.4264264264264,221.642471313477)
--(axis cs:11.3963963963964,221.316528320312)
--(axis cs:11.3663663663664,224.033477783203)
--(axis cs:11.3363363363363,223.308578491211)
--(axis cs:11.3063063063063,219.403823852539)
--(axis cs:11.2762762762763,218.948959350586)
--(axis cs:11.2462462462462,218.822128295898)
--(axis cs:11.2162162162162,215.484878540039)
--(axis cs:11.1861861861862,220.916198730469)
--(axis cs:11.1561561561562,215.016723632812)
--(axis cs:11.1261261261261,218.072082519531)
--(axis cs:11.0960960960961,214.463745117188)
--(axis cs:11.0660660660661,214.134323120117)
--(axis cs:11.036036036036,210.9501953125)
--(axis cs:11.006006006006,210.515106201172)
--(axis cs:10.975975975976,210.779647827148)
--(axis cs:10.9459459459459,209.675491333008)
--(axis cs:10.9159159159159,207.392028808594)
--(axis cs:10.8858858858859,208.332382202148)
--(axis cs:10.8558558558559,210.417846679688)
--(axis cs:10.8258258258258,209.388259887695)
--(axis cs:10.7957957957958,205.098114013672)
--(axis cs:10.7657657657658,207.412109375)
--(axis cs:10.7357357357357,203.485504150391)
--(axis cs:10.7057057057057,204.490844726562)
--(axis cs:10.6756756756757,200.899017333984)
--(axis cs:10.6456456456456,201.110336303711)
--(axis cs:10.6156156156156,205.725524902344)
--(axis cs:10.5855855855856,203.379272460938)
--(axis cs:10.5555555555556,198.538208007812)
--(axis cs:10.5255255255255,201.303985595703)
--(axis cs:10.4954954954955,197.097885131836)
--(axis cs:10.4654654654655,197.194458007812)
--(axis cs:10.4354354354354,193.010345458984)
--(axis cs:10.4054054054054,196.874664306641)
--(axis cs:10.3753753753754,198.334243774414)
--(axis cs:10.3453453453453,192.744369506836)
--(axis cs:10.3153153153153,194.794708251953)
--(axis cs:10.2852852852853,192.056945800781)
--(axis cs:10.2552552552553,193.351776123047)
--(axis cs:10.2252252252252,189.314163208008)
--(axis cs:10.1951951951952,189.052581787109)
--(axis cs:10.1651651651652,190.664505004883)
--(axis cs:10.1351351351351,190.025939941406)
--(axis cs:10.1051051051051,187.163696289062)
--(axis cs:10.0750750750751,187.691558837891)
--(axis cs:10.045045045045,184.384216308594)
--(axis cs:10.015015015015,182.564178466797)
--(axis cs:9.98498498498498,182.204315185547)
--(axis cs:9.95495495495495,181.971801757812)
--(axis cs:9.92492492492492,181.317138671875)
--(axis cs:9.89489489489489,181.800476074219)
--(axis cs:9.86486486486486,180.894760131836)
--(axis cs:9.83483483483483,179.5078125)
--(axis cs:9.8048048048048,180.3017578125)
--(axis cs:9.77477477477477,179.246673583984)
--(axis cs:9.74474474474474,177.325546264648)
--(axis cs:9.71471471471471,176.588165283203)
--(axis cs:9.68468468468468,176.573379516602)
--(axis cs:9.65465465465465,179.028961181641)
--(axis cs:9.62462462462462,175.109420776367)
--(axis cs:9.59459459459459,171.990539550781)
--(axis cs:9.56456456456456,172.825714111328)
--(axis cs:9.53453453453453,170.822631835938)
--(axis cs:9.5045045045045,170.436645507812)
--(axis cs:9.47447447447447,171.695098876953)
--(axis cs:9.44444444444444,170.590942382812)
--(axis cs:9.41441441441441,169.280563354492)
--(axis cs:9.38438438438438,168.920944213867)
--(axis cs:9.35435435435435,167.745239257812)
--(axis cs:9.32432432432432,166.377059936523)
--(axis cs:9.29429429429429,165.807968139648)
--(axis cs:9.26426426426426,165.530624389648)
--(axis cs:9.23423423423423,166.326705932617)
--(axis cs:9.2042042042042,165.192642211914)
--(axis cs:9.17417417417417,160.59440612793)
--(axis cs:9.14414414414414,161.195648193359)
--(axis cs:9.11411411411411,161.217620849609)
--(axis cs:9.08408408408408,161.216033935547)
--(axis cs:9.05405405405405,160.814636230469)
--(axis cs:9.02402402402402,158.7568359375)
--(axis cs:8.99399399399399,159.889114379883)
--(axis cs:8.96396396396396,159.491302490234)
--(axis cs:8.93393393393393,156.884094238281)
--(axis cs:8.9039039039039,155.625274658203)
--(axis cs:8.87387387387387,157.5830078125)
--(axis cs:8.84384384384384,157.283676147461)
--(axis cs:8.81381381381381,154.835327148438)
--(axis cs:8.78378378378378,154.226715087891)
--(axis cs:8.75375375375375,152.674926757812)
--(axis cs:8.72372372372372,152.462905883789)
--(axis cs:8.69369369369369,153.268096923828)
--(axis cs:8.66366366366366,152.733459472656)
--(axis cs:8.63363363363363,149.524963378906)
--(axis cs:8.6036036036036,150.393768310547)
--(axis cs:8.57357357357357,150.294403076172)
--(axis cs:8.54354354354354,148.425018310547)
--(axis cs:8.51351351351351,148.718765258789)
--(axis cs:8.48348348348348,146.678817749023)
--(axis cs:8.45345345345345,146.356567382812)
--(axis cs:8.42342342342342,145.670745849609)
--(axis cs:8.39339339339339,144.693588256836)
--(axis cs:8.36336336336336,143.3486328125)
--(axis cs:8.33333333333333,143.691604614258)
--(axis cs:8.3033033033033,142.938095092773)
--(axis cs:8.27327327327327,142.201065063477)
--(axis cs:8.24324324324324,140.27165222168)
--(axis cs:8.21321321321321,140.254089355469)
--(axis cs:8.18318318318318,139.900177001953)
--(axis cs:8.15315315315315,138.112976074219)
--(axis cs:8.12312312312312,138.348114013672)
--(axis cs:8.09309309309309,138.280059814453)
--(axis cs:8.06306306306306,136.643310546875)
--(axis cs:8.03303303303303,136.384613037109)
--(axis cs:8.003003003003,135.862289428711)
--(axis cs:7.97297297297297,135.644226074219)
--(axis cs:7.94294294294294,134.392166137695)
--(axis cs:7.91291291291291,134.023880004883)
--(axis cs:7.88288288288288,132.36164855957)
--(axis cs:7.85285285285285,132.386123657227)
--(axis cs:7.82282282282282,131.460067749023)
--(axis cs:7.79279279279279,130.362121582031)
--(axis cs:7.76276276276276,131.123077392578)
--(axis cs:7.73273273273273,129.783843994141)
--(axis cs:7.7027027027027,130.373458862305)
--(axis cs:7.67267267267267,129.111083984375)
--(axis cs:7.64264264264264,128.373657226562)
--(axis cs:7.61261261261261,127.712181091309)
--(axis cs:7.58258258258258,127.269790649414)
--(axis cs:7.55255255255255,125.897262573242)
--(axis cs:7.52252252252252,126.276382446289)
--(axis cs:7.49249249249249,124.477630615234)
--(axis cs:7.46246246246246,122.941101074219)
--(axis cs:7.43243243243243,124.723754882812)
--(axis cs:7.4024024024024,123.576988220215)
--(axis cs:7.37237237237237,122.648391723633)
--(axis cs:7.34234234234234,121.073127746582)
--(axis cs:7.31231231231231,120.338027954102)
--(axis cs:7.28228228228228,120.836624145508)
--(axis cs:7.25225225225225,119.889831542969)
--(axis cs:7.22222222222222,119.248077392578)
--(axis cs:7.19219219219219,118.923370361328)
--(axis cs:7.16216216216216,116.71248626709)
--(axis cs:7.13213213213213,117.161064147949)
--(axis cs:7.1021021021021,116.040138244629)
--(axis cs:7.07207207207207,115.961059570312)
--(axis cs:7.04204204204204,115.187065124512)
--(axis cs:7.01201201201201,114.341369628906)
--(axis cs:6.98198198198198,113.886291503906)
--(axis cs:6.95195195195195,113.455978393555)
--(axis cs:6.92192192192192,113.001037597656)
--(axis cs:6.89189189189189,111.941436767578)
--(axis cs:6.86186186186186,111.331001281738)
--(axis cs:6.83183183183183,110.55290222168)
--(axis cs:6.8018018018018,110.64412689209)
--(axis cs:6.77177177177177,109.360458374023)
--(axis cs:6.74174174174174,108.787673950195)
--(axis cs:6.71171171171171,109.206024169922)
--(axis cs:6.68168168168168,107.862045288086)
--(axis cs:6.65165165165165,107.236320495605)
--(axis cs:6.62162162162162,106.743270874023)
--(axis cs:6.59159159159159,106.089614868164)
--(axis cs:6.56156156156156,105.257263183594)
--(axis cs:6.53153153153153,104.749137878418)
--(axis cs:6.5015015015015,103.900421142578)
--(axis cs:6.47147147147147,103.627883911133)
--(axis cs:6.44144144144144,103.311950683594)
--(axis cs:6.41141141141141,101.883544921875)
--(axis cs:6.38138138138138,101.951782226562)
--(axis cs:6.35135135135135,100.791519165039)
--(axis cs:6.32132132132132,100.000938415527)
--(axis cs:6.29129129129129,99.4273910522461)
--(axis cs:6.26126126126126,99.3896331787109)
--(axis cs:6.23123123123123,98.3626708984375)
--(axis cs:6.2012012012012,97.3877410888672)
--(axis cs:6.17117117117117,97.5022277832031)
--(axis cs:6.14114114114114,95.7304840087891)
--(axis cs:6.11111111111111,96.131591796875)
--(axis cs:6.08108108108108,95.3996124267578)
--(axis cs:6.05105105105105,94.5348892211914)
--(axis cs:6.02102102102102,94.3143997192383)
--(axis cs:5.99099099099099,93.5361099243164)
--(axis cs:5.96096096096096,93.1639251708984)
--(axis cs:5.93093093093093,92.6886291503906)
--(axis cs:5.9009009009009,91.1644744873047)
--(axis cs:5.87087087087087,90.9780960083008)
--(axis cs:5.84084084084084,90.4245147705078)
--(axis cs:5.81081081081081,89.9466552734375)
--(axis cs:5.78078078078078,89.1245040893555)
--(axis cs:5.75075075075075,89.0242004394531)
--(axis cs:5.72072072072072,88.0637359619141)
--(axis cs:5.69069069069069,87.5324935913086)
--(axis cs:5.66066066066066,86.9833374023438)
--(axis cs:5.63063063063063,86.6401901245117)
--(axis cs:5.6006006006006,85.7872924804688)
--(axis cs:5.57057057057057,84.9971618652344)
--(axis cs:5.54054054054054,84.9225158691406)
--(axis cs:5.51051051051051,83.7604217529297)
--(axis cs:5.48048048048048,83.6742858886719)
--(axis cs:5.45045045045045,82.9245910644531)
--(axis cs:5.42042042042042,82.007194519043)
--(axis cs:5.39039039039039,81.3879852294922)
--(axis cs:5.36036036036036,80.7340087890625)
--(axis cs:5.33033033033033,79.9785614013672)
--(axis cs:5.3003003003003,79.5224304199219)
--(axis cs:5.27027027027027,79.2010116577148)
--(axis cs:5.24024024024024,78.3586730957031)
--(axis cs:5.21021021021021,77.7831115722656)
--(axis cs:5.18018018018018,77.2342834472656)
--(axis cs:5.15015015015015,76.5720291137695)
--(axis cs:5.12012012012012,75.9487915039062)
--(axis cs:5.09009009009009,75.4103317260742)
--(axis cs:5.06006006006006,74.7435455322266)
--(axis cs:5.03003003003003,74.3336791992188)
--(axis cs:5,73.7623825073242)
--(axis cs:4.96996996996997,73.3485412597656)
--(axis cs:4.93993993993994,72.4706192016602)
--(axis cs:4.90990990990991,71.7770843505859)
--(axis cs:4.87987987987988,71.2600402832031)
--(axis cs:4.84984984984985,70.7141342163086)
--(axis cs:4.81981981981982,69.8024597167969)
--(axis cs:4.78978978978979,69.3156890869141)
--(axis cs:4.75975975975976,68.8698425292969)
--(axis cs:4.72972972972973,68.3660049438477)
--(axis cs:4.6996996996997,67.5412826538086)
--(axis cs:4.66966966966967,66.9704360961914)
--(axis cs:4.63963963963964,66.4745712280273)
--(axis cs:4.60960960960961,65.62060546875)
--(axis cs:4.57957957957958,65.1059341430664)
--(axis cs:4.54954954954955,64.6438446044922)
--(axis cs:4.51951951951952,63.7789268493652)
--(axis cs:4.48948948948949,63.1479568481445)
--(axis cs:4.45945945945946,62.7189178466797)
--(axis cs:4.42942942942943,61.7913475036621)
--(axis cs:4.3993993993994,61.3683547973633)
--(axis cs:4.36936936936937,61.0393218994141)
--(axis cs:4.33933933933934,60.4141807556152)
--(axis cs:4.30930930930931,59.8000335693359)
--(axis cs:4.27927927927928,58.9932899475098)
--(axis cs:4.24924924924925,58.4213752746582)
--(axis cs:4.21921921921922,57.7215270996094)
--(axis cs:4.18918918918919,57.260570526123)
--(axis cs:4.15915915915916,56.678596496582)
--(axis cs:4.12912912912913,56.0558395385742)
--(axis cs:4.0990990990991,55.3483695983887)
--(axis cs:4.06906906906907,54.7652015686035)
--(axis cs:4.03903903903904,54.1028938293457)
--(axis cs:4.00900900900901,53.5173492431641)
--(axis cs:3.97897897897898,53.0154724121094)
--(axis cs:3.94894894894895,52.3867301940918)
--(axis cs:3.91891891891892,51.713996887207)
--(axis cs:3.88888888888889,51.1159782409668)
--(axis cs:3.85885885885886,50.4467468261719)
--(axis cs:3.82882882882883,49.8072776794434)
--(axis cs:3.7987987987988,49.2811431884766)
--(axis cs:3.76876876876877,48.6551132202148)
--(axis cs:3.73873873873874,48.0003356933594)
--(axis cs:3.70870870870871,47.473575592041)
--(axis cs:3.67867867867868,46.9029769897461)
--(axis cs:3.64864864864865,46.2377319335938)
--(axis cs:3.61861861861862,45.5788383483887)
--(axis cs:3.58858858858859,44.9954032897949)
--(axis cs:3.55855855855856,44.4441452026367)
--(axis cs:3.52852852852853,43.7161827087402)
--(axis cs:3.4984984984985,43.1735877990723)
--(axis cs:3.46846846846847,42.5136680603027)
--(axis cs:3.43843843843844,41.9150886535645)
--(axis cs:3.40840840840841,41.2430114746094)
--(axis cs:3.37837837837838,40.7023162841797)
--(axis cs:3.34834834834835,40.0457344055176)
--(axis cs:3.31831831831832,39.4898948669434)
--(axis cs:3.28828828828829,38.7857437133789)
--(axis cs:3.25825825825826,38.1674957275391)
--(axis cs:3.22822822822823,37.5520935058594)
--(axis cs:3.1981981981982,36.9379425048828)
--(axis cs:3.16816816816817,36.2983055114746)
--(axis cs:3.13813813813814,35.6479110717773)
--(axis cs:3.10810810810811,35.041633605957)
--(axis cs:3.07807807807808,34.3272933959961)
--(axis cs:3.04804804804805,33.7217483520508)
--(axis cs:3.01801801801802,33.0745811462402)
--(axis cs:2.98798798798799,32.4629745483398)
--(axis cs:2.95795795795796,31.7848739624023)
--(axis cs:2.92792792792793,31.1513595581055)
--(axis cs:2.8978978978979,30.4895896911621)
--(axis cs:2.86786786786787,29.8350696563721)
--(axis cs:2.83783783783784,29.1871356964111)
--(axis cs:2.80780780780781,28.5325126647949)
--(axis cs:2.77777777777778,27.8651695251465)
--(axis cs:2.74774774774775,27.2509422302246)
--(axis cs:2.71771771771772,26.565710067749)
--(axis cs:2.68768768768769,25.9066371917725)
--(axis cs:2.65765765765766,25.2748508453369)
--(axis cs:2.62762762762763,24.6038246154785)
--(axis cs:2.5975975975976,23.9635314941406)
--(axis cs:2.56756756756757,23.3149967193604)
--(axis cs:2.53753753753754,22.6361618041992)
--(axis cs:2.50750750750751,22.0082263946533)
--(axis cs:2.47747747747748,21.3511123657227)
--(axis cs:2.44744744744745,20.6924018859863)
--(axis cs:2.41741741741742,20.0405559539795)
--(axis cs:2.38738738738739,19.3908081054688)
--(axis cs:2.35735735735736,18.7600059509277)
--(axis cs:2.32732732732733,18.128303527832)
--(axis cs:2.2972972972973,17.512565612793)
--(axis cs:2.26726726726727,16.9011917114258)
--(axis cs:2.23723723723724,16.3157539367676)
--(axis cs:2.20720720720721,15.7293014526367)
--(axis cs:2.17717717717718,15.1760292053223)
--(axis cs:2.14714714714715,14.6524209976196)
--(axis cs:2.11711711711712,14.1724691390991)
--(axis cs:2.08708708708709,13.7250213623047)
--(axis cs:2.05705705705706,13.3238248825073)
--(axis cs:2.02702702702703,12.9484710693359)
--(axis cs:1.996996996997,12.5771999359131)
--(axis cs:1.96696696696697,12.2173500061035)
--(axis cs:1.93693693693694,11.8713932037354)
--(axis cs:1.90690690690691,11.5197782516479)
--(axis cs:1.87687687687688,11.17884349823)
--(axis cs:1.84684684684685,10.843729019165)
--(axis cs:1.81681681681682,10.5050563812256)
--(axis cs:1.78678678678679,10.1629257202148)
--(axis cs:1.75675675675676,9.82827377319336)
--(axis cs:1.72672672672673,9.49342155456543)
--(axis cs:1.6966966966967,9.16912269592285)
--(axis cs:1.66666666666667,8.83929634094238)
--(axis cs:1.63663663663664,8.51075172424316)
--(axis cs:1.60660660660661,8.20090198516846)
--(axis cs:1.57657657657658,7.88654661178589)
--(axis cs:1.54654654654655,7.58132839202881)
--(axis cs:1.51651651651652,7.28425550460815)
--(axis cs:1.48648648648649,6.99009132385254)
--(axis cs:1.45645645645646,6.70165920257568)
--(axis cs:1.42642642642643,6.42734241485596)
--(axis cs:1.3963963963964,6.15487861633301)
--(axis cs:1.36636636636637,5.88751602172852)
--(axis cs:1.33633633633634,5.644606590271)
--(axis cs:1.30630630630631,5.4024863243103)
--(axis cs:1.27627627627628,5.16819620132446)
--(axis cs:1.24624624624625,4.93935441970825)
--(axis cs:1.21621621621622,4.70919322967529)
--(axis cs:1.18618618618619,4.47114229202271)
--(axis cs:1.15615615615616,4.2408561706543)
--(axis cs:1.12612612612613,4.00675535202026)
--(axis cs:1.0960960960961,3.80309677124023)
--(axis cs:1.06606606606607,3.67118740081787)
--(axis cs:1.03603603603604,3.60309219360352)
--(axis cs:1.00600600600601,3.57631349563599)
--(axis cs:0.975975975975976,3.57030582427979)
--(axis cs:0.945945945945946,3.57853436470032)
--(axis cs:0.915915915915916,3.58846282958984)
--(axis cs:0.885885885885886,3.60485100746155)
--(axis cs:0.855855855855856,3.61786365509033)
--(axis cs:0.825825825825826,3.63754677772522)
--(axis cs:0.795795795795796,3.65955376625061)
--(axis cs:0.765765765765765,3.67614221572876)
--(axis cs:0.735735735735735,3.70311164855957)
--(axis cs:0.705705705705705,3.72898364067078)
--(axis cs:0.675675675675675,3.75751495361328)
--(axis cs:0.645645645645645,3.78096580505371)
--(axis cs:0.615615615615615,3.81051802635193)
--(axis cs:0.585585585585585,3.83746480941772)
--(axis cs:0.555555555555555,3.86736226081848)
--(axis cs:0.525525525525525,3.89718294143677)
--(axis cs:0.495495495495495,3.93455743789673)
--(axis cs:0.465465465465465,3.96339583396912)
--(axis cs:0.435435435435435,4.00960636138916)
--(axis cs:0.405405405405405,4.04519510269165)
--(axis cs:0.375375375375375,4.07805299758911)
--(axis cs:0.345345345345345,4.12253379821777)
--(axis cs:0.315315315315315,4.16321182250977)
--(axis cs:0.285285285285285,4.20150470733643)
--(axis cs:0.255255255255255,4.24579477310181)
--(axis cs:0.225225225225225,4.28591680526733)
--(axis cs:0.195195195195195,4.33020925521851)
--(axis cs:0.165165165165165,4.37736988067627)
--(axis cs:0.135135135135135,4.42724180221558)
--(axis cs:0.105105105105105,4.47326612472534)
--(axis cs:0.075075075075075,4.51809644699097)
--(axis cs:0.045045045045045,4.56683111190796)
--(axis cs:0.015015015015015,4.61425495147705)
--(axis cs:-0.015015015015015,4.66631269454956)
--(axis cs:-0.045045045045045,4.71840572357178)
--(axis cs:-0.075075075075075,4.77117109298706)
--(axis cs:-0.105105105105105,4.82973098754883)
--(axis cs:-0.135135135135135,4.87631130218506)
--(axis cs:-0.165165165165165,4.93310451507568)
--(axis cs:-0.195195195195195,4.9952335357666)
--(axis cs:-0.225225225225225,5.05051040649414)
--(axis cs:-0.255255255255255,5.10942602157593)
--(axis cs:-0.285285285285285,5.1684250831604)
--(axis cs:-0.315315315315315,5.2233772277832)
--(axis cs:-0.345345345345345,5.28427124023438)
--(axis cs:-0.375375375375375,5.35716676712036)
--(axis cs:-0.405405405405405,5.41452312469482)
--(axis cs:-0.435435435435435,5.47908735275269)
--(axis cs:-0.465465465465465,5.54463577270508)
--(axis cs:-0.495495495495495,5.61579179763794)
--(axis cs:-0.525525525525525,5.6755051612854)
--(axis cs:-0.555555555555555,5.7430739402771)
--(axis cs:-0.585585585585585,5.809739112854)
--(axis cs:-0.615615615615615,5.84840488433838)
--(axis cs:-0.645645645645645,5.87204647064209)
--(axis cs:-0.675675675675675,5.86292171478271)
--(axis cs:-0.705705705705705,5.83009815216064)
--(axis cs:-0.735735735735735,5.78173065185547)
--(axis cs:-0.765765765765765,5.71472644805908)
--(axis cs:-0.795795795795796,5.64058303833008)
--(axis cs:-0.825825825825826,5.56018209457397)
--(axis cs:-0.855855855855856,5.4822826385498)
--(axis cs:-0.885885885885886,5.39939022064209)
--(axis cs:-0.915915915915916,5.32393980026245)
--(axis cs:-0.945945945945946,5.26072978973389)
--(axis cs:-0.975975975975976,5.18161869049072)
--(axis cs:-1.00600600600601,5.11655330657959)
--(axis cs:-1.03603603603604,5.05293560028076)
--(axis cs:-1.06606606606607,4.98320055007935)
--(axis cs:-1.0960960960961,4.92390871047974)
--(axis cs:-1.12612612612613,4.86591529846191)
--(axis cs:-1.15615615615616,4.80687141418457)
--(axis cs:-1.18618618618619,4.75503587722778)
--(axis cs:-1.21621621621622,4.69132852554321)
--(axis cs:-1.24624624624625,4.61873054504395)
--(axis cs:-1.27627627627628,4.5592155456543)
--(axis cs:-1.30630630630631,4.50312328338623)
--(axis cs:-1.33633633633634,4.44055557250977)
--(axis cs:-1.36636636636637,4.3781213760376)
--(axis cs:-1.3963963963964,4.29683303833008)
--(axis cs:-1.42642642642643,4.21162605285645)
--(axis cs:-1.45645645645646,4.12071323394775)
--(axis cs:-1.48648648648649,3.98235654830933)
--(axis cs:-1.51651651651652,3.81801176071167)
--(axis cs:-1.54654654654655,3.65431833267212)
--(axis cs:-1.57657657657658,3.48407411575317)
--(axis cs:-1.60660660660661,3.31779718399048)
--(axis cs:-1.63663663663664,3.11872577667236)
--(axis cs:-1.66666666666667,2.90058326721191)
--(axis cs:-1.6966966966967,2.6335883140564)
--(axis cs:-1.72672672672673,2.34755754470825)
--(axis cs:-1.75675675675676,2.03626728057861)
--(axis cs:-1.78678678678679,1.699387550354)
--(axis cs:-1.81681681681682,1.31636810302734)
--(axis cs:-1.84684684684685,0.960868835449219)
--(axis cs:-1.87687687687688,0.532032012939453)
--(axis cs:-1.90690690690691,0.0985212326049805)
--(axis cs:-1.93693693693694,-0.36802864074707)
--(axis cs:-1.96696696696697,-0.829550743103027)
--(axis cs:-1.996996996997,-1.29210567474365)
--(axis cs:-2.02702702702703,-1.79996871948242)
--(axis cs:-2.05705705705706,-2.26913642883301)
--(axis cs:-2.08708708708709,-2.79034614562988)
--(axis cs:-2.11711711711712,-3.28845691680908)
--(axis cs:-2.14714714714715,-3.83583068847656)
--(axis cs:-2.17717717717718,-4.35127925872803)
--(axis cs:-2.20720720720721,-4.90237522125244)
--(axis cs:-2.23723723723724,-5.45266914367676)
--(axis cs:-2.26726726726727,-5.96813488006592)
--(axis cs:-2.2972972972973,-6.53125)
--(axis cs:-2.32732732732733,-7.04120445251465)
--(axis cs:-2.35735735735736,-7.53586006164551)
--(axis cs:-2.38738738738739,-8.06588745117188)
--(axis cs:-2.41741741741742,-8.59033012390137)
--(axis cs:-2.44744744744745,-9.10172367095947)
--(axis cs:-2.47747747747748,-9.58018398284912)
--(axis cs:-2.50750750750751,-10.122091293335)
--(axis cs:-2.53753753753754,-10.6129159927368)
--(axis cs:-2.56756756756757,-11.1032123565674)
--(axis cs:-2.5975975975976,-11.6182165145874)
--(axis cs:-2.62762762762763,-12.0664720535278)
--(axis cs:-2.65765765765766,-12.5577602386475)
--(axis cs:-2.68768768768769,-13.0019435882568)
--(axis cs:-2.71771771771772,-13.4957189559937)
--(axis cs:-2.74774774774775,-13.9345426559448)
--(axis cs:-2.77777777777778,-14.3982877731323)
--(axis cs:-2.80780780780781,-14.876145362854)
--(axis cs:-2.83783783783784,-15.3218069076538)
--(axis cs:-2.86786786786787,-15.7568912506104)
--(axis cs:-2.8978978978979,-16.2846240997314)
--(axis cs:-2.92792792792793,-16.5996131896973)
--(axis cs:-2.95795795795796,-17.0364532470703)
--(axis cs:-2.98798798798799,-17.5171566009521)
--(axis cs:-3.01801801801802,-17.9116344451904)
--(axis cs:-3.04804804804805,-18.3853149414062)
--(axis cs:-3.07807807807808,-18.6824150085449)
--(axis cs:-3.10810810810811,-19.137414932251)
--(axis cs:-3.13813813813814,-19.5335369110107)
--(axis cs:-3.16816816816817,-19.9398384094238)
--(axis cs:-3.1981981981982,-20.3568954467773)
--(axis cs:-3.22822822822823,-20.755672454834)
--(axis cs:-3.25825825825826,-21.1333351135254)
--(axis cs:-3.28828828828829,-21.5855731964111)
--(axis cs:-3.31831831831832,-21.9559783935547)
--(axis cs:-3.34834834834835,-22.3619823455811)
--(axis cs:-3.37837837837838,-22.7173347473145)
--(axis cs:-3.40840840840841,-22.9835929870605)
--(axis cs:-3.43843843843844,-23.5106086730957)
--(axis cs:-3.46846846846847,-23.9212131500244)
--(axis cs:-3.4984984984985,-24.192138671875)
--(axis cs:-3.52852852852853,-24.6246128082275)
--(axis cs:-3.55855855855856,-25.0213832855225)
--(axis cs:-3.58858858858859,-25.4608039855957)
--(axis cs:-3.61861861861862,-25.647274017334)
--(axis cs:-3.64864864864865,-26.1872673034668)
--(axis cs:-3.67867867867868,-26.3594932556152)
--(axis cs:-3.70870870870871,-26.8518600463867)
--(axis cs:-3.73873873873874,-27.325159072876)
--(axis cs:-3.76876876876877,-27.5028629302979)
--(axis cs:-3.7987987987988,-27.7854118347168)
--(axis cs:-3.82882882882883,-28.1032867431641)
--(axis cs:-3.85885885885886,-28.5094318389893)
--(axis cs:-3.88888888888889,-28.8533058166504)
--(axis cs:-3.91891891891892,-29.0099315643311)
--(axis cs:-3.94894894894895,-29.5129451751709)
--(axis cs:-3.97897897897898,-29.8546009063721)
--(axis cs:-4.00900900900901,-30.3189258575439)
--(axis cs:-4.03903903903904,-30.6804637908936)
--(axis cs:-4.06906906906907,-30.8478851318359)
--(axis cs:-4.0990990990991,-31.3729972839355)
--(axis cs:-4.12912912912913,-31.8003063201904)
--(axis cs:-4.15915915915916,-31.990026473999)
--(axis cs:-4.18918918918919,-32.3684387207031)
--(axis cs:-4.21921921921922,-32.5418395996094)
--(axis cs:-4.24924924924925,-32.712589263916)
--(axis cs:-4.27927927927928,-33.2144393920898)
--(axis cs:-4.30930930930931,-33.6188316345215)
--(axis cs:-4.33933933933934,-33.8708267211914)
--(axis cs:-4.36936936936937,-34.4057502746582)
--(axis cs:-4.3993993993994,-34.5358695983887)
--(axis cs:-4.42942942942943,-35.0833778381348)
--(axis cs:-4.45945945945946,-35.3587493896484)
--(axis cs:-4.48948948948949,-35.5620346069336)
--(axis cs:-4.51951951951952,-36.1490325927734)
--(axis cs:-4.54954954954955,-36.0756301879883)
--(axis cs:-4.57957957957958,-36.3655548095703)
--(axis cs:-4.60960960960961,-37.3237419128418)
--(axis cs:-4.63963963963964,-37.4489669799805)
--(axis cs:-4.66966966966967,-37.5522384643555)
--(axis cs:-4.6996996996997,-37.7742385864258)
--(axis cs:-4.72972972972973,-38.2133102416992)
--(axis cs:-4.75975975975976,-38.449951171875)
--(axis cs:-4.78978978978979,-38.5688934326172)
--(axis cs:-4.81981981981982,-39.1285057067871)
--(axis cs:-4.84984984984985,-39.6159515380859)
--(axis cs:-4.87987987987988,-39.5166091918945)
--(axis cs:-4.90990990990991,-39.6950187683105)
--(axis cs:-4.93993993993994,-40.0002517700195)
--(axis cs:-4.96996996996997,-40.7067642211914)
--(axis cs:-5,-40.7551422119141)
--(axis cs:-5.03003003003003,-41.1663360595703)
--(axis cs:-5.06006006006006,-41.3968505859375)
--(axis cs:-5.09009009009009,-41.9572486877441)
--(axis cs:-5.12012012012012,-42.0820693969727)
--(axis cs:-5.15015015015015,-42.2096939086914)
--(axis cs:-5.18018018018018,-43.0586318969727)
--(axis cs:-5.21021021021021,-42.8750152587891)
--(axis cs:-5.24024024024024,-43.3685607910156)
--(axis cs:-5.27027027027027,-43.5384902954102)
--(axis cs:-5.3003003003003,-43.8800621032715)
--(axis cs:-5.33033033033033,-44.562858581543)
--(axis cs:-5.36036036036036,-44.5491790771484)
--(axis cs:-5.39039039039039,-45.1111106872559)
--(axis cs:-5.42042042042042,-45.1946182250977)
--(axis cs:-5.45045045045045,-45.044319152832)
--(axis cs:-5.48048048048048,-45.6396636962891)
--(axis cs:-5.51051051051051,-46.0877532958984)
--(axis cs:-5.54054054054054,-45.9681625366211)
--(axis cs:-5.57057057057057,-46.8256378173828)
--(axis cs:-5.6006006006006,-46.3910331726074)
--(axis cs:-5.63063063063063,-46.7841529846191)
--(axis cs:-5.66066066066066,-47.526496887207)
--(axis cs:-5.69069069069069,-47.6241226196289)
--(axis cs:-5.72072072072072,-47.6952514648438)
--(axis cs:-5.75075075075075,-47.7880172729492)
--(axis cs:-5.78078078078078,-48.2308540344238)
--(axis cs:-5.81081081081081,-49.035026550293)
--(axis cs:-5.84084084084084,-48.5803146362305)
--(axis cs:-5.87087087087087,-49.5807952880859)
--(axis cs:-5.9009009009009,-50.1733322143555)
--(axis cs:-5.93093093093093,-49.7119560241699)
--(axis cs:-5.96096096096096,-49.3040657043457)
--(axis cs:-5.99099099099099,-50.5815391540527)
--(axis cs:-6.02102102102102,-50.824291229248)
--(axis cs:-6.05105105105105,-51.0231513977051)
--(axis cs:-6.08108108108108,-50.9011001586914)
--(axis cs:-6.11111111111111,-52.1015701293945)
--(axis cs:-6.14114114114114,-52.5969848632812)
--(axis cs:-6.17117117117117,-52.3040504455566)
--(axis cs:-6.2012012012012,-52.2995338439941)
--(axis cs:-6.23123123123123,-52.8862838745117)
--(axis cs:-6.26126126126126,-52.1953964233398)
--(axis cs:-6.29129129129129,-53.6825637817383)
--(axis cs:-6.32132132132132,-52.5149688720703)
--(axis cs:-6.35135135135135,-53.3487777709961)
--(axis cs:-6.38138138138138,-54.6212425231934)
--(axis cs:-6.41141141141141,-55.0066566467285)
--(axis cs:-6.44144144144144,-54.1054306030273)
--(axis cs:-6.47147147147147,-54.0360908508301)
--(axis cs:-6.5015015015015,-55.5386199951172)
--(axis cs:-6.53153153153153,-55.8734970092773)
--(axis cs:-6.56156156156156,-55.5455169677734)
--(axis cs:-6.59159159159159,-55.9715690612793)
--(axis cs:-6.62162162162162,-55.0618896484375)
--(axis cs:-6.65165165165165,-55.8596496582031)
--(axis cs:-6.68168168168168,-57.1969375610352)
--(axis cs:-6.71171171171171,-57.3561630249023)
--(axis cs:-6.74174174174174,-57.2732124328613)
--(axis cs:-6.77177177177177,-57.252513885498)
--(axis cs:-6.8018018018018,-55.9981384277344)
--(axis cs:-6.83183183183183,-57.9533462524414)
--(axis cs:-6.86186186186186,-57.9413375854492)
--(axis cs:-6.89189189189189,-56.4405212402344)
--(axis cs:-6.92192192192192,-57.7959785461426)
--(axis cs:-6.95195195195195,-58.2381973266602)
--(axis cs:-6.98198198198198,-59.6717643737793)
--(axis cs:-7.01201201201201,-59.7939910888672)
--(axis cs:-7.04204204204204,-59.9228744506836)
--(axis cs:-7.07207207207207,-60.5836029052734)
--(axis cs:-7.1021021021021,-60.2038993835449)
--(axis cs:-7.13213213213213,-60.2372093200684)
--(axis cs:-7.16216216216216,-60.5699157714844)
--(axis cs:-7.19219219219219,-60.8922271728516)
--(axis cs:-7.22222222222222,-59.9138488769531)
--(axis cs:-7.25225225225225,-61.4654769897461)
--(axis cs:-7.28228228228228,-60.6632080078125)
--(axis cs:-7.31231231231231,-61.5924530029297)
--(axis cs:-7.34234234234234,-62.0797424316406)
--(axis cs:-7.37237237237237,-61.2172966003418)
--(axis cs:-7.4024024024024,-62.7052688598633)
--(axis cs:-7.43243243243243,-62.2911758422852)
--(axis cs:-7.46246246246246,-61.3579063415527)
--(axis cs:-7.49249249249249,-62.598030090332)
--(axis cs:-7.52252252252252,-63.1664199829102)
--(axis cs:-7.55255255255255,-63.3828964233398)
--(axis cs:-7.58258258258258,-63.0645065307617)
--(axis cs:-7.61261261261261,-62.6911125183105)
--(axis cs:-7.64264264264264,-64.8921508789062)
--(axis cs:-7.67267267267267,-63.5567016601562)
--(axis cs:-7.7027027027027,-63.4951667785645)
--(axis cs:-7.73273273273273,-64.9130706787109)
--(axis cs:-7.76276276276276,-65.2534027099609)
--(axis cs:-7.79279279279279,-66.3127746582031)
--(axis cs:-7.82282282282282,-65.3972625732422)
--(axis cs:-7.85285285285285,-66.5507049560547)
--(axis cs:-7.88288288288288,-66.1039352416992)
--(axis cs:-7.91291291291291,-67.6091842651367)
--(axis cs:-7.94294294294294,-65.1466979980469)
--(axis cs:-7.97297297297297,-64.2505416870117)
--(axis cs:-8.003003003003,-66.0827484130859)
--(axis cs:-8.03303303303303,-66.8347930908203)
--(axis cs:-8.06306306306306,-67.3698272705078)
--(axis cs:-8.09309309309309,-66.7655868530273)
--(axis cs:-8.12312312312312,-66.5678253173828)
--(axis cs:-8.15315315315315,-66.181282043457)
--(axis cs:-8.18318318318318,-66.4453811645508)
--(axis cs:-8.21321321321321,-67.5000305175781)
--(axis cs:-8.24324324324324,-64.7929077148438)
--(axis cs:-8.27327327327327,-66.8551559448242)
--(axis cs:-8.3033033033033,-69.1338806152344)
--(axis cs:-8.33333333333333,-69.5172424316406)
--(axis cs:-8.36336336336336,-67.4565582275391)
--(axis cs:-8.39339339339339,-69.4347152709961)
--(axis cs:-8.42342342342342,-70.8904418945312)
--(axis cs:-8.45345345345345,-70.8897552490234)
--(axis cs:-8.48348348348348,-67.9981689453125)
--(axis cs:-8.51351351351351,-67.0667190551758)
--(axis cs:-8.54354354354354,-68.3789901733398)
--(axis cs:-8.57357357357357,-68.0105285644531)
--(axis cs:-8.6036036036036,-70.995735168457)
--(axis cs:-8.63363363363363,-68.545783996582)
--(axis cs:-8.66366366366366,-70.8218078613281)
--(axis cs:-8.69369369369369,-69.3048095703125)
--(axis cs:-8.72372372372372,-69.0308685302734)
--(axis cs:-8.75375375375375,-68.2286376953125)
--(axis cs:-8.78378378378378,-72.0061798095703)
--(axis cs:-8.81381381381381,-69.9498291015625)
--(axis cs:-8.84384384384384,-69.5042419433594)
--(axis cs:-8.87387387387387,-70.6289825439453)
--(axis cs:-8.9039039039039,-72.0280456542969)
--(axis cs:-8.93393393393393,-72.2275848388672)
--(axis cs:-8.96396396396396,-72.0290679931641)
--(axis cs:-8.99399399399399,-71.3308715820312)
--(axis cs:-9.02402402402402,-71.5810775756836)
--(axis cs:-9.05405405405405,-72.2263870239258)
--(axis cs:-9.08408408408408,-72.5707626342773)
--(axis cs:-9.11411411411411,-71.2004241943359)
--(axis cs:-9.14414414414414,-71.0800628662109)
--(axis cs:-9.17417417417417,-72.7238922119141)
--(axis cs:-9.2042042042042,-72.1009979248047)
--(axis cs:-9.23423423423423,-73.3300857543945)
--(axis cs:-9.26426426426426,-71.0079498291016)
--(axis cs:-9.29429429429429,-69.3671340942383)
--(axis cs:-9.32432432432432,-71.8416213989258)
--(axis cs:-9.35435435435435,-75.1232147216797)
--(axis cs:-9.38438438438438,-70.3394470214844)
--(axis cs:-9.41441441441441,-74.3358535766602)
--(axis cs:-9.44444444444444,-74.4357223510742)
--(axis cs:-9.47447447447447,-70.1016006469727)
--(axis cs:-9.5045045045045,-72.5000915527344)
--(axis cs:-9.53453453453453,-73.736328125)
--(axis cs:-9.56456456456456,-74.1292266845703)
--(axis cs:-9.59459459459459,-72.7892761230469)
--(axis cs:-9.62462462462462,-71.6293716430664)
--(axis cs:-9.65465465465465,-73.2228393554688)
--(axis cs:-9.68468468468468,-73.6151962280273)
--(axis cs:-9.71471471471471,-73.0708236694336)
--(axis cs:-9.74474474474474,-74.2705307006836)
--(axis cs:-9.77477477477477,-73.0743637084961)
--(axis cs:-9.8048048048048,-71.9242172241211)
--(axis cs:-9.83483483483483,-75.3186950683594)
--(axis cs:-9.86486486486486,-75.3414001464844)
--(axis cs:-9.89489489489489,-72.7529754638672)
--(axis cs:-9.92492492492492,-75.2676391601562)
--(axis cs:-9.95495495495495,-75.4443206787109)
--(axis cs:-9.98498498498498,-72.483642578125)
--(axis cs:-10.015015015015,-77.3878326416016)
--(axis cs:-10.045045045045,-70.7228775024414)
--(axis cs:-10.0750750750751,-72.5567016601562)
--(axis cs:-10.1051051051051,-76.0323944091797)
--(axis cs:-10.1351351351351,-77.995735168457)
--(axis cs:-10.1651651651652,-72.6704025268555)
--(axis cs:-10.1951951951952,-75.6004333496094)
--(axis cs:-10.2252252252252,-74.9474411010742)
--(axis cs:-10.2552552552553,-74.5402221679688)
--(axis cs:-10.2852852852853,-72.2770767211914)
--(axis cs:-10.3153153153153,-78.0071411132812)
--(axis cs:-10.3453453453453,-69.8926544189453)
--(axis cs:-10.3753753753754,-77.7080841064453)
--(axis cs:-10.4054054054054,-74.9563903808594)
--(axis cs:-10.4354354354354,-74.1811828613281)
--(axis cs:-10.4654654654655,-73.8150100708008)
--(axis cs:-10.4954954954955,-73.1028747558594)
--(axis cs:-10.5255255255255,-73.8471069335938)
--(axis cs:-10.5555555555556,-74.8776245117188)
--(axis cs:-10.5855855855856,-72.2618942260742)
--(axis cs:-10.6156156156156,-75.5368041992188)
--(axis cs:-10.6456456456456,-73.5048065185547)
--(axis cs:-10.6756756756757,-72.1688079833984)
--(axis cs:-10.7057057057057,-75.7388381958008)
--(axis cs:-10.7357357357357,-79.0643920898438)
--(axis cs:-10.7657657657658,-77.5434646606445)
--(axis cs:-10.7957957957958,-73.9549713134766)
--(axis cs:-10.8258258258258,-73.5321502685547)
--(axis cs:-10.8558558558559,-72.9932708740234)
--(axis cs:-10.8858858858859,-75.0084533691406)
--(axis cs:-10.9159159159159,-71.8331680297852)
--(axis cs:-10.9459459459459,-77.380500793457)
--(axis cs:-10.975975975976,-73.9904403686523)
--(axis cs:-11.006006006006,-76.7257308959961)
--(axis cs:-11.036036036036,-76.9401397705078)
--(axis cs:-11.0660660660661,-72.5313034057617)
--(axis cs:-11.0960960960961,-76.6009292602539)
--(axis cs:-11.1261261261261,-71.9635925292969)
--(axis cs:-11.1561561561562,-70.3513107299805)
--(axis cs:-11.1861861861862,-75.1195983886719)
--(axis cs:-11.2162162162162,-73.1260147094727)
--(axis cs:-11.2462462462462,-74.101318359375)
--(axis cs:-11.2762762762763,-72.0786743164062)
--(axis cs:-11.3063063063063,-74.9788513183594)
--(axis cs:-11.3363363363363,-74.0850830078125)
--(axis cs:-11.3663663663664,-76.6953964233398)
--(axis cs:-11.3963963963964,-76.0006561279297)
--(axis cs:-11.4264264264264,-70.8960952758789)
--(axis cs:-11.4564564564565,-74.8009567260742)
--(axis cs:-11.4864864864865,-70.3253707885742)
--(axis cs:-11.5165165165165,-74.2092666625977)
--(axis cs:-11.5465465465465,-73.9494018554688)
--(axis cs:-11.5765765765766,-69.6904907226562)
--(axis cs:-11.6066066066066,-68.3811492919922)
--(axis cs:-11.6366366366366,-70.9955368041992)
--(axis cs:-11.6666666666667,-73.0944747924805)
--(axis cs:-11.6966966966967,-68.053352355957)
--(axis cs:-11.7267267267267,-72.0224151611328)
--(axis cs:-11.7567567567568,-70.5122604370117)
--(axis cs:-11.7867867867868,-70.2769622802734)
--(axis cs:-11.8168168168168,-72.0464477539062)
--(axis cs:-11.8468468468468,-71.2523498535156)
--(axis cs:-11.8768768768769,-72.503303527832)
--(axis cs:-11.9069069069069,-73.9458465576172)
--(axis cs:-11.9369369369369,-73.0527572631836)
--(axis cs:-11.966966966967,-71.5539932250977)
--(axis cs:-11.996996996997,-72.6342010498047)
--(axis cs:-12.027027027027,-76.6615829467773)
--(axis cs:-12.0570570570571,-69.4311676025391)
--(axis cs:-12.0870870870871,-67.4519348144531)
--(axis cs:-12.1171171171171,-74.0912475585938)
--(axis cs:-12.1471471471471,-73.1484832763672)
--(axis cs:-12.1771771771772,-73.8057708740234)
--(axis cs:-12.2072072072072,-67.8574676513672)
--(axis cs:-12.2372372372372,-70.5977172851562)
--(axis cs:-12.2672672672673,-73.8973846435547)
--(axis cs:-12.2972972972973,-64.6708221435547)
--(axis cs:-12.3273273273273,-68.1066131591797)
--(axis cs:-12.3573573573574,-73.3123474121094)
--(axis cs:-12.3873873873874,-69.4380416870117)
--(axis cs:-12.4174174174174,-69.3052978515625)
--(axis cs:-12.4474474474474,-72.6617889404297)
--(axis cs:-12.4774774774775,-70.0614776611328)
--(axis cs:-12.5075075075075,-71.1823577880859)
--(axis cs:-12.5375375375375,-68.5563354492188)
--(axis cs:-12.5675675675676,-62.9867858886719)
--(axis cs:-12.5975975975976,-73.0259552001953)
--(axis cs:-12.6276276276276,-63.7437286376953)
--(axis cs:-12.6576576576577,-69.1434173583984)
--(axis cs:-12.6876876876877,-66.6350784301758)
--(axis cs:-12.7177177177177,-65.0874633789062)
--(axis cs:-12.7477477477477,-64.9459991455078)
--(axis cs:-12.7777777777778,-75.0011138916016)
--(axis cs:-12.8078078078078,-75.9240112304688)
--(axis cs:-12.8378378378378,-65.4580307006836)
--(axis cs:-12.8678678678679,-67.8633728027344)
--(axis cs:-12.8978978978979,-67.3776702880859)
--(axis cs:-12.9279279279279,-61.1842346191406)
--(axis cs:-12.957957957958,-69.2780075073242)
--(axis cs:-12.987987987988,-70.0353164672852)
--(axis cs:-13.018018018018,-66.8490295410156)
--(axis cs:-13.048048048048,-56.0340347290039)
--(axis cs:-13.0780780780781,-63.1359252929688)
--(axis cs:-13.1081081081081,-58.8401641845703)
--(axis cs:-13.1381381381381,-66.7456512451172)
--(axis cs:-13.1681681681682,-70.3576278686523)
--(axis cs:-13.1981981981982,-60.6144638061523)
--(axis cs:-13.2282282282282,-65.2888412475586)
--(axis cs:-13.2582582582583,-71.2064743041992)
--(axis cs:-13.2882882882883,-67.2839202880859)
--(axis cs:-13.3183183183183,-60.0637741088867)
--(axis cs:-13.3483483483483,-61.1451110839844)
--(axis cs:-13.3783783783784,-60.3642349243164)
--(axis cs:-13.4084084084084,-55.7059783935547)
--(axis cs:-13.4384384384384,-59.5125732421875)
--(axis cs:-13.4684684684685,-67.3661193847656)
--(axis cs:-13.4984984984985,-56.8449859619141)
--(axis cs:-13.5285285285285,-60.9220275878906)
--(axis cs:-13.5585585585586,-56.1876220703125)
--(axis cs:-13.5885885885886,-58.4745025634766)
--(axis cs:-13.6186186186186,-58.2852020263672)
--(axis cs:-13.6486486486486,-56.0471343994141)
--(axis cs:-13.6786786786787,-57.2764892578125)
--(axis cs:-13.7087087087087,-61.1905975341797)
--(axis cs:-13.7387387387387,-54.5018310546875)
--(axis cs:-13.7687687687688,-53.7930450439453)
--(axis cs:-13.7987987987988,-53.2316741943359)
--(axis cs:-13.8288288288288,-70.5780029296875)
--(axis cs:-13.8588588588589,-55.2470703125)
--(axis cs:-13.8888888888889,-57.9336853027344)
--(axis cs:-13.9189189189189,-50.9904174804688)
--(axis cs:-13.9489489489489,-47.3418426513672)
--(axis cs:-13.978978978979,-55.0239868164062)
--(axis cs:-14.009009009009,-48.2275848388672)
--(axis cs:-14.039039039039,-56.6991119384766)
--(axis cs:-14.0690690690691,-50.316650390625)
--(axis cs:-14.0990990990991,-54.7539215087891)
--(axis cs:-14.1291291291291,-61.7052459716797)
--(axis cs:-14.1591591591592,-51.5177459716797)
--(axis cs:-14.1891891891892,-55.6366119384766)
--(axis cs:-14.2192192192192,-53.5219573974609)
--(axis cs:-14.2492492492492,-54.5229034423828)
--(axis cs:-14.2792792792793,-44.5910949707031)
--(axis cs:-14.3093093093093,-57.2528076171875)
--(axis cs:-14.3393393393393,-45.3843841552734)
--(axis cs:-14.3693693693694,-55.7619171142578)
--(axis cs:-14.3993993993994,-51.2039947509766)
--(axis cs:-14.4294294294294,-51.6790466308594)
--(axis cs:-14.4594594594595,-52.9606323242188)
--(axis cs:-14.4894894894895,-53.6116027832031)
--(axis cs:-14.5195195195195,-39.5067901611328)
--(axis cs:-14.5495495495495,-49.2691345214844)
--(axis cs:-14.5795795795796,-44.126220703125)
--(axis cs:-14.6096096096096,-44.3041839599609)
--(axis cs:-14.6396396396396,-55.1124725341797)
--(axis cs:-14.6696696696697,-43.0199584960938)
--(axis cs:-14.6996996996997,-52.1135711669922)
--(axis cs:-14.7297297297297,-52.9466552734375)
--(axis cs:-14.7597597597598,-41.2118377685547)
--(axis cs:-14.7897897897898,-53.6977844238281)
--(axis cs:-14.8198198198198,-46.4890747070312)
--(axis cs:-14.8498498498498,-42.9845428466797)
--(axis cs:-14.8798798798799,-46.3320007324219)
--(axis cs:-14.9099099099099,-34.4789886474609)
--(axis cs:-14.9399399399399,-43.5828552246094)
--(axis cs:-14.96996996997,-47.5842895507812)
--(axis cs:-15,-43.4627685546875)
--cycle;

\addplot [only marks, mark=x, draw=black, fill=black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-2.46784439696886 -11.0663294894846
0.976870168318655 -3.70851356159908
-0.498178087943084 -0.731577512842585
2.28286866971015 9.92923775723283
2.23980646495043 11.8167751367127
-1.81925915773887 -4.36089236571185
-1.78828595885523 -1.76442423144988
2.41497742028015 12.6765124545564
3.66511482946964 51.2603942711652
3.00746107793676 21.7508688490186
-1.13746184033707 -2.02099585980198
0.00796100418766965 3.17690806726269
1.46770348137709 1.96813792034169
1.7016162158632 5.93933887858163
-1.03799396167684 2.0243683644298
0.489569488524999 3.25515394183775
0.0246653224624778 2.59116688089733
-3.88985240327454 -59.2234436335404
2.18261297289899 10.7716692090436
3.06112952508893 27.7159725600756
};
\addplot [very thick, black]
table {%
-15 -211.493774414062
-14.96996996997 -208.910430908203
-14.9399399399399 -210.991561889648
-14.9099099099099 -205.651779174805
-14.8798798798799 -209.891937255859
-14.8498498498498 -207.936264038086
-14.8198198198198 -208.531127929688
-14.7897897897898 -206.428268432617
-14.7597597597598 -206.535919189453
-14.7297297297297 -211.236709594727
-14.6996996996997 -203.073089599609
-14.6696696696697 -205.260528564453
-14.6396396396396 -203.714813232422
-14.6096096096096 -203.492538452148
-14.5795795795796 -205.583084106445
-14.5495495495495 -203.72331237793
-14.5195195195195 -204.823745727539
-14.4894894894895 -204.552886962891
-14.4594594594595 -204.581146240234
-14.4294294294294 -203.992340087891
-14.3993993993994 -203.375137329102
-14.3693693693694 -203.685623168945
-14.3393393393393 -197.935089111328
-14.3093093093093 -205.546463012695
-14.2792792792793 -197.685729980469
-14.2492492492492 -199.563140869141
-14.2192192192192 -198.457077026367
-14.1891891891892 -200.870071411133
-14.1591591591592 -195.534149169922
-14.1291291291291 -199.82048034668
-14.0990990990991 -194.229949951172
-14.0690690690691 -196.723358154297
-14.039039039039 -194.535537719727
-14.009009009009 -194.452758789062
-13.978978978979 -195.537475585938
-13.9489489489489 -192.313003540039
-13.9189189189189 -193.483612060547
-13.8888888888889 -195.043380737305
-13.8588588588589 -191.905807495117
-13.8288288288288 -196.445236206055
-13.7987987987988 -191.963989257812
-13.7687687687688 -193.986633300781
-13.7387387387387 -191.607055664062
-13.7087087087087 -193.46208190918
-13.6786786786787 -189.984100341797
-13.6486486486486 -190.106826782227
-13.6186186186186 -191.782104492188
-13.5885885885886 -191.487045288086
-13.5585585585586 -191.034057617188
-13.5285285285285 -190.249893188477
-13.4984984984985 -188.52653503418
-13.4684684684685 -189.67333984375
-13.4384384384384 -188.380142211914
-13.4084084084084 -186.6171875
-13.3783783783784 -188.142532348633
-13.3483483483483 -186.448425292969
-13.3183183183183 -184.61767578125
-13.2882882882883 -185.813278198242
-13.2582582582583 -187.492523193359
-13.2282282282282 -185.483825683594
-13.1981981981982 -183.158645629883
-13.1681681681682 -185.098587036133
-13.1381381381381 -182.519683837891
-13.1081081081081 -181.093048095703
-13.0780780780781 -183.531784057617
-13.048048048048 -179.303588867188
-13.018018018018 -182.349182128906
-12.987987987988 -181.241928100586
-12.957957957958 -181.755142211914
-12.9279279279279 -177.879470825195
-12.8978978978979 -179.255859375
-12.8678678678679 -180.801300048828
-12.8378378378378 -179.050598144531
-12.8078078078078 -181.477294921875
-12.7777777777778 -178.963317871094
-12.7477477477477 -176.527252197266
-12.7177177177177 -174.709716796875
-12.6876876876877 -175.807205200195
-12.6576576576577 -176.048675537109
-12.6276276276276 -176.102920532227
-12.5975975975976 -175.168869018555
-12.5675675675676 -175.756317138672
-12.5375375375375 -175.330169677734
-12.5075075075075 -174.541625976562
-12.4774774774775 -175.05061340332
-12.4474474474474 -176.391326904297
-12.4174174174174 -173.390167236328
-12.3873873873874 -173.178436279297
-12.3573573573574 -172.894866943359
-12.3273273273273 -170.727478027344
-12.2972972972973 -168.827285766602
-12.2672672672673 -171.356033325195
-12.2372372372372 -169.772369384766
-12.2072072072072 -168.790100097656
-12.1771771771772 -168.850204467773
-12.1471471471471 -167.577880859375
-12.1171171171171 -169.70588684082
-12.0870870870871 -167.004501342773
-12.0570570570571 -167.341110229492
-12.027027027027 -168.075607299805
-11.996996996997 -169.906433105469
-11.966966966967 -166.333694458008
-11.9369369369369 -166.232192993164
-11.9069069069069 -164.624954223633
-11.8768768768769 -165.857528686523
-11.8468468468468 -165.636779785156
-11.8168168168168 -165.231048583984
-11.7867867867868 -161.952590942383
-11.7567567567568 -163.738861083984
-11.7267267267267 -161.979873657227
-11.6966966966967 -162.710754394531
-11.6666666666667 -161.713317871094
-11.6366366366366 -162.112808227539
-11.6066066066066 -159.849945068359
-11.5765765765766 -159.443161010742
-11.5465465465465 -159.882080078125
-11.5165165165165 -159.104919433594
-11.4864864864865 -158.770767211914
-11.4564564564565 -160.851257324219
-11.4264264264264 -158.363586425781
-11.3963963963964 -158.64111328125
-11.3663663663664 -158.415573120117
-11.3363363363363 -158.146484375
-11.3063063063063 -157.546264648438
-11.2762762762763 -156.312255859375
-11.2462462462462 -155.060821533203
-11.2162162162162 -154.951690673828
-11.1861861861862 -154.573806762695
-11.1561561561562 -155.008178710938
-11.1261261261261 -154.602508544922
-11.0960960960961 -155.328063964844
-11.0660660660661 -152.729415893555
-11.036036036036 -152.151336669922
-11.006006006006 -152.534286499023
-10.975975975976 -152.583999633789
-10.9459459459459 -152.191604614258
-10.9159159159159 -151.280822753906
-10.8858858858859 -150.498291015625
-10.8558558558559 -149.743194580078
-10.8258258258258 -150.842971801758
-10.7957957957958 -147.849182128906
-10.7657657657658 -149.729507446289
-10.7357357357357 -150.671371459961
-10.7057057057057 -148.151107788086
-10.6756756756757 -147.401611328125
-10.6456456456456 -146.029144287109
-10.6156156156156 -146.375854492188
-10.5855855855856 -146.081512451172
-10.5555555555556 -146.220748901367
-10.5255255255255 -145.109771728516
-10.4954954954955 -144.292282104492
-10.4654654654655 -144.168228149414
-10.4354354354354 -143.05876159668
-10.4054054054054 -143.850708007812
-10.3753753753754 -143.976486206055
-10.3453453453453 -141.426086425781
-10.3153153153153 -143.614028930664
-10.2852852852853 -142.016708374023
-10.2552552552553 -141.940689086914
-10.2252252252252 -140.863891601562
-10.1951951951952 -140.430694580078
-10.1651651651652 -140.175704956055
-10.1351351351351 -139.815673828125
-10.1051051051051 -138.506912231445
-10.0750750750751 -138.326629638672
-10.045045045045 -138.164749145508
-10.015015015015 -139.234741210938
-9.98498498498498 -136.923706054688
-9.95495495495495 -136.566986083984
-9.92492492492492 -137.038452148438
-9.89489489489489 -136.189849853516
-9.86486486486486 -135.653793334961
-9.83483483483483 -134.960433959961
-9.8048048048048 -135.134689331055
-9.77477477477477 -135.050979614258
-9.74474474474474 -133.643783569336
-9.71471471471471 -134.494400024414
-9.68468468468468 -133.482086181641
-9.65465465465465 -132.478820800781
-9.62462462462462 -132.230102539062
-9.59459459459459 -131.864364624023
-9.56456456456456 -131.773498535156
-9.53453453453453 -130.804412841797
-9.5045045045045 -130.164016723633
-9.47447447447447 -129.639938354492
-9.44444444444444 -130.897720336914
-9.41441441441441 -129.509521484375
-9.38438438438438 -128.270477294922
-9.35435435435435 -128.623916625977
-9.32432432432432 -128.800872802734
-9.29429429429429 -127.238487243652
-9.26426426426426 -127.383895874023
-9.23423423423423 -126.460441589355
-9.2042042042042 -125.707611083984
-9.17417417417417 -124.769958496094
-9.14414414414414 -125.222351074219
-9.11411411411411 -124.395576477051
-9.08408408408408 -124.917236328125
-9.05405405405405 -123.532814025879
-9.02402402402402 -123.511985778809
-8.99399399399399 -123.657829284668
-8.96396396396396 -122.201248168945
-8.93393393393393 -121.083770751953
-8.9039039039039 -121.868293762207
-8.87387387387387 -120.972267150879
-8.84384384384384 -121.076614379883
-8.81381381381381 -121.059669494629
-8.78378378378378 -120.17684173584
-8.75375375375375 -118.279228210449
-8.72372372372372 -118.695785522461
-8.69369369369369 -119.141204833984
-8.66366366366366 -117.868583679199
-8.63363363363363 -117.851829528809
-8.6036036036036 -117.10774230957
-8.57357357357357 -116.438972473145
-8.54354354354354 -116.457214355469
-8.51351351351351 -115.529289245605
-8.48348348348348 -115.602462768555
-8.45345345345345 -115.501152038574
-8.42342342342342 -114.736595153809
-8.39339339339339 -113.598495483398
-8.36336336336336 -113.613494873047
-8.33333333333333 -113.285957336426
-8.3033033033033 -112.14079284668
-8.27327327327327 -112.099220275879
-8.24324324324324 -111.307815551758
-8.21321321321321 -111.66072845459
-8.18318318318318 -110.635551452637
-8.15315315315315 -110.579307556152
-8.12312312312312 -109.947792053223
-8.09309309309309 -110.152908325195
-8.06306306306306 -109.305969238281
-8.03303303303303 -109.366851806641
-8.003003003003 -108.758941650391
-7.97297297297297 -107.470611572266
-7.94294294294294 -107.80428314209
-7.91291291291291 -107.199989318848
-7.88288288288288 -106.741439819336
-7.85285285285285 -106.200065612793
-7.82282282282282 -105.452079772949
-7.79279279279279 -105.613258361816
-7.76276276276276 -105.142967224121
-7.73273273273273 -104.528656005859
-7.7027027027027 -103.759582519531
-7.67267267267267 -103.148803710938
-7.64264264264264 -103.093818664551
-7.61261261261261 -102.094680786133
-7.58258258258258 -101.905860900879
-7.55255255255255 -101.753753662109
-7.52252252252252 -100.978538513184
-7.49249249249249 -100.570014953613
-7.46246246246246 -100.499908447266
-7.43243243243243 -100.192993164062
-7.4024024024024 -99.9593963623047
-7.37237237237237 -98.8625106811523
-7.34234234234234 -98.735237121582
-7.31231231231231 -97.9322128295898
-7.28228228228228 -97.3580703735352
-7.25225225225225 -97.2428283691406
-7.22222222222222 -96.8036270141602
-7.19219219219219 -96.0574340820312
-7.16216216216216 -96.0071487426758
-7.13213213213213 -95.658088684082
-7.1021021021021 -95.0536804199219
-7.07207207207207 -94.6451263427734
-7.04204204204204 -94.5963745117188
-7.01201201201201 -93.6855621337891
-6.98198198198198 -93.4878845214844
-6.95195195195195 -92.592414855957
-6.92192192192192 -92.1848220825195
-6.89189189189189 -91.5894546508789
-6.86186186186186 -90.8574371337891
-6.83183183183183 -91.2252426147461
-6.8018018018018 -90.0876770019531
-6.77177177177177 -90.2872314453125
-6.74174174174174 -89.6447296142578
-6.71171171171171 -89.423942565918
-6.68168168168168 -88.8663787841797
-6.65165165165165 -88.269905090332
-6.62162162162162 -87.7658004760742
-6.59159159159159 -87.6483001708984
-6.56156156156156 -87.2575607299805
-6.53153153153153 -86.8508453369141
-6.5015015015015 -85.951789855957
-6.47147147147147 -85.4229965209961
-6.44144144144144 -85.3101577758789
-6.41141141141141 -84.8434829711914
-6.38138138138138 -84.4715042114258
-6.35135135135135 -83.8842926025391
-6.32132132132132 -83.1237945556641
-6.29129129129129 -83.1588363647461
-6.26126126126126 -82.6726226806641
-6.23123123123123 -82.0810241699219
-6.2012012012012 -81.5553512573242
-6.17117117117117 -81.2539825439453
-6.14114114114114 -80.8470993041992
-6.11111111111111 -80.3628005981445
-6.08108108108108 -79.662956237793
-6.05105105105105 -79.2700119018555
-6.02102102102102 -78.983268737793
-5.99099099099099 -78.3692474365234
-5.96096096096096 -78.1377029418945
-5.93093093093093 -77.5807723999023
-5.9009009009009 -77.0003967285156
-5.87087087087087 -76.8385009765625
-5.84084084084084 -76.3548736572266
-5.81081081081081 -75.7717514038086
-5.78078078078078 -75.444221496582
-5.75075075075075 -75.2714309692383
-5.72072072072072 -74.4758148193359
-5.69069069069069 -73.7794952392578
-5.66066066066066 -73.5819854736328
-5.63063063063063 -73.0240097045898
-5.6006006006006 -72.4060974121094
-5.57057057057057 -72.1892318725586
-5.54054054054054 -71.7266311645508
-5.51051051051051 -71.342903137207
-5.48048048048048 -70.8465881347656
-5.45045045045045 -70.1307678222656
-5.42042042042042 -69.7241058349609
-5.39039039039039 -69.3766479492188
-5.36036036036036 -68.8348693847656
-5.33033033033033 -68.604621887207
-5.3003003003003 -68.0859603881836
-5.27027027027027 -67.5180740356445
-5.24024024024024 -67.0054016113281
-5.21021021021021 -66.626335144043
-5.18018018018018 -66.1673278808594
-5.15015015015015 -65.7458038330078
-5.12012012012012 -65.2326126098633
-5.09009009009009 -64.8170928955078
-5.06006006006006 -64.2464828491211
-5.03003003003003 -63.9692687988281
-5 -63.4402046203613
-4.96996996996997 -62.9469947814941
-4.93993993993994 -62.4381866455078
-4.90990990990991 -61.8308181762695
-4.87987987987988 -61.4578514099121
-4.84984984984985 -61.1484222412109
-4.81981981981982 -60.5488433837891
-4.78978978978979 -60.1225547790527
-4.75975975975976 -59.635856628418
-4.72972972972973 -59.1539497375488
-4.6996996996997 -58.709156036377
-4.66966966966967 -58.206356048584
-4.63963963963964 -57.9041748046875
-4.60960960960961 -57.3685684204102
-4.57957957957958 -56.715259552002
-4.54954954954955 -56.3694686889648
-4.51951951951952 -55.9004020690918
-4.48948948948949 -55.4317054748535
-4.45945945945946 -54.9118804931641
-4.42942942942943 -54.4412727355957
-4.3993993993994 -53.8926467895508
-4.36936936936937 -53.4683647155762
-4.33933933933934 -53.0782661437988
-4.30930930930931 -52.5988960266113
-4.27927927927928 -52.1097373962402
-4.24924924924925 -51.6328048706055
-4.21921921921922 -51.0231704711914
-4.18918918918919 -50.6273765563965
-4.15915915915916 -50.1425704956055
-4.12912912912913 -49.7206726074219
-4.0990990990991 -49.1962280273438
-4.06906906906907 -48.6100234985352
-4.03903903903904 -48.230640411377
-4.00900900900901 -47.7215003967285
-3.97897897897898 -47.1555290222168
-3.94894894894895 -46.7274551391602
-3.91891891891892 -46.2111206054688
-3.88888888888889 -45.6762351989746
-3.85885885885886 -45.2220764160156
-3.82882882882883 -44.7116165161133
-3.7987987987988 -44.2351341247559
-3.76876876876877 -43.7136535644531
-3.73873873873874 -43.2511367797852
-3.70870870870871 -42.7118644714355
-3.67867867867868 -42.195671081543
-3.64864864864865 -41.722583770752
-3.61861861861862 -41.2292327880859
-3.58858858858859 -40.6629486083984
-3.55855855855856 -40.2133750915527
-3.52852852852853 -39.6870269775391
-3.4984984984985 -39.1613502502441
-3.46846846846847 -38.6158866882324
-3.43843843843844 -38.1100959777832
-3.40840840840841 -37.5444984436035
-3.37837837837838 -37.0555534362793
-3.34834834834835 -36.5214538574219
-3.31831831831832 -36.0007553100586
-3.28828828828829 -35.4913482666016
-3.25825825825826 -34.9560699462891
-3.22822822822823 -34.3873863220215
-3.1981981981982 -33.8758087158203
-3.16816816816817 -33.315975189209
-3.13813813813814 -32.7804107666016
-3.10810810810811 -32.2252502441406
-3.07807807807808 -31.6597232818604
-3.04804804804805 -31.1533546447754
-3.01801801801802 -30.5802555084229
-2.98798798798799 -30.0374794006348
-2.95795795795796 -29.4809055328369
-2.92792792792793 -28.918041229248
-2.8978978978979 -28.3662490844727
-2.86786786786787 -27.7749919891357
-2.83783783783784 -27.2346744537354
-2.80780780780781 -26.626184463501
-2.77777777777778 -26.068868637085
-2.74774774774775 -25.4804973602295
-2.71771771771772 -24.9055423736572
-2.68768768768769 -24.319055557251
-2.65765765765766 -23.7461280822754
-2.62762762762763 -23.1578159332275
-2.5975975975976 -22.5624046325684
-2.56756756756757 -21.9720516204834
-2.53753753753754 -21.3654651641846
-2.50750750750751 -20.7709693908691
-2.47747747747748 -20.1684246063232
-2.44744744744745 -19.5729198455811
-2.41741741741742 -18.9792900085449
-2.38738738738739 -18.3820114135742
-2.35735735735736 -17.7642021179199
-2.32732732732733 -17.1716785430908
-2.2972972972973 -16.5512542724609
-2.26726726726727 -15.9423885345459
-2.23723723723724 -15.3354330062866
-2.20720720720721 -14.7196359634399
-2.17717717717718 -14.1102705001831
-2.14714714714715 -13.5050506591797
-2.11711711711712 -12.8923635482788
-2.08708708708709 -12.2969741821289
-2.05705705705706 -11.7040672302246
-2.02702702702703 -11.1225881576538
-1.996996996997 -10.5456647872925
-1.96696696696697 -9.98093509674072
-1.93693693693694 -9.43001651763916
-1.90690690690691 -8.88695240020752
-1.87687687687688 -8.36475563049316
-1.84684684684685 -7.84856700897217
-1.81681681681682 -7.36081981658936
-1.78678678678679 -6.89253711700439
-1.75675675675676 -6.43683910369873
-1.72672672672673 -6.00982141494751
-1.6966966966967 -5.6101450920105
-1.66666666666667 -5.23973274230957
-1.63663663663664 -4.89889240264893
-1.60660660660661 -4.57531309127808
-1.57657657657658 -4.27254915237427
-1.54654654654655 -3.99171781539917
-1.51651651651652 -3.72393369674683
-1.48648648648649 -3.46803331375122
-1.45645645645646 -3.2252824306488
-1.42642642642643 -3.00243067741394
-1.3963963963964 -2.79058837890625
-1.36636636636637 -2.58102107048035
-1.33633633633634 -2.38268256187439
-1.30630630630631 -2.18807816505432
-1.27627627627628 -1.99619925022125
-1.24624624624625 -1.80102324485779
-1.21621621621622 -1.61420583724976
-1.18618618618619 -1.42939794063568
-1.15615615615616 -1.24513173103333
-1.12612612612613 -1.06523001194
-1.0960960960961 -0.882925987243652
-1.06606606606607 -0.706472098827362
-1.03603603603604 -0.527418375015259
-1.00600600600601 -0.350660443305969
-0.975975975975976 -0.179105535149574
-0.945945945945946 -0.0068161771632731
-0.915915915915916 0.162435784935951
-0.885885885885886 0.332256078720093
-0.855855855855856 0.496632993221283
-0.825825825825826 0.660338759422302
-0.795795795795796 0.819048166275024
-0.765765765765765 0.975819289684296
-0.735735735735735 1.12429416179657
-0.705705705705705 1.26055765151978
-0.675675675675675 1.37716579437256
-0.645645645645645 1.46114933490753
-0.615615615615615 1.50971031188965
-0.585585585585585 1.53068459033966
-0.555555555555555 1.52819287776947
-0.525525525525525 1.51371622085571
-0.495495495495495 1.49870455265045
-0.465465465465465 1.48129963874817
-0.435435435435435 1.46283090114594
-0.405405405405405 1.44072377681732
-0.375375375375375 1.4201238155365
-0.345345345345345 1.39776885509491
-0.315315315315315 1.37192726135254
-0.285285285285285 1.34844148159027
-0.255255255255255 1.32279276847839
-0.225225225225225 1.29620575904846
-0.195195195195195 1.2687714099884
-0.165165165165165 1.23927760124207
-0.135135135135135 1.2110630273819
-0.105105105105105 1.1823136806488
-0.075075075075075 1.15155136585236
-0.045045045045045 1.12095522880554
-0.015015015015015 1.09049820899963
0.015015015015015 1.05972027778625
0.045045045045045 1.02882862091064
0.075075075075075 0.996276617050171
0.105105105105105 0.9626824259758
0.135135135135135 0.930537581443787
0.165165165165165 0.896457195281982
0.195195195195195 0.863482594490051
0.225225225225225 0.82855087518692
0.255255255255255 0.795401751995087
0.285285285285285 0.7598477602005
0.315315315315315 0.728120446205139
0.345345345345345 0.692130565643311
0.375375375375375 0.657114028930664
0.405405405405405 0.622296690940857
0.435435435435435 0.590284407138824
0.465465465465465 0.553057491779327
0.495495495495495 0.52036726474762
0.525525525525525 0.48550283908844
0.555555555555555 0.450148671865463
0.585585585585585 0.417975276708603
0.615615615615615 0.383405953645706
0.645645645645645 0.350419849157333
0.675675675675675 0.315521329641342
0.705705705705705 0.281153470277786
0.735735735735735 0.25012019276619
0.765765765765765 0.219861596822739
0.795795795795796 0.186560973525047
0.825825825825826 0.158313170075417
0.855855855855856 0.13214199244976
0.885885885885886 0.103249981999397
0.915915915915916 0.0757383108139038
0.945945945945946 0.0515353046357632
0.975975975975976 0.0286040995270014
1.00600600600601 0.00714866444468498
1.03603603603604 -0.00123943691141903
1.06606606606607 0.014523264952004
1.0960960960961 0.0697507113218307
1.12612612612613 0.168417483568192
1.15615615615616 0.303251028060913
1.18618618618619 0.469471305608749
1.21621621621622 0.663869142532349
1.24624624624625 0.878289759159088
1.27627627627628 1.11142122745514
1.30630630630631 1.3583025932312
1.33633633633634 1.61555409431458
1.36636636636637 1.88090705871582
1.3963963963964 2.1519660949707
1.42642642642643 2.42704844474792
1.45645645645646 2.70715975761414
1.48648648648649 2.98777031898499
1.51651651651652 3.27398157119751
1.54654654654655 3.55812001228333
1.57657657657658 3.84599733352661
1.60660660660661 4.13247394561768
1.63663663663664 4.41891002655029
1.66666666666667 4.70704746246338
1.6966966966967 4.99667119979858
1.72672672672673 5.28606843948364
1.75675675675676 5.57555103302002
1.78678678678679 5.86465930938721
1.81681681681682 6.15461492538452
1.84684684684685 6.44409990310669
1.87687687687688 6.7329273223877
1.90690690690691 7.02327299118042
1.93693693693694 7.31375741958618
1.96696696696697 7.60631895065308
1.996996996997 7.90239429473877
2.02702702702703 8.20225143432617
2.05705705705706 8.52109622955322
2.08708708708709 8.8744010925293
2.11711711711712 9.2590446472168
2.14714714714715 9.67241191864014
2.17717717717718 10.1116523742676
2.20720720720721 10.5696706771851
2.23723723723724 11.0560245513916
2.26726726726727 11.5450916290283
2.2972972972973 12.0575923919678
2.32732732732733 12.5811233520508
2.35735735735736 13.1189432144165
2.38738738738739 13.6542558670044
2.41741741741742 14.195125579834
2.44744744744745 14.735538482666
2.47747747747748 15.2854528427124
2.50750750750751 15.8340129852295
2.53753753753754 16.3805675506592
2.56756756756757 16.9286804199219
2.5975975975976 17.4608745574951
2.62762762762763 18.0083255767822
2.65765765765766 18.5465393066406
2.68768768768769 19.077127456665
2.71771771771772 19.619083404541
2.74774774774775 20.162223815918
2.77777777777778 20.686637878418
2.80780780780781 21.210657119751
2.83783783783784 21.7391338348389
2.86786786786787 22.2575778961182
2.8978978978979 22.7744960784912
2.92792792792793 23.2940368652344
2.95795795795796 23.8093490600586
2.98798798798799 24.3241882324219
3.01801801801802 24.8323364257812
3.04804804804805 25.335054397583
3.07807807807808 25.8397006988525
3.10810810810811 26.354513168335
3.13813813813814 26.850378036499
3.16816816816817 27.3534851074219
3.1981981981982 27.8445510864258
3.22822822822823 28.3458671569824
3.25825825825826 28.834644317627
3.28828828828829 29.3107147216797
3.31831831831832 29.8097019195557
3.34834834834835 30.3049507141113
3.37837837837838 30.7737770080566
3.40840840840841 31.2251091003418
3.43843843843844 31.7388801574707
3.46846846846847 32.2271537780762
3.4984984984985 32.7158241271973
3.52852852852853 33.1443367004395
3.55855855855856 33.6560974121094
3.58858858858859 34.1292037963867
3.61861861861862 34.5841445922852
3.64864864864865 35.0672225952148
3.67867867867868 35.5500297546387
3.70870870870871 36.0167121887207
3.73873873873874 36.4901275634766
3.76876876876877 36.9201164245605
3.7987987987988 37.4083137512207
3.82882882882883 37.8718223571777
3.85885885885886 38.3511352539062
3.88888888888889 38.8171195983887
3.91891891891892 39.2359771728516
3.94894894894895 39.7450561523438
3.97897897897898 40.224494934082
4.00900900900901 40.6784172058105
4.03903903903904 41.129768371582
4.06906906906907 41.5688629150391
4.0990990990991 42.0455894470215
4.12912912912913 42.5337219238281
4.15915915915916 43.0080032348633
4.18918918918919 43.4389495849609
4.21921921921922 43.8952484130859
4.24924924924925 44.3087501525879
4.27927927927928 44.809139251709
4.30930930930931 45.2306137084961
4.33933933933934 45.6994972229004
4.36936936936937 46.1719169616699
4.3993993993994 46.6025199890137
4.42942942942943 47.0341720581055
4.45945945945946 47.467472076416
4.48948948948949 47.8968276977539
4.51951951951952 48.3823471069336
4.54954954954955 48.8312683105469
4.57957957957958 49.3061370849609
4.60960960960961 49.7775726318359
4.63963963963964 50.1540565490723
4.66966966966967 50.7634201049805
4.6996996996997 51.0657386779785
4.72972972972973 51.5280151367188
4.75975975975976 51.9353942871094
4.78978978978979 52.4212226867676
4.81981981981982 52.8838996887207
4.84984984984985 53.217887878418
4.87987987987988 53.7126502990723
4.90990990990991 54.1860847473145
4.93993993993994 54.6190071105957
4.96996996996997 55.0570449829102
5 55.5523567199707
5.03003003003003 56.007926940918
5.06006006006006 56.3678512573242
5.09009009009009 56.8987159729004
5.12012012012012 57.2046508789062
5.15015015015015 57.7182998657227
5.18018018018018 58.1703262329102
5.21021021021021 58.5830268859863
5.24024024024024 59.0884056091309
5.27027027027027 59.5602912902832
5.3003003003003 59.9919548034668
5.33033033033033 60.4102478027344
5.36036036036036 60.7737503051758
5.39039039039039 61.2753410339355
5.42042042042042 61.762134552002
5.45045045045045 62.149730682373
5.48048048048048 62.7208290100098
5.51051051051051 62.9322700500488
5.54054054054054 63.4706153869629
5.57057057057057 63.8614730834961
5.6006006006006 64.4425888061523
5.63063063063063 64.8183898925781
5.66066066066066 65.0622863769531
5.69069069069069 65.6958389282227
5.72072072072072 66.2331161499023
5.75075075075075 66.5790557861328
5.78078078078078 67.0180511474609
5.81081081081081 67.4488296508789
5.84084084084084 67.595085144043
5.87087087087087 68.3945846557617
5.9009009009009 68.6776657104492
5.93093093093093 69.1651077270508
5.96096096096096 69.4850082397461
5.99099099099099 70.0805969238281
6.02102102102102 70.4747314453125
6.05105105105105 70.7797546386719
6.08108108108108 71.3444137573242
6.11111111111111 71.7507629394531
6.14114114114114 72.0559463500977
6.17117117117117 72.4944152832031
6.2012012012012 72.9827270507812
6.23123123123123 73.3598175048828
6.26126126126126 73.9974670410156
6.29129129129129 74.342414855957
6.32132132132132 74.7332077026367
6.35135135135135 75.2765579223633
6.38138138138138 75.6686935424805
6.41141141141141 75.9834747314453
6.44144144144144 76.6009674072266
6.47147147147147 76.9795837402344
6.5015015015015 77.2860946655273
6.53153153153153 77.7462844848633
6.56156156156156 78.4996185302734
6.59159159159159 78.6227569580078
6.62162162162162 79.2749328613281
6.65165165165165 79.8595962524414
6.68168168168168 80.252326965332
6.71171171171171 80.4431457519531
6.74174174174174 81.0163497924805
6.77177177177177 81.2457504272461
6.8018018018018 81.9409790039062
6.83183183183183 82.214469909668
6.86186186186186 82.4019241333008
6.89189189189189 83.2275314331055
6.92192192192192 83.1796035766602
6.95195195195195 84.084602355957
6.98198198198198 84.4440536499023
7.01201201201201 84.4552764892578
7.04204204204204 85.0627517700195
7.07207207207207 85.6842575073242
7.1021021021021 85.8602600097656
7.13213213213213 86.6472396850586
7.16216216216216 86.7182846069336
7.19219219219219 87.4400482177734
7.22222222222222 88.0641326904297
7.25225225225225 88.2587280273438
7.28228228228228 88.7817687988281
7.31231231231231 88.975830078125
7.34234234234234 89.6246566772461
7.37237237237237 89.9392013549805
7.4024024024024 90.6516342163086
7.43243243243243 90.7832412719727
7.46246246246246 91.1012573242188
7.49249249249249 91.5140075683594
7.52252252252252 92.0536575317383
7.55255255255255 92.5038833618164
7.58258258258258 92.7835388183594
7.61261261261261 93.3892974853516
7.64264264264264 93.9168853759766
7.67267267267267 94.4015197753906
7.7027027027027 94.9241180419922
7.73273273273273 94.9962997436523
7.76276276276276 95.5203857421875
7.79279279279279 95.9715042114258
7.82282282282282 96.2789001464844
7.85285285285285 96.7834014892578
7.88288288288288 97.2326507568359
7.91291291291291 97.7680892944336
7.94294294294294 98.4126892089844
7.97297297297297 98.8511276245117
8.003003003003 99.1547164916992
8.03303303303303 99.7205352783203
8.06306306306306 99.3210601806641
8.09309309309309 100.327392578125
8.12312312312312 100.644523620605
8.15315315315315 100.771591186523
8.18318318318318 101.980506896973
8.21321321321321 101.902275085449
8.24324324324324 103.066024780273
8.27327327327327 103.231384277344
8.3033033033033 103.477767944336
8.33333333333333 103.788818359375
8.36336336336336 104.054412841797
8.39339339339339 104.042549133301
8.42342342342342 105.202278137207
8.45345345345345 105.338592529297
8.48348348348348 105.950614929199
8.51351351351351 106.416564941406
8.54354354354354 106.358245849609
8.57357357357357 107.609771728516
8.6036036036036 107.149368286133
8.63363363363363 107.573150634766
8.66366366366366 109.037582397461
8.69369369369369 109.531982421875
8.72372372372372 109.615646362305
8.75375375375375 109.732635498047
8.78378378378378 110.351112365723
8.81381381381381 110.799621582031
8.84384384384384 111.629989624023
8.87387387387387 111.971115112305
8.9039039039039 111.866317749023
8.93393393393393 112.256736755371
8.96396396396396 112.910903930664
8.99399399399399 113.937294006348
9.02402402402402 113.46794128418
9.05405405405405 114.154769897461
9.08408408408408 114.854911804199
9.11411411411411 114.924926757812
9.14414414414414 115.592330932617
9.17417417417417 115.326538085938
9.2042042042042 116.987640380859
9.23423423423423 116.327186584473
9.26426426426426 116.748695373535
9.29429429429429 118.164710998535
9.32432432432432 117.782875061035
9.35435435435435 119.234977722168
9.38438438438438 119.291664123535
9.41441441441441 119.675811767578
9.44444444444444 120.271713256836
9.47447447447447 120.225494384766
9.5045045045045 119.837684631348
9.53453453453453 120.742904663086
9.56456456456456 120.17945098877
9.59459459459459 122.601531982422
9.62462462462462 122.557060241699
9.65465465465465 123.535652160645
9.68468468468468 123.236763000488
9.71471471471471 123.788520812988
9.74474474474474 124.453582763672
9.77477477477477 125.040710449219
9.8048048048048 125.153106689453
9.83483483483483 124.831703186035
9.86486486486486 125.731033325195
9.89489489489489 126.133583068848
9.92492492492492 127.053009033203
9.95495495495495 126.876304626465
9.98498498498498 127.828025817871
10.015015015015 128.226119995117
10.045045045045 128.422027587891
10.0750750750751 129.108947753906
10.1051051051051 129.433013916016
10.1351351351351 130.341064453125
10.1651651651652 129.684005737305
10.1951951951952 131.667953491211
10.2252252252252 130.711013793945
10.2552552552553 131.698593139648
10.2852852852853 131.494094848633
10.3153153153153 132.821258544922
10.3453453453453 132.887161254883
10.3753753753754 133.165328979492
10.4054054054054 133.768173217773
10.4354354354354 133.909286499023
10.4654654654655 133.990447998047
10.4954954954955 135.836227416992
10.5255255255255 134.087875366211
10.5555555555556 135.008697509766
10.5855855855856 136.918838500977
10.6156156156156 137.727111816406
10.6456456456456 136.331939697266
10.6756756756757 137.813537597656
10.7057057057057 138.630020141602
10.7357357357357 138.200698852539
10.7657657657658 138.121871948242
10.7957957957958 139.345016479492
10.8258258258258 140.244232177734
10.8558558558559 140.600540161133
10.8858858858859 139.726593017578
10.9159159159159 140.651733398438
10.9459459459459 142.486404418945
10.975975975976 141.115081787109
11.006006006006 141.113037109375
11.036036036036 142.328231811523
11.0660660660661 143.607879638672
11.0960960960961 142.936401367188
11.1261261261261 144.588165283203
11.1561561561562 144.336807250977
11.1861861861862 145.887649536133
11.2162162162162 144.912414550781
11.2462462462462 144.993255615234
11.2762762762763 145.750228881836
11.3063063063063 146.918975830078
11.3363363363363 148.294815063477
11.3663663663664 148.915115356445
11.3963963963964 148.007110595703
11.4264264264264 147.322250366211
11.4564564564565 148.712158203125
11.4864864864865 149.339614868164
11.5165165165165 150.406997680664
11.5465465465465 150.203094482422
11.5765765765766 148.613479614258
11.6066066066066 151.701629638672
11.6366366366366 150.220016479492
11.6666666666667 151.85041809082
11.6966966966967 151.760101318359
11.7267267267267 151.650650024414
11.7567567567568 153.46598815918
11.7867867867868 153.318405151367
11.8168168168168 152.863632202148
11.8468468468468 153.10139465332
11.8768768768769 155.624954223633
11.9069069069069 154.525405883789
11.9369369369369 155.858795166016
11.966966966967 154.612716674805
11.996996996997 157.076797485352
12.027027027027 157.886306762695
12.0570570570571 157.48811340332
12.0870870870871 156.958847045898
12.1171171171171 157.263366699219
12.1471471471471 157.228973388672
12.1771771771772 159.030670166016
12.2072072072072 159.98681640625
12.2372372372372 159.52018737793
12.2672672672673 159.235687255859
12.2972972972973 161.464172363281
12.3273273273273 162.636993408203
12.3573573573574 161.389541625977
12.3873873873874 162.00048828125
12.4174174174174 162.300735473633
12.4474474474474 163.471313476562
12.4774774774775 163.063049316406
12.5075075075075 164.172866821289
12.5375375375375 166.293914794922
12.5675675675676 165.748031616211
12.5975975975976 165.535415649414
12.6276276276276 166.831939697266
12.6576576576577 167.924118041992
12.6876876876877 167.051162719727
12.7177177177177 168.219192504883
12.7477477477477 166.777542114258
12.7777777777778 170.800277709961
12.8078078078078 167.541397094727
12.8378378378378 168.491455078125
12.8678678678679 169.898345947266
12.8978978978979 169.062744140625
12.9279279279279 170.481353759766
12.957957957958 172.221466064453
12.987987987988 169.711334228516
13.018018018018 170.054244995117
13.048048048048 171.576065063477
13.0780780780781 171.397003173828
13.1081081081081 172.93489074707
13.1381381381381 173.139831542969
13.1681681681682 174.342926025391
13.1981981981982 173.751159667969
13.2282282282282 174.25456237793
13.2582582582583 172.837203979492
13.2882882882883 173.692443847656
13.3183183183183 174.165084838867
13.3483483483483 174.738189697266
13.3783783783784 174.674774169922
13.4084084084084 177.948226928711
13.4384384384384 176.491149902344
13.4684684684685 177.911224365234
13.4984984984985 177.670700073242
13.5285285285285 177.246170043945
13.5585585585586 177.273178100586
13.5885885885886 178.477981567383
13.6186186186186 180.358184814453
13.6486486486486 179.715484619141
13.6786786786787 181.750091552734
13.7087087087087 181.391494750977
13.7387387387387 181.926422119141
13.7687687687688 182.396087646484
13.7987987987988 177.977645874023
13.8288288288288 183.011444091797
13.8588588588589 183.59765625
13.8888888888889 182.05143737793
13.9189189189189 186.046401977539
13.9489489489489 185.909042358398
13.978978978979 184.449829101562
14.009009009009 185.451766967773
14.039039039039 183.265197753906
14.0690690690691 184.423461914062
14.0990990990991 186.563598632812
14.1291291291291 186.667083740234
14.1591591591592 189.831253051758
14.1891891891892 188.195892333984
14.2192192192192 184.932647705078
14.2492492492492 189.063232421875
14.2792792792793 188.033843994141
14.3093093093093 188.908737182617
14.3393393393393 189.71858215332
14.3693693693694 192.52717590332
14.3993993993994 189.129043579102
14.4294294294294 192.857437133789
14.4594594594595 190.545974731445
14.4894894894895 194.895309448242
14.5195195195195 191.397109985352
14.5495495495495 191.671752929688
14.5795795795796 195.406066894531
14.6096096096096 195.888290405273
14.6396396396396 195.551361083984
14.6696696696697 194.431442260742
14.6996996996997 199.565002441406
14.7297297297297 195.287933349609
14.7597597597598 194.213745117188
14.7897897897898 196.537628173828
14.8198198198198 198.788604736328
14.8498498498498 195.392395019531
14.8798798798799 199.248489379883
14.9099099099099 194.916061401367
14.9399399399399 197.597015380859
14.96996996997 199.043502807617
15 198.09977722168
};
\end{axis}

\end{tikzpicture}


==> figs/toy_reg_map.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.36\textwidth,
height=0.15\textheight,
axis line style={white!15.0!black},
tick align=inside,
x grid style={white!80.0!black},
% xmajorticks=false,
xmin=-15, xmax=15,
xtick style={draw=none},
xtick={-15,-10,-5,0,5,10,15},
xticklabels={\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\)},
y grid style={white!80.0!black},
% ymajorticks=false,
ymin=-200, ymax=200,
ytick style={draw=none},
ytick={-200,-100,0,100,200},
yticklabels={\(\displaystyle -200\),\(\displaystyle -100\),\(\displaystyle 0\),\(\displaystyle 100\),\(\displaystyle 200\)}
]
\addplot [only marks, mark=x, draw=black, fill=black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-2.46784439696886 -11.0663294894846
0.976870168318655 -3.70851356159908
-0.498178087943084 -0.731577512842585
2.28286866971015 9.92923775723283
2.23980646495043 11.8167751367127
-1.81925915773887 -4.36089236571185
-1.78828595885523 -1.76442423144988
2.41497742028015 12.6765124545564
3.66511482946964 51.2603942711652
3.00746107793676 21.7508688490186
-1.13746184033707 -2.02099585980198
0.00796100418766965 3.17690806726269
1.46770348137709 1.96813792034169
1.7016162158632 5.93933887858163
-1.03799396167684 2.0243683644298
0.489569488524999 3.25515394183775
0.0246653224624778 2.59116688089733
-3.88985240327454 -59.2234436335404
2.18261297289899 10.7716692090436
3.06112952508893 27.7159725600756
};
\addplot [very thick, black]
table {%
-15 -221.22900390625
-14.96996996997 -220.774185180664
-14.9399399399399 -220.319320678711
-14.9099099099099 -219.864517211914
-14.8798798798799 -219.409683227539
-14.8498498498498 -218.954833984375
-14.8198198198198 -218.5
-14.7897897897898 -218.045181274414
-14.7597597597598 -217.59033203125
-14.7297297297297 -217.135482788086
-14.6996996996997 -216.680618286133
-14.6696696696697 -216.225799560547
-14.6396396396396 -215.770980834961
-14.6096096096096 -215.316146850586
-14.5795795795796 -214.861267089844
-14.5495495495495 -214.406463623047
-14.5195195195195 -213.951644897461
-14.4894894894895 -213.496810913086
-14.4594594594595 -213.041946411133
-14.4294294294294 -212.587127685547
-14.3993993993994 -212.132293701172
-14.3693693693694 -211.677444458008
-14.3393393393393 -211.222595214844
-14.3093093093093 -210.767761230469
-14.2792792792793 -210.312911987305
-14.2492492492492 -209.85807800293
-14.2192192192192 -209.403244018555
-14.1891891891892 -208.948425292969
-14.1591591591592 -208.493576049805
-14.1291291291291 -208.038757324219
-14.0990990990991 -207.583892822266
-14.0690690690691 -207.129058837891
-14.039039039039 -206.674240112305
-14.009009009009 -206.21940612793
-13.978978978979 -205.764572143555
-13.9489489489489 -205.309722900391
-13.9189189189189 -204.854873657227
-13.8888888888889 -204.400054931641
-13.8588588588589 -203.945205688477
-13.8288288288288 -203.49040222168
-13.7987987987988 -203.035537719727
-13.7687687687688 -202.580703735352
-13.7387387387387 -202.125885009766
-13.7087087087087 -201.671051025391
-13.6786786786787 -201.216186523438
-13.6486486486486 -200.761337280273
-13.6186186186186 -200.306549072266
-13.5885885885886 -199.851684570312
-13.5585585585586 -199.396850585938
-13.5285285285285 -198.942001342773
-13.4984984984985 -198.487182617188
-13.4684684684685 -198.032318115234
-13.4384384384384 -197.577484130859
-13.4084084084084 -197.122665405273
-13.3783783783784 -196.667846679688
-13.3483483483483 -196.212997436523
-13.3183183183183 -195.758163452148
-13.2882882882883 -195.303314208984
-13.2582582582583 -194.848480224609
-13.2282282282282 -194.393630981445
-13.1981981981982 -193.938827514648
-13.1681681681682 -193.483978271484
-13.1381381381381 -193.02912902832
-13.1081081081081 -192.574279785156
-13.0780780780781 -192.119476318359
-13.048048048048 -191.664627075195
-13.018018018018 -191.20979309082
-12.987987987988 -190.754959106445
-12.957957957958 -190.30012512207
-12.9279279279279 -189.845275878906
-12.8978978978979 -189.39045715332
-12.8678678678679 -188.935592651367
-12.8378378378378 -188.480773925781
-12.8078078078078 -188.025924682617
-12.7777777777778 -187.571090698242
-12.7477477477477 -187.116226196289
-12.7177177177177 -186.661422729492
-12.6876876876877 -186.206588745117
-12.6576576576577 -185.751754760742
-12.6276276276276 -185.296920776367
-12.5975975975976 -184.842071533203
-12.5675675675676 -184.387222290039
-12.5375375375375 -183.932388305664
-12.5075075075075 -183.477554321289
-12.4774774774775 -183.022720336914
-12.4474474474474 -182.567886352539
-12.4174174174174 -182.113037109375
-12.3873873873874 -181.658203125
-12.3573573573574 -181.203384399414
-12.3273273273273 -180.748550415039
-12.2972972972973 -180.293701171875
-12.2672672672673 -179.8388671875
-12.2372372372372 -179.384048461914
-12.2072072072072 -178.92919921875
-12.1771771771772 -178.474380493164
-12.1471471471471 -178.019515991211
-12.1171171171171 -177.564682006836
-12.0870870870871 -177.109848022461
-12.0570570570571 -176.655014038086
-12.027027027027 -176.200180053711
-11.996996996997 -175.745330810547
-11.966966966967 -175.290512084961
-11.9369369369369 -174.835662841797
-11.9069069069069 -174.380828857422
-11.8768768768769 -173.925994873047
-11.8468468468468 -173.471145629883
-11.8168168168168 -173.016311645508
-11.7867867867868 -172.561492919922
-11.7567567567568 -172.106643676758
-11.7267267267267 -171.651794433594
-11.6966966966967 -171.19694519043
-11.6666666666667 -170.742126464844
-11.6366366366366 -170.287292480469
-11.6066066066066 -169.832443237305
-11.5765765765766 -169.37760925293
-11.5465465465465 -168.922805786133
-11.5165165165165 -168.467971801758
-11.4864864864865 -168.013122558594
-11.4564564564565 -167.55827331543
-11.4264264264264 -167.103439331055
-11.3963963963964 -166.648590087891
-11.3663663663664 -166.193786621094
-11.3363363363363 -165.738922119141
-11.3063063063063 -165.284088134766
-11.2762762762763 -164.829254150391
-11.2462462462462 -164.374420166016
-11.2162162162162 -163.919555664062
-11.1861861861862 -163.464736938477
-11.1561561561562 -163.009918212891
-11.1261261261261 -162.555084228516
-11.0960960960961 -162.100250244141
-11.0660660660661 -161.645401000977
-11.036036036036 -161.190567016602
-11.006006006006 -160.735733032227
-10.975975975976 -160.280883789062
-10.9459459459459 -159.826034545898
-10.9159159159159 -159.371200561523
-10.8858858858859 -158.916381835938
-10.8558558558559 -158.461517333984
-10.8258258258258 -158.006698608398
-10.7957957957958 -157.551864624023
-10.7657657657658 -157.097045898438
-10.7357357357357 -156.642196655273
-10.7057057057057 -156.187347412109
-10.6756756756757 -155.732528686523
-10.6456456456456 -155.277694702148
-10.6156156156156 -154.822860717773
-10.5855855855856 -154.36799621582
-10.5555555555556 -153.913177490234
-10.5255255255255 -153.45832824707
-10.4954954954955 -153.003524780273
-10.4654654654655 -152.54866027832
-10.4354354354354 -152.093826293945
-10.4054054054054 -151.63899230957
-10.3753753753754 -151.184173583984
-10.3453453453453 -150.72932434082
-10.3153153153153 -150.274475097656
-10.2852852852853 -149.819641113281
-10.2552552552553 -149.364807128906
-10.2252252252252 -148.909973144531
-10.1951951951952 -148.455123901367
-10.1651651651652 -148.000289916992
-10.1351351351351 -147.545455932617
-10.1051051051051 -147.090637207031
-10.0750750750751 -146.635787963867
-10.045045045045 -146.180938720703
-10.015015015015 -145.726104736328
-9.98498498498498 -145.271270751953
-9.95495495495495 -144.816467285156
-9.92492492492492 -144.361618041992
-9.89489489489489 -143.906784057617
-9.86486486486486 -143.451934814453
-9.83483483483483 -142.997116088867
-9.8048048048048 -142.542251586914
-9.77477477477477 -142.08740234375
-9.74474474474474 -141.632568359375
-9.71471471471471 -141.177734375
-9.68468468468468 -140.722915649414
-9.65465465465465 -140.268081665039
-9.62462462462462 -139.813247680664
-9.59459459459459 -139.358413696289
-9.56456456456456 -138.903579711914
-9.53453453453453 -138.44873046875
-9.5045045045045 -137.993881225586
-9.47447447447447 -137.5390625
-9.44444444444444 -137.084243774414
-9.41441441441441 -136.629379272461
-9.38438438438438 -136.174545288086
-9.35435435435435 -135.719680786133
-9.32432432432432 -135.264877319336
-9.29429429429429 -134.810028076172
-9.26426426426426 -134.355194091797
-9.23423423423423 -133.900360107422
-9.2042042042042 -133.445526123047
-9.17417417417417 -132.990676879883
-9.14414414414414 -132.535842895508
-9.11411411411411 -132.081008911133
-9.08408408408408 -131.626174926758
-9.05405405405405 -131.171340942383
-9.02402402402402 -130.716491699219
-8.99399399399399 -130.261657714844
-8.96396396396396 -129.806793212891
-8.93393393393393 -129.351989746094
-8.9039039039039 -128.897171020508
-8.87387387387387 -128.442321777344
-8.84384384384384 -127.987464904785
-8.81381381381381 -127.532646179199
-8.78378378378378 -127.077789306641
-8.75375375375375 -126.622947692871
-8.72372372372372 -126.168113708496
-8.69369369369369 -125.71329498291
-8.66366366366366 -125.258453369141
-8.63363363363363 -124.803611755371
-8.6036036036036 -124.348777770996
-8.57357357357357 -123.893928527832
-8.54354354354354 -123.439109802246
-8.51351351351351 -122.984275817871
-8.48348348348348 -122.529434204102
-8.45345345345345 -122.074584960938
-8.42342342342342 -121.619758605957
-8.39339339339339 -121.164924621582
-8.36336336336336 -120.710083007812
-8.33333333333333 -120.255233764648
-8.3033033033033 -119.800422668457
-8.27327327327327 -119.345573425293
-8.24324324324324 -118.890731811523
-8.21321321321321 -118.435890197754
-8.18318318318318 -117.98104095459
-8.15315315315315 -117.526237487793
-8.12312312312312 -117.071388244629
-8.09309309309309 -116.616561889648
-8.06306306306306 -116.16170501709
-8.03303303303303 -115.706886291504
-8.003003003003 -115.252044677734
-7.97297297297297 -114.79719543457
-7.94294294294294 -114.34236907959
-7.91291291291291 -113.887512207031
-7.88288288288288 -113.432685852051
-7.85285285285285 -112.977867126465
-7.82282282282282 -112.523017883301
-7.79279279279279 -112.068183898926
-7.76276276276276 -111.613342285156
-7.73273273273273 -111.15852355957
-7.7027027027027 -110.703674316406
-7.67267267267267 -110.248832702637
-7.64264264264264 -109.793991088867
-7.61261261261261 -109.339172363281
-7.58258258258258 -108.884323120117
-7.55255255255255 -108.429489135742
-7.52252252252252 -107.974639892578
-7.49249249249249 -107.519828796387
-7.46246246246246 -107.064987182617
-7.43243243243243 -106.610153198242
-7.4024024024024 -106.155311584473
-7.37237237237237 -105.700462341309
-7.34234234234234 -105.245635986328
-7.31231231231231 -104.790802001953
-7.28228228228228 -104.335960388184
-7.25225225225225 -103.881126403809
-7.22222222222222 -103.426292419434
-7.19219219219219 -102.97144317627
-7.16216216216216 -102.516609191895
-7.13213213213213 -102.06177520752
-7.1021021021021 -101.606941223145
-7.07207207207207 -101.15210723877
-7.04204204204204 -100.697265625
-7.01201201201201 -100.24242401123
-6.98198198198198 -99.7875900268555
-6.95195195195195 -99.3327484130859
-6.92192192192192 -98.8779220581055
-6.89189189189189 -98.4230880737305
-6.86186186186186 -97.9682388305664
-6.83183183183183 -97.5134124755859
-6.8018018018018 -97.0585632324219
-6.77177177177177 -96.6037368774414
-6.74174174174174 -96.1489028930664
-6.71171171171171 -95.6940689086914
-6.68168168168168 -95.2392272949219
-6.65165165165165 -94.7843933105469
-6.62162162162162 -94.3295516967773
-6.59159159159159 -93.8747100830078
-6.56156156156156 -93.4198837280273
-6.53153153153153 -92.9650344848633
-6.5015015015015 -92.5102005004883
-6.47147147147147 -92.0553588867188
-6.44144144144144 -91.6005325317383
-6.41141141141141 -91.1456832885742
-6.38138138138138 -90.6908569335938
-6.35135135135135 -90.2360229492188
-6.32132132132132 -89.7811813354492
-6.29129129129129 -89.3263473510742
-6.26126126126126 -88.8715133666992
-6.23123123123123 -88.4166641235352
-6.2012012012012 -87.9618377685547
-6.17117117117117 -87.5069961547852
-6.14114114114114 -87.0521621704102
-6.11111111111111 -86.5973358154297
-6.08108108108108 -86.1424865722656
-6.05105105105105 -85.6876525878906
-6.02102102102102 -85.2328109741211
-5.99099099099099 -84.7779846191406
-5.96096096096096 -84.3231506347656
-5.93093093093093 -83.8683090209961
-5.9009009009009 -83.4134674072266
-5.87087087087087 -82.9586334228516
-5.84084084084084 -82.503791809082
-5.81081081081081 -82.0489654541016
-5.78078078078078 -81.594123840332
-5.75075075075075 -81.139289855957
-5.72072072072072 -80.684455871582
-5.69069069069069 -80.229606628418
-5.66066066066066 -79.774772644043
-5.63063063063063 -79.3199462890625
-5.6006006006006 -78.865104675293
-5.57057057057057 -78.4102630615234
-5.54054054054054 -77.9554214477539
-5.51051051051051 -77.500602722168
-5.48048048048048 -77.0457534790039
-5.45045045045045 -76.5909194946289
-5.42042042042042 -76.1351547241211
-5.39039039039039 -75.679313659668
-5.36036036036036 -75.2234725952148
-5.33033033033033 -74.7676467895508
-5.3003003003003 -74.3118057250977
-5.27027027027027 -73.8559722900391
-5.24024024024024 -73.4001388549805
-5.21021021021021 -72.9443130493164
-5.18018018018018 -72.4884719848633
-5.15015015015015 -72.0326385498047
-5.12012012012012 -71.5752029418945
-5.09009009009009 -71.1174087524414
-5.06006006006006 -70.6596145629883
-5.03003003003003 -70.2018203735352
-5 -69.7440185546875
-4.96996996996997 -69.2862091064453
-4.93993993993994 -68.8284149169922
-4.90990990990991 -68.3706130981445
-4.87987987987988 -67.9058227539062
-4.84984984984985 -67.439338684082
-4.81981981981982 -66.9728546142578
-4.78978978978979 -66.5063629150391
-4.75975975975976 -66.0398864746094
-4.72972972972973 -65.5733947753906
-4.6996996996997 -65.0993118286133
-4.66966966966967 -64.6154708862305
-4.63963963963964 -64.1316528320312
-4.60960960960961 -63.647819519043
-4.57957957957958 -63.1639938354492
-4.54954954954955 -62.6801643371582
-4.51951951951952 -62.196346282959
-4.48948948948949 -61.7125205993652
-4.45945945945946 -61.228687286377
-4.42942942942943 -60.7448654174805
-4.3993993993994 -60.2610359191895
-4.36936936936937 -59.7772064208984
-4.33933933933934 -59.2933769226074
-4.30930930930931 -58.8092002868652
-4.27927927927928 -58.3249549865723
-4.24924924924925 -57.8407211303711
-4.21921921921922 -57.3564758300781
-4.18918918918919 -56.8722267150879
-4.15915915915916 -56.3879890441895
-4.12912912912913 -55.903751373291
-4.0990990990991 -55.4195098876953
-4.06906906906907 -54.9352684020996
-4.03903903903904 -54.4510269165039
-4.00900900900901 -53.9667816162109
-3.97897897897898 -53.4825401306152
-3.94894894894895 -52.9983024597168
-3.91891891891892 -52.5140533447266
-3.88888888888889 -52.0296325683594
-3.85885885885886 -51.4586753845215
-3.82882882882883 -50.8115615844727
-3.7987987987988 -50.1165618896484
-3.76876876876877 -49.4211654663086
-3.73873873873874 -48.7252883911133
-3.70870870870871 -48.0294189453125
-3.67867867867868 -47.3335380554199
-3.64864864864865 -46.6376724243164
-3.61861861861862 -45.9417915344238
-3.58858858858859 -45.2459182739258
-3.55855855855856 -44.550048828125
-3.52852852852853 -43.8541717529297
-3.4984984984985 -43.1583023071289
-3.46846846846847 -42.4624214172363
-3.43843843843844 -41.7665557861328
-3.40840840840841 -41.0706901550293
-3.37837837837838 -40.3748092651367
-3.34834834834835 -39.6789360046387
-3.31831831831832 -38.9830665588379
-3.28828828828829 -38.2871932983398
-3.25825825825826 -37.5913238525391
-3.22822822822823 -36.895450592041
-3.1981981981982 -36.1995735168457
-3.16816816816817 -35.5037040710449
-3.13813813813814 -34.8078308105469
-3.10810810810811 -34.1119575500488
-3.07807807807808 -33.4160842895508
-3.04804804804805 -32.72021484375
-3.01801801801802 -32.024341583252
-2.98798798798799 -31.3284702301025
-2.95795795795796 -30.6326026916504
-2.92792792792793 -29.9367275238037
-2.8978978978979 -29.2408504486084
-2.86786786786787 -28.5449810028076
-2.83783783783784 -27.8491096496582
-2.80780780780781 -27.1532363891602
-2.77777777777778 -26.4573631286621
-2.74774774774775 -25.7614898681641
-2.71771771771772 -25.0656147003174
-2.68768768768769 -24.3697471618652
-2.65765765765766 -23.6738719940186
-2.62762762762763 -22.9779987335205
-2.5975975975976 -22.2821311950684
-2.56756756756757 -21.5862560272217
-2.53753753753754 -20.8903846740723
-2.50750750750751 -20.1945133209229
-2.47747747747748 -19.4986400604248
-2.44744744744745 -18.8027648925781
-2.41741741741742 -18.106897354126
-2.38738738738739 -17.4110164642334
-2.35735735735736 -16.715145111084
-2.32732732732733 -16.0192794799805
-2.2972972972973 -15.3234024047852
-2.26726726726727 -14.6275262832642
-2.23723723723724 -13.9316558837891
-2.20720720720721 -13.2357864379883
-2.17717717717718 -12.5399131774902
-2.14714714714715 -11.8440399169922
-2.11711711711712 -11.1481666564941
-2.08708708708709 -10.4522972106934
-2.05705705705706 -9.75642204284668
-2.02702702702703 -9.06055641174316
-1.996996996997 -8.36467933654785
-1.96696696696697 -7.6688084602356
-1.93693693693694 -6.97293758392334
-1.90690690690691 -6.27706623077393
-1.87687687687688 -5.58118534088135
-1.84684684684685 -4.88531589508057
-1.81681681681682 -4.18944454193115
-1.78678678678679 -3.49380087852478
-1.75675675675676 -2.95626330375671
-1.72672672672673 -2.82767367362976
-1.6966966966967 -2.69908690452576
-1.66666666666667 -2.57049822807312
-1.63663663663664 -2.44190764427185
-1.60660660660661 -2.3133180141449
-1.57657657657658 -2.18473219871521
-1.54654654654655 -2.05614161491394
-1.51651651651652 -1.92755305767059
-1.48648648648649 -1.79896342754364
-1.45645645645646 -1.670374751091
-1.42642642642643 -1.54178893566132
-1.3963963963964 -1.41319644451141
-1.36636636636637 -1.28460872173309
-1.33633633633634 -1.15601909160614
-1.30630630630631 -1.0274304151535
-1.27627627627628 -0.898842692375183
-1.24624624624625 -0.770255923271179
-1.21621621621622 -0.641666293144226
-1.18618618618619 -0.513077616691589
-1.15615615615616 -0.38448703289032
-1.12612612612613 -0.255898356437683
-1.0960960960961 -0.127307772636414
-1.06606606606607 0.00127995200455189
-1.03603603603604 0.129867672920227
-1.00600600600601 0.25845730304718
-0.975975975975976 0.387045979499817
-0.945945945945946 0.515633702278137
-0.915915915915916 0.644221425056458
-0.885885885885886 0.772812008857727
-0.855855855855856 0.901398777961731
-0.825825825825826 1.029989361763
-0.795795795795796 1.158576130867
-0.765765765765765 1.28716576099396
-0.735735735735735 1.41575539112091
-0.705705705705705 1.54434406757355
-0.675675675675675 1.67293465137482
-0.645645645645645 1.76006233692169
-0.615615615615615 1.72528851032257
-0.585585585585585 1.69051373004913
-0.555555555555555 1.65574085712433
-0.525525525525525 1.62096703052521
-0.495495495495495 1.58619606494904
-0.465465465465465 1.55142033100128
-0.435435435435435 1.51664841175079
-0.405405405405405 1.48187553882599
-0.375375375375375 1.44710171222687
-0.345345345345345 1.41232979297638
-0.315315315315315 1.37755501270294
-0.285285285285285 1.34278213977814
-0.255255255255255 1.30800926685333
-0.225225225225225 1.27323544025421
-0.195195195195195 1.23846161365509
-0.165165165165165 1.20369064807892
-0.135135135135135 1.16891777515411
-0.105105105105105 1.13414490222931
-0.075075075075075 1.09936916828156
-0.045045045045045 1.06459534168243
-0.015015015015015 1.02982342243195
0.015015015015015 0.995049595832825
0.045045045045045 0.960278630256653
0.075075075075075 0.925504803657532
0.105105105105105 0.890731930732727
0.135135135135135 0.855958104133606
0.165165165165165 0.821184277534485
0.195195195195195 0.786410450935364
0.225225225225225 0.751640439033508
0.255255255255255 0.716865658760071
0.285285285285285 0.682092785835266
0.315315315315315 0.647318959236145
0.345345345345345 0.61254608631134
0.375375375375375 0.577771306037903
0.405405405405405 0.542998433113098
0.435435435435435 0.508225560188293
0.465465465465465 0.473451733589172
0.495495495495495 0.438679814338684
0.525525525525525 0.403905510902405
0.555555555555555 0.369135022163391
0.585585585585585 0.334360718727112
0.615615615615615 0.299585938453674
0.645645645645645 0.26481306552887
0.675675675675675 0.23003876209259
0.705705705705705 0.195268273353577
0.735735735735735 0.160494923591614
0.765765765765765 0.125721096992493
0.795795795795796 0.0909477472305298
0.825825825825826 0.0561758279800415
0.855855855855856 0.0214010495692492
0.885885885885886 -0.0133727770298719
0.915915915915916 -0.0481446981430054
0.945945945945946 -0.0829161405563354
0.975975975975976 -0.117690443992615
1.00600600600601 -0.152464270591736
1.03603603603604 -0.187238097190857
1.06606606606607 -0.222011923789978
1.0960960960961 -0.256784319877625
1.12612612612613 -0.28261935710907
1.15615615615616 -0.153674483299255
1.18618618618619 0.0523134469985962
1.21621621621622 0.258301854133606
1.24624624624625 0.464290738105774
1.27627627627628 0.670278191566467
1.30630630630631 0.93852436542511
1.33633633633634 1.25184166431427
1.36636636636637 1.56515944004059
1.3963963963964 1.87847626209259
1.42642642642643 2.19179129600525
1.45645645645646 2.50510907173157
1.48648648648649 2.81842446327209
1.51651651651652 3.13174176216125
1.54654654654655 3.44505572319031
1.57657657657658 3.75837206840515
1.60660660660661 4.07168960571289
1.63663663663664 4.38500547409058
1.66666666666667 4.69831991195679
1.6966966966967 5.01163768768311
1.72672672672673 5.32495641708374
1.75675675675676 5.63827466964722
1.78678678678679 5.95159149169922
1.81681681681682 6.26490497589111
1.84684684684685 6.57822179794312
1.87687687687688 6.89153909683228
1.90690690690691 7.20485401153564
1.93693693693694 7.51817321777344
1.96696696696697 7.83148527145386
1.996996996997 8.14480018615723
2.02702702702703 8.45812129974365
2.05705705705706 8.77143859863281
2.08708708708709 9.08475494384766
2.11711711711712 9.53300666809082
2.14714714714715 9.99425315856934
2.17717717717718 10.4555034637451
2.20720720720721 10.9167518615723
2.23723723723724 11.3779983520508
2.26726726726727 11.8521432876587
2.2972972972973 12.4548931121826
2.32732732732733 13.0807113647461
2.35735735735736 13.7065286636353
2.38738738738739 14.332347869873
2.41741741741742 14.9581680297852
2.44744744744745 15.5839891433716
2.47747747747748 16.209810256958
2.50750750750751 16.8356246948242
2.53753753753754 17.4614448547363
2.56756756756757 18.0872631072998
2.5975975975976 18.7130813598633
2.62762762762763 19.3388996124268
2.65765765765766 19.9647159576416
2.68768768768769 20.590539932251
2.71771771771772 21.2163581848145
2.74774774774775 21.8421745300293
2.77777777777778 22.4679927825928
2.80780780780781 23.0938148498535
2.83783783783784 23.7196292877197
2.86786786786787 24.3454475402832
2.8978978978979 24.9712696075439
2.92792792792793 25.5970859527588
2.95795795795796 26.2229080200195
2.98798798798799 26.848726272583
3.01801801801802 27.4745407104492
3.04804804804805 28.1003608703613
3.07807807807808 28.7261810302734
3.10810810810811 29.3519954681396
3.13813813813814 29.9778137207031
3.16816816816817 30.6036319732666
3.1981981981982 31.2294483184814
3.22822822822823 31.8552761077881
3.25825825825826 32.4810943603516
3.28828828828829 33.1069107055664
3.31831831831832 33.7327308654785
3.34834834834835 34.3585472106934
3.37837837837838 34.9843635559082
3.40840840840841 35.6101875305176
3.43843843843844 36.2360038757324
3.46846846846847 36.8618202209473
3.4984984984985 37.4876403808594
3.52852852852853 38.1134605407715
3.55855855855856 38.7392807006836
3.58858858858859 39.3650932312012
3.61861861861862 39.9909248352051
3.64864864864865 40.6110153198242
3.67867867867868 41.2213897705078
3.70870870870871 41.8200874328613
3.73873873873874 42.3142013549805
3.76876876876877 42.7739524841309
3.7987987987988 43.2336883544922
3.82882882882883 43.6934356689453
3.85885885885886 44.1531715393066
3.88888888888889 44.6129150390625
3.91891891891892 45.0726623535156
3.94894894894895 45.5323944091797
3.97897897897898 45.9921417236328
4.00900900900901 46.4518852233887
4.03903903903904 46.9116325378418
4.06906906906907 47.3713722229004
4.0990990990991 47.8311233520508
4.12912912912913 48.2908477783203
4.15915915915916 48.7505989074707
4.18918918918919 49.2103385925293
4.21921921921922 49.6700859069824
4.24924924924925 50.1298332214355
4.27927927927928 50.5895690917969
4.30930930930931 51.04931640625
4.33933933933934 51.5090599060059
4.36936936936937 51.968807220459
4.3993993993994 52.4285469055176
4.42942942942943 52.8882865905762
4.45945945945946 53.348030090332
4.48948948948949 53.8077735900879
4.51951951951952 54.2675132751465
4.54954954954955 54.7272567749023
4.57957957957958 55.1869888305664
4.60960960960961 55.6467361450195
4.63963963963964 56.1064834594727
4.66966966966967 56.566219329834
4.6996996996997 57.0259666442871
4.72972972972973 57.4857063293457
4.75975975975976 57.9454574584961
4.78978978978979 58.4051971435547
4.81981981981982 58.8649368286133
4.84984984984985 59.3246726989746
4.87987987987988 59.7844200134277
4.90990990990991 60.2441635131836
4.93993993993994 60.7039031982422
4.96996996996997 61.1636505126953
5 61.6233978271484
5.03003003003003 62.0831336975098
5.06006006006006 62.5428733825684
5.09009009009009 63.0026206970215
5.12012012012012 63.4623565673828
5.15015015015015 63.9160385131836
5.18018018018018 64.3657531738281
5.21021021021021 64.8154678344727
5.24024024024024 65.2651824951172
5.27027027027027 65.7148971557617
5.3003003003003 66.1646194458008
5.33033033033033 66.6143341064453
5.36036036036036 67.0629043579102
5.39039039039039 67.5107040405273
5.42042042042042 67.9585113525391
5.45045045045045 68.4062194824219
5.48048048048048 68.8530960083008
5.51051051051051 69.2999649047852
5.54054054054054 69.7468338012695
5.57057057057057 70.1936950683594
5.6006006006006 70.6405639648438
5.63063063063063 71.0874176025391
5.66066066066066 71.5343017578125
5.69069069069069 71.9811706542969
5.72072072072072 72.4276809692383
5.75075075075075 72.8733901977539
5.78078078078078 73.3190994262695
5.81081081081081 73.7648239135742
5.84084084084084 74.2105331420898
5.87087087087087 74.6562576293945
5.9009009009009 75.1019668579102
5.93093093093093 75.5476989746094
5.96096096096096 75.993408203125
5.99099099099099 76.4391250610352
6.02102102102102 76.8848190307617
6.05105105105105 77.3305587768555
6.08108108108108 77.7762680053711
6.11111111111111 78.2219848632812
6.14114114114114 78.6677017211914
6.17117117117117 79.1134185791016
6.2012012012012 79.5591354370117
6.23123123123123 80.0048522949219
6.26126126126126 80.4505615234375
6.29129129129129 80.8962936401367
6.32132132132132 81.3419952392578
6.35135135135135 81.787712097168
6.38138138138138 82.2334365844727
6.41141141141141 82.6791458129883
6.44144144144144 83.124870300293
6.47147147147147 83.5705795288086
6.5015015015015 84.0162963867188
6.53153153153153 84.4619979858398
6.56156156156156 84.9077224731445
6.59159159159159 85.3534393310547
6.62162162162162 85.7991561889648
6.65165165165165 86.2448806762695
6.68168168168168 86.6905975341797
6.71171171171171 87.1363143920898
6.74174174174174 87.5820236206055
6.77177177177177 88.0277481079102
6.8018018018018 88.4734649658203
6.83183183183183 88.9191741943359
6.86186186186186 89.3648834228516
6.89189189189189 89.8106079101562
6.92192192192192 90.2563171386719
6.95195195195195 90.702033996582
6.98198198198198 91.1477584838867
7.01201201201201 91.5934677124023
7.04204204204204 92.039192199707
7.07207207207207 92.4848937988281
7.1021021021021 92.9306182861328
7.13213213213213 93.3761596679688
7.16216216216216 93.8216781616211
7.19219219219219 94.2671966552734
7.22222222222222 94.7127227783203
7.25225225225225 95.1582183837891
7.28228228228228 95.6037368774414
7.31231231231231 96.0492630004883
7.34234234234234 96.4947662353516
7.37237237237237 96.9402770996094
7.4024024024024 97.3858032226562
7.43243243243243 97.8313217163086
7.46246246246246 98.2768249511719
7.49249249249249 98.7223434448242
7.52252252252252 99.1678695678711
7.55255255255255 99.6133880615234
7.58258258258258 100.058883666992
7.61261261261261 100.504409790039
7.64264264264264 100.949905395508
7.67267267267267 101.395439147949
7.7027027027027 101.840942382812
7.73273273273273 102.286460876465
7.76276276276276 102.731971740723
7.79279279279279 103.177505493164
7.82282282282282 103.623008728027
7.85285285285285 104.068519592285
7.88288288288288 104.514030456543
7.91291291291291 104.959548950195
7.94294294294294 105.405075073242
7.97297297297297 105.850570678711
8.003003003003 106.296096801758
8.03303303303303 106.74161529541
8.06306306306306 107.187118530273
8.09309309309309 107.632637023926
8.12312312312312 108.078147888184
8.15315315315315 108.523681640625
8.18318318318318 108.969192504883
8.21321321321321 109.414688110352
8.24324324324324 109.860221862793
8.27327327327327 110.305732727051
8.3033033033033 110.751251220703
8.33333333333333 111.196762084961
8.36336336336336 111.64225769043
8.39339339339339 112.087783813477
8.42342342342342 112.533317565918
8.45345345345345 112.978813171387
8.48348348348348 113.424331665039
8.51351351351351 113.869850158691
8.54354354354354 114.315368652344
8.57357357357357 114.760871887207
8.6036036036036 115.206382751465
8.63363363363363 115.651908874512
8.66366366366366 116.097434997559
8.69369369369369 116.542945861816
8.72372372372372 116.988456726074
8.75375375375375 117.433959960938
8.78378378378378 117.87947845459
8.81381381381381 118.325004577637
8.84384384384384 118.770500183105
8.87387387387387 119.216018676758
8.9039039039039 119.661544799805
8.93393393393393 120.107063293457
8.96396396396396 120.552574157715
8.99399399399399 120.998085021973
9.02402402402402 121.443603515625
9.05405405405405 121.889114379883
9.08408408408408 122.334617614746
9.11411411411411 122.780128479004
9.14414414414414 123.225662231445
9.17417417417417 123.671173095703
9.2042042042042 124.116691589355
9.23423423423423 124.562194824219
9.26426426426426 125.007705688477
9.29429429429429 125.453247070312
9.32432432432432 125.898750305176
9.35435435435435 126.344253540039
9.38438438438438 126.78978729248
9.41441441441441 127.235282897949
9.44444444444444 127.680809020996
9.47447447447447 128.126327514648
9.5045045045045 128.571823120117
9.53453453453453 129.017333984375
9.56456456456456 129.462860107422
9.59459459459459 129.90837097168
9.62462462462462 130.353881835938
9.65465465465465 130.799407958984
9.68468468468468 131.244934082031
9.71471471471471 131.690444946289
9.74474474474474 132.135955810547
9.77477477477477 132.581466674805
9.8048048048048 133.026977539062
9.83483483483483 133.472473144531
9.86486486486486 133.918014526367
9.89489489489489 134.363510131836
9.92492492492492 134.809036254883
9.95495495495495 135.254547119141
9.98498498498498 135.700073242188
10.015015015015 136.145584106445
10.045045045045 136.591110229492
10.0750750750751 137.036605834961
10.1051051051051 137.482131958008
10.1351351351351 137.927642822266
10.1651651651652 138.373138427734
10.1951951951952 138.818649291992
10.2252252252252 139.264175415039
10.2552552552553 139.709686279297
10.2852852852853 140.155212402344
10.3153153153153 140.600723266602
10.3453453453453 141.046249389648
10.3753753753754 141.491760253906
10.4054054054054 141.937255859375
10.4354354354354 142.382766723633
10.4654654654655 142.828308105469
10.4954954954955 143.273818969727
10.5255255255255 143.719345092773
10.5555555555556 144.164825439453
10.5855855855856 144.6103515625
10.6156156156156 145.055877685547
10.6456456456456 145.501388549805
10.6756756756757 145.946899414062
10.7057057057057 146.39241027832
10.7357357357357 146.837921142578
10.7657657657658 147.283462524414
10.7957957957958 147.728973388672
10.8258258258258 148.17448425293
10.8558558558559 148.620010375977
10.8858858858859 149.065521240234
10.9159159159159 149.510986328125
10.9459459459459 149.956527709961
10.975975975976 150.402038574219
11.006006006006 150.847579956055
11.036036036036 151.293075561523
11.0660660660661 151.738586425781
11.0960960960961 152.184112548828
11.1261261261261 152.629638671875
11.1561561561562 153.075149536133
11.1861861861862 153.520645141602
11.2162162162162 153.966156005859
11.2462462462462 154.411697387695
11.2762762762763 154.857208251953
11.3063063063063 155.302734375
11.3363363363363 155.74821472168
11.3663663663664 156.193740844727
11.3963963963964 156.639251708984
11.4264264264264 157.084777832031
11.4564564564565 157.530288696289
11.4864864864865 157.975814819336
11.5165165165165 158.421325683594
11.5465465465465 158.866851806641
11.5765765765766 159.312347412109
11.6066066066066 159.757873535156
11.6366366366366 160.203384399414
11.6666666666667 160.648895263672
11.6966966966967 161.094390869141
11.7267267267267 161.539932250977
11.7567567567568 161.985443115234
11.7867867867868 162.43098449707
11.8168168168168 162.87646484375
11.8468468468468 163.321975708008
11.8768768768769 163.767486572266
11.9069069069069 164.213027954102
11.9369369369369 164.658538818359
11.966966966967 165.104049682617
11.996996996997 165.549560546875
12.027027027027 165.995086669922
12.0570570570571 166.440582275391
12.0870870870871 166.886108398438
12.1171171171171 167.331619262695
12.1471471471471 167.777114868164
12.1771771771772 168.222640991211
12.2072072072072 168.668151855469
12.2372372372372 169.113677978516
12.2672672672673 169.559204101562
12.2972972972973 170.004699707031
12.3273273273273 170.450241088867
12.3573573573574 170.895736694336
12.3873873873874 171.341262817383
12.4174174174174 171.786758422852
12.4474474474474 172.232284545898
12.4774774774775 172.677780151367
12.5075075075075 173.123306274414
12.5375375375375 173.568832397461
12.5675675675676 174.014358520508
12.5975975975976 174.459869384766
12.6276276276276 174.905364990234
12.6576576576577 175.350875854492
12.6876876876877 175.796417236328
12.7177177177177 176.241928100586
12.7477477477477 176.687438964844
12.7777777777778 177.132934570312
12.8078078078078 177.578475952148
12.8378378378378 178.023971557617
12.8678678678679 178.469497680664
12.8978978978979 178.915008544922
12.9279279279279 179.36051940918
12.957957957958 179.805999755859
12.987987987988 180.251541137695
13.018018018018 180.697067260742
13.048048048048 181.142593383789
13.0780780780781 181.588119506836
13.1081081081081 182.033630371094
13.1381381381381 182.479110717773
13.1681681681682 182.92463684082
13.1981981981982 183.370147705078
13.2282282282282 183.815643310547
13.2582582582583 184.261169433594
13.2882882882883 184.706695556641
13.3183183183183 185.152206420898
13.3483483483483 185.597732543945
13.3783783783784 186.043243408203
13.4084084084084 186.488723754883
13.4384384384384 186.934265136719
13.4684684684685 187.379791259766
13.4984984984985 187.825317382812
13.5285285285285 188.270812988281
13.5585585585586 188.716323852539
13.5885885885886 189.161834716797
13.6186186186186 189.607360839844
13.6486486486486 190.052856445312
13.6786786786787 190.498382568359
13.7087087087087 190.943893432617
13.7387387387387 191.389419555664
13.7687687687688 191.834899902344
13.7987987987988 192.280456542969
13.8288288288288 192.725967407227
13.8588588588589 193.171478271484
13.8888888888889 193.616989135742
13.9189189189189 194.0625
13.9489489489489 194.507995605469
13.978978978979 194.953536987305
14.009009009009 195.399047851562
14.039039039039 195.844543457031
14.0690690690691 196.290069580078
14.0990990990991 196.735610961914
14.1291291291291 197.181121826172
14.1591591591592 197.62663269043
14.1891891891892 198.072128295898
14.2192192192192 198.517654418945
14.2492492492492 198.963165283203
14.2792792792793 199.408676147461
14.3093093093093 199.854187011719
14.3393393393393 200.299728393555
14.3693693693694 200.745223999023
14.3993993993994 201.190765380859
14.4294294294294 201.636245727539
14.4594594594595 202.081771850586
14.4894894894895 202.527267456055
14.5195195195195 202.972793579102
14.5495495495495 203.418319702148
14.5795795795796 203.863845825195
14.6096096096096 204.309356689453
14.6396396396396 204.754867553711
14.6696696696697 205.20036315918
14.6996996996997 205.645889282227
14.7297297297297 206.091400146484
14.7597597597598 206.53694152832
14.7897897897898 206.982437133789
14.8198198198198 207.427932739258
14.8498498498498 207.873443603516
14.8798798798799 208.318984985352
14.9099099099099 208.764511108398
14.9399399399399 209.210006713867
14.96996996997 209.655517578125
15 210.101058959961
};
\end{axis}

\end{tikzpicture}

